A SPHEREx Pipeline and Spectral Library for Ultracool Dwarfs

We present a Python spectrophotometry extraction tool tailored for fast-moving point sources detected in the SPHEREx mission, and use it to construct a set of 0.75-5.0 $\mu$m low-resolution ($\lambda/\Delta\lambda \sim 50$) spectrophotometry data products based on the SPHEREx Quick Release 2 (QR2) for a set of 6003 L0-Y1 ultracool dwarfs: 2050 known ultracool dwarfs, 3008 known photometric ultracool dwarf candidates, and 947 newly identified ultracool dwarfs. This work more than doubles the number of ultracool dwarfs with spectroscopy, from 3449 to 7402. We provide SPHEREx templates for each spectral subtype and a set of tools to assign automated spectral types. The QR2 data release generates spectrophotometry with an average signal-to-noise per spectral channel above $\sim$10 for most objects with WISE W2 magnitudes of 14.0 mag and brighter. The compiled data set is made available publicly at https://mocadb.ca, where new spectral compilations from future data releases will also be made available as they are published. These new data provide a significant increase in the number of substellar objects for which the 2.4-5.0 $\mu$m window is now accessible, making it possible to probe important molecular chemistry of key CNOS-bearing species for the coolest brown dwarfs. We flag 2668 ultracool dwarfs as candidate young brown dwarfs, 250 as candidate subdwarfs, and 865 as possibly otherwise peculiar for future investigation. The SPIFF library presented here opens the doors to efficient confirmation of candidate substellar objects and follow-up studies of population-level atmospheric properties of cold brown dwarfs.

==> tables/spherex_autotype_datasets_fulltable.tex <==
\startlongtable
\begin{deluxetable*}{lllccccc}
\tabletypesize{\scriptsize}
\tablecaption{SPHEREx Spectral Classifications for High-Quality SPIFF Spectrophotometry Products (Full Table)}
\label{tab:spt}
\tablehead{
\colhead{Designation} & \colhead{RA} & \colhead{Dec} & \colhead{Dataset} & \colhead{SPIFF} & \colhead{$\chi^2_{\mathrm{r}}$} & \colhead{Literature} & \colhead{Ref.} \\
\colhead{} & \colhead{J2000} & \colhead{J2000} & \colhead{} & \colhead{Autotypes} & \colhead{} & \colhead{Spectral Types} & \colhead{}
}
\startdata
CWISE J101438.37-272622.7 & 10:14:38.37 & -27:26:22.8 & New Discoveries & T9 & 1.6 & \nodata & \nodata \\
CWISE J232834.16+183438.1 & 23:28:34.17 & +18:34:38.1 & New Discoveries & T9 & 1.1 & \nodata & \nodata \\
CWISE J233232.63+232559.0 & 23:32:32.63 & +23:25:59.0 & New Discoveries & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459624484576 & 01:51:26.04 & +42:27:03.4 & New Discoveries & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459702022403 & 23:28:46.63 & +31:39:17.4 & New Discoveries & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459758596359 & 22:40:51.02 & +36:25:31.4 & New Discoveries & T9 & 1.0 & \nodata & \nodata \\
UHS DR3 459761069871 & 00:52:58.95 & +47:56:06.0 & New Discoveries & T9 & 1.0 & \nodata & \nodata \\
UHS DR3 460104839527 & 23:38:02.12 & +38:53:04.9 & New Discoveries & T9 & 1.3 & \nodata & \nodata \\
CWISE J043424.24+093228.3 & 04:34:24.24 & +09:32:28.5 & New Discoveries & T8 & 1.3 & \nodata & \nodata \\
CWISE J055506.02+394701.6 & 05:55:06.03 & +39:47:01.7 & New Discoveries & T8 & 1.5 & \nodata & \nodata \\
CWISE J080858.88-125605.6 & 08:08:58.89 & -12:56:05.6 & New Discoveries & T8 & 1.3 & \nodata & \nodata \\
CWISE J094449.87+265451.6 & 09:44:49.87 & +26:54:51.6 & New Discoveries & T8 & 1.6 & \nodata & \nodata \\
CWISE J094615.56+351434.0 & 09:46:15.56 & +35:14:34.0 & New Discoveries & T8 & 1.7 & \nodata & \nodata \\
CWISE J010134.74+403832.8 & 01:01:34.74 & +40:38:32.8 & New Discoveries & T8 & 1.4 & \nodata & \nodata \\
CWISE J221355.02-392301.2 & 22:13:55.02 & -39:23:01.2 & New Discoveries & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459568471419 & 17:37:07.04 & +44:58:46.0 & New Discoveries & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459659536509 & 23:12:41.24 & +39:26:53.4 & New Discoveries & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459687123729 & 02:24:20.41 & +36:33:53.0 & New Discoveries & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459775185717 & 07:59:31.48 & +57:59:25.5 & New Discoveries & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459785050391 & 22:36:09.71 & +38:14:01.6 & New Discoveries & T8 & 1.6 & \nodata & \nodata \\
UHS DR3 459856516289 & 14:27:38.14 & +31:57:54.3 & New Discoveries & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459900436213 & 17:08:30.09 & +44:24:57.3 & New Discoveries & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459985723337 & 02:28:18.01 & +45:25:49.8 & New Discoveries & T8 & 1.5 & \nodata & \nodata \\
CWISE J044853.70-193543.6 & 04:48:53.63 & -19:35:44.5 & New Discoveries & T7 & 1.5 & \nodata & \nodata \\
CWISE J081921.15+740017.4 & 08:19:21.17 & +74:00:17.5 & New Discoveries & T7 & 1.4 & \nodata & \nodata \\
UGCS J122914.34+221448.6 & 12:29:14.34 & +22:14:48.6 & New Discoveries & T7 & 1.5 & \nodata & \nodata \\
CWISE J012055.42+752710.5 & 01:20:55.43 & +75:27:10.5 & New Discoveries & T7 & 1.4 & \nodata & \nodata \\
CWISE J111858.30-242304.1 & 11:18:58.31 & -24:23:04.1 & New Discoveries & T7 & 1.9 & \nodata & \nodata \\
CWISE J131932.56-075412.6 & 13:19:32.56 & -07:54:12.7 & New Discoveries & T7 & 1.6 & \nodata & \nodata \\
CWISE J220948.71+235913.2 & 22:09:48.71 & +23:59:13.2 & New Discoveries & T7 & 1.5 & \nodata & \nodata \\
UHS DR3 459778426590 & 20:37:46.99 & +14:23:57.3 & New Discoveries & T7 pec & 4.7 & \nodata & \nodata \\
UHS DR3 459800102948 & 12:22:42.76 & +53:34:15.2 & New Discoveries & T7 & 1.2 & \nodata & \nodata \\
CWISE J060305.29+543836.8 & 06:03:05.30 & +54:38:36.9 & New Discoveries & T6 & 1.2 & \nodata & \nodata \\
CWISE J165709.68+261334.6 & 16:57:09.68 & +26:13:34.7 & New Discoveries & T6 & 1.3 & \nodata & \nodata \\
UHS DR3 459597400384 & 20:06:50.46 & +12:52:21.2 & New Discoveries & T6 & 1.2 & \nodata & \nodata \\
UHS DR3 459661307265 & 10:07:50.45 & +47:14:15.0 & New Discoveries & T6 & 1.4 & \nodata & \nodata \\
UHS DR3 459686287978 & 06:08:52.54 & +46:07:53.0 & New Discoveries & T6 & 1.4 & \nodata & \nodata \\
UHS DR3 459765697995 & 23:39:17.64 & +50:41:15.8 & New Discoveries & T6 & 1.8 & \nodata & \nodata \\
UHS DR3 459988753959 & 20:51:52.03 & +10:38:06.9 & New Discoveries & T6 & 1.4 & \nodata & \nodata \\
CWISE J022243.38+323137.2 & 02:22:43.39 & +32:31:37.4 & New Discoveries & T5 & 1.9 & \nodata & \nodata \\
CWISE J041810.62-061924.1 & 04:18:10.62 & -06:19:24.2 & New Discoveries & T5 & 1.2 & \nodata & \nodata \\
CWISE J061634.08-101802.2 & 06:16:34.08 & -10:18:02.2 & New Discoveries & T5 & 1.3 & \nodata & \nodata \\
CWISE J064407.37+593956.1 & 06:44:07.38 & +59:39:56.1 & New Discoveries & T5 & 0.9 & \nodata & \nodata \\
CWISE J071841.44+063853.8 & 07:18:41.44 & +06:38:53.8 & New Discoveries & T5 & 1.4 & \nodata & \nodata \\
CWISE J085903.92+394550.1 & 08:59:03.93 & +39:45:50.2 & New Discoveries & T5 & 1.1 & \nodata & \nodata \\
CWISE J112726.62+381443.3 & 11:27:26.62 & +38:14:43.4 & New Discoveries & T5 & 1.2 & \nodata & \nodata \\
CWISE J145041.04+350314.7 & 14:50:41.04 & +35:03:14.8 & New Discoveries & T5 & 1.7 & \nodata & \nodata \\
CWISE J214642.09-743915.2 & 21:46:42.10 & -74:39:15.2 & New Discoveries & T5 & 1.7 & \nodata & \nodata \\
CWISE J230546.62-354950.7 & 23:05:46.63 & -35:49:51.4 & New Discoveries & T5 & 2.1 & \nodata & \nodata \\
ULAS J164230.81+274251.2 & 16:42:30.81 & +27:42:51.2 & New Discoveries & T5 & 1.0 & \nodata & \nodata \\
CWISE J011226.94-164106.8 & 01:12:26.95 & -16:41:06.9 & New Discoveries & T5 & 1.9 & \nodata & \nodata \\
CWISE J064910.10-694909.5 & 06:49:10.10 & -69:49:09.6 & New Discoveries & T5 & 2.4 & \nodata & \nodata \\
CWISE J093641.12-014538.5 & 09:36:41.12 & -01:45:38.5 & New Discoveries & T5 & 1.2 & \nodata & \nodata \\
CWISE J123806.47+405755.1 & 12:38:06.48 & +40:57:55.2 & New Discoveries & T5 & 1.9 & \nodata & \nodata \\
CWISE J135242.89+234656.0 & 13:52:42.90 & +23:46:56.1 & New Discoveries & T5 & 1.7 & \nodata & \nodata \\
CWISE J143923.12-395900.9 & 14:39:23.12 & -39:59:00.9 & New Discoveries & T5 & 2.1 & \nodata & \nodata \\
CWISE J184833.33+432910.7 & 18:48:33.33 & +43:29:10.7 & New Discoveries & T5 & 1.6 & \nodata & \nodata \\
CWISE J213611.75-403457.6 & 21:36:11.75 & -40:34:57.6 & New Discoveries & T5 & 2.5 & \nodata & \nodata \\
UHS DR3 459567676921 & 17:39:53.62 & +34:42:41.5 & New Discoveries & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459568247400 & 08:48:36.80 & +29:19:34.8 & New Discoveries & T5 & 0.8 & \nodata & \nodata \\
UHS DR3 459576405514 & 14:17:59.60 & +29:07:06.8 & New Discoveries & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459594972679 & 14:13:22.46 & +32:32:26.4 & New Discoveries & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459641045919 & 11:17:48.74 & +22:22:37.8 & New Discoveries & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459645478993 & 06:50:59.52 & +22:23:08.2 & New Discoveries & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459658906451 & 10:24:04.93 & +32:38:35.7 & New Discoveries & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459666352241 & 21:48:18.74 & +12:53:51.1 & New Discoveries & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459674108561 & 14:38:28.99 & +59:49:02.8 & New Discoveries & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459678139084 & 03:01:32.56 & +16:47:01.7 & New Discoveries & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459693798955 & 17:11:54.34 & +36:56:15.5 & New Discoveries & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459697844736 & 09:05:01.99 & +32:17:32.9 & New Discoveries & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459714805676 & 21:59:16.38 & +36:23:52.8 & New Discoveries & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459714952832 & 04:33:13.04 & +13:36:28.4 & New Discoveries & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459721180635 & 22:52:30.63 & +13:41:11.1 & New Discoveries & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459747473280 & 13:07:00.71 & +45:19:01.8 & New Discoveries & T5 & 2.6 & \nodata & \nodata \\
UHS DR3 459748346069 & 01:13:47.88 & +26:10:23.4 & New Discoveries & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459767153735 & 06:56:02.43 & +14:48:15.1 & New Discoveries & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459806444391 & 14:21:17.65 & +31:31:13.9 & New Discoveries & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459828805068 & 04:29:17.65 & +11:04:41.7 & New Discoveries & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459850760434 & 17:31:53.53 & +18:07:03.0 & New Discoveries & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459871489215 & 23:31:43.88 & +20:44:47.7 & New Discoveries & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459886701373 & 07:27:53.87 & +00:26:24.2 & New Discoveries & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459891205027 & 02:25:34.16 & +19:47:23.6 & New Discoveries & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459967951178 & 09:09:12.98 & +14:09:02.8 & New Discoveries & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 460036071369 & 08:40:55.93 & +11:16:36.3 & New Discoveries & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 460047975037 & 10:50:27.47 & +18:35:43.6 & New Discoveries & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 460093490637 & 15:01:59.08 & +44:37:42.2 & New Discoveries & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 460095149651 & 07:02:39.01 & +22:03:07.9 & New Discoveries & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 460109646783 & 11:56:30.16 & +20:25:23.3 & New Discoveries & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 460115206436 & 02:41:12.51 & +29:01:03.2 & New Discoveries & T5 & 0.9 & \nodata & \nodata \\
CWISE J041743.25+241503.8 & 04:17:43.25 & +24:15:04.1 & New Discoveries & T4 & 2.2 & \nodata & \nodata \\
CWISE J101944.47-391150.8 & 10:19:44.47 & -39:11:50.9 & New Discoveries & T4 & 1.5 & \nodata & \nodata \\
CWISE J150617.55+361226.7 & 15:06:17.55 & +36:12:26.6 & New Discoveries & T4 & 2.3 & \nodata & \nodata \\
UHS DR3 459562945029 & 22:41:54.98 & +33:36:35.9 & New Discoveries & sdT4 & 1.6 & \nodata & \nodata \\
UHS DR3 459564905267 & 03:01:35.63 & +12:37:24.8 & New Discoveries & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459566472395 & 04:11:30.96 & +21:02:03.5 & New Discoveries & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459570284744 & 14:58:22.73 & +55:24:11.3 & New Discoveries & T4 & 1.4 & \nodata & \nodata \\
UHS DR3 459576022504 & 21:14:33.90 & +23:00:33.7 & New Discoveries & T4 & 2.8 & \nodata & \nodata \\
UHS DR3 459585818032 & 04:52:24.49 & +15:45:39.0 & New Discoveries & T4 & 1.4 & \nodata & \nodata \\
UHS DR3 459589217911 & 17:18:47.53 & +54:14:09.8 & New Discoveries & T4 & 1.4 & \nodata & \nodata \\
UHS DR3 459628232937 & 16:44:21.61 & +18:37:34.4 & New Discoveries & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459686506306 & 01:14:20.85 & +17:26:43.3 & New Discoveries & T4 & 1.5 & \nodata & \nodata \\
UHS DR3 459694053973 & 21:31:01.49 & +04:44:21.1 & New Discoveries & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 459789962086 & 18:01:20.64 & +25:56:06.1 & New Discoveries & T4 & 1.0 & \nodata & \nodata \\
UHS DR3 459794889835 & 15:41:26.46 & +17:05:39.4 & New Discoveries & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 459795685181 & 17:59:40.28 & +38:01:02.9 & New Discoveries & T4 & 0.9 & \nodata & \nodata \\
UHS DR3 459837216926 & 02:57:53.38 & +24:07:58.0 & New Discoveries & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459838559506 & 16:54:53.91 & +31:33:17.6 & New Discoveries & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459849152291 & 07:59:54.36 & +04:08:33.7 & New Discoveries & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459857531196 & 07:10:42.91 & +29:45:33.4 & New Discoveries & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459963801969 & 04:21:01.96 & +22:10:24.2 & New Discoveries & T4 & 1.5 & \nodata & \nodata \\
UHS DR3 459969227752 & 04:15:39.01 & +16:00:21.6 & New Discoveries & T4 & 2.1 & \nodata & \nodata \\
UHS DR3 460007887933 & 06:49:31.89 & +27:06:58.9 & New Discoveries & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 460048643718 & 16:02:14.77 & +18:57:55.2 & New Discoveries & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 460057691936 & 17:46:13.98 & +34:09:29.6 & New Discoveries & T4 & 0.9 & \nodata & \nodata \\
UHS DR3 460077842829 & 01:44:07.46 & +29:53:59.9 & New Discoveries & T4 & 1.5 & \nodata & \nodata \\
CWISE J031328.53-443201.1 & 03:13:28.52 & -44:32:01.4 & New Discoveries & T3 & 1.6 & \nodata & \nodata \\
CWISE J070734.98-295710.8 & 07:07:34.99 & -29:57:10.8 & New Discoveries & T3 & 2.4 & \nodata & \nodata \\
CWISE J133721.38+511316.8 & 13:37:21.38 & +51:13:16.9 & New Discoveries & T3 & 1.6 & \nodata & \nodata \\
CWISE J150506.61+191557.9 & 15:05:06.62 & +19:15:58.0 & New Discoveries & T3 & 2.3 & \nodata & \nodata \\
CWISE J172327.04+553437.8 & 17:23:27.05 & +55:34:37.9 & New Discoveries & T3 & 2.2 & \nodata & \nodata \\
UGCS J030944.43+521431.0 & 03:09:44.44 & +52:14:31.1 & New Discoveries & T3 & 1.8 & \nodata & \nodata \\
ULAS J081051.64+200439.0 & 08:10:51.64 & +20:04:39.1 & New Discoveries & T3 & 1.0 & \nodata & \nodata \\
CWISE J220713.84+030758.1 & 22:07:13.84 & +03:07:58.1 & New Discoveries & T3 & 1.8 & \nodata & \nodata \\
CWISE J232633.19-315013.3 & 23:26:33.20 & -31:50:13.3 & New Discoveries & T3 & 1.5 & \nodata & \nodata \\
PS1 DR2 J154757.26+445003.1 & 15:47:57.25 & +44:50:02.9 & New Discoveries & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459653933374 & 16:18:26.92 & +50:20:33.7 & New Discoveries & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459694702675 & 02:42:06.62 & +22:51:06.1 & New Discoveries & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459708743767 & 02:01:32.30 & +40:30:57.4 & New Discoveries & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459718721579 & 16:27:09.52 & +24:34:26.8 & New Discoveries & T3 & 0.7 & \nodata & \nodata \\
UHS DR3 459741570304 & 23:56:37.24 & +43:24:00.6 & New Discoveries & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459748272206 & 23:36:59.99 & +22:12:35.7 & New Discoveries & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459749897363 & 08:30:07.12 & +22:22:51.9 & New Discoveries & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459751314594 & 00:04:24.19 & +22:02:59.9 & New Discoveries & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459763065622 & 23:19:54.02 & +25:13:44.3 & New Discoveries & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459765822186 & 13:41:17.69 & +59:20:16.4 & New Discoveries & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459770599577 & 02:11:29.84 & +48:00:13.5 & New Discoveries & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459770972654 & 19:25:55.39 & +57:11:17.7 & New Discoveries & T3 & 2.9 & \nodata & \nodata \\
UHS DR3 459774220515 & 21:30:01.36 & +15:31:31.5 & New Discoveries & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459799276165 & 14:11:57.98 & +29:45:35.2 & New Discoveries & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459838463426 & 23:45:23.44 & +39:11:02.5 & New Discoveries & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459840437605 & 12:15:37.66 & +18:58:49.9 & New Discoveries & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459855599715 & 18:53:25.11 & +56:28:41.0 & New Discoveries & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459884061402 & 02:48:17.20 & +09:46:24.7 & New Discoveries & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459885502566 & 23:21:15.37 & +18:45:05.1 & New Discoveries & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459897172695 & 21:38:07.44 & +20:40:56.8 & New Discoveries & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459914353769 & 07:06:16.21 & +28:55:05.1 & New Discoveries & T3 & 0.9 & \nodata & \nodata \\
UHS DR3 459920046418 & 21:27:12.13 & +19:59:01.7 & New Discoveries & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459933944608 & 15:02:29.74 & +40:58:59.1 & New Discoveries & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459950813315 & 22:05:56.02 & +22:43:28.9 & New Discoveries & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459965395215 & 12:52:12.88 & +20:40:34.0 & New Discoveries & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459985616650 & 22:36:12.37 & +23:04:34.3 & New Discoveries & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 460009003635 & 08:30:07.11 & +22:22:52.0 & New Discoveries & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 460010313204 & 23:39:52.41 & +30:19:07.5 & New Discoveries & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 460022996443 & 00:24:46.04 & +37:26:11.8 & New Discoveries & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 460023413147 & 05:33:01.15 & +14:39:01.0 & New Discoveries & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 460060427941 & 05:37:22.99 & +11:32:59.0 & New Discoveries & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 460065284461 & 02:17:02.80 & +11:29:50.5 & New Discoveries & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460072549554 & 22:22:02.46 & +08:42:30.8 & New Discoveries & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460088971104 & 13:05:58.69 & +42:00:08.9 & New Discoveries & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 460101892974 & 02:37:13.26 & +11:54:02.6 & New Discoveries & T3 & 1.0 & \nodata & \nodata \\
CWISE J220707.97+290658.0 & 22:07:07.97 & +29:06:58.1 & New Discoveries & T2 & 1.7 & \nodata & \nodata \\
PS1 DR2 J214437.52+105406.9 & 21:44:37.50 & +10:54:06.9 & New Discoveries & T2 & 1.3 & \nodata & \nodata \\
PS1 DR2 J221058.99+223732.3 & 22:10:58.97 & +22:37:32.4 & New Discoveries & T2 & 1.6 & \nodata & \nodata \\
UHS DR3 459608545794 & 17:35:49.54 & +47:01:41.4 & New Discoveries & T2 & 0.9 & \nodata & \nodata \\
UHS DR3 459738577918 & 01:02:14.39 & +36:15:57.7 & New Discoveries & T2 & 1.4 & \nodata & \nodata \\
UHS DR3 459812940011 & 02:32:36.97 & +47:59:52.9 & New Discoveries & T2 & 1.5 & \nodata & \nodata \\
UHS DR3 459587186953 & 03:18:14.08 & +22:36:49.0 & New Discoveries & T1 & 1.2 & \nodata & \nodata \\
UHS DR3 459587676576 & 21:03:55.36 & +01:47:58.9 & New Discoveries & T1 & 1.5 & \nodata & \nodata \\
UHS DR3 459592085985 & 22:07:17.92 & +36:37:07.8 & New Discoveries & T1 & 2.0 & \nodata & \nodata \\
UHS DR3 459643096408 & 11:37:45.20 & +18:25:25.4 & New Discoveries & d/sdT1 & 1.2 & \nodata & \nodata \\
UHS DR3 459658383007 & 14:34:42.25 & +43:19:13.7 & New Discoveries & T1 & 2.4 & \nodata & \nodata \\
UHS DR3 459687178191 & 22:26:12.53 & +41:03:07.2 & New Discoveries & d/sdT1 & 1.7 & \nodata & \nodata \\
UHS DR3 459730829403 & 17:56:00.84 & +58:10:01.6 & New Discoveries & d/sdT1 pec & 5.9 & \nodata & \nodata \\
UHS DR3 459735152698 & 23:12:26.02 & +16:29:03.8 & New Discoveries & d/sdT1 & 1.4 & \nodata & \nodata \\
UHS DR3 459752547824 & 00:33:53.05 & +28:14:18.0 & New Discoveries & T1 & 1.7 & \nodata & \nodata \\
UHS DR3 459800797307 & 04:49:25.13 & +13:07:17.8 & New Discoveries & T1 & 1.2 & \nodata & \nodata \\
UHS DR3 459835211248 & 22:23:05.23 & +31:54:04.2 & New Discoveries & T1 & 1.7 & \nodata & \nodata \\
UHS DR3 459895404974 & 22:29:53.21 & +33:25:49.2 & New Discoveries & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 459944593400 & 23:28:34.49 & +20:36:31.3 & New Discoveries & T1 & 1.5 & \nodata & \nodata \\
UHS DR3 459968029261 & 13:19:08.49 & +45:53:29.6 & New Discoveries & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 459978868537 & 15:22:58.33 & +20:10:31.7 & New Discoveries & T1 & 1.6 & \nodata & \nodata \\
UHS DR3 459982471826 & 21:12:35.92 & +14:18:21.9 & New Discoveries & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 460029811874 & 23:39:10.21 & +29:39:30.8 & New Discoveries & T1 & 2.1 & \nodata & \nodata \\
UHS DR3 460030062547 & 00:49:13.06 & +21:38:02.5 & New Discoveries & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 460093909660 & 22:04:38.62 & +10:11:57.6 & New Discoveries & T1 & 1.9 & \nodata & \nodata \\
UHS DR3 459603139849 & 14:35:40.20 & +19:06:38.3 & New Discoveries & T0 & 1.4 & \nodata & \nodata \\
UHS DR3 459640259291 & 15:00:24.75 & +20:24:55.8 & New Discoveries & T0 & 1.2 & \nodata & \nodata \\
UHS DR3 459748467710 & 13:38:30.24 & +17:02:32.7 & New Discoveries & T0 & 1.1 & \nodata & \nodata \\
UHS DR3 459748846168 & 17:47:42.14 & +36:39:56.7 & New Discoveries & T0 & 0.8 & \nodata & \nodata \\
UHS DR3 459785637408 & 00:58:55.26 & +21:51:38.5 & New Discoveries & T0 & 1.2 & \nodata & \nodata \\
UHS DR3 459949477495 & 23:57:48.74 & +30:27:15.4 & New Discoveries & T0 & 1.3 & \nodata & \nodata \\
UHS DR3 459953206294 & 10:58:52.23 & +39:56:57.4 & New Discoveries & T0 & 1.1 & \nodata & \nodata \\
UHS DR3 459960618471 & 01:58:17.02 & +42:46:43.3 & New Discoveries & T0 & 1.4 & \nodata & \nodata \\
UHS DR3 460078371488 & 21:23:55.56 & +41:02:21.6 & New Discoveries & T0 pec & 5.9 & \nodata & \nodata \\
CWISE J010631.10-231416.1 & 01:06:31.11 & -23:14:16.1 & New Discoveries & L9 & 0.9 & \nodata & \nodata \\
CWISE J060202.77+724234.3 & 06:02:02.78 & +72:42:34.3 & New Discoveries & L9 & 0.7 & \nodata & \nodata \\
CWISE J083041.62+483714.4 & 08:30:41.62 & +48:37:14.5 & New Discoveries & L9 & 1.1 & \nodata & \nodata \\
CWISE J130644.70+454854.1 & 13:06:44.71 & +45:48:54.1 & New Discoveries & L9 & 1.0 & \nodata & \nodata \\
CWISE J232307.03+054112.5 & 23:23:07.04 & +05:41:12.6 & New Discoveries & L9 & 0.7 & \nodata & \nodata \\
UGCS J123515.32+241234.0 & 12:35:15.32 & +24:12:34.0 & New Discoveries & L9 & 1.8 & \nodata & \nodata \\
PS1 DR2 J223624.00+393654.9 & 22:36:24.01 & +39:36:55.1 & New Discoveries & L9 & 1.2 & \nodata & \nodata \\
UHS DR3 459570015213 & 15:58:30.15 & +03:00:52.6 & New Discoveries & L9 & 1.0 & \nodata & \nodata \\
UHS DR3 459584511921 & 01:20:55.55 & +30:05:23.3 & New Discoveries & L9 & 1.4 & \nodata & \nodata \\
UHS DR3 459684378920 & 18:17:16.34 & +05:20:05.5 & New Discoveries & L9 & 2.9 & \nodata & \nodata \\
UHS DR3 459708236358 & 05:43:01.24 & +13:42:10.8 & New Discoveries & L9 pec & 2.7 & \nodata & \nodata \\
UHS DR3 459736838311 & 23:37:58.38 & +32:56:39.4 & New Discoveries & L9 & 1.5 & \nodata & \nodata \\
UHS DR3 459769718593 & 06:48:55.61 & +54:11:44.3 & New Discoveries & L9 & 1.0 & \nodata & \nodata \\
UHS DR3 459887621409 & 12:21:35.19 & +37:47:13.9 & New Discoveries & L9 & 1.9 & \nodata & \nodata \\
UHS DR3 459896497335 & 21:24:15.20 & +15:10:49.0 & New Discoveries & L9 & 1.3 & \nodata & \nodata \\
UHS DR3 459991638605 & 21:29:40.88 & +18:51:05.5 & New Discoveries & L9 & 1.2 & \nodata & \nodata \\
PS1 DR2 J014026.23-152733.3 & 01:40:26.22 & -15:27:33.3 & New Discoveries & d/sdL8 & 1.3 & \nodata & \nodata \\
PS1 DR2 J113215.95-124150.4 & 11:32:15.95 & -12:41:50.6 & New Discoveries & L8 & 1.1 & \nodata & \nodata \\
PS1 DR2 J013114.83+193654.2 & 01:31:14.84 & +19:36:54.3 & New Discoveries & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 459564727950 & 08:42:56.13 & +46:41:11.0 & New Discoveries & L8 & 1.0 & \nodata & \nodata \\
UHS DR3 459582712078 & 14:14:41.08 & +25:14:06.5 & New Discoveries & d/sdL8 & 1.7 & \nodata & \nodata \\
UHS DR3 459636590695 & 21:36:52.63 & +14:16:41.3 & New Discoveries & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 459678839843 & 22:29:16.42 & +10:44:40.5 & New Discoveries & d/sdL8 & 1.1 & \nodata & \nodata \\
UHS DR3 459734745502 & 17:30:58.37 & +12:24:58.8 & New Discoveries & d/sdL8 & 0.9 & \nodata & \nodata \\
UHS DR3 459763752637 & 14:12:48.93 & +50:00:43.2 & New Discoveries & d/sdL8 & 2.0 & \nodata & \nodata \\
UHS DR3 459785332176 & 01:08:09.80 & +21:45:05.4 & New Discoveries & d/sdL8 & 1.7 & \nodata & \nodata \\
UHS DR3 459788835079 & 22:17:17.82 & +34:37:57.1 & New Discoveries & d/sdL8 & 1.3 & \nodata & \nodata \\
UHS DR3 459820285301 & 21:49:38.74 & +13:04:22.9 & New Discoveries & d/sdL8 & 1.3 & \nodata & \nodata \\
UHS DR3 459823640828 & 13:20:40.81 & +47:48:01.3 & New Discoveries & d/sdL8 & 1.3 & \nodata & \nodata \\
UHS DR3 459825592156 & 14:07:30.16 & +20:56:18.7 & New Discoveries & L8 & 1.1 & \nodata & \nodata \\
UHS DR3 459832946402 & 22:56:28.24 & +15:03:29.7 & New Discoveries & d/sdL8 & 1.1 & \nodata & \nodata \\
UHS DR3 459846503524 & 02:54:15.20 & +29:37:20.1 & New Discoveries & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 459851110030 & 12:08:16.18 & +39:07:19.5 & New Discoveries & d/sdL8 & 0.8 & \nodata & \nodata \\
UHS DR3 459857553194 & 07:09:10.91 & +50:58:24.8 & New Discoveries & d/sdL8 & 1.0 & \nodata & \nodata \\
UHS DR3 459879882807 & 23:59:50.84 & +41:35:17.0 & New Discoveries & d/sdL8 & 0.9 & \nodata & \nodata \\
UHS DR3 459903443735 & 00:20:01.69 & +19:21:47.4 & New Discoveries & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 459922832284 & 15:08:53.17 & +44:29:09.1 & New Discoveries & L8 & 1.2 & \nodata & \nodata \\
UHS DR3 459931289473 & 03:00:44.84 & +22:38:05.4 & New Discoveries & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 459954182048 & 00:59:07.89 & +17:47:28.2 & New Discoveries & d/sdL8 & 1.0 & \nodata & \nodata \\
UHS DR3 459970917785 & 02:05:18.95 & +25:50:10.9 & New Discoveries & d/sdL8 & 0.9 & \nodata & \nodata \\
UHS DR3 459975868056 & 18:08:30.83 & +49:59:47.0 & New Discoveries & d/sdL8 & 0.8 & \nodata & \nodata \\
UHS DR3 460051187430 & 22:21:43.71 & +18:19:31.1 & New Discoveries & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 460063914654 & 23:48:40.61 & +36:35:33.0 & New Discoveries & L8 & 1.2 & \nodata & \nodata \\
UHS DR3 460083102463 & 03:21:05.92 & +12:30:13.3 & New Discoveries & d/sdL8 & 1.2 & \nodata & \nodata \\
CWISE J015506.53-380702.7 & 01:55:06.53 & -38:07:02.7 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
PS1 DR2 J005803.89-194808.6 & 00:58:03.87 & -19:48:08.7 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
PS1 DR2 J153730.69-020428.1 & 15:37:30.72 & -02:04:28.0 & New Discoveries & L7 & 0.8 & \nodata & \nodata \\
PS1 DR2 J001100.73+055558.1 & 00:11:00.71 & +05:55:58.5 & New Discoveries & L7 & 1.6 & \nodata & \nodata \\
PS1 DR2 J173548.64+464126.8 & 17:35:48.64 & +46:41:26.8 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459562177654 & 00:25:11.35 & +46:18:25.7 & New Discoveries & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459571984423 & 13:40:39.75 & +51:37:02.6 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459577656593 & 18:57:02.45 & +52:52:09.6 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459581075325 & 16:46:17.81 & +34:30:05.9 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459591949209 & 21:52:54.43 & +09:14:53.7 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459598617764 & 20:13:12.71 & +57:51:01.8 & New Discoveries & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 459601212905 & 16:34:13.49 & +35:38:28.5 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459601376815 & 13:35:20.15 & +19:02:43.1 & New Discoveries & L7 & 0.9 & \nodata & \nodata \\
UHS DR3 459608365364 & 23:24:55.48 & +19:23:36.8 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459608547942 & 17:33:46.76 & +47:28:24.8 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459609326812 & 14:22:00.61 & +39:59:47.5 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459617134561 & 13:24:31.12 & +43:36:12.5 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459620687968 & 13:22:43.49 & +51:17:16.3 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459620970099 & 00:44:19.15 & +44:21:26.6 & New Discoveries & L7 & 1.9 & \nodata & \nodata \\
UHS DR3 459624825956 & 21:24:06.80 & +06:18:14.1 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459629381975 & 14:40:57.95 & +53:03:01.7 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459639074552 & 16:56:34.08 & +44:28:55.9 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459641796585 & 04:23:55.20 & +21:07:03.1 & New Discoveries & L7 & 0.8 & \nodata & \nodata \\
UHS DR3 459642413450 & 03:25:50.11 & +42:35:20.0 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459644274318 & 23:38:15.09 & +19:18:37.2 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459645282693 & 01:28:01.69 & +25:48:21.7 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459645757742 & 03:21:51.57 & +06:38:45.0 & New Discoveries & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459649320134 & 14:05:21.94 & +56:12:35.3 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459651203197 & 15:48:14.05 & +33:57:36.5 & New Discoveries & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459655413572 & 18:44:38.90 & +52:10:14.8 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459657514922 & 14:49:54.50 & +24:50:32.2 & New Discoveries & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459681733635 & 12:25:30.68 & +57:34:32.3 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459700305909 & 12:45:42.75 & +43:15:35.8 & New Discoveries & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459704814784 & 17:47:50.12 & +34:12:37.1 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459721738941 & 12:29:13.12 & +44:22:58.8 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459732673506 & 14:30:33.36 & +32:56:19.9 & New Discoveries & L7 & 2.0 & \nodata & \nodata \\
UHS DR3 459739126786 & 17:38:59.38 & +34:31:26.3 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459743097276 & 21:22:05.49 & +07:30:13.8 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459751946384 & 22:44:53.75 & +22:07:40.8 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459763043668 & 11:36:16.75 & +36:30:06.4 & New Discoveries & L7 & 0.9 & \nodata & \nodata \\
UHS DR3 459770021627 & 13:11:20.72 & +55:35:18.9 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459776216347 & 20:39:58.69 & +15:19:05.5 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459782928281 & 10:58:25.59 & +30:39:30.1 & New Discoveries & L7 & 0.9 & \nodata & \nodata \\
UHS DR3 459796372003 & 00:22:16.26 & +32:12:51.1 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459827988436 & 02:42:06.22 & +48:09:29.7 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459832466474 & 04:43:35.40 & +08:52:36.9 & New Discoveries & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 459842812279 & 02:50:45.40 & +42:23:40.2 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459865598789 & 09:11:39.49 & +56:10:22.7 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459865630981 & 04:24:47.72 & +21:54:20.7 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459871939092 & 22:42:25.51 & +26:45:09.3 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459876052907 & 23:38:22.73 & +21:17:04.7 & New Discoveries & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 459877045995 & 21:34:37.86 & +12:44:21.0 & New Discoveries & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459878195263 & 08:54:22.55 & +49:04:10.1 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459894226810 & 17:13:34.17 & +29:14:16.0 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459899396117 & 15:53:12.48 & +39:04:26.7 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459935577331 & 00:11:20.57 & +36:01:13.4 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459943863668 & 00:12:28.21 & +43:15:37.9 & New Discoveries & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459960420218 & 04:29:52.80 & +07:13:49.2 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459968046097 & 04:18:39.83 & +13:28:45.2 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459972605303 & 15:28:31.65 & +17:24:00.4 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459974041893 & 00:20:04.61 & +18:36:16.2 & New Discoveries & L7 & 0.9 & \nodata & \nodata \\
UHS DR3 459980111811 & 00:35:53.57 & +36:25:46.9 & New Discoveries & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 459987756195 & 21:11:30.81 & +10:44:46.8 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459992079115 & 23:15:00.54 & +16:55:26.4 & New Discoveries & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459993091179 & 01:16:58.45 & +16:19:24.3 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 460016806681 & 15:29:10.45 & +26:07:03.2 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 460039561036 & 14:41:30.72 & +27:51:11.8 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 460045877137 & 11:08:06.22 & +48:30:43.2 & New Discoveries & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 460051144685 & 20:52:29.60 & +01:09:19.1 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 460061584112 & 01:22:24.23 & +53:39:05.4 & New Discoveries & L7 $\gamma$ pec & 6.7 & \nodata & \nodata \\
UHS DR3 460064909977 & 11:41:19.06 & +29:14:00.1 & New Discoveries & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 460083619848 & 10:05:04.96 & +19:25:24.9 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 460099067684 & 22:22:28.51 & +20:51:53.1 & New Discoveries & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 460111018581 & 20:42:05.09 & +04:46:20.4 & New Discoveries & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 460119654445 & 10:08:59.81 & +41:55:56.8 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 460119727517 & 15:56:58.60 & +48:08:17.3 & New Discoveries & L7 & 1.0 & \nodata & \nodata \\
CWISE J042527.23+182420.6 & 04:25:27.24 & +18:24:20.6 & New Discoveries & L6 & 0.6 & \nodata & \nodata \\
UGCS J122103.83+263746.2 & 12:21:03.84 & +26:37:46.3 & New Discoveries & L6 pec & 2.5 & \nodata & \nodata \\
PS1 DR2 J044959.21-134431.6 & 04:49:59.22 & -13:44:31.7 & New Discoveries & L6 & 0.7 & \nodata & \nodata \\
PS1 DR2 J091514.24-012002.7 & 09:15:14.24 & -01:20:02.7 & New Discoveries & L6 & 1.0 & \nodata & \nodata \\
PS1 DR2 J022426.28+132441.1 & 02:24:26.26 & +13:24:41.3 & New Discoveries & L6 & 1.2 & \nodata & \nodata \\
PS1 DR2 J181529.00+321210.9 & 18:15:29.01 & +32:12:11.0 & New Discoveries & L6 & 0.6 & \nodata & \nodata \\
PS1 DR2 J110043.93+331030.9 & 11:00:43.95 & +33:10:31.1 & New Discoveries & L6 & 1.2 & \nodata & \nodata \\
PS1 DR2 J004143.17+372035.9 & 00:41:43.16 & +37:20:36.0 & New Discoveries & L6 & 1.9 & \nodata & \nodata \\
PS1 DR2 J184154.88+452643.8 & 18:41:54.88 & +45:26:44.0 & New Discoveries & L6 & 0.9 & \nodata & \nodata \\
PS1 DR2 J163449.46+552252.4 & 16:34:49.47 & +55:22:52.9 & New Discoveries & L6 & 1.1 & \nodata & \nodata \\
PS1 DR2 J190214.43+680640.2 & 19:02:14.43 & +68:06:40.2 & New Discoveries & L6 & 0.5 & \nodata & \nodata \\
UHS DR3 459568553235 & 21:54:12.68 & +10:00:35.4 & New Discoveries & L6 & 1.2 & \nodata & \nodata \\
UHS DR3 459608089307 & 15:07:34.57 & +45:05:59.1 & New Discoveries & L6 & 0.9 & \nodata & \nodata \\
UHS DR3 459657138038 & 15:50:02.95 & +46:52:48.3 & New Discoveries & L6 & 1.4 & \nodata & \nodata \\
UHS DR3 459687696500 & 03:02:09.83 & +26:05:39.2 & New Discoveries & L6 & 1.6 & \nodata & \nodata \\
UHS DR3 459716986810 & 00:22:17.10 & +33:42:41.3 & New Discoveries & L6 & 1.1 & \nodata & \nodata \\
UHS DR3 459724440115 & 01:46:19.46 & +30:25:29.0 & New Discoveries & L6 & 1.5 & \nodata & \nodata \\
UHS DR3 459737950350 & 18:42:50.49 & +50:56:03.5 & New Discoveries & L6 & 1.1 & \nodata & \nodata \\
UHS DR3 459740288518 & 15:09:55.57 & +56:46:22.3 & New Discoveries & L6 & 1.2 & \nodata & \nodata \\
UHS DR3 459740473093 & 16:41:39.76 & +25:33:38.2 & New Discoveries & L6 & 1.0 & \nodata & \nodata \\
UHS DR3 459821755308 & 21:56:22.97 & +11:38:51.0 & New Discoveries & L6 & 0.9 & \nodata & \nodata \\
UHS DR3 459856953431 & 23:55:33.35 & +54:38:42.0 & New Discoveries & L6 & 1.0 & \nodata & \nodata \\
UHS DR3 459875853828 & 16:50:49.55 & +12:15:46.9 & New Discoveries & L6 & 1.2 & \nodata & \nodata \\
UHS DR3 459977112736 & 22:54:09.44 & +37:54:57.7 & New Discoveries & L6 & 0.8 & \nodata & \nodata \\
UHS DR3 460006307375 & 03:05:44.25 & +25:51:36.1 & New Discoveries & L6 & 1.1 & \nodata & \nodata \\
UHS DR3 460014575138 & 22:46:15.20 & +21:32:44.6 & New Discoveries & L6 & 1.1 & \nodata & \nodata \\
CWISE J115017.20+512502.2 & 11:50:17.20 & +51:25:02.2 & New Discoveries & L5 & 0.8 & \nodata & \nodata \\
PS1 DR2 J235250.77+181805.1 & 23:52:50.78 & +18:18:05.4 & New Discoveries & L5 & 1.1 & \nodata & \nodata \\
PS1 DR2 J154408.89+274855.5 & 15:44:08.90 & +27:48:55.6 & New Discoveries & L5 $\beta$/$\gamma$ & 0.7 & \nodata & \nodata \\
PS1 DR2 J005516.07+355902.8 & 00:55:16.09 & +35:59:03.0 & New Discoveries & L5 & 2.0 & \nodata & \nodata \\
UHS DR3 459641749181 & 00:28:33.70 & +17:50:16.2 & New Discoveries & L5 & 1.2 & \nodata & \nodata \\
UHS DR3 459657888087 & 17:16:30.74 & +34:59:56.7 & New Discoveries & L5 & 1.3 & \nodata & \nodata \\
UHS DR3 459661687174 & 00:27:08.52 & +30:04:52.0 & New Discoveries & L5 & 1.3 & \nodata & \nodata \\
UHS DR3 459706065225 & 04:02:45.34 & +04:12:55.9 & New Discoveries & L5 $\beta$/$\gamma$ & 0.9 & \nodata & \nodata \\
UHS DR3 459707343175 & 02:08:50.61 & +43:25:09.1 & New Discoveries & L5 $\beta$/$\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459729467648 & 00:52:03.49 & +50:23:16.6 & New Discoveries & L5 & 2.1 & \nodata & \nodata \\
UHS DR3 459738409811 & 15:46:10.79 & +47:07:14.3 & New Discoveries & L5 & 1.3 & \nodata & \nodata \\
UHS DR3 459794962406 & 21:58:35.80 & +30:59:20.9 & New Discoveries & L5 & 1.2 & \nodata & \nodata \\
UHS DR3 459830473053 & 13:27:09.64 & +48:20:30.9 & New Discoveries & L5 & 0.8 & \nodata & \nodata \\
UHS DR3 459884442405 & 21:46:57.51 & +17:06:23.4 & New Discoveries & L5 & 1.4 & \nodata & \nodata \\
UHS DR3 459934895724 & 19:01:42.43 & +35:21:51.8 & New Discoveries & L5 & 1.1 & \nodata & \nodata \\
UHS DR3 459942567009 & 17:09:28.64 & +35:35:10.9 & New Discoveries & L5 $\beta$/$\gamma$ & 1.0 & \nodata & \nodata \\
UHS DR3 459979841849 & 01:47:48.43 & +18:41:13.2 & New Discoveries & L5 & 1.2 & \nodata & \nodata \\
UHS DR3 460028400707 & 21:14:39.94 & +21:27:02.0 & New Discoveries & L5 & 1.8 & \nodata & \nodata \\
UHS DR3 460044130728 & 00:07:48.18 & +31:08:40.3 & New Discoveries & L5 $\beta$/$\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 460101943682 & 22:17:14.64 & +38:52:37.6 & New Discoveries & L5 $\beta$/$\gamma$ & 1.4 & \nodata & \nodata \\
CWISE J063552.33+514819.0 & 06:35:52.35 & +51:48:19.1 & New Discoveries & L4 & 1.5 & \nodata & \nodata \\
PS1 DR2 J235623.85-292126.2 & 23:56:23.87 & -29:21:25.9 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
PS1 DR2 J051101.11-170752.0 & 05:11:01.12 & -17:07:51.9 & New Discoveries & L4 & 0.9 & \nodata & \nodata \\
PS1 DR2 J112608.12-144422.8 & 11:26:08.11 & -14:44:22.8 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
PS1 DR2 J113842.31-122811.4 & 11:38:42.30 & -12:28:11.3 & New Discoveries & L4 & 1.3 & \nodata & \nodata \\
PS1 DR2 J015401.47-063713.4 & 01:54:01.48 & -06:37:13.4 & New Discoveries & L4 & 0.8 & \nodata & \nodata \\
PS1 DR2 J215047.98+145028.1 & 21:50:47.98 & +14:50:28.0 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
PS1 DR2 J083803.83+215221.1 & 08:38:03.85 & +21:52:21.4 & New Discoveries & L4 & 0.9 & \nodata & \nodata \\
PS1 DR2 J003648.08+294221.3 & 00:36:48.09 & +29:42:21.3 & New Discoveries & L4 & 1.3 & \nodata & \nodata \\
PS1 DR2 J005907.13+415752.9 & 00:59:07.14 & +41:57:52.9 & New Discoveries & L4 & 1.7 & \nodata & \nodata \\
UHS DR3 459561813044 & 22:55:57.13 & +21:10:24.0 & New Discoveries & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459563591944 & 17:24:19.88 & +32:46:01.1 & New Discoveries & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459568462058 & 09:53:47.60 & +41:25:29.2 & New Discoveries & L4 & 1.1 & \nodata & \nodata \\
UHS DR3 459574652913 & 03:11:41.67 & +33:19:31.1 & New Discoveries & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 459578970738 & 02:23:56.89 & +39:31:40.1 & New Discoveries & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459586200981 & 02:04:34.22 & +35:00:41.2 & New Discoveries & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 459591820672 & 16:31:48.06 & +37:50:46.7 & New Discoveries & L4 & 0.7 & \nodata & \nodata \\
UHS DR3 459591993541 & 14:06:52.93 & +38:11:53.8 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459602790261 & 14:46:57.58 & +49:52:13.0 & New Discoveries & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459610349717 & 23:50:07.80 & +26:18:00.1 & New Discoveries & L4 & 1.7 & \nodata & \nodata \\
UHS DR3 459610659777 & 02:08:36.67 & +45:41:01.6 & New Discoveries & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459632957727 & 16:06:58.13 & +18:38:07.9 & New Discoveries & L4 & 1.1 & \nodata & \nodata \\
UHS DR3 459633024297 & 03:10:48.58 & +36:56:06.3 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 459671951066 & 07:34:49.96 & +56:25:06.4 & New Discoveries & L4 & 0.8 & \nodata & \nodata \\
UHS DR3 459680776867 & 03:29:35.50 & +03:23:43.2 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459690888367 & 21:22:06.27 & +07:46:17.7 & New Discoveries & L4 & 0.8 & \nodata & \nodata \\
UHS DR3 459701666583 & 16:53:23.83 & +19:22:58.3 & New Discoveries & L4 & 0.8 & \nodata & \nodata \\
UHS DR3 459707767584 & 23:41:28.95 & +34:24:13.6 & New Discoveries & L4 & 1.8 & \nodata & \nodata \\
UHS DR3 459723460790 & 15:39:06.11 & +45:56:11.3 & New Discoveries & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459725439351 & 18:19:57.09 & +19:26:37.2 & New Discoveries & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459755579618 & 15:14:57.05 & +18:50:44.3 & New Discoveries & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459770022065 & 13:15:23.23 & +55:31:33.6 & New Discoveries & L4 & 0.8 & \nodata & \nodata \\
UHS DR3 459770538069 & 11:20:43.80 & +20:33:16.1 & New Discoveries & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 459783942115 & 23:19:35.10 & +30:07:03.2 & New Discoveries & L4 & 1.1 & \nodata & \nodata \\
UHS DR3 459830678207 & 08:54:23.23 & +40:35:21.3 & New Discoveries & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 459847909573 & 14:40:19.23 & +19:39:37.3 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459869447508 & 21:44:23.34 & +03:54:59.0 & New Discoveries & L4 & 0.8 & \nodata & \nodata \\
UHS DR3 459869742047 & 13:42:46.18 & +56:17:05.9 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 459879434848 & 13:21:28.05 & +53:02:44.2 & New Discoveries & L4 & 0.7 & \nodata & \nodata \\
UHS DR3 459886677437 & 13:34:53.59 & +58:32:16.5 & New Discoveries & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459906332941 & 10:59:37.08 & +48:52:05.3 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 459908187259 & 12:46:42.28 & +45:29:05.9 & New Discoveries & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459910962771 & 11:20:43.79 & +20:33:16.1 & New Discoveries & L4 & 0.8 & \nodata & \nodata \\
UHS DR3 459933857170 & 21:26:39.22 & +06:35:56.4 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459943097455 & 12:54:27.74 & +42:18:48.9 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459947452682 & 15:43:48.33 & +22:37:01.8 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459951798151 & 15:19:25.21 & +12:42:54.4 & New Discoveries & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459956015135 & 15:02:11.64 & +33:50:05.6 & New Discoveries & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 459994120188 & 15:30:49.51 & +25:27:33.4 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 460003872578 & 13:52:21.99 & +54:22:17.9 & New Discoveries & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 460012780858 & 00:42:02.23 & +37:19:15.5 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 460013220256 & 00:30:06.31 & +23:07:04.8 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 460035317101 & 16:03:52.47 & +47:40:57.6 & New Discoveries & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 460047501631 & 01:32:50.77 & +50:38:30.4 & New Discoveries & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 460060022790 & 08:38:19.80 & +36:48:47.3 & New Discoveries & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 460070557400 & 06:29:02.41 & +33:18:50.7 & New Discoveries & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 460082256399 & 22:23:21.28 & +18:41:57.6 & New Discoveries & L4 & 1.1 & \nodata & \nodata \\
UHS DR3 460082609956 & 18:38:18.45 & +57:07:47.9 & New Discoveries & L4 & 1.9 & \nodata & \nodata \\
UHS DR3 460082892961 & 12:09:41.94 & +38:39:56.1 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 460085667446 & 12:55:16.92 & +46:28:10.1 & New Discoveries & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 460086218879 & 02:52:11.35 & +34:45:43.8 & New Discoveries & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 460090747302 & 08:38:26.31 & +54:38:11.9 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
PSO J029.7862-21.1325 & 01:59:08.69 & -21:07:56.9 & New Discoveries & L4 & 0.6 & \nodata & \nodata \\
PSO J246.4782-23.4520 & 16:25:54.77 & -23:27:06.7 & New Discoveries & L4 & 1.0 & \nodata & \nodata \\
WISEA J214335.16-183223.1 & 21:43:35.06 & -18:32:21.1 & New Discoveries & L3 & 0.8 & \nodata & \nodata \\
CWISE J093320.77+323024.8 & 09:33:20.77 & +32:30:24.8 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
CWISE J175709.58+432514.6 & 17:57:09.58 & +43:25:14.7 & New Discoveries & L3 & 0.7 & \nodata & \nodata \\
UGCS J121359.77+262314.7 & 12:13:59.77 & +26:23:14.8 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
UGCS J123809.00+220332.1 & 12:38:09.01 & +22:03:32.2 & New Discoveries & L3 & 0.7 & \nodata & \nodata \\
ULAS J155436.03+272447.4 & 15:54:36.04 & +27:24:47.4 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
ULAS J162403.49+244941.7 & 16:24:03.49 & +24:49:41.8 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
PS1 DR2 J012508.17-233017.1 & 01:25:08.53 & -23:30:08.9 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
PS1 DR2 J031848.06-161652.7 & 03:18:48.06 & -16:16:52.7 & New Discoveries & L3 & 0.7 & \nodata & \nodata \\
PS1 DR2 J162753.36+334020.7 & 16:27:53.38 & +33:40:20.9 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
PS1 DR2 J031054.20+383840.6 & 03:10:54.20 & +38:38:40.6 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
PS1 DR2 J235407.95+413215.3 & 23:54:07.96 & +41:32:15.4 & New Discoveries & L3 & 1.3 & \nodata & \nodata \\
PS1 DR2 J161204.41+635050.2 & 16:12:04.42 & +63:50:50.2 & New Discoveries & L3 & 0.6 & \nodata & \nodata \\
UHS DR3 459567354046 & 14:50:24.48 & +15:18:07.8 & New Discoveries & L3 & 0.6 & \nodata & \nodata \\
UHS DR3 459569405464 & 05:26:24.22 & +14:12:56.3 & New Discoveries & L3 & 0.7 & \nodata & \nodata \\
UHS DR3 459581586665 & 23:32:31.86 & +32:00:32.0 & New Discoveries & L3 & 1.4 & \nodata & \nodata \\
UHS DR3 459599054211 & 19:18:44.50 & +31:37:23.2 & New Discoveries & L3 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459614841430 & 10:50:21.37 & +22:48:31.2 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
UHS DR3 459618880798 & 00:57:29.26 & +20:22:55.5 & New Discoveries & L3 & 1.7 & \nodata & \nodata \\
UHS DR3 459640847552 & 14:05:52.97 & +35:01:12.6 & New Discoveries & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459659946748 & 22:59:54.74 & +36:36:55.1 & New Discoveries & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459668149742 & 05:18:23.17 & +11:49:44.5 & New Discoveries & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 459672437677 & 23:07:22.73 & +16:45:53.5 & New Discoveries & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 459678160108 & 01:43:28.19 & +31:24:25.9 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
UHS DR3 459686419303 & 14:29:29.42 & +37:14:43.4 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 459694227654 & 00:01:45.69 & +42:52:29.1 & New Discoveries & L3 & 1.5 & \nodata & \nodata \\
UHS DR3 459712347833 & 23:31:37.37 & +38:05:01.1 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 459713539116 & 20:34:39.20 & +21:51:09.8 & New Discoveries & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459714850455 & 08:07:36.13 & +50:27:01.9 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
UHS DR3 459715958048 & 22:50:59.38 & +15:55:21.4 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 459739378160 & 03:21:25.01 & +03:27:09.0 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
UHS DR3 459752240994 & 01:06:58.02 & +38:58:43.6 & New Discoveries & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459765507067 & 14:00:11.23 & +57:57:30.2 & New Discoveries & L3 & 0.6 & \nodata & \nodata \\
UHS DR3 459780939910 & 21:56:08.33 & +03:56:31.8 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
UHS DR3 459784562628 & 18:09:07.45 & +53:55:51.8 & New Discoveries & L3 & 1.5 & \nodata & \nodata \\
UHS DR3 459786443161 & 00:52:47.54 & +28:34:29.8 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
UHS DR3 459839163272 & 21:26:57.84 & +34:34:28.3 & New Discoveries & L3 & 1.8 & \nodata & \nodata \\
UHS DR3 459844483360 & 03:18:01.38 & +23:32:48.8 & New Discoveries & L3 & 0.8 & \nodata & \nodata \\
UHS DR3 459848646329 & 16:57:04.27 & +46:22:54.3 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
UHS DR3 459856049651 & 16:46:25.19 & +46:31:25.1 & New Discoveries & L3 & 1.4 & \nodata & \nodata \\
UHS DR3 459873336749 & 13:24:21.38 & +49:38:20.0 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
UHS DR3 459884715295 & 17:56:18.27 & +31:11:14.1 & New Discoveries & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 459894405140 & 13:40:18.19 & +20:16:39.5 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
UHS DR3 459900468763 & 01:20:21.37 & +44:44:37.6 & New Discoveries & L3 & 1.4 & \nodata & \nodata \\
UHS DR3 459912650396 & 12:12:13.14 & +41:13:50.4 & New Discoveries & L3 & 0.8 & \nodata & \nodata \\
UHS DR3 459914148312 & 20:58:09.15 & +09:50:26.1 & New Discoveries & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 459915845781 & 23:21:08.94 & +50:46:08.4 & New Discoveries & L3 & 0.7 & \nodata & \nodata \\
UHS DR3 459920527900 & 16:41:57.67 & +42:05:23.5 & New Discoveries & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459921384230 & 15:31:24.96 & +38:05:55.4 & New Discoveries & L3 & 1.6 & \nodata & \nodata \\
UHS DR3 459931090630 & 16:00:13.50 & +06:34:31.2 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
UHS DR3 459939181992 & 18:27:46.53 & +29:16:34.8 & New Discoveries & L3 & 0.9 & \nodata & \nodata \\
UHS DR3 459966146764 & 22:22:57.14 & +41:18:58.4 & New Discoveries & L3 & 1.6 & \nodata & \nodata \\
UHS DR3 459988731306 & 18:16:08.70 & +35:17:57.4 & New Discoveries & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 460004565418 & 02:23:41.94 & +34:19:17.0 & New Discoveries & L3 & 1.5 & \nodata & \nodata \\
UHS DR3 460030497457 & 22:24:18.24 & +12:14:16.1 & New Discoveries & L3 & 0.7 & \nodata & \nodata \\
UHS DR3 460053180627 & 01:51:51.73 & +43:56:52.0 & New Discoveries & L3 & 1.5 & \nodata & \nodata \\
UHS DR3 460058178345 & 15:18:57.11 & +14:07:15.3 & New Discoveries & L3 & 1.0 & \nodata & \nodata \\
UHS DR3 460064060749 & 18:25:15.11 & +44:35:42.0 & New Discoveries & L3 & 0.8 & \nodata & \nodata \\
UHS DR3 460065558235 & 14:41:52.08 & +16:56:28.2 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 460083072336 & 23:38:58.14 & +29:01:12.0 & New Discoveries & L3 $\gamma$ pec & 2.0 & \nodata & \nodata \\
UHS DR3 460108097041 & 15:14:40.01 & +36:34:52.6 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 460108109574 & 16:16:55.38 & +06:39:35.2 & New Discoveries & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 460116425029 & 23:18:07.85 & +29:29:47.5 & New Discoveries & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 460117222775 & 14:31:41.87 & +17:33:25.1 & New Discoveries & L3 & 0.7 & \nodata & \nodata \\
PSO J300.3087-12.5485 & 20:01:14.09 & -12:32:54.4 & New Discoveries & L3 & 0.6 & \nodata & \nodata \\
WISEA J034455.96+323623.6 & 03:44:55.96 & +32:36:23.6 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
CWISE J141936.60+404007.7 & 14:19:36.61 & +40:40:07.7 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
ULAS J164910.00+305526.9 & 16:49:10.00 & +30:55:26.9 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
PS1 DR2 J010050.87-203155.6 & 01:00:50.89 & -20:31:55.3 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
PS1 DR2 J142257.66-191303.7 & 14:22:57.67 & -19:13:03.9 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
PS1 DR2 J013350.12+014822.0 & 01:33:50.09 & +01:48:22.3 & New Discoveries & L2 & 1.5 & \nodata & \nodata \\
PS1 DR2 J003802.93+232747.5 & 00:38:02.95 & +23:27:47.4 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
PS1 DR2 J221828.42+270250.2 & 22:18:28.42 & +27:02:50.3 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
PS1 DR2 J155806.72+440112.5 & 15:58:06.72 & +44:01:12.4 & New Discoveries & L2 & 0.5 & \nodata & \nodata \\
PS1 DR2 J120146.92+773449.5 & 12:01:46.85 & +77:34:49.6 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459566577971 & 22:00:46.78 & +29:15:30.5 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459575976721 & 21:43:44.86 & +13:02:14.9 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459580578987 & 15:51:03.03 & +53:10:32.8 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459582837925 & 17:32:43.67 & +46:34:51.1 & New Discoveries & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 459583284629 & 22:30:00.83 & +24:29:10.4 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459586893400 & 18:05:23.80 & +40:39:28.2 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459587903739 & 16:49:07.69 & +14:39:46.8 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459588050876 & 21:57:17.14 & +41:20:36.0 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459590278473 & 18:51:44.35 & +56:44:33.9 & New Discoveries & L2 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459591115922 & 09:14:11.09 & +44:24:43.0 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459601067209 & 10:35:43.18 & +43:33:39.4 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459602318375 & 03:42:57.51 & +12:55:45.5 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459604038031 & 10:28:10.00 & +56:19:07.0 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459604140134 & 01:13:11.04 & +45:34:47.8 & New Discoveries & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459607769975 & 01:51:21.74 & +31:07:26.7 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459614021567 & 19:26:48.58 & +51:02:02.5 & New Discoveries & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459615031387 & 03:42:11.92 & +08:22:25.8 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459616773725 & 06:55:21.22 & +57:02:02.6 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459618456043 & 17:45:53.36 & +12:16:09.1 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459623139986 & 01:00:35.75 & +49:07:56.0 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459626492574 & 09:32:27.81 & +22:30:50.0 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459638180755 & 14:31:57.78 & +20:35:03.4 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459639867679 & 07:10:38.94 & +27:32:52.0 & New Discoveries & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459644691823 & 21:12:14.14 & +11:30:55.1 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459650949639 & 22:19:09.81 & +36:12:25.4 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459651830684 & 01:59:23.62 & +28:49:49.8 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459652737688 & 02:26:00.45 & +13:02:16.9 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459653947350 & 00:41:37.50 & +22:44:51.7 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459654877341 & 21:24:11.97 & +30:08:34.0 & New Discoveries & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459662345894 & 00:38:41.80 & +36:15:20.8 & New Discoveries & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 459663001367 & 22:49:05.95 & +34:50:59.4 & New Discoveries & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 459668014509 & 16:07:45.35 & +39:47:05.6 & New Discoveries & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 459669161317 & 02:54:25.70 & +37:44:06.9 & New Discoveries & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459672601003 & 17:17:14.47 & +35:26:12.3 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459678264049 & 00:50:31.23 & +19:10:22.3 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459681745736 & 18:16:52.04 & +26:39:33.7 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459682307855 & 01:45:33.90 & +24:22:56.0 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459682858586 & 14:02:50.90 & +44:17:34.2 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459685037301 & 03:31:43.41 & +18:09:52.7 & New Discoveries & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 459690928512 & 11:55:56.74 & +27:57:34.8 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459692342256 & 16:09:21.33 & +41:30:20.0 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459703477788 & 02:28:08.15 & +41:15:29.7 & New Discoveries & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459705595961 & 16:26:03.46 & +57:57:15.1 & New Discoveries & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459720842013 & 14:12:05.64 & +35:54:39.1 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459721089223 & 02:05:29.47 & +19:07:12.0 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459723455956 & 22:54:37.67 & +40:29:34.7 & New Discoveries & L2 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459723822585 & 15:04:05.90 & +56:46:29.5 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459733106332 & 17:14:19.73 & +49:11:15.3 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459733844278 & 21:01:51.30 & +05:31:23.2 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459734974916 & 22:01:12.19 & +22:08:51.2 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459735436381 & 17:24:41.73 & +11:42:39.2 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459739031141 & 22:03:34.13 & +20:22:55.3 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459743925245 & 00:31:45.34 & +32:50:32.6 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459750821239 & 00:06:07.04 & +23:04:15.7 & New Discoveries & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459755987382 & 03:32:50.60 & +12:18:55.5 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459758457282 & 21:30:13.67 & +20:17:33.3 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459758465221 & 18:30:13.42 & +55:54:34.0 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459766764369 & 02:12:53.28 & +15:55:58.8 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459773196341 & 09:26:22.02 & +45:58:19.2 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459778897926 & 02:01:50.92 & +31:18:13.4 & New Discoveries & L2 & 0.6 & \nodata & \nodata \\
UHS DR3 459782025038 & 07:01:35.24 & +37:38:39.3 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459787543573 & 23:40:43.40 & +18:59:18.6 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459791352442 & 22:08:09.36 & +09:58:51.0 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459793399174 & 21:22:30.42 & +15:23:07.7 & New Discoveries & L2 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459803933763 & 11:09:39.24 & +46:23:35.3 & New Discoveries & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459810787200 & 00:59:14.89 & +24:57:06.5 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459815323912 & 17:44:57.80 & +36:31:54.2 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459817139489 & 00:41:57.21 & +48:44:31.7 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459817313972 & 22:34:49.31 & +19:27:29.1 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459817977986 & 13:17:54.41 & +56:02:26.3 & New Discoveries & L2 & 0.6 & \nodata & \nodata \\
UHS DR3 459826909047 & 22:56:04.25 & +39:44:48.3 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459827667249 & 07:41:04.43 & +01:10:03.9 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459828321456 & 00:28:57.47 & +33:38:24.7 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459829092207 & 16:28:58.13 & +14:48:53.9 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459829499455 & 16:27:15.76 & +08:56:46.6 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459837814859 & 17:06:27.64 & +05:05:21.7 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459847341470 & 23:29:20.02 & +41:00:14.5 & New Discoveries & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459848255366 & 15:49:35.42 & +59:49:36.0 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459853437679 & 02:47:06.06 & +44:45:10.6 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459857479169 & 23:43:50.69 & +30:38:56.6 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459858591306 & 17:06:43.07 & +50:34:03.5 & New Discoveries & L2 & 0.6 & \nodata & \nodata \\
UHS DR3 459860548596 & 01:43:35.73 & +47:37:58.7 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459864202399 & 03:25:33.00 & +41:37:19.7 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459867011607 & 14:16:32.10 & +25:29:32.8 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459867972914 & 00:23:03.70 & +19:32:53.7 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459878180559 & 22:55:28.41 & +40:50:02.8 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459880976197 & 14:57:53.00 & +47:51:08.6 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459886638049 & 22:55:19.05 & +16:25:15.8 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459886730665 & 14:44:16.32 & +52:38:14.7 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459887572118 & 15:21:54.25 & +34:21:21.3 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459888989371 & 10:52:29.68 & +35:18:57.5 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459890880860 & 22:36:03.32 & +41:41:18.7 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459896089698 & 19:40:45.69 & +42:49:44.4 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459896424295 & 01:45:50.70 & +40:48:02.4 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459899623158 & 21:19:26.14 & +17:12:36.9 & New Discoveries & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 459900897930 & 02:39:06.45 & +26:25:25.2 & New Discoveries & L2 $\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459906946631 & 00:42:38.45 & +33:49:06.4 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459907474793 & 00:19:41.21 & +23:01:59.4 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459909677162 & 18:46:40.41 & +39:46:09.8 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459917993588 & 02:29:36.04 & +53:48:26.5 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459920054287 & 21:35:15.92 & +10:12:49.5 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459930003150 & 08:44:03.01 & +11:30:36.8 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459932209873 & 18:35:34.04 & +49:57:11.6 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459937590467 & 18:29:19.71 & +40:12:15.3 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459955629990 & 15:19:10.09 & +37:52:12.6 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459957201403 & 23:31:24.93 & +37:59:35.7 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459961674922 & 13:17:47.14 & +42:06:36.1 & New Discoveries & L2 & 0.6 & \nodata & \nodata \\
UHS DR3 459965804895 & 16:48:15.37 & +34:29:22.5 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459969560881 & 21:02:59.68 & +08:01:44.4 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459975049233 & 16:49:38.26 & +20:23:57.3 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459975429496 & 01:26:03.53 & +54:49:28.8 & New Discoveries & L2 $\gamma$ pec & 2.7 & \nodata & \nodata \\
UHS DR3 459980541881 & 02:52:44.35 & +44:19:42.8 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459983421416 & 13:12:16.71 & +59:20:43.7 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459987517152 & 01:01:17.34 & +35:01:58.6 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459989569632 & 01:39:44.68 & +46:24:26.0 & New Discoveries & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459995816992 & 16:10:32.94 & +33:18:10.4 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459997457941 & 14:17:49.58 & +39:40:08.0 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460001582358 & 15:46:50.51 & +37:32:58.4 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460003099253 & 16:51:42.45 & +36:11:33.4 & New Discoveries & L2 & 0.5 & \nodata & \nodata \\
UHS DR3 460008498384 & 09:17:56.58 & +41:47:31.8 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460014053862 & 23:54:01.44 & +46:28:27.5 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460021092143 & 15:22:07.93 & +30:45:59.8 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460022397250 & 22:17:13.40 & +15:08:43.7 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460023312950 & 04:35:27.08 & +59:21:09.2 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460027514064 & 23:43:01.21 & +22:04:12.1 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460034125195 & 18:52:56.02 & +51:28:53.7 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 460037766559 & 09:03:33.12 & +45:41:12.8 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 460058177259 & 15:17:34.77 & +14:06:36.6 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460059293781 & 16:31:05.22 & +39:48:21.6 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 460060833829 & 01:37:46.58 & +40:35:36.7 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460061857563 & 22:35:55.00 & +30:20:23.3 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460065845128 & 14:34:43.73 & +51:21:33.3 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460070763041 & 11:29:19.73 & +19:41:16.0 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 460074619033 & 13:34:35.63 & +49:44:26.9 & New Discoveries & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 460077784660 & 10:54:41.14 & +16:56:51.5 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460080284778 & 03:00:07.02 & +40:39:49.2 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 460083440135 & 14:19:00.21 & +24:03:57.0 & New Discoveries & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 460085442067 & 16:56:13.12 & +23:58:58.1 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 460086090664 & 15:54:48.77 & +38:09:42.2 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460086610961 & 21:50:30.05 & +03:39:08.4 & New Discoveries & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460087643561 & 17:47:30.19 & +15:24:27.5 & New Discoveries & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 460091177714 & 15:57:03.11 & +22:56:12.8 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 460097388740 & 13:10:01.13 & +54:58:49.5 & New Discoveries & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 460100468582 & 01:09:57.97 & +30:27:14.1 & New Discoveries & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 460100788319 & 03:44:26.66 & +13:24:58.2 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460106911538 & 06:08:39.39 & +53:08:29.0 & New Discoveries & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460107306331 & 13:51:50.76 & +45:49:24.6 & New Discoveries & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 460109083845 & 14:47:53.65 & +42:07:33.3 & New Discoveries & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460114011129 & 22:39:02.62 & +12:28:13.9 & New Discoveries & L2 $\gamma$ & 1.0 & \nodata & \nodata \\
UHS DR3 460116071109 & 23:13:07.20 & +17:30:36.7 & New Discoveries & L2 & 1.1 & \nodata & \nodata \\
PSO J055.5043+31.8203 & 03:42:01.04 & +31:49:13.2 & New Discoveries & L2 $\gamma$ & 0.8 & \nodata & \nodata \\
PSO J085.7435-08.6047 & 05:42:58.43 & -08:36:17.0 & New Discoveries & L2 $\gamma$ & 0.9 & \nodata & \nodata \\
PSO J247.0980-24.3846 & 16:28:23.53 & -24:23:04.4 & New Discoveries & L2 $\gamma$ & 1.1 & \nodata & \nodata \\
WISEA J152549.27-252246.7 & 15:25:49.27 & -25:22:46.8 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
WISEA J201827.87-501256.8 & 20:18:27.87 & -50:12:56.8 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
CWISE J005040.78+121949.5 & 00:50:40.78 & +12:19:49.5 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
CWISE J015749.85-502738.4 & 01:57:49.85 & -50:27:38.5 & New Discoveries & L1 & 1.7 & \nodata & \nodata \\
UGCS J121922.02+261230.7 & 12:19:22.02 & +26:12:30.7 & New Discoveries & L1 & 1.2 & \nodata & \nodata \\
ULAS J155756.00+263413.9 & 15:57:56.01 & +26:34:14.0 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
PS1 DR2 J123338.44-294843.3 & 12:33:38.46 & -29:48:43.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
PS1 DR2 J153654.73-232002.3 & 15:36:54.73 & -23:20:02.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
PS1 DR2 J045040.84-132558.5 & 04:50:40.84 & -13:25:58.5 & New Discoveries & L1 $\beta$ & 0.8 & \nodata & \nodata \\
PS1 DR2 J080022.70+005417.5 & 08:00:22.44 & +00:54:15.0 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
PS1 DR2 J175959.54+335848.4 & 17:59:59.55 & +33:58:48.9 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
PS1 DR2 J183155.29+513800.6 & 18:31:55.74 & +51:37:58.8 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459562070843 & 02:46:20.54 & +08:20:44.1 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459573377163 & 23:47:51.28 & +53:45:06.3 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459578841054 & 14:20:14.51 & +37:58:47.8 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459580715663 & 01:13:15.23 & +50:37:17.2 & New Discoveries & L1 & 1.6 & \nodata & \nodata \\
UHS DR3 459593698419 & 00:59:42.79 & +43:29:22.1 & New Discoveries & L1 & 1.2 & \nodata & \nodata \\
UHS DR3 459595132059 & 17:34:38.26 & +21:04:29.3 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459602927267 & 02:10:46.07 & +54:24:45.1 & New Discoveries & L1 & 1.2 & \nodata & \nodata \\
UHS DR3 459603457468 & 14:40:40.79 & +31:15:34.2 & New Discoveries & L1 & 1.2 & \nodata & \nodata \\
UHS DR3 459605510509 & 17:32:29.36 & +35:01:04.6 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
UHS DR3 459610129098 & 18:13:50.25 & +39:48:32.4 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459612492630 & 08:33:42.50 & +36:08:09.8 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459614133947 & 05:06:33.61 & +13:25:41.9 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459616236053 & 15:23:54.50 & +26:51:55.7 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459630890100 & 01:18:17.57 & +23:43:14.2 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459635186550 & 09:26:22.93 & +56:26:02.5 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459636319528 & 21:53:34.51 & +24:39:05.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459638310565 & 21:59:02.30 & +11:04:49.0 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459641323890 & 10:52:35.84 & +32:52:35.9 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459645106372 & 00:12:38.40 & +41:04:33.1 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459646101630 & 15:27:01.62 & +46:54:25.0 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459646293777 & 19:50:39.29 & +57:23:30.3 & New Discoveries & L1 $\beta$ & 1.8 & \nodata & \nodata \\
UHS DR3 459655641762 & 02:31:35.38 & +48:00:21.4 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
UHS DR3 459664508433 & 15:14:20.32 & +34:29:15.6 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
UHS DR3 459678888827 & 14:32:05.66 & +14:46:44.1 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459680299120 & 16:26:18.46 & +50:57:15.4 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459682169648 & 16:11:04.86 & +47:43:31.1 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459688735937 & 19:22:42.50 & +51:39:55.1 & New Discoveries & L1 & 1.6 & \nodata & \nodata \\
UHS DR3 459689945049 & 22:00:43.43 & +15:45:51.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459692142101 & 22:12:04.93 & +18:11:31.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459693560447 & 01:44:08.25 & +48:39:22.3 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459694253858 & 07:27:26.58 & +48:45:03.4 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459699998816 & 11:22:21.89 & +18:14:31.1 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459700910469 & 15:01:01.10 & +40:57:07.7 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459703825756 & 13:06:13.50 & +55:29:42.0 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
UHS DR3 459709460907 & 00:59:48.07 & +42:24:31.6 & New Discoveries & L1 & 1.6 & \nodata & \nodata \\
UHS DR3 459711523593 & 17:49:31.36 & +16:09:57.0 & New Discoveries & L1 & 1.2 & \nodata & \nodata \\
UHS DR3 459714865014 & 15:54:53.05 & +45:24:50.6 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459717107434 & 20:58:17.57 & +27:17:03.5 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459724772024 & 16:58:08.35 & +30:35:35.6 & New Discoveries & L1 $\gamma$ & 0.9 & \nodata & \nodata \\
UHS DR3 459731875025 & 01:38:45.89 & +26:01:28.0 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459734170890 & 23:12:59.13 & +54:59:00.9 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459754738316 & 04:23:10.89 & +58:32:02.7 & New Discoveries & L1 & 1.4 & \nodata & \nodata \\
UHS DR3 459756655349 & 00:43:20.95 & +34:41:30.1 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459767548817 & 01:24:47.62 & +33:41:29.1 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459769792138 & 16:01:20.37 & +48:38:22.7 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459773069226 & 01:41:53.29 & +36:02:34.6 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459782459115 & 18:11:25.50 & +56:27:22.9 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459787296115 & 01:29:41.27 & +51:38:46.2 & New Discoveries & L1 & 1.4 & \nodata & \nodata \\
UHS DR3 459789555833 & 16:49:16.58 & +59:38:47.1 & New Discoveries & L1 & 1.4 & \nodata & \nodata \\
UHS DR3 459793672421 & 00:35:50.72 & +23:56:15.1 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459794950978 & 13:50:25.58 & +47:43:33.3 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459796215043 & 13:48:03.63 & +53:06:15.1 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459809199223 & 01:23:37.55 & +34:30:03.3 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459813122202 & 13:05:53.99 & +59:08:22.5 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459814444149 & 16:38:26.71 & +35:12:12.3 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459822083991 & 02:31:35.38 & +48:00:21.6 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459822234341 & 04:19:56.21 & +03:56:25.7 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459831107740 & 09:15:05.81 & +57:16:51.1 & New Discoveries & L1 & 1.4 & \nodata & \nodata \\
UHS DR3 459835830979 & 03:11:04.33 & +01:58:18.1 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459842044499 & 03:03:40.05 & +08:16:07.0 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459845433075 & 22:01:49.61 & +33:06:01.7 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459845834426 & 17:11:59.73 & +40:14:11.6 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459853786570 & 07:43:47.25 & +08:03:23.3 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
UHS DR3 459862251059 & 12:07:02.41 & +43:25:46.0 & New Discoveries & L1 $\gamma$ & 0.9 & \nodata & \nodata \\
UHS DR3 459864858420 & 14:08:14.29 & +53:15:13.5 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459875551851 & 18:23:30.13 & +56:03:12.2 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459877857421 & 02:39:17.91 & +14:13:46.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459879419513 & 12:17:41.92 & +40:58:24.7 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459882515300 & 07:34:15.95 & +35:46:05.2 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459893201124 & 21:15:50.50 & +07:50:54.6 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459894727813 & 03:52:12.03 & +14:56:13.4 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459896207158 & 21:27:23.56 & +24:58:21.7 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459898162001 & 21:47:24.36 & +09:31:55.6 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459898335698 & 03:11:21.44 & +11:05:57.6 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459910698146 & 22:52:48.38 & +30:30:27.1 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459912837678 & 04:27:06.42 & +01:24:33.2 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459915066342 & 18:08:04.83 & +32:04:13.9 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459918218080 & 21:10:08.23 & +03:48:31.5 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 459921759189 & 01:00:15.37 & +37:07:07.5 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459926196248 & 15:06:54.08 & +21:55:12.6 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459926237663 & 10:26:07.65 & +40:44:22.6 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459929992265 & 01:27:52.41 & +27:44:51.7 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459933105869 & 13:30:28.12 & +55:42:11.2 & New Discoveries & L1 & 2.0 & \nodata & \nodata \\
UHS DR3 459940675632 & 22:30:12.63 & +25:51:33.4 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459944552518 & 09:44:24.37 & +50:23:00.5 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
UHS DR3 459950870564 & 21:35:41.98 & +15:18:10.5 & New Discoveries & L1 & 1.4 & \nodata & \nodata \\
UHS DR3 459958520895 & 21:04:22.30 & +17:25:07.6 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459976217863 & 18:14:40.20 & +47:43:23.4 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459985946909 & 11:53:10.97 & +31:50:50.2 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 459992233235 & 21:30:51.79 & +02:37:58.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460002481151 & 22:10:07.42 & +20:39:44.9 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 460011418558 & 11:54:14.97 & +41:48:27.4 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 460024320582 & 22:24:31.96 & +28:09:56.3 & New Discoveries & L1 & 1.5 & \nodata & \nodata \\
UHS DR3 460028275938 & 23:18:42.54 & +37:22:39.2 & New Discoveries & L1 & 0.6 & \nodata & \nodata \\
UHS DR3 460030717918 & 21:06:00.77 & +09:22:40.2 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 460032063763 & 06:49:49.22 & +56:40:42.5 & New Discoveries & L1 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460038641954 & 19:08:35.05 & +59:18:49.5 & New Discoveries & L1 & 1.5 & \nodata & \nodata \\
UHS DR3 460041733760 & 01:01:14.25 & +40:26:41.6 & New Discoveries & L1 & 1.5 & \nodata & \nodata \\
UHS DR3 460042965172 & 06:17:18.73 & +47:50:07.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460051837647 & 18:39:17.92 & +57:29:09.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460056303686 & 18:31:28.54 & +55:06:43.6 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 460067898089 & 00:11:37.76 & +24:49:50.8 & New Discoveries & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 460069023908 & 16:40:58.46 & +25:02:20.8 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 460073059466 & 15:45:39.84 & +50:55:57.1 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460081530576 & 04:00:24.42 & +14:25:12.6 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460084493123 & 00:35:11.79 & +30:37:02.9 & New Discoveries & L1 & 0.7 & \nodata & \nodata \\
UHS DR3 460086244864 & 03:52:31.80 & +43:21:31.0 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460087414372 & 01:59:22.39 & +33:11:17.7 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460089811027 & 14:47:52.09 & +41:34:17.8 & New Discoveries & L1 & 1.2 & \nodata & \nodata \\
UHS DR3 460091066504 & 17:31:12.37 & +26:00:19.4 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460101031156 & 14:46:28.41 & +29:50:24.1 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 460105054420 & 15:46:30.78 & +20:37:06.2 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 460107347323 & 22:25:26.21 & +17:16:00.5 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460113858937 & 02:09:50.80 & +32:41:36.7 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
UHS DR3 460115080177 & 18:52:54.54 & +54:43:24.8 & New Discoveries & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 460119956823 & 14:18:05.28 & +51:25:48.1 & New Discoveries & L1 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 1857525389328342784 & 20:33:16.27 & +28:23:39.1 & New Discoveries & L1 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 3455428290600053120 & 05:44:16.82 & +34:50:01.6 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
Gaia DR3 559558131848669568 & 02:00:12.39 & +76:26:47.3 & New Discoveries & L1 & 1.1 & \nodata & \nodata \\
Gaia DR3 5695386260975296256 & 08:31:37.31 & -25:35:18.2 & New Discoveries & L1 & 0.9 & \nodata & \nodata \\
PSO J052.4232-20.5921 & 03:29:41.56 & -20:35:31.6 & New Discoveries & L1 & 0.5 & \nodata & \nodata \\
PSO J150.5715-16.7507 & 10:02:17.17 & -16:45:02.7 & New Discoveries & L1 & 0.5 & \nodata & \nodata \\
PSO J301.6171-08.8817 & 20:06:28.07 & -08:52:54.0 & New Discoveries & L1 & 0.8 & \nodata & \nodata \\
PSO J084.6666-07.0117 & 05:38:40.00 & -07:00:41.9 & New Discoveries & L1 $\gamma$ pec & 1.8 & \nodata & \nodata \\
PSO J263.9764+81.7333 & 17:35:54.34 & +81:43:59.7 & New Discoveries & L1 pec & 1.6 & \nodata & \nodata \\
UGCS J160646.51-191703.3 & 16:06:46.52 & -19:17:03.4 & New Discoveries & L0 $\gamma$ & 1.0 & \nodata & \nodata \\
WISEA J023015.76-105650.2 & 02:30:15.76 & -10:56:50.3 & New Discoveries & L0 $\gamma$ & 1.0 & \nodata & \nodata \\
CWISE J214227.80-761337.1 & 21:42:27.79 & -76:13:37.1 & New Discoveries & L0 & 0.6 & \nodata & \nodata \\
UGCS J120419.61+250306.3 & 12:04:19.62 & +25:03:06.3 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
PS1 DR2 J145542.15-255637.4 & 14:55:42.16 & -25:56:37.5 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
PS1 DR2 J135330.91-133730.3 & 13:53:30.88 & -13:37:21.1 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459570789446 & 12:59:38.05 & +36:21:37.4 & New Discoveries & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459570830483 & 22:39:14.97 & +17:57:39.6 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459573887690 & 00:54:25.23 & +43:56:34.0 & New Discoveries & L0 $\gamma$ & 1.6 & \nodata & \nodata \\
UHS DR3 459579667787 & 07:17:18.84 & +19:42:02.0 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459582316865 & 13:51:01.63 & +57:14:47.2 & New Discoveries & L0 $\gamma$ & 1.5 & \nodata & \nodata \\
UHS DR3 459584854901 & 19:42:11.13 & +56:39:34.9 & New Discoveries & L0 & 0.7 & \nodata & \nodata \\
UHS DR3 459590720035 & 02:48:49.17 & +45:54:08.7 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459592907139 & 04:06:53.11 & +18:31:03.8 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459597455025 & 16:15:03.30 & +35:40:21.4 & New Discoveries & L0 $\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459598345853 & 17:00:13.72 & +06:32:44.8 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459603035732 & 21:44:33.84 & +30:09:20.2 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459604718790 & 23:36:33.10 & +30:49:45.7 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459608631756 & 22:04:22.48 & +34:42:21.2 & New Discoveries & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459609675104 & 00:39:24.61 & +19:15:59.8 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459612293090 & 08:59:51.38 & +38:18:30.0 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459621432926 & 00:15:10.30 & +36:55:34.3 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459628338514 & 15:00:17.08 & +37:08:28.0 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459634580385 & 03:56:11.15 & +00:54:12.9 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459636442846 & 00:40:21.11 & +45:28:56.7 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459640048751 & 23:16:13.10 & +18:54:30.3 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459647043406 & 00:01:56.45 & +39:56:28.9 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459649112265 & 23:45:11.32 & +37:50:30.7 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459653531992 & 03:39:55.50 & +11:21:48.9 & New Discoveries & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459657892408 & 03:22:24.26 & +21:56:01.4 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459662348661 & 13:10:03.74 & +43:19:22.8 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459664065687 & 17:16:07.31 & +16:15:27.9 & New Discoveries & L0 & 0.7 & \nodata & \nodata \\
UHS DR3 459664082195 & 22:28:22.11 & +08:47:10.1 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459664998203 & 05:56:05.35 & +05:42:49.2 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459672296018 & 14:59:33.99 & +54:21:10.4 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459673293553 & 07:40:57.27 & +11:19:17.3 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459675828456 & 22:04:37.45 & +04:43:39.1 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459677211717 & 01:30:35.47 & +43:18:43.1 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459679177136 & 00:23:01.88 & +34:02:12.0 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459682234687 & 21:36:28.48 & +02:51:21.9 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459684358478 & 16:38:29.41 & +25:39:18.1 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459688085828 & 00:01:59.54 & +29:50:34.2 & New Discoveries & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459692927120 & 00:52:18.30 & +37:03:07.0 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459698468776 & 08:06:37.80 & +41:17:39.7 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459704156076 & 05:42:29.07 & +45:07:33.7 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459705453104 & 23:47:58.58 & +41:31:00.4 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459705792681 & 16:30:10.35 & +09:04:29.3 & New Discoveries & L0 & 0.7 & \nodata & \nodata \\
UHS DR3 459709136913 & 18:00:47.82 & +48:11:45.3 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459714474390 & 18:28:37.02 & +48:03:12.7 & New Discoveries & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459715028802 & 06:21:28.39 & +41:41:05.8 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459719736125 & 04:44:42.82 & +21:34:55.1 & New Discoveries & L0 & 0.6 & \nodata & \nodata \\
UHS DR3 459723539866 & 02:32:01.68 & +19:35:52.1 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459733851889 & 06:56:24.95 & +46:12:10.8 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459740043107 & 03:53:54.21 & +02:32:10.7 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459741814444 & 23:48:40.23 & +38:16:17.7 & New Discoveries & L0 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 459751522439 & 23:23:44.85 & +31:54:14.2 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459753527470 & 17:28:45.50 & +10:50:33.9 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459756462673 & 06:36:02.89 & +47:43:05.1 & New Discoveries & L0 & 0.5 & \nodata & \nodata \\
UHS DR3 459759178209 & 12:43:43.28 & +38:59:43.0 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459759844820 & 22:21:27.93 & +39:52:20.1 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459760018830 & 15:56:18.73 & +41:52:00.5 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459762116644 & 14:09:11.29 & +31:07:46.3 & New Discoveries & L0 & 0.7 & \nodata & \nodata \\
UHS DR3 459765020803 & 14:48:50.34 & +20:07:11.5 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459769463258 & 13:25:46.29 & +51:47:43.0 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459771283474 & 19:20:15.47 & +53:55:34.9 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459780817550 & 00:00:31.40 & +40:04:48.1 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459789715111 & 21:27:11.04 & +18:34:49.5 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459793324940 & 01:17:28.19 & +37:34:28.3 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459793678372 & 23:51:37.18 & +44:08:04.3 & New Discoveries & L0 & 1.6 & \nodata & \nodata \\
UHS DR3 459794169378 & 15:30:00.09 & +14:59:59.4 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459796666956 & 15:06:33.37 & +25:49:26.0 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459802713156 & 00:47:09.02 & +31:35:14.2 & New Discoveries & L0 & 0.6 & \nodata & \nodata \\
UHS DR3 459805483022 & 04:31:51.80 & +59:32:44.5 & New Discoveries & L0 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459806091199 & 06:46:06.74 & +14:29:37.0 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459806669111 & 23:03:11.59 & +42:02:19.7 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459810634442 & 18:39:43.33 & +50:39:57.3 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459815286283 & 16:46:30.54 & +24:25:46.8 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459819815067 & 00:08:46.07 & +27:44:51.1 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459823409474 & 01:07:03.57 & +42:06:26.4 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459830946568 & 11:52:43.71 & +22:17:54.4 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459834603458 & 22:14:43.93 & +36:01:18.6 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459837577803 & 02:49:33.82 & +07:55:56.7 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459839810264 & 18:37:12.71 & +57:25:38.8 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459840778101 & 16:06:56.96 & +16:15:00.4 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459844952135 & 08:37:37.60 & +39:24:55.2 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459846554823 & 15:44:20.00 & +41:27:32.2 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459857647765 & 00:32:46.91 & +35:29:53.0 & New Discoveries & L0 & 0.6 & \nodata & \nodata \\
UHS DR3 459865342708 & 01:17:36.60 & +39:21:39.8 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459869158313 & 00:00:02.92 & +19:44:48.5 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459869677581 & 02:27:32.98 & +21:24:41.9 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459872070141 & 02:33:37.11 & +41:43:10.2 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459876821441 & 16:36:54.93 & +53:16:06.6 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459879827022 & 23:16:09.07 & +57:19:45.7 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459881884665 & 07:57:24.66 & +37:03:30.1 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459883357748 & 04:21:02.65 & +18:16:18.5 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459883754429 & 04:16:33.85 & +04:43:17.4 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459884401950 & 02:15:24.52 & +12:54:24.9 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459885242134 & 01:52:26.69 & +17:51:04.6 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459897606763 & 22:11:11.23 & +18:55:01.8 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459903155888 & 03:55:01.34 & +06:08:50.0 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459904382449 & 08:22:54.13 & +55:17:33.2 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459907412525 & 14:30:15.18 & +23:21:14.0 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459907868555 & 22:59:06.29 & +41:49:35.4 & New Discoveries & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459908325611 & 11:46:59.74 & +54:53:20.9 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459911411657 & 17:16:17.42 & +48:15:51.0 & New Discoveries & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459914242751 & 14:24:43.16 & +19:04:24.9 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459920500520 & 15:45:26.42 & +58:21:22.0 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459931512087 & 12:39:57.36 & +30:58:54.4 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459948579606 & 00:13:40.90 & +29:34:11.9 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459950843504 & 22:12:54.17 & +34:25:40.0 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459953766709 & 02:30:05.76 & +32:56:37.7 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459959593863 & 00:58:16.97 & +31:34:00.3 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459965086299 & 15:22:43.93 & +31:11:00.4 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459971902316 & 22:59:19.61 & +27:35:37.3 & New Discoveries & L0 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459975954481 & 02:47:23.40 & +54:43:43.2 & New Discoveries & L0 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459979588193 & 00:27:03.44 & +34:21:35.3 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459984302539 & 03:07:29.82 & +24:00:53.9 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459987106647 & 15:58:02.88 & +10:02:28.9 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459988970425 & 21:09:31.69 & +09:41:07.2 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459994201150 & 02:21:16.71 & +31:16:52.1 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459999642143 & 01:09:30.62 & +18:05:02.6 & New Discoveries & L0 & 0.7 & \nodata & \nodata \\
UHS DR3 460001503752 & 16:03:33.60 & +06:24:34.5 & New Discoveries & L0 & 0.6 & \nodata & \nodata \\
UHS DR3 460003778354 & 05:36:43.97 & +55:36:45.7 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460008045066 & 14:56:04.53 & +39:26:09.2 & New Discoveries & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 460012027004 & 21:34:36.23 & +04:54:03.7 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460014903383 & 04:17:04.88 & +03:48:15.8 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460014904997 & 04:14:50.70 & +04:20:13.4 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460015730850 & 10:09:27.75 & +22:03:22.9 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 460028819434 & 04:45:06.78 & +04:33:46.9 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460030259398 & 17:05:17.63 & +58:32:03.3 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460034758578 & 12:27:02.79 & +56:46:47.2 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460035335577 & 02:13:17.38 & +18:32:17.0 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460040582848 & 15:34:15.50 & +47:57:40.3 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460043080785 & 01:40:17.06 & +48:16:46.7 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460046073827 & 14:55:15.34 & +43:38:59.5 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460051036186 & 23:55:42.71 & +31:05:09.3 & New Discoveries & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 460051335834 & 03:10:09.14 & +20:30:56.8 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 460058432386 & 07:24:11.84 & +27:00:39.2 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 460063469158 & 00:08:46.06 & +27:44:51.2 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460071133728 & 00:30:25.75 & +37:31:43.1 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460072399050 & 01:21:37.90 & +21:15:53.1 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 460073018658 & 13:43:49.89 & +41:45:55.9 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460081530215 & 04:00:56.72 & +14:29:40.5 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460088862056 & 01:21:13.61 & +40:42:01.3 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460091302266 & 22:48:03.21 & +20:23:22.0 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460091411052 & 17:53:30.92 & +34:45:19.4 & New Discoveries & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 460092231515 & 23:06:55.67 & +47:23:01.7 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460094262567 & 04:44:42.82 & +21:34:55.2 & New Discoveries & L0 & 0.6 & \nodata & \nodata \\
UHS DR3 460094610396 & 00:47:27.07 & +31:46:59.0 & New Discoveries & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460098078925 & 23:55:40.20 & +34:33:30.5 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460099496588 & 01:43:17.62 & +54:09:46.2 & New Discoveries & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 460109869210 & 03:25:35.52 & +09:55:45.7 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460113354624 & 03:21:54.08 & +25:35:34.5 & New Discoveries & L0 & 0.7 & \nodata & \nodata \\
UHS DR3 460113498387 & 14:37:57.83 & +29:53:03.8 & New Discoveries & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 460113788850 & 01:04:57.09 & +33:14:37.1 & New Discoveries & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 460116580603 & 14:40:07.46 & +45:26:22.5 & New Discoveries & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 460119633789 & 00:13:57.16 & +39:01:54.3 & New Discoveries & L0 & 1.6 & \nodata & \nodata \\
Gaia DR3 3017257445048389120 & 05:34:28.45 & -05:38:58.7 & New Discoveries & L0 & 0.6 & \nodata & \nodata \\
PSO J314.6514+77.3262 & 20:58:36.34 & +77:19:34.2 & New Discoveries & L0 $\beta$ & 0.7 & \nodata & \nodata \\
PSO J068.5637+22.8418 & 04:34:15.29 & +22:50:30.6 & New Discoveries & L0 $\gamma$ & 0.7 & \nodata & \nodata \\
PSO J332.2878+76.6874 & 22:09:09.08 & +76:41:14.5 & New Discoveries & L0 & 0.5 & \nodata & \nodata \\
Gaia DR3 6733294760528587008 & 18:30:18.22 & -36:37:53.7 & New Discoveries & sdM9.5 & 0.7 & \nodata & \nodata \\
{[}BKM2008{]} HA10c04-89s & 04:25:14.20 & +15:41:08.0 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
CWISE J124941.63+345758.1 & 12:49:41.63 & +34:57:58.1 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UGCS J030218.37+505049.0 & 03:02:18.37 & +50:50:49.1 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UGCS J053103.22-050955.4 & 05:31:03.22 & -05:09:55.5 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
UGCS J122331.19+233638.8 & 12:23:31.20 & +23:36:38.9 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
UGCS J122913.27+234738.6 & 12:29:13.27 & +23:47:38.6 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
ULAS J133333.79+143918.2 & 13:33:33.80 & +14:39:18.2 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
ULAS J144805.00+060801.8 & 14:48:05.00 & +06:08:01.8 & New Discoveries & M9 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459562041413 & 18:11:05.73 & +49:52:22.1 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459563658984 & 16:58:18.20 & +32:07:02.8 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459566019262 & 15:49:39.15 & +22:03:15.4 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459574744971 & 12:24:39.03 & +19:28:36.1 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459575405646 & 01:05:59.57 & +23:55:37.4 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
UHS DR3 459576349834 & 01:59:28.03 & +20:12:28.0 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459578931247 & 02:26:13.60 & +42:53:29.4 & New Discoveries & M9 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459583990597 & 05:39:19.55 & +45:52:25.6 & New Discoveries & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459589312171 & 02:14:48.22 & +32:43:08.5 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459591661917 & 22:56:53.94 & +19:10:50.7 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459594140790 & 11:03:14.93 & +23:12:13.6 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459596094958 & 02:19:45.48 & +11:25:23.9 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459597467588 & 02:09:18.69 & +20:43:10.3 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459597844177 & 00:07:55.35 & +20:52:11.7 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459600498783 & 12:48:38.61 & +20:11:09.5 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459602885043 & 23:49:26.03 & +22:48:25.4 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459603708831 & 01:12:39.12 & +17:31:48.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459613189714 & 03:06:59.27 & +27:13:09.8 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459615098918 & 10:49:34.64 & +33:13:11.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459618009032 & 22:32:56.83 & +25:06:49.8 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459619959667 & 01:57:47.13 & +28:56:49.3 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459621219734 & 02:36:14.65 & +12:33:18.6 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459622545637 & 02:09:04.69 & +38:18:49.3 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459631298029 & 01:05:54.42 & +31:53:29.4 & New Discoveries & M9 $\gamma$ & 0.9 & \nodata & \nodata \\
UHS DR3 459632466164 & 02:26:34.49 & +32:00:39.5 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459634619747 & 20:52:09.51 & +07:18:15.1 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459636136487 & 02:53:11.23 & +37:35:36.1 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459639561362 & 00:38:36.36 & +29:36:43.2 & New Discoveries & M9 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459641761481 & 13:57:16.65 & +15:27:02.6 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459641764996 & 02:59:11.24 & +24:13:17.9 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459643525670 & 03:10:00.91 & +08:37:11.6 & New Discoveries & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459654015959 & 11:11:30.39 & +25:38:32.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459654988674 & 13:35:07.98 & +16:55:51.0 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459671008973 & 02:59:11.24 & +24:13:18.0 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459672269093 & 23:09:38.94 & +25:22:23.5 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459673047634 & 02:11:20.51 & +33:18:50.9 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
UHS DR3 459682785801 & 11:47:59.36 & +35:30:28.9 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459683408064 & 22:48:05.31 & +28:37:27.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459693995090 & 22:08:23.55 & +13:09:03.2 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459697302591 & 02:48:56.25 & +40:38:07.6 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459698364396 & 05:25:39.97 & +51:57:19.7 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459713091363 & 00:42:54.98 & +21:59:32.6 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459714867773 & 01:22:03.60 & +45:10:31.6 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459729424855 & 01:10:58.79 & +38:07:15.8 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459733137987 & 21:34:51.51 & +07:52:51.1 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459742227198 & 08:03:54.73 & +03:26:50.1 & New Discoveries & M9 & 0.5 & \nodata & \nodata \\
UHS DR3 459754426840 & 23:01:03.80 & +13:19:06.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459756048090 & 03:37:25.03 & +10:57:34.0 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459771067379 & 17:23:15.67 & +41:43:53.5 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459771532050 & 01:11:07.10 & +21:58:25.9 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459775433415 & 00:33:30.43 & +18:29:56.8 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459775445680 & 01:59:02.17 & +47:36:32.9 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459791144910 & 03:28:36.10 & +12:20:04.0 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459795412593 & 15:57:12.10 & +18:22:36.4 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459797421818 & 23:37:06.04 & +16:42:10.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459798621637 & 12:08:16.95 & +42:33:40.4 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459799549327 & 09:44:06.71 & +19:43:57.6 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459800361131 & 23:03:44.73 & +21:09:55.8 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459801920009 & 01:04:33.54 & +57:34:54.9 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459806369653 & 21:26:24.23 & +01:41:48.2 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
UHS DR3 459813415517 & 21:45:05.87 & +27:25:00.2 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459817297911 & 17:37:49.87 & +56:16:58.3 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459826188182 & 00:27:58.63 & +28:54:34.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459828498014 & 14:42:37.46 & +33:12:07.1 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459832040484 & 02:39:01.43 & +45:17:35.4 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459834486090 & 11:54:09.96 & +59:27:22.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459835637384 & 21:19:20.40 & +30:09:53.3 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459839088775 & 10:01:09.77 & +22:01:38.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459840638435 & 00:37:22.03 & +37:25:32.9 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459843995072 & 15:35:09.41 & +39:35:45.0 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459847660043 & 05:21:21.50 & +57:52:10.9 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459848954769 & 14:06:10.30 & +58:58:54.9 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459852975260 & 16:53:21.48 & +21:51:50.7 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459853182717 & 17:22:18.01 & +45:08:57.8 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459854799299 & 00:41:25.06 & +18:41:23.2 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
UHS DR3 459858752688 & 23:12:03.63 & +34:30:25.0 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459859526586 & 22:21:21.55 & +28:55:19.2 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459859622244 & 12:35:50.79 & +30:59:20.0 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459860547239 & 01:43:13.91 & +47:47:12.7 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459862817154 & 02:36:14.66 & +12:33:18.7 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459864195160 & 02:18:07.77 & +21:10:35.0 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459865407018 & 20:07:06.94 & +55:26:02.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459865699369 & 00:33:30.45 & +18:29:56.8 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459869401931 & 12:28:19.59 & +42:25:36.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459871506542 & 14:58:02.32 & +50:26:24.1 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459871699722 & 22:53:26.38 & +18:16:41.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459871891166 & 15:59:04.35 & +14:58:24.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459872590426 & 21:47:41.60 & +14:51:39.9 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459875245495 & 16:35:33.82 & +39:22:35.2 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459875546386 & 15:22:25.89 & +22:26:24.5 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459876296110 & 23:20:28.29 & +37:01:58.0 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459877677092 & 01:29:12.00 & +43:57:41.1 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459881812069 & 15:46:24.17 & +48:18:15.0 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459884034318 & 01:41:32.52 & +26:23:01.0 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459884884399 & 13:47:47.18 & +50:07:29.6 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459885112188 & 14:32:12.43 & +50:08:23.9 & New Discoveries & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459889401531 & 00:33:09.48 & +51:15:44.7 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459891553365 & 23:44:47.87 & +28:54:56.0 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459891794553 & 22:26:01.30 & +17:52:48.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459893853633 & 13:02:49.09 & +51:27:49.8 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459896976816 & 05:11:37.11 & +11:52:18.3 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459899916501 & 01:26:48.08 & +49:46:22.5 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459900118809 & 23:02:16.54 & +32:30:08.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459900866235 & 20:06:02.60 & +52:20:58.0 & New Discoveries & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459902130842 & 17:26:00.33 & +05:55:36.4 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459902449898 & 22:05:15.57 & +19:35:42.0 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459904473910 & 22:02:29.57 & +43:01:53.1 & New Discoveries & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459907320570 & 16:34:20.87 & +21:44:34.0 & New Discoveries & M9 $\gamma$ & 1.0 & \nodata & \nodata \\
UHS DR3 459908824126 & 12:07:12.25 & +32:34:17.0 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459909224826 & 21:10:04.03 & +01:51:49.8 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459911652113 & 22:53:41.95 & +35:04:23.2 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459912485607 & 22:25:23.17 & +14:40:40.1 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459913872214 & 01:02:09.15 & +43:14:20.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459918180211 & 23:35:17.18 & +21:28:47.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459919368730 & 07:26:18.92 & +03:57:31.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459919822582 & 02:13:07.93 & +30:36:10.2 & New Discoveries & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459920174523 & 23:25:57.30 & +43:06:43.5 & New Discoveries & M9 & 1.6 & \nodata & \nodata \\
UHS DR3 459921348131 & 02:11:20.51 & +33:18:50.8 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
UHS DR3 459923855506 & 14:45:50.95 & +37:51:04.8 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459923982546 & 12:36:39.35 & +57:23:32.0 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459926857532 & 16:37:15.56 & +56:52:24.8 & New Discoveries & M9 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459929594597 & 14:53:39.64 & +28:49:48.6 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459931330451 & 02:22:56.81 & +45:15:30.5 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459931519520 & 21:06:02.89 & +22:06:42.7 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459933098245 & 16:25:00.28 & +06:35:07.5 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459934277604 & 14:09:51.82 & +31:45:14.2 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459935454446 & 01:47:32.02 & +43:45:04.2 & New Discoveries & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459935920568 & 17:28:11.74 & +40:16:04.0 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459936079401 & 23:36:11.22 & +40:41:35.4 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459941077374 & 21:32:31.46 & +26:10:51.6 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459944949040 & 17:25:08.45 & +16:12:40.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459945313763 & 00:58:26.75 & +29:46:05.5 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459947870117 & 23:31:46.68 & +33:59:17.4 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459947983964 & 21:28:10.49 & +28:47:55.5 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459948222477 & 02:40:06.93 & +41:15:45.8 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459949087584 & 15:31:19.98 & +12:18:45.7 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
UHS DR3 459949640973 & 14:48:55.72 & +42:29:22.1 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459954040436 & 01:31:01.57 & +49:40:29.1 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459954089041 & 21:09:46.24 & +07:33:10.8 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459954531200 & 10:51:30.71 & +20:29:21.6 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459954742177 & 16:48:11.01 & +37:12:29.9 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459957010806 & 02:49:47.54 & +30:47:56.2 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459960092384 & 20:25:44.89 & +13:06:38.6 & New Discoveries & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459960170850 & 14:51:23.50 & +37:02:49.0 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459960648808 & 03:22:05.57 & +16:23:40.5 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459961927290 & 14:29:27.00 & +43:34:09.4 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459962478985 & 22:07:57.88 & +21:51:26.7 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459963318311 & 16:53:59.32 & +05:30:52.3 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459965154699 & 23:32:50.78 & +22:13:13.8 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459966148516 & 16:35:01.77 & +47:36:09.8 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 459967283796 & 01:49:14.83 & +17:35:28.6 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459968821612 & 01:57:03.18 & +18:28:29.7 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459971432845 & 18:51:55.46 & +42:58:06.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459972277944 & 13:26:38.54 & +42:28:14.7 & New Discoveries & M9 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459973094732 & 15:19:15.95 & +20:49:08.6 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459974646147 & 13:00:57.07 & +58:27:41.5 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459977164805 & 02:23:03.36 & +27:17:05.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459979717101 & 01:34:21.87 & +23:00:53.9 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459980697666 & 02:59:13.13 & +35:16:43.8 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459981663715 & 21:13:20.52 & +13:23:48.6 & New Discoveries & M9 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 459988971641 & 12:53:16.01 & +50:42:17.9 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459990394242 & 23:47:19.72 & +44:13:35.7 & New Discoveries & M9 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459992129078 & 11:06:25.70 & +52:24:12.2 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459993001625 & 03:30:42.45 & +07:33:47.6 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459994634725 & 23:51:37.18 & +44:08:04.3 & New Discoveries & M9 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 459994831910 & 00:48:33.34 & +24:33:23.3 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459998312682 & 20:51:17.80 & +04:51:06.7 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460000914528 & 13:20:07.53 & +21:43:32.8 & New Discoveries & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 460001602364 & 22:59:13.15 & +45:29:30.7 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 460002496760 & 02:18:43.61 & +48:49:57.5 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460003093343 & 21:45:36.35 & +12:29:32.2 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 460008741457 & 12:52:59.08 & +45:59:57.6 & New Discoveries & M9 & 0.5 & \nodata & \nodata \\
UHS DR3 460010104619 & 04:14:27.75 & +16:38:14.4 & New Discoveries & M9 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 460010230989 & 02:40:26.56 & +31:59:29.6 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460010351612 & 01:52:35.26 & +34:39:00.7 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 460011121678 & 08:03:54.73 & +03:26:50.1 & New Discoveries & M9 & 0.5 & \nodata & \nodata \\
UHS DR3 460012004611 & 20:05:09.62 & +01:59:25.0 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460013179150 & 00:30:41.56 & +36:38:16.7 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460015350108 & 18:17:59.07 & +47:19:16.0 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460015924132 & 09:56:14.12 & +38:19:08.9 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460016802176 & 13:07:45.04 & +20:06:08.1 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 460021108588 & 04:38:24.67 & +20:54:52.0 & New Discoveries & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 460024885907 & 13:42:33.97 & +50:13:36.8 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460027327064 & 16:57:22.81 & +10:26:23.8 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460030617988 & 14:29:54.99 & +26:22:38.6 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460032452202 & 02:39:25.38 & +46:36:29.7 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460035336456 & 02:11:45.64 & +18:57:12.8 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460035614192 & 17:34:31.99 & +51:32:60.0 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460037715573 & 08:22:27.79 & +34:42:09.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460038196596 & 00:27:39.49 & +28:03:50.2 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460039816971 & 06:29:30.10 & +54:16:20.9 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460040202196 & 22:23:56.75 & +27:30:42.2 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 460042609739 & 02:06:36.89 & +48:11:32.6 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460043684717 & 22:28:02.12 & +42:33:28.2 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460045024593 & 01:02:08.19 & +26:45:47.2 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460045961087 & 19:47:01.03 & +51:18:12.3 & New Discoveries & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 460046086797 & 22:08:57.82 & +17:03:54.8 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460049624528 & 23:41:52.58 & +42:02:25.3 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460053662711 & 17:19:40.16 & +59:16:40.8 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 460054598411 & 09:59:13.66 & +25:19:03.2 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 460054722573 & 07:23:06.89 & +07:53:15.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460054945698 & 23:18:01.20 & +35:58:00.5 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 460061827423 & 23:03:04.80 & +19:27:24.7 & New Discoveries & M9 & 0.4 & \nodata & \nodata \\
UHS DR3 460064118675 & 16:50:00.73 & +37:26:07.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 460065517332 & 11:38:43.81 & +41:42:02.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 460070091884 & 23:17:05.41 & +34:43:55.4 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460073455786 & 17:39:24.59 & +36:19:38.5 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460074033283 & 21:28:17.59 & +18:38:32.7 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460074765314 & 11:39:12.93 & +30:54:16.4 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460074903784 & 21:50:01.32 & +04:25:51.8 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460076794175 & 00:56:05.73 & +34:02:04.8 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 460079994105 & 15:39:59.78 & +11:19:25.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460080724406 & 21:38:28.83 & +04:40:03.9 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460081735767 & 23:46:18.84 & +52:38:53.4 & New Discoveries & M9 pec & 2.5 & \nodata & \nodata \\
UHS DR3 460081770436 & 03:12:51.00 & +33:32:46.7 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460082183973 & 03:35:53.48 & +40:34:33.6 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460082518177 & 00:09:29.60 & +30:28:48.7 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 460082708127 & 12:41:52.21 & +50:12:25.3 & New Discoveries & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 460083583564 & 03:53:04.07 & +16:50:38.9 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460085573748 & 22:53:23.08 & +33:58:31.6 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
UHS DR3 460087275548 & 18:41:18.68 & +57:47:35.4 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460092088219 & 01:22:18.99 & +48:53:32.1 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460095132836 & 00:19:09.21 & +47:41:12.5 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460099732500 & 18:24:32.59 & +42:02:35.9 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460100316598 & 02:38:53.60 & +51:55:13.9 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460101071701 & 01:55:54.41 & +30:23:15.9 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460101828763 & 13:20:12.83 & +18:01:48.5 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 460102172058 & 14:41:59.75 & +16:23:05.3 & New Discoveries & M9 $\gamma$ & 0.9 & \nodata & \nodata \\
UHS DR3 460102806072 & 20:05:34.92 & +59:40:09.8 & New Discoveries & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460103219676 & 02:09:04.69 & +38:18:49.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460103396945 & 01:30:41.18 & +38:14:36.7 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460104258023 & 04:23:35.58 & +12:44:04.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460109195228 & 16:07:37.23 & +03:35:22.6 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
UHS DR3 460109619687 & 23:29:10.37 & +38:37:12.6 & New Discoveries & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 460110825869 & 16:50:00.74 & +37:26:07.1 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 460116185641 & 16:45:15.81 & +48:44:52.4 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
UHS DR3 460116371380 & 22:29:30.13 & +20:15:04.0 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460117640391 & 02:57:35.51 & +15:16:10.6 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460118010712 & 00:55:13.18 & +45:33:28.6 & New Discoveries & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460118554194 & 04:19:00.01 & +05:01:05.2 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460119324473 & 15:52:45.78 & +55:22:12.8 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 460120429707 & 13:20:12.82 & +18:01:48.6 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
Gaia DR3 1076066122862026752 & 11:52:20.58 & +74:12:52.6 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 1337151588443106048 & 17:28:42.02 & +36:33:48.1 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 1358079486608180864 & 16:58:08.01 & +43:38:44.7 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 1394210636993299328 & 15:22:07.17 & +43:36:34.9 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 1402320050644144896 & 15:40:31.76 & +48:31:56.4 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
Gaia DR3 154962218176875136 & 04:55:43.42 & +28:12:49.0 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 1659576016010130048 & 13:48:07.34 & +60:22:10.4 & New Discoveries & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 1686989624029455616 & 13:28:47.74 & +71:01:42.5 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 1693603804945419264 & 15:06:57.91 & +68:10:01.7 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 171072326972322048 & 04:05:35.55 & +34:46:55.2 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 1809410283762891392 & 20:07:03.40 & +16:14:00.1 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 1932376979850360704 & 22:40:47.94 & +40:18:44.8 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 1935371641500925824 & 23:05:57.44 & +45:43:21.4 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 2015488106024272384 & 23:29:00.92 & +61:36:05.9 & New Discoveries & M9 $\beta$ & 0.8 & \nodata & \nodata \\
Gaia DR3 209212907873065344 & 05:23:47.36 & +46:23:19.9 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 2120689516000477440 & 18:36:59.47 & +48:59:12.9 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 2191486313799556096 & 21:19:36.87 & +59:46:38.3 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 229964510516426624 & 03:59:04.99 & +40:55:49.4 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 2902568177428872576 & 05:37:29.28 & -30:07:09.2 & New Discoveries & M9 & 0.8 & \nodata & \nodata \\
Gaia DR3 2922690988272937472 & 06:53:46.43 & -22:45:47.8 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 2946390896983338112 & 06:52:55.01 & -16:14:18.5 & New Discoveries & M9 $\beta$ & 1.4 & \nodata & \nodata \\
Gaia DR3 3218721677865937664 & 05:52:31.50 & -00:02:11.2 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 3271930554521793152 & 03:58:01.56 & +03:08:47.4 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 3310108965492405760 & 04:39:59.59 & +16:32:40.7 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 3342133409883692800 & 06:01:20.03 & +11:15:18.3 & New Discoveries & M9 $\beta$ & 0.8 & \nodata & \nodata \\
Gaia DR3 3412734803848506112 & 04:46:56.08 & +21:45:17.7 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
Gaia DR3 391781079886932352 & 00:30:23.19 & +50:40:10.6 & New Discoveries & M9 $\beta$ & 1.4 & \nodata & \nodata \\
Gaia DR3 393781228970821888 & 00:06:46.79 & +50:21:31.4 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 402217850409939456 & 00:58:50.14 & +48:35:26.3 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
Gaia DR3 4025253520294079232 & 11:34:26.15 & +32:25:25.7 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 408470017124652416 & 01:50:43.37 & +54:20:07.6 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 413169364185135104 & 01:24:31.24 & +58:27:27.6 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 420257675129174528 & 00:06:29.66 & +53:59:10.9 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 427358011981882752 & 00:48:26.54 & +61:09:51.0 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
Gaia DR3 4452982578794629120 & 16:14:48.82 & +08:55:48.9 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 450006126152703488 & 03:41:04.98 & +59:09:20.7 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 4606224817186878848 & 18:08:13.96 & +35:23:12.7 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 4609886465785559552 & 18:00:02.28 & +37:43:24.7 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 4672787219613504128 & 03:36:45.46 & -65:18:24.6 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
Gaia DR3 4757030327366948608 & 05:29:40.71 & -63:57:09.3 & New Discoveries & M9 $\beta$ & 0.4 & \nodata & \nodata \\
Gaia DR3 4800038136996899456 & 05:17:17.66 & -45:06:32.7 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 487032317657766144 & 03:46:44.40 & +62:36:06.0 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 5015644533185122304 & 01:34:18.44 & -32:55:53.2 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 5032225649566361984 & 00:57:06.77 & -29:35:33.5 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 518201101498814208 & 01:51:54.48 & +64:23:08.8 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 5221790284649044864 & 08:33:03.66 & -70:38:29.3 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 5237375312240964480 & 11:31:29.07 & -64:46:03.7 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 5304517397788265216 & 08:48:57.49 & -56:56:02.2 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 5373162794928602496 & 11:22:02.00 & -49:37:39.3 & New Discoveries & M9 & 0.7 & \nodata & \nodata \\
Gaia DR3 5404350992013356672 & 09:58:51.88 & -53:47:06.4 & New Discoveries & M9 & 0.9 & \nodata & \nodata \\
Gaia DR3 5563853506012603776 & 06:57:25.33 & -40:19:12.1 & New Discoveries & M9 $\beta$ & 0.4 & \nodata & \nodata \\
Gaia DR3 5629481568374775424 & 09:00:52.06 & -30:12:48.3 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 5636626538523015424 & 09:17:34.19 & -28:38:16.3 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 5660860182818847232 & 09:54:24.07 & -23:01:48.7 & New Discoveries & M9 $\beta$ & 0.4 & \nodata & \nodata \\
Gaia DR3 5789438893639875200 & 13:40:39.36 & -77:32:04.3 & New Discoveries & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 5807709791889290240 & 16:48:23.81 & -71:11:42.9 & New Discoveries & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 6036456382825238272 & 16:00:38.54 & -32:05:26.6 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 6070652568832389376 & 13:36:04.24 & -49:44:50.0 & New Discoveries & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 6154179404881995392 & 12:56:56.11 & -38:22:26.3 & New Discoveries & M9 $\beta$ & 0.5 & \nodata & \nodata \\
Gaia DR3 6623864869319895168 & 22:39:29.80 & -24:42:17.0 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 6636399130078317184 & 18:41:18.96 & -58:45:53.8 & New Discoveries & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 6661471602964261248 & 19:07:23.57 & -48:55:59.1 & New Discoveries & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 912742711461923328 & 08:58:10.98 & +41:54:52.5 & New Discoveries & M9 $\beta$ & 0.8 & \nodata & \nodata \\
Gaia DR3 963625017219636992 & 06:00:48.63 & +47:13:12.7 & New Discoveries & M9 $\beta$ & 0.8 & \nodata & \nodata \\
PSO J276.9484+60.9036 & 18:27:47.61 & +60:54:13.1 & New Discoveries & M9 & 0.6 & \nodata & \nodata \\
PSO J279.1795+78.1548 & 18:36:43.07 & +78:09:17.1 & New Discoveries & M9 & 1.0 & \nodata & \nodata \\
CWISE J004406.75-213837.5 & 00:44:06.76 & -21:38:37.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
CWISE J045516.82-171542.5 & 04:55:16.83 & -17:15:42.6 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
CWISE J115546.43+230100.8 & 11:55:46.44 & +23:01:00.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UGCS J120654.05+262924.1 & 12:06:54.06 & +26:29:24.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UGCS J120810.63+253527.8 & 12:08:10.63 & +25:35:27.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UGCS J121113.68+261936.3 & 12:11:13.69 & +26:19:36.4 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UGCS J121343.92+271841.1 & 12:13:43.93 & +27:18:41.2 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UGCS J123211.82+270656.5 & 12:32:11.83 & +27:06:56.6 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UGCS J123933.90+252210.7 & 12:39:33.90 & +25:22:10.7 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
ULAS J131936.68+153231.9 & 13:19:36.68 & +15:32:31.9 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
ULAS J152324.65+052825.1 & 15:23:24.66 & +05:28:25.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459562658415 & 23:39:19.32 & +33:02:06.9 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459562707159 & 17:04:01.37 & +57:12:48.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459563341064 & 11:57:31.46 & +43:49:34.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459564248868 & 03:13:20.10 & +01:08:26.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459565485176 & 04:44:09.67 & +00:26:42.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459565633474 & 13:09:39.89 & +21:42:29.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459566005002 & 02:24:10.61 & +31:17:38.8 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459566833227 & 03:49:28.62 & +06:18:20.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459570843553 & 06:14:30.51 & +02:26:12.5 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459574783346 & 01:16:09.14 & +20:49:12.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459575478432 & 11:20:49.75 & +41:28:43.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459578216921 & 03:00:07.11 & +32:54:04.5 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459578569736 & 22:24:34.21 & +08:22:21.4 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459580999711 & 16:02:16.18 & +12:14:24.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459581580177 & 04:45:09.76 & +00:20:51.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459581700929 & 23:38:24.64 & +20:41:47.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459582582112 & 02:54:26.49 & +24:11:11.0 & New Discoveries & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459583572131 & 01:54:44.64 & +40:57:51.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459585480148 & 12:03:46.61 & +20:47:26.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459585891776 & 20:19:35.74 & +02:35:33.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459586174328 & 15:59:14.21 & +19:23:48.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459587041337 & 03:49:20.59 & +10:22:02.9 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459587287022 & 13:12:00.19 & +21:40:55.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459589312158 & 02:14:48.86 & +32:40:08.7 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459591659075 & 22:57:28.45 & +18:48:20.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459593405382 & 03:03:02.58 & +27:51:44.4 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459594330666 & 22:06:53.93 & +14:33:44.3 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459596252187 & 04:06:30.01 & +02:08:51.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459598330944 & 23:17:58.35 & +18:21:53.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459599431628 & 15:42:32.42 & +10:45:58.0 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459601948402 & 02:27:59.88 & +28:30:38.7 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459602126501 & 09:25:29.58 & +15:41:38.8 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459602433346 & 23:45:56.16 & +20:06:27.7 & New Discoveries & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459603631447 & 02:14:49.73 & +20:28:44.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459604700816 & 04:40:15.63 & +08:53:05.3 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459610545951 & 01:11:44.56 & +31:14:28.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459610611058 & 00:11:05.80 & +18:42:15.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459612996027 & 01:56:31.32 & +21:12:35.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459614198631 & 13:56:20.66 & +18:36:31.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459620913311 & 03:22:13.08 & +25:57:36.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459622831399 & 21:32:20.95 & +13:36:22.6 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459625354048 & 12:01:43.95 & +16:06:05.8 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459626334183 & 03:15:42.39 & +15:16:21.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459627352268 & 04:39:24.98 & +03:31:14.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459628168986 & 03:28:36.12 & +12:20:03.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459628835683 & 03:31:22.09 & +09:02:07.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459629899940 & 01:57:04.87 & +36:08:48.8 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459630559268 & 04:52:40.61 & +02:43:36.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459635191778 & 22:31:59.77 & +15:32:59.5 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459636133144 & 02:51:08.16 & +37:12:34.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459636259516 & 01:20:25.00 & +32:14:00.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459636963410 & 23:36:11.56 & +16:18:49.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459638495629 & 08:11:04.38 & +14:58:30.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459640338065 & 22:16:13.48 & +10:01:20.3 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459642586618 & 03:14:44.70 & +38:55:53.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459643037497 & 01:09:55.08 & +18:30:59.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459643256834 & 23:36:54.30 & +34:06:21.8 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459645648329 & 01:23:08.18 & +19:31:33.4 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459648588266 & 23:01:49.42 & +18:13:44.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459648739946 & 21:14:04.91 & +03:36:17.5 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459651289256 & 03:25:44.67 & +36:30:11.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459652828405 & 02:33:09.99 & +27:48:38.6 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459655223410 & 03:04:13.50 & +40:44:57.8 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459655224346 & 03:06:41.21 & +40:57:26.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459658191671 & 11:40:48.60 & +19:07:16.3 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459658405290 & 03:35:10.57 & +13:43:27.8 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459662071955 & 02:47:35.53 & +33:35:54.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459662288040 & 03:11:26.34 & +11:36:19.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459662916819 & 02:39:53.25 & +38:13:11.5 & New Discoveries & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459662945499 & 22:32:30.86 & +16:05:03.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459664202711 & 08:15:43.62 & +05:08:59.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459666748015 & 21:04:02.63 & +09:01:02.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459667053842 & 00:09:41.84 & +30:14:23.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459667475712 & 22:29:03.62 & +15:54:37.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459670191789 & 22:18:47.79 & +06:00:00.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459670577326 & 02:14:57.34 & +21:26:13.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459671782325 & 02:49:45.79 & +04:33:34.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459672384103 & 21:17:40.84 & +05:56:47.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459673040739 & 02:08:23.26 & +27:12:25.4 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459675789529 & 01:58:36.84 & +41:33:28.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459676043707 & 03:38:24.60 & +18:09:33.8 & New Discoveries & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459676300909 & 00:03:24.77 & +23:27:22.3 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459678635823 & 00:21:43.48 & +21:37:58.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459680526130 & 12:05:04.35 & +39:24:31.1 & New Discoveries & M8 $\beta$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 459682600598 & 21:59:43.73 & +10:09:11.8 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459683525400 & 00:25:13.07 & +30:14:58.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459684204372 & 03:36:36.33 & +16:17:18.3 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459686083889 & 05:22:50.40 & +13:35:34.0 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459689719980 & 05:49:42.11 & +41:14:00.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459689885311 & 23:36:38.04 & +20:17:37.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459692511763 & 00:42:43.80 & +30:47:26.8 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459695487496 & 03:51:17.42 & +16:37:48.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459696792403 & 20:59:13.44 & +05:18:41.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459698323849 & 22:24:24.71 & +07:05:14.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459699840477 & 00:52:18.30 & +37:03:07.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459700326976 & 01:12:07.75 & +41:40:40.0 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459702059308 & 02:14:18.41 & +24:06:24.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459703222838 & 21:07:24.61 & +09:51:52.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459705421474 & 01:25:14.26 & +26:06:48.3 & New Discoveries & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459707764938 & 01:27:45.73 & +18:44:23.8 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459708138764 & 11:00:45.00 & +24:56:30.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459723264484 & 00:54:34.16 & +30:45:40.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459725053633 & 00:24:33.33 & +22:38:57.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459725486823 & 01:29:49.15 & +24:54:44.0 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459728741455 & 23:46:54.67 & +24:09:29.6 & New Discoveries & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459729818965 & 02:09:41.23 & +23:35:50.7 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459730369790 & 15:22:46.92 & +12:50:01.6 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459732264851 & 01:44:57.57 & +17:40:12.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459732748072 & 22:22:37.29 & +16:55:19.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459734687417 & 11:28:34.48 & +23:37:18.6 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459734704883 & 23:57:14.70 & +15:57:07.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459736283265 & 00:45:04.59 & +26:47:38.3 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459737115858 & 06:10:02.82 & +42:52:24.8 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459737423258 & 13:11:37.40 & +18:27:49.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459739574494 & 01:06:28.87 & +39:56:31.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459742444739 & 03:35:29.04 & +12:13:46.3 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459743174691 & 02:41:54.14 & +20:25:23.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459747136309 & 23:50:49.89 & +38:54:02.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459748069805 & 04:11:36.87 & +01:14:39.7 & New Discoveries & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459750043035 & 01:18:56.50 & +16:35:53.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459750049554 & 20:54:08.57 & +05:57:45.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459750286467 & 02:21:47.51 & +24:19:38.1 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459750823443 & 00:04:21.30 & +23:31:56.8 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459750827529 & 09:59:45.18 & +31:43:27.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459757725238 & 22:39:25.45 & +10:52:16.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459757832780 & 14:31:33.08 & +17:14:56.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459760680358 & 01:35:28.31 & +43:30:04.9 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459761481781 & 00:05:30.91 & +25:05:40.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459762541767 & 12:48:25.67 & +16:42:04.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459765925636 & 00:50:10.69 & +16:48:13.3 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459767111851 & 10:08:43.42 & +44:58:50.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459767178357 & 16:10:57.87 & +09:33:52.4 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459767324911 & 15:26:09.57 & +17:06:07.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459769705040 & 11:55:48.47 & +21:37:59.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459769869531 & 02:36:04.91 & +17:57:37.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459771708309 & 14:12:25.99 & +16:22:18.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459773429371 & 04:11:23.99 & +20:20:21.4 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459773728186 & 12:28:11.96 & +35:18:45.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459774459318 & 22:04:35.27 & +17:19:38.8 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459777099384 & 23:43:53.48 & +46:10:53.0 & New Discoveries & M8 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459777515124 & 00:07:49.84 & +35:42:45.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459777793415 & 01:59:02.69 & +40:00:26.4 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459780478991 & 08:11:04.38 & +14:58:30.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459780627439 & 10:33:20.47 & +24:39:46.6 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459781355687 & 04:26:05.22 & +15:49:25.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459781690189 & 21:56:42.41 & +09:37:11.9 & New Discoveries & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459782799328 & 13:46:44.14 & +17:49:43.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459782972091 & 11:08:58.60 & +24:45:33.1 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459783492042 & 00:12:43.87 & +42:33:44.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459785321738 & 02:45:11.95 & +18:56:06.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459786653626 & 00:45:31.57 & +54:14:43.6 & New Discoveries & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459790230169 & 23:36:56.24 & +27:17:52.7 & New Discoveries & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459790253499 & 02:22:20.42 & +41:03:20.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459790302464 & 11:24:00.16 & +32:20:49.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459790359002 & 02:48:44.79 & +18:54:04.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459792357064 & 12:56:59.76 & +54:12:31.8 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459792410413 & 14:28:03.52 & +51:48:15.3 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459795154387 & 16:54:16.99 & +40:12:41.2 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459795859522 & 21:57:19.08 & +03:21:23.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459796496333 & 16:15:11.22 & +07:16:11.7 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459798227641 & 09:20:18.91 & +50:43:15.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459799048911 & 03:03:32.00 & +01:44:23.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459799385849 & 00:08:17.91 & +21:20:15.8 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459799544342 & 16:01:22.87 & +13:56:42.5 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459800806478 & 23:47:53.12 & +30:29:37.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459800986385 & 23:28:54.09 & +16:12:04.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459802330086 & 11:44:47.45 & +42:41:15.0 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459805961663 & 01:31:08.72 & +36:35:03.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459807280524 & 21:54:19.81 & +07:47:49.1 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459807297955 & 01:06:14.22 & +28:13:43.5 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459808831109 & 02:51:08.15 & +37:12:34.3 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459812383737 & 01:43:13.99 & +29:54:35.4 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459812928091 & 12:49:33.75 & +17:23:24.1 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459813794779 & 22:18:47.92 & +10:11:12.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459814651238 & 16:20:48.71 & +20:12:57.4 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459815222747 & 23:31:11.85 & +30:16:37.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459815347922 & 05:31:23.68 & +13:02:59.3 & New Discoveries & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459815905874 & 22:31:28.83 & +16:21:51.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459815925745 & 03:13:20.09 & +01:08:26.2 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459816607560 & 06:06:28.79 & +34:50:44.8 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459819445535 & 22:21:17.74 & +23:17:43.2 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459823282347 & 14:21:53.37 & +58:56:17.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459823566759 & 03:58:24.93 & +17:00:02.7 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459826760212 & 10:57:56.33 & +32:58:39.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459827269214 & 04:20:15.00 & +09:28:51.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459827500201 & 15:52:16.85 & +39:26:20.3 & New Discoveries & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459828160097 & 15:50:57.81 & +21:22:56.1 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459828823669 & 17:35:32.49 & +55:40:36.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459829126603 & 00:50:42.01 & +16:53:30.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459830516989 & 14:22:38.96 & +15:31:12.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459830582508 & 12:28:11.92 & +54:16:18.4 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459830833091 & 00:32:14.08 & +46:58:04.7 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459831525216 & 02:05:15.22 & +24:49:32.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459832198131 & 01:35:55.49 & +32:16:39.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459833769320 & 22:38:32.13 & +11:35:18.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459833806821 & 11:47:06.81 & +33:52:35.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459833827887 & 21:42:39.64 & +32:49:22.0 & New Discoveries & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 459834395482 & 03:19:10.91 & +01:10:55.5 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459835191303 & 15:58:53.50 & +30:10:33.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459835651699 & 23:52:57.12 & +25:32:53.7 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459837033445 & 14:28:18.24 & +46:15:30.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459837183981 & 22:39:32.16 & +23:05:07.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459837184037 & 22:39:29.03 & +22:56:05.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459837537437 & 23:29:20.00 & +26:44:31.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459841968236 & 11:36:53.74 & +17:01:10.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459841977942 & 15:15:53.77 & +40:37:08.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459842320470 & 21:18:30.45 & +04:26:51.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459843218885 & 13:06:35.06 & +19:20:31.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459844365531 & 01:50:32.68 & +31:28:41.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459844486977 & 22:58:08.60 & +28:15:59.6 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459844616606 & 13:15:37.84 & +19:11:56.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459845424670 & 11:58:09.38 & +21:54:05.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459846328432 & 01:12:45.47 & +34:32:29.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459846862603 & 23:12:46.33 & +17:02:12.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459847138038 & 10:46:52.79 & +53:02:10.7 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459848307086 & 14:22:28.74 & +42:10:27.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459848535339 & 21:42:48.02 & +14:31:59.0 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459850130645 & 23:58:42.94 & +23:30:47.2 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459851590087 & 14:30:23.69 & +46:40:40.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459852138278 & 00:53:37.07 & +20:05:50.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459852477137 & 00:39:00.61 & +44:23:38.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459852879755 & 13:56:11.77 & +40:25:37.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459854324158 & 01:44:30.81 & +15:57:33.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459854831369 & 02:18:28.39 & +41:27:45.4 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459855015102 & 01:59:50.60 & +34:26:41.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459857693183 & 16:12:49.36 & +53:23:15.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459857748711 & 22:13:05.34 & +40:05:06.6 & New Discoveries & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459859329438 & 23:38:18.25 & +25:05:38.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459860404114 & 15:59:42.68 & +51:27:22.4 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459860619189 & 02:18:18.15 & +12:43:08.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459861429412 & 09:59:51.56 & +40:57:10.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459861477028 & 11:09:52.33 & +33:32:22.3 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459861950595 & 21:09:59.05 & +07:16:45.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459862959781 & 15:22:23.52 & +24:39:37.9 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459863451284 & 22:11:00.73 & +22:07:16.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459863499667 & 21:29:04.89 & +25:46:13.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459866020281 & 18:04:46.98 & +42:11:19.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459866286480 & 22:18:07.66 & +26:40:44.8 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459867967090 & 05:34:00.96 & +14:49:01.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459868564170 & 01:46:29.32 & +47:33:49.8 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459868673328 & 01:54:05.75 & +22:27:01.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459869023206 & 20:39:27.97 & +10:31:17.8 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459869360268 & 02:32:00.99 & +15:28:48.8 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459869941857 & 02:15:53.65 & +40:52:27.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459870716481 & 23:25:38.16 & +36:30:08.7 & New Discoveries & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459872460272 & 15:16:57.66 & +30:14:04.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459873724987 & 04:08:51.38 & +04:21:15.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459874662231 & 12:59:00.10 & +17:34:01.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459875784779 & 21:10:56.55 & +04:27:58.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459875811154 & 23:32:14.85 & +17:01:20.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459876412491 & 00:10:30.04 & +24:28:54.0 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459877672560 & 01:32:04.59 & +43:35:30.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459878213333 & 23:51:03.25 & +19:31:58.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459878615435 & 23:42:59.64 & +31:55:49.4 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459879008265 & 14:16:35.21 & +49:54:30.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459879541604 & 00:40:25.67 & +24:10:16.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459879771783 & 14:05:24.08 & +25:26:37.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459880731809 & 07:10:59.05 & +32:24:17.7 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459882398831 & 12:53:53.38 & +48:38:36.5 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459882471192 & 07:49:00.92 & +53:31:36.4 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459882889242 & 01:18:13.91 & +27:10:21.8 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459885045485 & 21:21:08.68 & +05:20:14.6 & New Discoveries & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459885209847 & 15:46:49.94 & +33:06:51.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459889555673 & 12:22:47.08 & +32:31:51.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459890546206 & 02:22:58.99 & +30:07:57.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459891269378 & 15:08:24.29 & +34:57:17.7 & New Discoveries & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459891550656 & 23:41:02.05 & +24:24:30.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459891789293 & 00:01:06.40 & +38:03:22.2 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459892210090 & 23:30:24.59 & +29:50:06.4 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459892270860 & 01:32:04.86 & +45:57:54.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459892667659 & 12:14:17.29 & +50:53:02.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459893583881 & 07:23:24.94 & +35:31:35.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459893600671 & 14:14:55.04 & +54:02:02.6 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459893919251 & 16:06:10.76 & +53:08:36.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459894252596 & 11:02:44.14 & +34:44:49.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459894688451 & 20:58:34.42 & +05:09:24.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459894900856 & 00:06:49.62 & +23:42:52.4 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459895410259 & 01:43:55.90 & +45:22:39.5 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459896910964 & 03:37:26.39 & +06:02:53.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459898476514 & 23:27:23.87 & +24:29:55.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459899694302 & 16:38:40.04 & +39:48:55.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459899735859 & 19:08:09.36 & +46:07:01.0 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459901490160 & 17:23:20.12 & +49:54:26.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459901860636 & 21:32:49.57 & +00:55:59.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459902333611 & 23:32:39.13 & +40:05:11.7 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459902902274 & 16:52:25.11 & +55:18:45.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459903189456 & 01:57:25.88 & +20:44:09.4 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459903200771 & 01:28:30.80 & +44:55:13.0 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459904252561 & 04:05:05.88 & +08:20:48.4 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459905435007 & 23:51:08.92 & +24:33:47.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459907283354 & 11:01:24.88 & +18:56:10.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459908215361 & 20:24:02.18 & +01:35:23.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459908797129 & 02:34:11.58 & +43:49:08.6 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459909366273 & 00:02:51.36 & +30:44:09.8 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459910283101 & 01:22:31.74 & +39:37:31.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459911167623 & 21:56:10.93 & +07:05:04.1 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459912069528 & 00:55:14.93 & +20:25:14.7 & New Discoveries & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459912817777 & 22:14:53.39 & +06:15:24.5 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459912883843 & 21:23:08.82 & +14:32:04.1 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459913153952 & 23:39:58.90 & +42:54:22.7 & New Discoveries & M8 $\beta$ pec & 3.2 & \nodata & \nodata \\
UHS DR3 459913168440 & 03:51:17.41 & +16:37:48.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459913539640 & 00:11:22.04 & +17:11:45.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459914249310 & 10:46:42.10 & +32:08:58.7 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459914978578 & 00:19:23.08 & +27:02:43.9 & New Discoveries & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459916031885 & 03:16:06.17 & +07:12:36.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459916094557 & 15:28:19.42 & +58:37:23.0 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459916199961 & 02:26:29.60 & +36:17:13.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459916362036 & 13:32:49.12 & +53:43:58.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459917184157 & 15:41:24.41 & +50:53:18.0 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459918519981 & 11:52:34.78 & +25:13:14.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459919370744 & 07:26:42.82 & +03:45:50.8 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459919999237 & 17:45:11.77 & +57:08:58.2 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459921099434 & 22:21:49.81 & +29:04:08.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459921483297 & 15:54:27.63 & +32:47:36.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459922616152 & 23:08:10.55 & +31:15:42.5 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459922799263 & 15:30:49.30 & +23:26:01.6 & New Discoveries & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459922978229 & 14:43:14.65 & +38:58:23.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459923584972 & 10:53:45.49 & +58:32:19.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459924245678 & 15:35:37.83 & +42:26:32.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459925039215 & 03:06:58.63 & +40:39:13.4 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459925041536 & 03:06:41.21 & +40:57:26.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459925464619 & 06:49:00.61 & +42:14:49.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459926533021 & 22:38:17.18 & +23:19:02.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459926910216 & 01:18:33.54 & +30:24:48.9 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459927293659 & 04:21:49.47 & +21:45:44.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459928086249 & 21:41:44.27 & +14:38:35.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459928816154 & 21:40:13.04 & +10:47:28.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459929434906 & 17:02:39.18 & +37:30:40.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459931247919 & 01:40:22.90 & +36:31:21.8 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459932714760 & 11:46:59.54 & +38:31:54.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459932864285 & 21:33:46.02 & +06:17:46.0 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459932883368 & 23:01:26.59 & +34:22:52.1 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459933264325 & 22:54:16.93 & +39:44:55.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459933954470 & 13:59:09.62 & +55:41:42.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459934349633 & 14:41:41.02 & +32:08:29.7 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459935899419 & 13:37:00.93 & +38:00:31.7 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459936768164 & 10:51:13.98 & +45:20:30.6 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459937313404 & 22:54:55.46 & +24:09:21.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459939197441 & 11:57:57.65 & +20:33:36.5 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459939888671 & 00:48:34.62 & +35:21:19.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459943437712 & 14:46:43.41 & +50:27:01.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459944150247 & 04:22:20.84 & +02:11:07.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459944190711 & 21:05:53.68 & +11:03:39.2 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459945512934 & 15:53:27.62 & +21:07:22.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459949644472 & 23:16:08.29 & +24:03:45.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459951235727 & 08:52:55.03 & +23:28:39.8 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459953591285 & 07:31:15.77 & +55:55:48.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459953701568 & 00:10:49.49 & +40:02:13.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459953991436 & 00:08:14.00 & +40:51:58.8 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459954988898 & 18:31:47.66 & +27:01:16.2 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459955234488 & 16:46:00.31 & +12:57:45.6 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459955484884 & 01:49:31.34 & +22:12:40.8 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459956015040 & 15:02:25.02 & +33:42:56.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459956173164 & 04:34:01.30 & +02:07:03.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459957429728 & 01:09:13.20 & +23:19:55.3 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459958497411 & 02:13:39.10 & +46:07:05.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459959543971 & 00:53:39.66 & +25:39:40.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459959766833 & 18:07:53.35 & +51:31:17.0 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459960047867 & 20:02:04.69 & +53:21:26.4 & New Discoveries & M8 pec & 2.8 & \nodata & \nodata \\
UHS DR3 459960561485 & 23:52:13.47 & +28:55:29.5 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459961116727 & 01:58:55.99 & +50:38:39.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459961947331 & 03:45:58.89 & +07:42:39.4 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459962034834 & 15:52:23.48 & +32:42:41.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459963104271 & 20:58:52.19 & +06:32:50.4 & New Discoveries & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459963231814 & 21:58:08.99 & +16:43:40.3 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459963503570 & 14:14:47.61 & +28:06:18.8 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459964171997 & 11:28:03.74 & +52:21:46.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459964322241 & 03:21:52.07 & +16:24:19.6 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459965217784 & 14:26:14.33 & +44:24:21.0 & New Discoveries & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459966285102 & 01:16:48.93 & +36:56:03.1 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459966609019 & 14:51:59.27 & +39:20:34.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459968154600 & 01:55:36.24 & +33:44:42.1 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459969056648 & 11:02:55.23 & +39:46:33.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459970191896 & 02:07:58.39 & +16:27:43.6 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459974900904 & 15:46:25.19 & +50:02:55.0 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459975015067 & 23:33:17.78 & +26:42:29.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459975080938 & 14:47:19.02 & +34:29:43.9 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459975296826 & 13:01:09.41 & +16:20:52.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459976481045 & 23:49:07.39 & +32:06:56.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459977685462 & 15:20:25.35 & +42:42:12.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459977689950 & 23:12:54.46 & +27:28:53.7 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459978422574 & 14:27:52.34 & +30:14:47.1 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459979001928 & 12:19:00.54 & +43:22:45.3 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459979005762 & 02:49:21.97 & +24:25:05.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459979274287 & 13:33:03.89 & +40:35:24.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459981582710 & 11:56:50.23 & +39:47:15.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459981678968 & 04:26:11.55 & +00:49:08.5 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459983100322 & 04:17:08.25 & +07:54:00.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459983417012 & 23:53:15.82 & +36:25:49.3 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459984587738 & 15:41:01.88 & +58:48:49.3 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459986079449 & 03:15:48.70 & +21:46:51.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459988963702 & 03:09:33.85 & +09:20:41.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459989140151 & 22:04:29.24 & +03:45:00.4 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459989475994 & 08:16:56.47 & +01:54:27.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459989691565 & 15:02:03.00 & +44:14:11.3 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459991278465 & 22:50:09.48 & +42:31:33.9 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459991346995 & 02:20:24.27 & +25:22:00.5 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459992393088 & 21:40:13.04 & +10:47:28.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459993898048 & 15:54:27.64 & +32:47:36.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459995418594 & 13:07:04.54 & +17:48:09.2 & New Discoveries & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459996198187 & 15:04:05.88 & +19:40:18.5 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459996699210 & 00:59:44.92 & +37:38:58.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459998283194 & 03:21:21.12 & +14:04:32.1 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460002398425 & 22:30:59.97 & +38:18:03.9 & New Discoveries & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460002897599 & 01:58:40.86 & +17:44:33.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460003583105 & 14:40:07.80 & +20:48:59.7 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460005259720 & 22:21:49.81 & +29:04:08.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460005693312 & 02:07:24.43 & +24:31:11.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460006150471 & 15:36:22.58 & +27:56:57.7 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460007967973 & 22:02:36.31 & +07:41:37.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460011110122 & 23:00:56.89 & +24:39:26.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460011114409 & 17:24:55.44 & +29:06:33.5 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460011324385 & 02:01:25.67 & +26:26:17.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460012248020 & 22:00:40.31 & +30:27:07.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460014544602 & 03:31:12.82 & +41:52:36.8 & New Discoveries & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460015126101 & 23:41:02.05 & +24:24:30.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460015704616 & 16:03:16.08 & +54:53:21.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460015997253 & 10:00:22.34 & +30:24:54.7 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460016839599 & 01:21:25.18 & +22:49:46.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460017827893 & 01:05:01.23 & +37:41:05.8 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460019045169 & 01:22:38.69 & +30:50:23.1 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460020203635 & 13:02:59.78 & +36:16:50.4 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460020933682 & 12:24:24.44 & +48:22:32.3 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460022757443 & 04:36:53.72 & +20:00:23.6 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460023156545 & 21:03:44.23 & +21:56:59.7 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460023430137 & 15:30:45.38 & +53:16:14.8 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460024415040 & 10:33:48.51 & +15:41:55.5 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460024426586 & 23:58:47.56 & +27:06:16.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460025590861 & 17:59:38.26 & +39:04:08.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460026069004 & 17:01:54.69 & +18:12:53.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460028162247 & 15:56:25.09 & +57:26:35.1 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460028433142 & 01:51:26.87 & +21:42:01.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460029424360 & 23:25:17.81 & +36:56:41.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460030280591 & 18:07:21.92 & +19:56:14.8 & New Discoveries & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460031776237 & 03:16:31.42 & +33:08:14.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460031900828 & 19:30:47.39 & +49:29:29.4 & New Discoveries & M8 $\beta$ pec & 2.7 & \nodata & \nodata \\
UHS DR3 460032062088 & 12:56:02.89 & +39:53:35.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460032383883 & 01:29:18.29 & +47:29:50.5 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460032510110 & 23:17:05.58 & +32:05:44.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460034335744 & 01:25:09.49 & +36:08:25.1 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460034636044 & 14:47:02.72 & +24:28:15.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460034818364 & 21:52:26.29 & +15:22:23.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460035679592 & 06:32:53.28 & +52:34:55.9 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460036296071 & 13:37:00.93 & +38:00:31.7 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460036430451 & 23:37:16.01 & +38:06:14.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460036696480 & 22:53:12.50 & +38:55:39.3 & New Discoveries & M8 pec & 2.4 & \nodata & \nodata \\
UHS DR3 460036752846 & 11:46:59.54 & +38:31:54.7 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460037659016 & 13:19:52.33 & +22:38:12.5 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460037787430 & 12:12:44.80 & +16:26:09.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460038313475 & 13:26:17.05 & +49:03:58.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460040149814 & 18:48:43.12 & +57:12:34.3 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460042418656 & 00:24:44.70 & +32:23:14.2 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460042598415 & 11:04:28.56 & +18:54:13.7 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460042773648 & 18:07:07.55 & +55:32:21.0 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460045506717 & 21:19:20.41 & +30:09:53.4 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460046782607 & 23:54:14.65 & +50:46:41.6 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460047247446 & 15:19:02.88 & +30:54:35.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460048358725 & 21:50:19.84 & +12:08:48.7 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460048621806 & 23:14:27.39 & +41:02:31.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460050167395 & 11:34:10.28 & +45:37:01.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460050542848 & 13:21:58.05 & +40:05:52.1 & New Discoveries & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460051186397 & 22:21:49.88 & +17:58:24.4 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460051922541 & 02:21:27.50 & +43:41:10.3 & New Discoveries & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460052205455 & 12:19:00.55 & +43:22:45.3 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460053739777 & 21:57:52.72 & +26:28:54.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460054110162 & 16:11:35.06 & +46:39:13.0 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460054135210 & 19:11:30.73 & +56:13:52.7 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460054554364 & 00:03:57.61 & +43:24:08.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460054892204 & 22:49:55.61 & +20:51:42.4 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460055337681 & 08:09:31.81 & +40:51:26.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460055887767 & 01:36:50.32 & +31:52:38.7 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460057456641 & 16:45:59.43 & +55:42:29.9 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460057686284 & 09:55:55.82 & +23:16:42.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460058761439 & 04:11:36.88 & +01:14:39.7 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460059330795 & 22:51:34.01 & +11:14:12.2 & New Discoveries & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460060300611 & 00:09:17.91 & +22:13:55.2 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460060348100 & 22:04:29.25 & +03:45:00.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460060710461 & 16:00:27.86 & +21:39:56.9 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460060860682 & 14:05:52.32 & +15:48:15.4 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460061074990 & 14:21:41.04 & +25:11:23.6 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460062019062 & 01:10:32.14 & +31:52:02.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460062387017 & 01:06:16.61 & +20:28:45.3 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460062499569 & 12:13:18.53 & +56:49:39.7 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460063500490 & 01:29:56.41 & +52:27:04.9 & New Discoveries & M8 pec & 2.9 & \nodata & \nodata \\
UHS DR3 460063695198 & 23:20:30.73 & +45:38:51.0 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460063783515 & 22:31:08.45 & +24:27:28.6 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460064222446 & 01:53:10.28 & +39:25:50.8 & New Discoveries & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460065842623 & 02:04:45.00 & +19:52:54.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460066498439 & 20:58:11.03 & +27:24:08.9 & New Discoveries & M8 pec & 4.3 & \nodata & \nodata \\
UHS DR3 460066610454 & 14:26:01.13 & +56:48:42.6 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460068067093 & 02:31:43.40 & +35:40:46.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460069127459 & 12:00:48.48 & +20:19:49.2 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460069317813 & 13:11:19.99 & +21:28:47.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460069630042 & 00:47:35.61 & +26:01:40.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460070097388 & 01:42:00.71 & +22:21:52.8 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460070596795 & 14:48:16.63 & +29:40:59.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460070786241 & 22:43:38.16 & +19:49:26.2 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460071109215 & 02:45:11.95 & +18:56:06.9 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460072316821 & 21:30:02.60 & +23:48:10.7 & New Discoveries & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460073089624 & 17:55:28.73 & +59:11:44.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460073912098 & 23:55:21.51 & +33:32:25.9 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460074067375 & 15:42:01.20 & +30:53:23.0 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460076902520 & 22:22:32.72 & +09:43:01.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460077175888 & 23:45:35.08 & +21:54:58.6 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460077718662 & 15:34:26.20 & +19:28:44.2 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460077978851 & 22:16:23.91 & +29:37:14.0 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460078831869 & 11:52:58.55 & +35:45:02.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460078960055 & 22:12:51.65 & +05:15:07.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460079265235 & 01:41:59.80 & +19:25:13.4 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460079362041 & 23:44:12.73 & +47:09:27.5 & New Discoveries & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 460079673911 & 02:13:34.93 & +34:29:36.4 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460082786965 & 11:22:00.36 & +28:10:40.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460082819443 & 18:51:13.91 & +51:38:57.7 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460083440217 & 14:18:51.60 & +24:01:07.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460083501132 & 23:33:50.89 & +41:43:26.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460084366757 & 00:56:25.90 & +25:05:38.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460084897219 & 00:39:51.47 & +17:08:05.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460088135434 & 22:41:13.06 & +18:15:45.5 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460089038448 & 14:37:04.81 & +25:39:49.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460090802731 & 01:16:09.12 & +20:49:11.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460090973500 & 10:55:06.62 & +32:37:03.6 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460092015152 & 03:28:03.26 & +03:51:01.5 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460092300245 & 17:52:53.50 & +12:07:02.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460092564980 & 00:39:41.76 & +34:07:13.8 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460094195364 & 16:15:11.21 & +07:16:11.7 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460095746291 & 17:53:30.22 & +27:36:32.2 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460096688283 & 01:08:03.85 & +36:07:14.3 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460096871253 & 15:42:43.56 & +33:13:59.4 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460098128540 & 01:10:42.30 & +17:44:26.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460099769532 & 16:53:29.32 & +30:26:08.2 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460100163619 & 14:16:38.94 & +15:54:26.3 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460100471503 & 01:15:34.48 & +34:00:46.6 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460102989906 & 22:24:34.21 & +08:22:21.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460103399425 & 01:32:50.63 & +38:41:10.4 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460103495478 & 01:39:07.05 & +27:10:28.1 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460104468524 & 13:05:53.31 & +39:07:22.4 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460105736610 & 13:33:41.44 & +16:48:02.4 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460106315161 & 12:49:25.61 & +18:44:09.6 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460108420300 & 15:37:51.80 & +41:33:31.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460108990058 & 14:23:02.86 & +54:05:41.4 & New Discoveries & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460109316643 & 15:26:21.72 & +46:23:45.3 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460109334855 & 00:00:48.06 & +46:35:38.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460109653269 & 22:31:41.38 & +25:02:12.0 & New Discoveries & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460110033804 & 02:55:06.06 & +23:09:05.9 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460110375109 & 15:15:41.84 & +49:45:33.4 & New Discoveries & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460111112462 & 23:58:26.46 & +17:37:05.8 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460111584513 & 02:40:36.36 & +25:12:56.8 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460111846197 & 22:00:27.88 & +19:12:34.5 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460111969743 & 20:32:00.25 & +10:54:00.9 & New Discoveries & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460113751724 & 14:58:47.94 & +22:28:57.7 & New Discoveries & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460114957622 & 22:15:55.88 & +23:43:58.4 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460115127804 & 11:27:19.47 & +54:35:17.2 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460117437139 & 22:45:11.70 & +32:56:40.9 & New Discoveries & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 460117995009 & 10:18:58.62 & +28:01:14.3 & New Discoveries & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 460118518762 & 02:56:40.01 & +40:40:03.1 & New Discoveries & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460119761034 & 01:09:39.00 & +27:02:42.1 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460120461879 & 23:13:00.62 & +16:22:57.5 & New Discoveries & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460120935567 & 14:41:40.94 & +41:01:03.2 & New Discoveries & M8 & 0.8 & \nodata & \nodata \\
UGCS J032536.40+445946.8 & 03:25:36.40 & +44:59:46.9 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UGCS J121257.03+232620.3 & 12:12:57.04 & +23:26:20.4 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UGCS J121943.95+234310.7 & 12:19:43.95 & +23:43:10.8 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UGCS J122056.95+213232.0 & 12:20:56.95 & +21:32:32.1 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
UGCS J122108.23+221252.6 & 12:21:08.24 & +22:12:52.6 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UGCS J122224.45+264611.7 & 12:22:24.46 & +26:46:11.7 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
UGCS J122845.49+260155.7 & 12:28:45.50 & +26:01:55.8 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UGCS J122856.70+214235.6 & 12:28:56.70 & +21:42:35.7 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UGCS J122901.29+221553.3 & 12:29:01.30 & +22:15:53.4 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
UGCS J122904.75+250412.9 & 12:29:04.75 & +25:04:13.0 & New Discoveries & M7 & 0.5 & \nodata & \nodata \\
UGCS J123710.68+242947.5 & 12:37:10.68 & +24:29:47.5 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UGCS J123750.81+241700.0 & 12:37:50.82 & +24:17:00.1 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UGCS J123834.25+252854.8 & 12:38:34.26 & +25:28:54.8 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UGCS J124345.72+240817.7 & 12:43:45.73 & +24:08:17.8 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UGCS J124728.77+271634.0 & 12:47:28.77 & +27:16:34.1 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
ULAS J034805.53-000847.0 & 03:48:05.53 & -00:08:47.1 & New Discoveries & M7 & 0.7 & \nodata & \nodata \\
ULAS J095049.08+344357.4 & 09:50:49.08 & +34:43:57.5 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
ULAS J133649.79+141859.3 & 13:36:49.79 & +14:18:59.3 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
ULAS J135513.37+140618.3 & 13:55:13.37 & +14:06:18.4 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
ULAS J141839.37+125752.0 & 14:18:39.37 & +12:57:52.1 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
ULAS J150037.38+041148.1 & 15:00:37.39 & +04:11:48.1 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
ULAS J153703.12+014346.2 & 15:37:03.12 & +01:43:46.2 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459563416255 & 22:51:20.36 & +17:31:13.1 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459564022296 & 14:28:59.77 & +32:31:41.7 & New Discoveries & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459567946261 & 02:18:38.44 & +27:55:33.0 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459568034458 & 22:13:12.72 & +11:56:29.9 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459585888542 & 20:19:40.88 & +02:06:48.0 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459595434887 & 00:42:54.94 & +27:39:31.7 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459606332483 & 01:32:04.87 & +45:57:54.9 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459606476315 & 21:47:05.43 & +17:44:57.6 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459612299599 & 00:23:27.58 & +22:33:53.4 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459619586402 & 11:38:38.02 & +28:49:42.8 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459629219755 & 21:18:59.48 & +02:35:58.6 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459635190237 & 22:31:16.66 & +15:09:26.5 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459641747190 & 00:26:10.09 & +18:00:32.3 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459641765500 & 02:59:20.45 & +24:24:33.4 & New Discoveries & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459647643026 & 02:53:23.31 & +21:51:38.9 & New Discoveries & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459649131751 & 04:13:31.01 & +07:06:38.3 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459652145722 & 01:16:06.74 & +31:19:16.7 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459655742479 & 02:56:14.06 & +14:21:31.1 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459657123454 & 23:12:39.93 & +20:33:57.7 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459661208874 & 01:02:53.63 & +28:17:33.9 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459665418409 & 01:02:27.80 & +18:17:55.0 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459670993598 & 02:10:24.68 & +40:54:06.7 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459682331567 & 21:15:55.43 & +09:45:44.7 & New Discoveries & M7 & 1.6 & \nodata & \nodata \\
UHS DR3 459692396619 & 23:09:46.18 & +19:08:25.0 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459694731285 & 00:04:24.67 & +30:02:19.3 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459696733559 & 12:26:00.00 & +18:40:22.0 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459703471783 & 02:24:40.35 & +13:29:44.0 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459711281840 & 23:12:39.92 & +20:33:57.7 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459715115276 & 08:25:01.64 & +49:32:55.1 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459719944713 & 03:20:07.48 & +33:06:42.0 & New Discoveries & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459723816795 & 02:25:36.97 & +25:29:06.5 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459725003022 & 11:49:01.78 & +21:28:15.5 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459729780132 & 06:40:54.72 & +18:15:07.2 & New Discoveries & M7 & 0.7 & \nodata & \nodata \\
UHS DR3 459730820253 & 00:08:09.93 & +32:00:43.6 & New Discoveries & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459760313122 & 11:48:50.57 & +34:51:34.5 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459762526764 & 23:07:21.86 & +26:58:39.3 & New Discoveries & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459766015732 & 21:28:55.76 & +13:48:42.1 & New Discoveries & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459770744855 & 21:40:59.20 & +26:50:08.1 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459771209300 & 07:22:58.31 & +27:38:45.4 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459773549927 & 01:55:02.19 & +44:02:37.4 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459773715173 & 07:28:01.28 & +07:38:38.4 & New Discoveries & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459780608770 & 00:36:22.90 & +29:35:52.1 & New Discoveries & M7 & 1.6 & \nodata & \nodata \\
UHS DR3 459787422594 & 11:29:15.42 & +23:03:58.7 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459789287968 & 22:37:46.96 & +44:05:32.1 & New Discoveries & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459795936506 & 22:49:14.96 & +20:01:34.8 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459799068255 & 22:34:15.90 & +34:22:12.2 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459800108990 & 02:47:59.55 & +42:13:14.1 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459803523262 & 02:40:27.34 & +27:57:52.9 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459815825837 & 22:55:38.52 & +14:53:13.2 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459820245929 & 22:32:50.69 & +23:23:26.1 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459836190165 & 01:30:45.49 & +39:51:45.1 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459850467263 & 02:11:39.70 & +58:33:01.2 & New Discoveries & M7 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459854749616 & 00:40:09.10 & +35:22:49.5 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459855623821 & 01:56:43.47 & +22:13:38.0 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459855950752 & 15:11:49.51 & +33:04:51.8 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459856601200 & 14:43:16.21 & +51:20:24.6 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459874141807 & 01:54:43.84 & +32:25:34.2 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459876825193 & 17:42:35.68 & +18:00:40.5 & New Discoveries & M7 & 0.7 & \nodata & \nodata \\
UHS DR3 459876985867 & 07:38:20.92 & +23:20:45.3 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459881137497 & 14:20:33.83 & +40:55:43.1 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459881227289 & 11:54:00.94 & +20:14:08.2 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459884046204 & 21:53:05.13 & +35:40:35.4 & New Discoveries & M7 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459884924036 & 22:12:10.45 & +06:39:00.2 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459889720711 & 23:36:47.93 & +36:35:09.1 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459892073257 & 07:39:21.73 & +04:18:17.5 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 459895385018 & 16:03:33.74 & +28:37:32.6 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459897809810 & 14:37:45.76 & +18:57:13.3 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459905347603 & 15:38:52.50 & +53:01:41.3 & New Discoveries & M7 & 1.6 & \nodata & \nodata \\
UHS DR3 459909580696 & 01:13:39.51 & +18:29:44.2 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459910283026 & 01:22:28.54 & +39:36:33.6 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459911985416 & 11:47:37.22 & +38:14:44.5 & New Discoveries & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459913150329 & 23:42:24.00 & +42:19:32.3 & New Discoveries & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459914648179 & 10:37:06.20 & +30:50:34.3 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459916036026 & 18:10:47.48 & +55:44:21.3 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459916891400 & 17:06:28.58 & +44:01:30.0 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459918600972 & 03:55:50.35 & +43:27:49.6 & New Discoveries & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459924106465 & 17:37:14.42 & +32:19:40.5 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459925086103 & 04:49:02.68 & +04:09:49.8 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459925169010 & 06:16:50.22 & +48:51:23.5 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459930712903 & 15:26:11.89 & +58:54:45.8 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459932642340 & 02:29:01.16 & +14:29:22.1 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459936977674 & 18:13:24.87 & +48:51:48.8 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459939431747 & 02:12:01.96 & +39:05:27.6 & New Discoveries & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459940558914 & 14:50:44.11 & +20:28:47.4 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459941777072 & 01:27:08.50 & +37:00:28.5 & New Discoveries & M7 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459973226027 & 14:11:15.32 & +29:52:09.7 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459978466724 & 15:44:25.67 & +36:21:41.7 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459979631198 & 15:29:29.02 & +33:28:16.2 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459981667995 & 21:11:52.89 & +13:44:32.5 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459985616574 & 22:36:17.39 & +23:00:29.2 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459993532097 & 16:35:12.31 & +18:57:05.2 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459999402982 & 03:04:00.81 & +26:41:22.7 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460001737933 & 14:13:03.37 & +59:27:41.9 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460001929135 & 23:32:53.20 & +54:46:36.5 & New Discoveries & M7 pec & 2.7 & \nodata & \nodata \\
UHS DR3 460007795073 & 01:37:29.35 & +35:18:42.8 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 460009307037 & 17:40:23.95 & +39:48:01.7 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460015525611 & 19:11:52.70 & +53:55:49.1 & New Discoveries & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460024105406 & 22:06:22.41 & +08:41:12.8 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460026007282 & 23:51:33.18 & +43:38:35.0 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460029601000 & 01:20:44.57 & +50:28:06.3 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460032034372 & 22:37:56.20 & +16:16:22.8 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460033075065 & 02:33:09.94 & +34:54:04.5 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460035202005 & 17:38:50.69 & +38:01:26.3 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460035577988 & 15:15:58.35 & +47:28:46.6 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460035588061 & 14:53:37.92 & +49:12:55.7 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460037168337 & 21:08:24.10 & +16:33:41.1 & New Discoveries & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 460037759953 & 20:23:38.50 & +59:34:56.1 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460043073397 & 21:41:32.90 & +22:34:31.6 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460050363880 & 03:39:16.36 & +09:57:24.7 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460055720508 & 11:48:50.58 & +34:51:34.4 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460055720527 & 11:48:51.71 & +34:53:55.3 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460061959460 & 22:57:16.09 & +17:59:30.0 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460064336253 & 19:04:51.52 & +47:25:48.2 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 460068349974 & 01:42:39.21 & +28:51:46.7 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460071126988 & 23:03:34.42 & +26:52:52.7 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460071984512 & 16:52:17.28 & +51:21:04.0 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460075317298 & 23:42:28.54 & +34:39:55.5 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460076471926 & 23:25:56.95 & +21:51:18.5 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460078389830 & 23:19:02.72 & +40:34:00.4 & New Discoveries & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460080749613 & 00:25:06.48 & +36:57:21.9 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460083116777 & 16:39:24.22 & +35:48:24.3 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460085123208 & 01:22:51.73 & +36:02:50.8 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460097920286 & 23:55:55.56 & +32:06:28.0 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460107546371 & 01:58:40.95 & +21:07:10.1 & New Discoveries & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460110454513 & 23:03:34.95 & +18:52:17.4 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460112203362 & 02:39:42.45 & +51:34:10.9 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460113647549 & 12:45:14.58 & +36:40:59.4 & New Discoveries & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460120566059 & 16:16:45.11 & +56:49:41.4 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 1142310495845047296 & 07:30:18.55 & +80:30:12.7 & New Discoveries & M7 & 1.4 & \nodata & \nodata \\
Gaia DR3 1325433680709586944 & 16:27:44.89 & +32:59:57.8 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 1326839646845106432 & 16:41:19.09 & +35:04:24.6 & New Discoveries & M7 & 0.7 & \nodata & \nodata \\
Gaia DR3 1365893475228201984 & 17:19:06.84 & +47:51:13.9 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 1473706294048617216 & 13:26:27.08 & +36:15:14.9 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 1529852099409249536 & 13:05:20.17 & +44:39:18.2 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 1748875636002334336 & 20:27:33.22 & +06:56:28.6 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 1750719315134918016 & 20:53:15.49 & +10:15:13.4 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 1958148402829086592 & 22:17:21.74 & +42:03:13.2 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
Gaia DR3 2009117015956878592 & 23:04:21.29 & +56:32:33.0 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 2074231537668242816 & 20:02:33.40 & +40:07:00.0 & New Discoveries & M7 pec & 1.5 & \nodata & \nodata \\
Gaia DR3 2092042496456759040 & 18:56:32.52 & +33:53:17.5 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 2176416269993321728 & 21:09:49.42 & +53:38:31.0 & New Discoveries & M7 pec & 2.6 & \nodata & \nodata \\
Gaia DR3 2276529135864354432 & 20:21:41.98 & +74:47:24.8 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 246034353988894464 & 04:08:23.79 & +47:04:57.5 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 2684843189840128512 & 21:28:45.63 & -02:32:02.2 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 3005097666784811136 & 06:04:15.96 & -10:27:11.6 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 3257377487337787008 & 03:53:25.06 & -00:21:14.5 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 3333508973818038656 & 05:40:24.48 & +06:38:43.2 & New Discoveries & M7 & 1.6 & \nodata & \nodata \\
Gaia DR3 3412442192022530176 & 04:56:01.26 & +22:22:51.1 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
Gaia DR3 3603895070820066688 & 13:35:49.63 & -16:27:38.5 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
Gaia DR3 3619076882563897216 & 13:53:17.46 & -08:05:46.6 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 398412058415756288 & 01:16:09.25 & +46:55:25.0 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 400634210068511360 & 01:20:50.31 & +49:48:27.8 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 412168087047714176 & 01:25:44.18 & +55:01:15.8 & New Discoveries & M7 & 0.7 & \nodata & \nodata \\
Gaia DR3 4441263262310574080 & 17:01:28.68 & +06:49:21.6 & New Discoveries & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 4599734125170164480 & 17:21:11.49 & +30:17:40.0 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 4897061173335240960 & 04:11:56.18 & -23:48:14.4 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 4962392573709868928 & 01:45:44.11 & -37:30:01.8 & New Discoveries & M7 & 0.7 & \nodata & \nodata \\
Gaia DR3 4970118287867598976 & 02:12:47.07 & -34:00:41.8 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 5008878069908103168 & 01:32:23.61 & -38:56:58.3 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 5213133314208413952 & 07:42:11.90 & -77:00:58.1 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
Gaia DR3 5294180274798752256 & 07:56:38.27 & -58:53:49.5 & New Discoveries & M7 pec & 1.5 & \nodata & \nodata \\
Gaia DR3 5656534738435489920 & 09:45:21.58 & -29:41:43.6 & New Discoveries & M7 pec & 1.6 & \nodata & \nodata \\
Gaia DR3 5692720357595225216 & 08:18:00.75 & -28:49:45.5 & New Discoveries & M7 pec & 1.8 & \nodata & \nodata \\
Gaia DR3 573110991345659648 & 01:03:19.13 & +83:10:29.8 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 5809852804477576832 & 17:54:04.92 & -70:39:23.7 & New Discoveries & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 6564967295595684736 & 21:50:21.90 & -44:34:04.6 & New Discoveries & M7 & 1.0 & \nodata & \nodata \\
Gaia DR3 6601398823107612672 & 22:26:55.01 & -32:43:13.7 & New Discoveries & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 6657035687729233792 & 19:20:11.04 & -51:38:47.2 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 6843849177210902400 & 21:51:47.84 & -12:29:52.9 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 726285876061415680 & 10:12:22.75 & +23:53:46.7 & New Discoveries & M7 & 0.8 & \nodata & \nodata \\
CWISE J075922.15-311139.0 & 07:59:22.41 & -31:11:41.0 & New Candidates & Y1 pec & 5.4 & \nodata & \nodata \\
CWISE J195148.06-471609.7 & 19:51:48.07 & -47:16:09.7 & New Candidates & Y1 & 1.0 & \nodata & \nodata \\
CWISE J222820.81+734448.3 & 22:28:20.81 & +73:44:48.3 & New Candidates & Y1 & 1.1 & \nodata & \nodata \\
ULAS J165100.99+300121.8 & 16:51:00.99 & +30:01:21.8 & New Candidates & Y1 & 0.6 & \nodata & \nodata \\
CWISE J100039.40+771221.9 & 10:00:39.40 & +77:12:22.0 & New Candidates & Y1 & 1.5 & \nodata & \nodata \\
UHS DR3 459566152261 & 05:14:55.96 & +54:27:41.2 & New Candidates & Y1 & 0.6 & \nodata & \nodata \\
UHS DR3 459566656449 & 02:45:00.12 & +57:14:47.5 & New Candidates & Y1 & 2.4 & \nodata & \nodata \\
UHS DR3 459567745796 & 21:12:13.67 & +59:42:44.4 & New Candidates & Y1 & 0.5 & \nodata & \nodata \\
UHS DR3 459579882945 & 19:29:03.81 & +34:49:37.5 & New Candidates & Y1 & 0.8 & \nodata & \nodata \\
UHS DR3 459581268569 & 22:06:15.11 & +36:20:52.4 & New Candidates & Y1 & 1.8 & \nodata & \nodata \\
UHS DR3 459586499342 & 21:36:36.94 & +35:53:41.3 & New Candidates & Y1 & 1.4 & \nodata & \nodata \\
UHS DR3 459588715832 & 19:13:41.21 & +40:21:06.4 & New Candidates & Y1 & 1.1 & \nodata & \nodata \\
UHS DR3 459603641035 & 22:27:03.66 & +43:25:52.4 & New Candidates & Y1 & 1.3 & \nodata & \nodata \\
UHS DR3 459605666850 & 22:10:24.48 & +35:54:13.5 & New Candidates & Y1 & 3.4 & \nodata & \nodata \\
UHS DR3 459619330147 & 17:51:39.60 & +33:24:12.0 & New Candidates & Y1 & 1.2 & \nodata & \nodata \\
UHS DR3 459629996897 & 17:38:07.55 & +25:54:58.8 & New Candidates & Y1 & 1.2 & \nodata & \nodata \\
UHS DR3 459630358358 & 14:41:31.51 & +42:28:55.7 & New Candidates & Y1 & 1.9 & \nodata & \nodata \\
UHS DR3 459648021787 & 22:52:17.63 & +41:51:57.0 & New Candidates & Y1 & 1.4 & \nodata & \nodata \\
UHS DR3 459657693308 & 02:24:43.61 & +49:47:44.3 & New Candidates & Y1 & 1.7 & \nodata & \nodata \\
UHS DR3 459666914314 & 20:11:46.41 & +19:07:16.0 & New Candidates & Y1 & 2.4 & \nodata & \nodata \\
UHS DR3 459683074901 & 21:40:46.96 & +36:05:28.7 & New Candidates & Y1 & 0.6 & \nodata & \nodata \\
UHS DR3 459684113609 & 22:19:46.21 & +26:39:59.9 & New Candidates & Y1 & 1.2 & \nodata & \nodata \\
UHS DR3 459691583429 & 23:12:41.38 & +59:21:43.5 & New Candidates & Y1 & 1.3 & \nodata & \nodata \\
UHS DR3 459705830482 & 22:34:42.26 & +29:53:24.4 & New Candidates & Y1 & 0.9 & \nodata & \nodata \\
UHS DR3 459729489625 & 22:12:14.45 & +34:43:28.1 & New Candidates & Y1 & 0.9 & \nodata & \nodata \\
UHS DR3 459743492930 & 19:12:42.70 & +22:01:26.8 & New Candidates & Y1 & 3.1 & \nodata & \nodata \\
UHS DR3 459752886804 & 23:53:02.38 & +53:03:54.2 & New Candidates & Y1 & 2.0 & \nodata & \nodata \\
UHS DR3 459753420088 & 19:12:48.02 & +44:21:19.2 & New Candidates & Y1 & 1.8 & \nodata & \nodata \\
UHS DR3 459811407741 & 00:51:22.46 & +45:07:58.9 & New Candidates & Y1 & 0.8 & \nodata & \nodata \\
UHS DR3 459849863233 & 19:45:20.94 & +38:21:58.2 & New Candidates & Y1 & 4.7 & \nodata & \nodata \\
CWISE J013306.71+304815.2 & 01:33:06.71 & +30:48:15.1 & New Candidates & Y0 & 2.3 & \nodata & \nodata \\
CWISE J150135.84-323922.0 & 15:01:35.85 & -32:39:22.0 & New Candidates & Y0 & 1.2 & \nodata & \nodata \\
UHS DR3 459561815716 & 22:57:41.21 & +21:42:51.1 & New Candidates & Y0 & 1.6 & \nodata & \nodata \\
UHS DR3 459592828067 & 21:54:41.00 & +33:16:00.7 & New Candidates & Y0 & 0.9 & \nodata & \nodata \\
UHS DR3 459614989964 & 18:43:07.54 & +42:04:35.5 & New Candidates & Y0 & 0.9 & \nodata & \nodata \\
UHS DR3 459636006167 & 20:00:48.25 & +08:20:53.3 & New Candidates & Y0 & 1.2 & \nodata & \nodata \\
UHS DR3 459637668311 & 17:49:09.24 & +49:53:17.7 & New Candidates & Y0 & 1.0 & \nodata & \nodata \\
UHS DR3 459654292556 & 20:38:41.11 & +16:04:58.3 & New Candidates & Y0 & 1.5 & \nodata & \nodata \\
UHS DR3 459655459625 & 18:14:41.60 & +23:12:05.0 & New Candidates & Y0 pec & 6.4 & \nodata & \nodata \\
UHS DR3 459657811986 & 22:03:14.44 & +35:50:34.1 & New Candidates & Y0 & 0.7 & \nodata & \nodata \\
UHS DR3 459664720939 & 15:38:05.28 & +47:03:01.0 & New Candidates & Y0 & 1.7 & \nodata & \nodata \\
UHS DR3 459668240446 & 01:51:12.94 & +55:29:12.5 & New Candidates & Y0 & 1.0 & \nodata & \nodata \\
UHS DR3 459694881352 & 19:42:56.57 & +40:44:01.3 & New Candidates & Y0 & 3.4 & \nodata & \nodata \\
UHS DR3 459698638001 & 02:06:28.43 & +52:03:49.8 & New Candidates & Y0 & 1.0 & \nodata & \nodata \\
UHS DR3 459718420448 & 23:50:48.25 & +36:09:35.8 & New Candidates & Y0 & 1.4 & \nodata & \nodata \\
UHS DR3 459721211293 & 21:11:57.58 & +35:00:48.5 & New Candidates & Y0 & 1.9 & \nodata & \nodata \\
UHS DR3 459785346835 & 22:14:49.28 & +38:06:57.9 & New Candidates & Y0 & 1.0 & \nodata & \nodata \\
UHS DR3 459793952872 & 22:02:28.23 & +43:16:13.1 & New Candidates & Y0 & 1.6 & \nodata & \nodata \\
UHS DR3 459912726929 & 06:37:11.09 & +53:39:46.6 & New Candidates & Y0 & 1.0 & \nodata & \nodata \\
UHS DR3 459939376475 & 22:40:03.94 & +49:57:56.6 & New Candidates & Y0 & 3.2 & \nodata & \nodata \\
UHS DR3 460049906971 & 19:41:22.90 & +56:04:34.0 & New Candidates & Y0 pec & 4.4 & \nodata & \nodata \\
CWISE J011813.47-432302.4 & 01:18:13.47 & -43:23:02.4 & New Candidates & T9 & 2.6 & \nodata & \nodata \\
CWISE J021356.77-434753.7 & 02:13:56.78 & -43:47:53.8 & New Candidates & T9 & 2.2 & \nodata & \nodata \\
CWISE J045146.42+260042.6 & 04:51:46.42 & +26:00:42.7 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
CWISE J051721.57-113316.4 & 05:17:21.57 & -11:33:16.4 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
CWISE J061621.01-101607.2 & 06:16:21.02 & -10:16:07.2 & New Candidates & T9 & 1.0 & \nodata & \nodata \\
CWISE J101400.66+802902.1 & 10:14:00.69 & +80:29:02.1 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
CWISE J163500.11+095616.9 & 16:35:00.11 & +09:56:16.9 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
CWISE J213140.07+143609.8 & 21:31:40.06 & +14:36:09.9 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
CWISE J215724.90+384152.3 & 21:57:24.91 & +38:41:52.4 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
CWISE J225059.31-432057.5 & 22:50:59.31 & -43:20:57.6 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
CWISE J232413.78-195300.8 & 23:24:13.81 & -19:53:00.7 & New Candidates & T9 & 2.1 & \nodata & \nodata \\
UGCS J031457.75+505511.0 & 03:14:57.75 & +50:55:11.1 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UGCS J032515.00+493016.3 & 03:25:15.01 & +49:30:16.3 & New Candidates & T9 & 2.2 & \nodata & \nodata \\
UGCS J033214.92+461747.4 & 03:32:14.92 & +46:17:47.5 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
UGCS J033238.61+491537.2 & 03:32:38.62 & +49:15:37.3 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UGCS J123717.90+222727.9 & 12:37:17.90 & +22:27:28.0 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
ULAS J161732.10+270722.0 & 16:17:32.10 & +27:07:22.1 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
ULAS J161832.63+300124.3 & 16:18:32.64 & +30:01:24.4 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
ULAS J161952.39+313720.3 & 16:19:52.40 & +31:37:20.4 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
ULAS J162114.56+295219.3 & 16:21:14.57 & +29:52:19.4 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
ULAS J162421.13+271244.8 & 16:24:21.13 & +27:12:44.8 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
ULAS J163220.23+302202.2 & 16:32:20.23 & +30:22:02.2 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
ULAS J164045.00+321017.3 & 16:40:45.00 & +32:10:17.4 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
CWISE J003704.63-681622.6 & 00:37:04.64 & -68:16:22.7 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
CWISE J005513.18-224547.0 & 00:55:13.19 & -22:45:47.0 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
CWISE J010735.12+384120.1 & 01:07:35.12 & +38:41:20.1 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
CWISE J011754.19+410212.6 & 01:17:54.20 & +41:02:12.7 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
CWISE J021056.35+565432.3 & 02:10:56.35 & +56:54:32.3 & New Candidates & T9 pec & 5.5 & \nodata & \nodata \\
CWISE J022149.76-560040.8 & 02:21:49.77 & -56:00:40.9 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
CWISE J044728.77-825041.3 & 04:47:28.77 & -82:50:41.3 & New Candidates & T9 & 1.0 & \nodata & \nodata \\
CWISE J050152.93-323921.2 & 05:01:52.94 & -32:39:21.2 & New Candidates & T9 & 0.9 & \nodata & \nodata \\
CWISE J060533.51-620336.2 & 06:05:33.52 & -62:03:36.3 & New Candidates & T9 pec & 6.8 & \nodata & \nodata \\
CWISE J063015.83-672439.7 & 06:30:15.84 & -67:24:39.7 & New Candidates & T9 & 2.6 & \nodata & \nodata \\
CWISE J071038.66-335605.0 & 07:10:38.66 & -33:56:05.0 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
CWISE J075617.84-625326.0 & 07:56:17.85 & -62:53:26.1 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
CWISE J081001.06-600745.0 & 08:10:01.06 & -60:07:45.0 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
CWISE J083258.76-000824.5 & 08:32:58.76 & -00:08:24.5 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
CWISE J091741.28-313438.6 & 09:17:41.29 & -31:34:38.6 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
CWISE J100624.58+111247.7 & 10:06:24.58 & +11:12:47.8 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
CWISE J111731.32-413447.3 & 11:17:31.33 & -41:34:47.3 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
CWISE J131857.66+423359.6 & 13:18:57.67 & +42:33:59.6 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
CWISE J163931.74+064530.2 & 16:39:31.74 & +06:45:30.3 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
CWISE J164157.66+080304.9 & 16:41:57.66 & +08:03:04.9 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
CWISE J170056.59+072603.9 & 17:00:56.59 & +07:26:04.0 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
CWISE J170858.20+600950.7 & 17:08:58.21 & +60:09:50.8 & New Candidates & T9 pec & 4.5 & \nodata & \nodata \\
CWISE J184435.55+584648.3 & 18:44:35.55 & +58:46:48.4 & New Candidates & T9 & 3.4 & \nodata & \nodata \\
CWISE J190739.57+542556.8 & 19:07:39.57 & +54:25:56.8 & New Candidates & T9 & 2.3 & \nodata & \nodata \\
CWISE J190822.69+692016.4 & 19:08:22.70 & +69:20:16.5 & New Candidates & T9 pec & 5.2 & \nodata & \nodata \\
CWISE J193938.79+665859.8 & 19:39:38.79 & +66:58:59.9 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
CWISE J195336.87-601156.3 & 19:53:36.87 & -60:11:56.3 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
CWISE J201929.99-123510.3 & 20:19:29.99 & -12:35:10.4 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
CWISE J203938.67-841721.3 & 20:39:38.68 & -84:17:21.4 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
CWISE J213151.25-194151.8 & 21:31:51.25 & -19:41:51.9 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459564711755 & 19:21:16.01 & +40:41:22.6 & New Candidates & T9 & 2.5 & \nodata & \nodata \\
UHS DR3 459564955809 & 19:35:44.33 & +50:58:39.9 & New Candidates & T9 & 3.0 & \nodata & \nodata \\
UHS DR3 459566832313 & 00:28:37.81 & +17:25:07.4 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459571247716 & 23:50:14.42 & +46:21:23.2 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459574128774 & 18:29:19.63 & +58:33:08.1 & New Candidates & T9 & 2.8 & \nodata & \nodata \\
UHS DR3 459574462906 & 22:51:31.88 & +29:05:26.5 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
UHS DR3 459576622968 & 22:49:30.86 & +26:15:21.0 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459582196666 & 22:26:21.12 & +22:13:44.5 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459583161636 & 22:20:32.06 & +29:11:36.1 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459586677973 & 13:35:23.00 & +54:54:02.4 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459586825056 & 03:18:01.79 & +33:30:48.8 & New Candidates & T9 & 2.2 & \nodata & \nodata \\
UHS DR3 459593635962 & 23:11:08.15 & +36:58:36.9 & New Candidates & T9 & 2.0 & \nodata & \nodata \\
UHS DR3 459596361358 & 21:48:44.18 & +34:50:22.2 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459604156730 & 18:35:46.47 & +31:41:54.9 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459606190866 & 00:26:33.29 & +48:27:48.8 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459606583067 & 23:33:13.88 & +39:06:59.6 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459608707213 & 17:36:13.42 & +45:55:53.2 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459609181258 & 01:53:35.66 & +47:32:49.8 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459611585414 & 23:28:43.02 & +30:36:16.2 & New Candidates & T9 & 2.1 & \nodata & \nodata \\
UHS DR3 459615013984 & 17:31:11.74 & +37:15:50.1 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459619071044 & 18:18:39.28 & +50:12:07.0 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459634515394 & 23:10:45.91 & +44:56:39.9 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459636337124 & 00:28:57.06 & +34:36:35.4 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459641330733 & 17:48:40.48 & +42:10:58.8 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459642888181 & 19:42:38.60 & +56:44:49.9 & New Candidates & T9 & 2.1 & \nodata & \nodata \\
UHS DR3 459644925961 & 22:42:11.36 & +23:46:36.2 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459647792994 & 14:18:02.40 & +45:11:19.9 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459649130241 & 22:12:55.80 & +24:38:20.8 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459653264129 & 02:08:32.75 & +59:15:38.5 & New Candidates & T9 pec & 3.8 & \nodata & \nodata \\
UHS DR3 459653717532 & 23:35:57.95 & +19:58:46.9 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459658537812 & 00:20:27.67 & +45:09:34.9 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459659972072 & 15:48:50.34 & +51:28:20.1 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
UHS DR3 459661125502 & 17:45:19.07 & +40:25:43.6 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459661657136 & 22:38:40.84 & +40:26:29.9 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459662925919 & 22:50:20.54 & +28:53:53.6 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459664388186 & 20:55:21.24 & +20:15:36.9 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459665112837 & 02:03:04.64 & +45:42:38.9 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459677357129 & 17:58:34.18 & +31:58:30.9 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459681999663 & 23:49:11.38 & +51:58:06.3 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459682645719 & 17:53:48.79 & +30:12:09.3 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459683188601 & 13:59:25.83 & +53:19:09.2 & New Candidates & T9 & 2.0 & \nodata & \nodata \\
UHS DR3 459683627746 & 13:41:58.32 & +55:11:58.4 & New Candidates & T9 & 2.3 & \nodata & \nodata \\
UHS DR3 459686460359 & 21:14:16.51 & +30:23:22.1 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459686675518 & 22:53:51.00 & +38:34:04.6 & New Candidates & T9 & 2.3 & \nodata & \nodata \\
UHS DR3 459687582975 & 15:20:12.88 & +53:05:10.2 & New Candidates & T9 & 2.6 & \nodata & \nodata \\
UHS DR3 459687595118 & 17:22:01.39 & +30:31:10.9 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459691327542 & 23:39:31.06 & +35:45:23.8 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459696941356 & 17:32:56.89 & +02:35:08.0 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459706702923 & 23:08:36.23 & +44:16:37.0 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459707143741 & 01:49:23.28 & +55:18:35.6 & New Candidates & T9 & 2.2 & \nodata & \nodata \\
UHS DR3 459709454582 & 22:50:01.08 & +30:12:02.4 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459714089279 & 22:49:19.22 & +30:27:08.4 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459721176643 & 17:36:30.66 & +27:59:49.3 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459723191123 & 22:04:11.85 & +40:10:00.2 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459726301623 & 21:32:08.64 & +15:01:58.3 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459728517293 & 14:25:28.00 & +27:07:54.2 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459729023004 & 01:30:43.25 & +49:15:14.4 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459729486944 & 22:10:43.89 & +34:45:17.7 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459734806079 & 17:52:24.91 & +34:09:48.8 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459736455429 & 02:17:11.59 & +45:20:25.6 & New Candidates & T9 & 2.0 & \nodata & \nodata \\
UHS DR3 459746754611 & 16:22:48.46 & +52:32:00.1 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459760006457 & 05:27:56.76 & +18:52:50.8 & New Candidates & T9 & 0.8 & \nodata & \nodata \\
UHS DR3 459767345294 & 01:40:54.60 & +55:32:15.0 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459771228181 & 23:35:10.32 & +23:08:43.0 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 459772382964 & 07:30:59.71 & +12:02:55.4 & New Candidates & T9 & 0.7 & \nodata & \nodata \\
UHS DR3 459772709489 & 05:35:37.75 & +18:28:45.1 & New Candidates & T9 & 0.7 & \nodata & \nodata \\
UHS DR3 459774040943 & 21:42:09.17 & +38:16:57.9 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459781363446 & 06:14:04.22 & +29:27:39.8 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
UHS DR3 459786782971 & 05:58:47.53 & +39:30:27.3 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459790664431 & 15:37:35.08 & +54:37:49.6 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459790787328 & 05:18:12.16 & +54:45:57.9 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459791313165 & 14:04:49.24 & +33:58:50.0 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459793119037 & 02:52:05.95 & +57:06:27.5 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459793618941 & 21:21:04.98 & +30:38:54.0 & New Candidates & T9 & 2.1 & \nodata & \nodata \\
UHS DR3 459796813007 & 06:07:42.98 & +44:25:42.7 & New Candidates & T9 & 1.3 & \nodata & \nodata \\
UHS DR3 459797448193 & 02:22:13.33 & +49:16:00.1 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459798117521 & 21:17:46.20 & +56:44:29.9 & New Candidates & T9 pec & 8.4 & \nodata & \nodata \\
UHS DR3 459803314654 & 00:15:23.02 & +53:23:30.0 & New Candidates & T9 & 2.5 & \nodata & \nodata \\
UHS DR3 459803526339 & 18:05:28.54 & +14:58:40.2 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459803544772 & 15:39:24.38 & +27:56:54.7 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459803597457 & 04:54:22.22 & +56:27:47.1 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459855873505 & 00:25:10.94 & +37:22:41.9 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459861121310 & 22:35:50.81 & +31:25:26.3 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459862929783 & 20:25:26.87 & +16:43:33.8 & New Candidates & T9 & 1.8 & \nodata & \nodata \\
UHS DR3 459889867407 & 23:22:43.45 & +37:35:28.5 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459891516594 & 23:43:15.66 & +50:08:57.6 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459906195719 & 01:27:23.89 & +45:07:32.5 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459909266177 & 17:50:03.74 & +45:22:21.1 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459911574529 & 17:50:36.38 & +44:30:55.3 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459915738274 & 23:54:06.85 & +47:50:03.2 & New Candidates & T9 pec & 6.4 & \nodata & \nodata \\
UHS DR3 459922254958 & 02:04:53.11 & +44:52:13.2 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459922617440 & 23:10:55.01 & +31:05:16.3 & New Candidates & T9 & 1.1 & \nodata & \nodata \\
UHS DR3 459924503715 & 23:15:01.88 & +29:05:20.2 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
UHS DR3 459940380687 & 19:42:45.06 & +59:28:01.4 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 459946957226 & 23:51:21.70 & +32:03:39.3 & New Candidates & T9 & 1.2 & \nodata & \nodata \\
UHS DR3 459954851162 & 00:58:37.95 & +42:55:44.8 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 459962409144 & 01:18:32.57 & +53:24:58.8 & New Candidates & T9 & 2.1 & \nodata & \nodata \\
UHS DR3 459967802990 & 22:25:21.90 & +29:26:09.1 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459968043754 & 18:59:49.98 & +45:37:11.5 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459971933139 & 14:23:01.10 & +24:03:13.5 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
UHS DR3 459974193608 & 05:54:40.59 & +08:27:06.2 & New Candidates & T9 & 0.7 & \nodata & \nodata \\
UHS DR3 459984820394 & 23:31:17.04 & +24:29:17.1 & New Candidates & T9 & 1.7 & \nodata & \nodata \\
UHS DR3 459992359976 & 00:18:11.71 & +43:19:12.9 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 460010306139 & 20:40:47.93 & +17:23:39.2 & New Candidates & T9 & 1.0 & \nodata & \nodata \\
UHS DR3 460037595833 & 00:01:04.01 & +48:56:10.4 & New Candidates & T9 & 1.9 & \nodata & \nodata \\
UHS DR3 460046305037 & 22:18:49.50 & +25:34:10.8 & New Candidates & T9 & 1.5 & \nodata & \nodata \\
UHS DR3 460047321765 & 19:02:05.56 & +52:11:19.4 & New Candidates & T9 & 1.4 & \nodata & \nodata \\
UHS DR3 460067868339 & 02:53:58.83 & +55:37:13.3 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
UHS DR3 460085944068 & 18:04:01.57 & +00:46:51.9 & New Candidates & T9 & 0.8 & \nodata & \nodata \\
UHS DR3 460102106155 & 21:39:41.25 & +35:15:54.9 & New Candidates & T9 & 1.0 & \nodata & \nodata \\
UHS DR3 460107187067 & 13:48:03.29 & +49:24:39.8 & New Candidates & T9 & 2.0 & \nodata & \nodata \\
UHS DR3 460109330815 & 00:03:30.82 & +46:07:02.3 & New Candidates & T9 & 1.6 & \nodata & \nodata \\
CWISE J014454.62+075827.8 & 01:44:54.64 & +07:58:27.8 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
CWISE J050327.29-002944.6 & 05:03:27.29 & -00:29:44.6 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
CWISE J094946.54+122058.2 & 09:49:46.71 & +12:20:58.9 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
CWISE J095008.44+120936.1 & 09:50:08.53 & +12:09:36.7 & New Candidates & T8 & 1.0 & \nodata & \nodata \\
CWISE J101530.52+305048.0 & 10:15:30.39 & +30:50:45.2 & New Candidates & T8 & 1.6 & \nodata & \nodata \\
CWISE J145251.76+295818.9 & 14:52:51.75 & +29:58:19.0 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
CWISE J163934.15+303147.7 & 16:39:34.15 & +30:31:47.8 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
CWISE J231137.27-304054.5 & 23:11:37.28 & -30:40:54.5 & New Candidates & T8 & 2.4 & \nodata & \nodata \\
UGCS J030412.99+480705.2 & 03:04:13.00 & +48:07:05.3 & New Candidates & T8 & 2.3 & \nodata & \nodata \\
UGCS J030518.71+484604.2 & 03:05:18.72 & +48:46:04.2 & New Candidates & T8 & 1.6 & \nodata & \nodata \\
UGCS J033907.85+505923.6 & 03:39:07.85 & +50:59:23.6 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UGCS J034243.63+481858.4 & 03:42:43.64 & +48:18:58.4 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
CWISE J003828.59-064459.4 & 00:38:28.60 & -06:44:59.5 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
CWISE J014432.40+371415.8 & 01:44:32.40 & +37:14:15.8 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
CWISE J033928.24-275923.6 & 03:39:28.24 & -27:59:23.7 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
CWISE J041640.15-693758.8 & 04:16:40.15 & -69:37:58.8 & New Candidates & T8 & 2.9 & \nodata & \nodata \\
CWISE J042107.46+151851.8 & 04:21:07.46 & +15:18:51.9 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
CWISE J045848.58-444804.5 & 04:58:48.58 & -44:48:04.6 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
CWISE J050315.62+262821.9 & 05:03:15.63 & +26:28:21.9 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
CWISE J053756.57-443617.4 & 05:37:56.58 & -44:36:17.5 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
CWISE J055319.76-404718.3 & 05:53:19.76 & -40:47:18.3 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
CWISE J061259.53-392105.0 & 06:12:59.54 & -39:21:05.1 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
CWISE J063132.15-662528.1 & 06:31:32.16 & -66:25:28.1 & New Candidates & T8 & 2.8 & \nodata & \nodata \\
CWISE J063654.51-622258.8 & 06:36:54.52 & -62:22:58.9 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
CWISE J081314.09-801047.7 & 08:13:14.09 & -80:10:47.7 & New Candidates & T8 & 2.3 & \nodata & \nodata \\
CWISE J082316.26-682628.4 & 08:23:16.27 & -68:26:28.4 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
CWISE J085557.06+304937.4 & 08:55:57.06 & +30:49:37.5 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
CWISE J130638.68-322053.8 & 13:06:38.69 & -32:20:53.9 & New Candidates & T8 & 2.4 & \nodata & \nodata \\
CWISE J132345.47+413943.7 & 13:23:45.47 & +41:39:43.8 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
CWISE J162652.89+023943.6 & 16:26:52.89 & +02:39:43.6 & New Candidates & T8 & 0.9 & \nodata & \nodata \\
CWISE J171851.44+460009.4 & 17:18:51.45 & +46:00:09.4 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
CWISE J191545.39+600255.4 & 19:15:45.40 & +60:02:55.5 & New Candidates & T8 & 2.4 & \nodata & \nodata \\
CWISE J221256.19-662644.5 & 22:12:56.19 & -66:26:44.6 & New Candidates & T8 & 1.6 & \nodata & \nodata \\
UHS DR3 459570603573 & 23:10:18.15 & +23:11:56.3 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 459579595277 & 22:11:29.04 & +38:02:43.6 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459583956592 & 23:14:20.58 & +33:58:57.4 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
UHS DR3 459591324423 & 00:51:05.16 & +47:16:04.7 & New Candidates & T8 & 2.5 & \nodata & \nodata \\
UHS DR3 459592733837 & 22:55:22.61 & +33:00:24.6 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459604680295 & 06:31:35.84 & +58:09:16.9 & New Candidates & T8 & 2.5 & \nodata & \nodata \\
UHS DR3 459614500108 & 05:56:03.66 & +42:04:09.4 & New Candidates & T8 & 0.8 & \nodata & \nodata \\
UHS DR3 459620446030 & 16:24:21.67 & +17:35:55.9 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459621201782 & 23:27:09.27 & +30:31:46.3 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459622835964 & 22:10:55.49 & +26:40:40.2 & New Candidates & T8 & 2.3 & \nodata & \nodata \\
UHS DR3 459628419595 & 07:13:08.12 & +30:19:41.6 & New Candidates & T8 & 2.4 & \nodata & \nodata \\
UHS DR3 459639144962 & 22:45:21.06 & +33:04:28.8 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459641706776 & 05:59:17.16 & +37:02:50.5 & New Candidates & T8 & 0.9 & \nodata & \nodata \\
UHS DR3 459654390983 & 06:22:22.67 & +03:08:26.0 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459658775488 & 23:29:11.66 & +23:22:45.0 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459662110938 & 07:01:54.04 & +21:35:18.4 & New Candidates & T8 & 1.6 & \nodata & \nodata \\
UHS DR3 459663338988 & 23:15:31.48 & +32:48:39.2 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459668240191 & 01:51:06.86 & +55:29:12.7 & New Candidates & T8 & 1.0 & \nodata & \nodata \\
UHS DR3 459671395470 & 16:52:00.17 & +58:10:24.7 & New Candidates & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459673036722 & 14:19:46.28 & +17:52:17.6 & New Candidates & T8 & 1.6 & \nodata & \nodata \\
UHS DR3 459678524004 & 19:18:25.53 & +58:06:24.3 & New Candidates & T8 & 2.2 & \nodata & \nodata \\
UHS DR3 459680264790 & 12:50:08.16 & +38:10:46.2 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459680532730 & 06:16:17.80 & +47:25:52.3 & New Candidates & T8 & 1.0 & \nodata & \nodata \\
UHS DR3 459682162561 & 23:42:22.06 & +39:14:43.0 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459687672302 & 03:20:48.28 & +40:00:14.5 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459690472179 & 22:13:38.17 & +20:36:50.8 & New Candidates & T8 & 2.9 & \nodata & \nodata \\
UHS DR3 459695789547 & 07:11:48.35 & +18:38:26.9 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459700994735 & 17:47:10.33 & +34:03:57.8 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459701497436 & 07:14:16.26 & +09:43:30.8 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459702024403 & 06:32:13.94 & +43:14:37.1 & New Candidates & T8 & 0.9 & \nodata & \nodata \\
UHS DR3 459706194647 & 21:53:57.88 & +13:44:23.7 & New Candidates & T8 & 1.6 & \nodata & \nodata \\
UHS DR3 459707436642 & 06:35:57.96 & +31:25:12.0 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
UHS DR3 459709934912 & 17:41:40.84 & +28:14:33.2 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
UHS DR3 459713743726 & 21:12:52.68 & +15:24:55.5 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459715526972 & 06:45:35.47 & +20:45:17.7 & New Candidates & T8 & 0.9 & \nodata & \nodata \\
UHS DR3 459715917950 & 17:34:36.18 & +37:01:51.4 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 459717484368 & 05:30:24.01 & +19:23:32.1 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459721397211 & 17:22:08.51 & +38:39:36.7 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 459732497500 & 18:01:10.00 & +46:25:18.5 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459737898968 & 23:08:32.12 & +41:00:19.1 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459741628619 & 06:57:24.47 & +34:50:03.9 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459743834095 & 16:45:19.46 & +38:09:37.2 & New Candidates & T8 & 0.9 & \nodata & \nodata \\
UHS DR3 459745094266 & 17:19:20.20 & +09:45:49.7 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 459745500812 & 17:24:13.00 & +40:58:59.5 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459746616809 & 06:32:07.88 & +59:26:59.8 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459746778201 & 17:42:11.10 & +44:57:26.0 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
UHS DR3 459749773082 & 23:06:42.42 & +37:40:33.7 & New Candidates & T8 & 2.7 & \nodata & \nodata \\
UHS DR3 459750539162 & 13:22:17.47 & +55:02:59.4 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459751644151 & 18:41:20.00 & +29:20:25.6 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459758678355 & 17:50:30.21 & +47:42:03.9 & New Candidates & T8 & 0.9 & \nodata & \nodata \\
UHS DR3 459760701099 & 02:52:02.49 & +49:57:32.4 & New Candidates & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459761136958 & 03:43:11.27 & +40:17:50.8 & New Candidates & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459764638789 & 14:26:14.30 & +37:28:54.7 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
UHS DR3 459766568164 & 22:52:42.39 & +19:37:44.7 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
UHS DR3 459768700301 & 17:47:54.46 & +28:52:27.0 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459771641003 & 22:53:58.66 & +29:49:13.4 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
UHS DR3 459774908665 & 14:19:44.88 & +24:34:32.9 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459776200862 & 23:56:58.26 & +31:18:18.8 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459787315516 & 22:34:26.76 & +34:06:50.6 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
UHS DR3 459787895340 & 17:18:14.94 & +34:36:45.5 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459788745995 & 17:26:39.19 & +20:31:26.8 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459788979953 & 04:53:24.11 & +13:54:51.4 & New Candidates & T8 & 0.5 & \nodata & \nodata \\
UHS DR3 459791970701 & 21:52:27.37 & +20:42:52.8 & New Candidates & T8 & 2.6 & \nodata & \nodata \\
UHS DR3 459793432178 & 02:18:51.86 & +43:56:53.3 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459797066620 & 15:09:35.53 & +37:24:18.3 & New Candidates & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459797448351 & 02:22:27.78 & +49:16:54.4 & New Candidates & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459802466508 & 17:57:35.92 & +41:38:29.8 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459804179553 & 02:02:51.27 & +53:25:47.1 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
UHS DR3 459807711062 & 17:56:16.90 & +32:59:09.8 & New Candidates & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459808049625 & 19:44:14.54 & +44:58:13.4 & New Candidates & T8 pec & 9.7 & \nodata & \nodata \\
UHS DR3 459811249043 & 06:38:49.44 & +37:53:21.0 & New Candidates & T8 & 0.6 & \nodata & \nodata \\
UHS DR3 459812493411 & 23:21:19.63 & +35:42:03.6 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459815570684 & 06:41:54.58 & +22:33:42.7 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459815867823 & 18:18:51.45 & +33:51:19.1 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 459819354661 & 07:25:50.92 & +12:08:34.3 & New Candidates & T8 & 1.0 & \nodata & \nodata \\
UHS DR3 459827199897 & 07:50:04.19 & +30:01:04.8 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459827550321 & 23:30:35.12 & +27:54:44.4 & New Candidates & T8 & 1.6 & \nodata & \nodata \\
UHS DR3 459830401396 & 02:33:29.23 & +51:56:23.9 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
UHS DR3 459831249055 & 05:52:41.40 & +14:51:47.9 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 459839871958 & 02:35:04.63 & +17:21:41.6 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459843129000 & 07:11:20.06 & +06:46:09.2 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459847955170 & 07:16:06.04 & +37:27:07.3 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459858356823 & 23:39:01.77 & +48:22:57.4 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459866364683 & 18:56:26.68 & +39:29:23.2 & New Candidates & T8 pec & 9.0 & \nodata & \nodata \\
UHS DR3 459867008820 & 22:29:49.24 & +22:41:43.2 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459867699042 & 22:38:35.74 & +28:26:43.5 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 459872907948 & 17:31:55.80 & +39:03:53.0 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459902263685 & 08:58:53.82 & +39:55:05.1 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459907276621 & 23:10:57.14 & +34:22:59.3 & New Candidates & T8 & 2.1 & \nodata & \nodata \\
UHS DR3 459910972140 & 23:42:32.76 & +19:57:30.9 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459919184390 & 07:01:49.99 & +30:26:16.5 & New Candidates & T8 & 0.7 & \nodata & \nodata \\
UHS DR3 459926205493 & 23:57:28.62 & +47:24:40.0 & New Candidates & T8 & 2.6 & \nodata & \nodata \\
UHS DR3 459933393187 & 22:42:27.77 & +45:40:08.1 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459934323208 & 17:36:50.89 & +32:37:12.6 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 459948391334 & 02:41:15.33 & +40:52:31.8 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
UHS DR3 459952548394 & 07:01:54.49 & +18:06:21.1 & New Candidates & T8 & 0.7 & \nodata & \nodata \\
UHS DR3 459956337778 & 23:44:22.02 & +51:34:02.1 & New Candidates & T8 pec & 6.3 & \nodata & \nodata \\
UHS DR3 459961807760 & 16:23:10.90 & +56:59:18.8 & New Candidates & T8 & 1.7 & \nodata & \nodata \\
UHS DR3 459962822583 & 23:03:22.49 & +38:07:22.8 & New Candidates & T8 & 1.0 & \nodata & \nodata \\
UHS DR3 459964886264 & 18:06:03.30 & +40:59:06.4 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459967755836 & 07:25:20.42 & +16:59:32.7 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 459974336944 & 07:51:20.80 & +47:10:03.8 & New Candidates & T8 & 1.0 & \nodata & \nodata \\
UHS DR3 459977067732 & 00:51:56.15 & +31:20:37.5 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 459977290155 & 05:47:16.90 & +50:19:29.4 & New Candidates & T8 & 1.2 & \nodata & \nodata \\
UHS DR3 459977790395 & 21:50:01.87 & +34:22:40.2 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
UHS DR3 459988130753 & 16:22:06.96 & +00:31:33.6 & New Candidates & T8 & 1.9 & \nodata & \nodata \\
UHS DR3 459988635659 & 10:28:15.67 & +40:59:04.7 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 459993511886 & 09:22:03.56 & +47:43:02.4 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 460006074741 & 22:28:57.70 & +34:56:29.1 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 460007437217 & 02:13:36.78 & +48:53:54.6 & New Candidates & T8 & 1.8 & \nodata & \nodata \\
UHS DR3 460015897773 & 07:11:11.44 & +23:40:51.9 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 460031589896 & 06:35:05.66 & +37:39:08.3 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 460033603094 & 17:04:44.92 & +50:34:40.5 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 460036497143 & 23:10:52.13 & +29:40:58.8 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 460043881472 & 17:11:15.93 & +24:14:05.6 & New Candidates & T8 & 2.3 & \nodata & \nodata \\
UHS DR3 460047911403 & 17:10:16.72 & +50:02:04.3 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 460053704156 & 15:32:59.49 & +17:02:28.2 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 460067597021 & 22:53:39.76 & +25:55:22.0 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 460067980163 & 07:06:37.32 & +13:29:17.0 & New Candidates & T8 & 0.8 & \nodata & \nodata \\
UHS DR3 460093683693 & 23:10:11.98 & +36:14:44.2 & New Candidates & T8 & 1.5 & \nodata & \nodata \\
UHS DR3 460093852353 & 22:08:11.97 & +29:11:35.2 & New Candidates & T8 & 1.4 & \nodata & \nodata \\
UHS DR3 460095768658 & 00:00:56.23 & +48:20:43.5 & New Candidates & T8 & 1.1 & \nodata & \nodata \\
UHS DR3 460108460750 & 06:49:49.26 & +33:13:07.0 & New Candidates & T8 & 1.0 & \nodata & \nodata \\
UHS DR3 460117868007 & 07:27:37.48 & +39:43:30.3 & New Candidates & T8 & 1.3 & \nodata & \nodata \\
UHS DR3 460120218009 & 05:47:43.87 & +11:43:23.0 & New Candidates & T8 & 2.0 & \nodata & \nodata \\
CWISE J094539.96+122356.3 & 09:45:40.11 & +12:23:60.0 & New Candidates & T7 & 1.8 & \nodata & \nodata \\
CWISE J094636.61+135800.7 & 09:46:36.60 & +13:58:01.0 & New Candidates & T7 & 1.6 & \nodata & \nodata \\
CWISE J101504.38+310339.2 & 10:15:04.40 & +31:03:39.2 & New Candidates & T7 & 1.8 & \nodata & \nodata \\
CWISE J101506.60+310239.9 & 10:15:06.62 & +31:02:39.8 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
CWISE J101507.63+310233.5 & 10:15:07.68 & +31:02:33.7 & New Candidates & T7 & 1.6 & \nodata & \nodata \\
CWISE J201121.52-062438.1 & 20:11:21.54 & -06:24:38.2 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
CWISE J223624.80+335926.5 & 22:36:24.80 & +33:59:26.5 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
UGCS J034004.85+483236.3 & 03:40:04.85 & +48:32:36.3 & New Candidates & T7 & 1.9 & \nodata & \nodata \\
ULAS J161827.98+244831.2 & 16:18:27.98 & +24:48:31.2 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
CWISE J021427.33+192300.2 & 02:14:27.34 & +19:23:00.2 & New Candidates & T7 & 2.0 & \nodata & \nodata \\
CWISE J030911.44+202640.7 & 03:09:11.44 & +20:26:40.8 & New Candidates & T7 & 2.4 & \nodata & \nodata \\
CWISE J035457.23+131208.2 & 03:54:57.24 & +13:12:08.3 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
CWISE J154707.34-060831.8 & 15:47:07.34 & -06:08:31.8 & New Candidates & T7 & 1.4 & \nodata & \nodata \\
UHS DR3 459572603555 & 07:23:29.25 & +13:40:37.6 & New Candidates & T7 & 1.0 & \nodata & \nodata \\
UHS DR3 459573713001 & 22:41:04.88 & +24:40:40.1 & New Candidates & T7 & 1.6 & \nodata & \nodata \\
UHS DR3 459586905801 & 22:59:42.32 & +28:54:25.8 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
UHS DR3 459588258556 & 17:14:34.31 & +37:49:24.2 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
UHS DR3 459621945110 & 10:16:34.70 & +41:18:19.2 & New Candidates & T7 & 1.6 & \nodata & \nodata \\
UHS DR3 459623818326 & 00:13:14.37 & +52:17:09.4 & New Candidates & T7 & 3.2 & \nodata & \nodata \\
UHS DR3 459630496270 & 17:56:18.96 & +49:39:35.0 & New Candidates & T7 & 1.6 & \nodata & \nodata \\
UHS DR3 459641573664 & 05:26:23.05 & +46:24:53.1 & New Candidates & T7 pec & 4.9 & \nodata & \nodata \\
UHS DR3 459659335252 & 07:11:09.59 & +06:48:43.6 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
UHS DR3 459682967869 & 06:57:13.12 & +55:10:11.8 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
UHS DR3 459683688284 & 20:40:51.29 & +27:36:38.8 & New Candidates & T7 pec & 5.4 & \nodata & \nodata \\
UHS DR3 459687384582 & 20:49:26.48 & +25:02:03.2 & New Candidates & T7 & 1.4 & \nodata & \nodata \\
UHS DR3 459691134703 & 21:52:18.98 & +14:21:14.6 & New Candidates & T7 & 2.5 & \nodata & \nodata \\
UHS DR3 459707432987 & 06:37:22.65 & +31:24:03.2 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
UHS DR3 459708048751 & 17:44:33.18 & +26:02:20.1 & New Candidates & T7 & 1.0 & \nodata & \nodata \\
UHS DR3 459712574133 & 17:42:25.65 & +36:35:16.3 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
UHS DR3 459715943217 & 22:01:32.38 & +41:20:12.1 & New Candidates & T7 & 1.1 & \nodata & \nodata \\
UHS DR3 459734124781 & 23:28:41.92 & +59:19:33.0 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
UHS DR3 459738412125 & 18:03:57.92 & +26:39:03.9 & New Candidates & T7 pec & 8.5 & \nodata & \nodata \\
UHS DR3 459758006664 & 17:40:40.29 & +28:39:12.7 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
UHS DR3 459766710250 & 23:08:43.39 & +44:05:39.6 & New Candidates & T7 & 2.1 & \nodata & \nodata \\
UHS DR3 459780927608 & 23:16:05.17 & +39:13:44.3 & New Candidates & T7 & 1.7 & \nodata & \nodata \\
UHS DR3 459788827098 & 07:26:01.43 & +31:51:35.5 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
UHS DR3 459790299834 & 09:00:10.14 & +11:24:37.2 & New Candidates & T7 & 1.0 & \nodata & \nodata \\
UHS DR3 459797832536 & 00:22:50.57 & +39:41:05.7 & New Candidates & T7 & 1.6 & \nodata & \nodata \\
UHS DR3 459799163402 & 01:53:30.18 & +54:50:15.2 & New Candidates & T7 & 2.6 & \nodata & \nodata \\
UHS DR3 459802287799 & 19:33:11.18 & +44:47:52.3 & New Candidates & T7 & 2.3 & \nodata & \nodata \\
UHS DR3 459843467885 & 00:21:54.11 & +48:01:53.3 & New Candidates & T7 & 2.4 & \nodata & \nodata \\
UHS DR3 459852938524 & 03:06:22.44 & +38:54:32.7 & New Candidates & T7 pec & 6.7 & \nodata & \nodata \\
UHS DR3 459858859398 & 03:21:42.70 & +14:26:38.9 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
UHS DR3 459891297671 & 23:55:45.92 & +58:47:18.9 & New Candidates & T7 pec & 5.5 & \nodata & \nodata \\
UHS DR3 459896269183 & 14:43:22.58 & +51:13:11.8 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
UHS DR3 459898506146 & 17:06:59.92 & +40:13:35.3 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
UHS DR3 459915627710 & 08:13:41.37 & +11:40:00.6 & New Candidates & T7 & 0.9 & \nodata & \nodata \\
UHS DR3 459918513206 & 17:27:59.23 & +55:01:31.7 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
UHS DR3 459921934282 & 06:14:34.21 & +33:02:39.7 & New Candidates & T7 & 1.4 & \nodata & \nodata \\
UHS DR3 459927028399 & 06:06:12.91 & +08:47:35.6 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
UHS DR3 459932481421 & 02:42:17.95 & +49:48:49.3 & New Candidates & T7 & 1.8 & \nodata & \nodata \\
UHS DR3 459943060522 & 17:54:05.12 & +30:52:43.7 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
UHS DR3 459944264485 & 04:44:30.63 & +11:10:31.5 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
UHS DR3 459958765236 & 07:13:48.74 & +07:00:24.3 & New Candidates & T7 & 1.2 & \nodata & \nodata \\
UHS DR3 459983139447 & 17:55:37.47 & +49:15:16.0 & New Candidates & T7 & 1.7 & \nodata & \nodata \\
UHS DR3 459994575949 & 00:01:32.63 & +43:36:16.8 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
UHS DR3 460032600964 & 07:07:02.26 & +13:22:25.4 & New Candidates & T7 & 0.9 & \nodata & \nodata \\
UHS DR3 460049373607 & 23:02:41.66 & +48:43:39.9 & New Candidates & T7 & 2.2 & \nodata & \nodata \\
UHS DR3 460057291238 & 00:04:35.51 & +41:52:49.8 & New Candidates & T7 & 1.1 & \nodata & \nodata \\
UHS DR3 460067298322 & 02:55:05.03 & +59:18:53.2 & New Candidates & T7 & 1.8 & \nodata & \nodata \\
UHS DR3 460072729403 & 18:54:35.32 & +15:03:13.9 & New Candidates & T7 pec & 10.5 & \nodata & \nodata \\
UHS DR3 460074080505 & 06:37:20.21 & +23:54:10.8 & New Candidates & T7 & 0.9 & \nodata & \nodata \\
UHS DR3 460087171814 & 06:04:57.62 & +51:46:48.3 & New Candidates & T7 & 1.5 & \nodata & \nodata \\
UHS DR3 460097309253 & 19:55:20.73 & +54:24:29.0 & New Candidates & T7 & 1.3 & \nodata & \nodata \\
UHS DR3 460105316977 & 10:23:34.44 & +40:54:14.0 & New Candidates & T7 & 1.1 & \nodata & \nodata \\
CWISE J101818.68+304640.4 & 10:18:18.69 & +30:46:40.4 & New Candidates & T6 & 1.7 & \nodata & \nodata \\
CWISE J165528.64+205301.1 & 16:55:28.65 & +20:53:01.2 & New Candidates & T6 & 1.5 & \nodata & \nodata \\
UGCS J032743.92+471318.5 & 03:27:43.92 & +47:13:18.6 & New Candidates & T6 & 1.4 & \nodata & \nodata \\
UGCS J174826.94+061031.4 & 17:48:26.95 & +06:10:31.4 & New Candidates & T6 & 2.3 & \nodata & \nodata \\
CWISE J135911.36-463438.5 & 13:59:11.36 & -46:34:38.6 & New Candidates & T6 pec & 3.7 & \nodata & \nodata \\
UHS DR3 459582499375 & 22:55:32.20 & +37:20:31.0 & New Candidates & T6 & 2.4 & \nodata & \nodata \\
UHS DR3 459587736262 & 18:09:40.63 & +30:53:45.7 & New Candidates & T6 & 2.5 & \nodata & \nodata \\
UHS DR3 459596332423 & 07:19:49.46 & +42:14:55.7 & New Candidates & T6 & 1.3 & \nodata & \nodata \\
UHS DR3 459648161769 & 15:47:14.54 & +51:02:42.6 & New Candidates & T6 & 1.6 & \nodata & \nodata \\
UHS DR3 459658971537 & 20:26:57.87 & +27:18:38.9 & New Candidates & T6 & 2.3 & \nodata & \nodata \\
UHS DR3 459727734529 & 23:56:40.65 & +52:04:24.1 & New Candidates & T6 & 2.9 & \nodata & \nodata \\
UHS DR3 459761840771 & 07:23:57.00 & +04:06:59.8 & New Candidates & T6 & 1.0 & \nodata & \nodata \\
UHS DR3 459790790064 & 05:20:30.33 & +54:48:53.0 & New Candidates & T6 & 2.4 & \nodata & \nodata \\
UHS DR3 459804207651 & 22:03:49.32 & +27:21:30.0 & New Candidates & T6 & 1.9 & \nodata & \nodata \\
UHS DR3 459817482792 & 18:56:04.72 & +43:53:22.7 & New Candidates & T6 & 3.3 & \nodata & \nodata \\
UHS DR3 459839951433 & 04:04:13.01 & +18:39:07.7 & New Candidates & T6 & 1.1 & \nodata & \nodata \\
UHS DR3 459892486009 & 22:01:07.88 & +40:41:30.0 & New Candidates & T6 pec & 5.1 & \nodata & \nodata \\
UHS DR3 459914344337 & 17:48:45.40 & +22:57:10.8 & New Candidates & T6 & 2.3 & \nodata & \nodata \\
UHS DR3 459943120251 & 20:26:28.18 & +46:53:49.1 & New Candidates & T6 pec & 8.6 & \nodata & \nodata \\
UHS DR3 459977094277 & 17:18:01.41 & +37:39:17.0 & New Candidates & T6 & 1.3 & \nodata & \nodata \\
UHS DR3 460012750964 & 16:05:49.35 & +57:04:09.8 & New Candidates & T6 & 2.6 & \nodata & \nodata \\
UHS DR3 460067562352 & 19:56:29.50 & +02:03:09.7 & New Candidates & T6 & 3.9 & \nodata & \nodata \\
UHS DR3 460112009227 & 17:16:25.55 & +41:26:52.4 & New Candidates & T6 & 1.3 & \nodata & \nodata \\
CWISE J004320.96-101017.2 & 00:43:20.97 & -10:10:17.2 & New Candidates & T5 & 2.2 & \nodata & \nodata \\
CWISE J010428.45+124745.1 & 01:04:28.47 & +12:47:45.4 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
CWISE J094427.43+150259.3 & 09:44:27.45 & +15:02:59.5 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
CWISE J094621.15+130543.0 & 09:46:21.18 & +13:05:43.5 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
CWISE J094648.65+135134.3 & 09:46:48.72 & +13:51:33.7 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
CWISE J094958.65+121434.8 & 09:49:58.69 & +12:14:34.9 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
CWISE J101401.03+493115.3 & 10:14:01.03 & +49:31:15.4 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
CWISE J101736.25+304250.1 & 10:17:36.25 & +30:42:50.2 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
CWISE J101826.17+304716.8 & 10:18:26.19 & +30:47:16.6 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UGCS J030521.32+472357.4 & 03:05:21.33 & +47:23:57.5 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UGCS J030721.60+455206.2 & 03:07:21.61 & +45:52:06.2 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UGCS J031318.91+490053.3 & 03:13:18.92 & +49:00:53.4 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UGCS J123235.06+251844.9 & 12:32:35.06 & +25:18:44.9 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UGCS J174830.50+045626.0 & 17:48:30.51 & +04:56:26.1 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
ULAS J141740.78+135819.3 & 14:17:40.78 & +13:58:19.4 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
CWISE J003243.07+434431.6 & 00:32:43.08 & +43:44:31.7 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
CWISE J005237.21+114136.9 & 00:52:37.21 & +11:41:37.0 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
CWISE J005540.42+080738.2 & 00:55:40.42 & +08:07:38.2 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
CWISE J021749.20-034742.9 & 02:17:49.21 & -03:47:43.0 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
CWISE J030050.98-142038.5 & 03:00:50.98 & -14:20:38.5 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
CWISE J034419.06-572756.0 & 03:44:19.06 & -57:27:56.0 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
CWISE J050626.45-011254.8 & 05:06:26.46 & -01:12:54.9 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
CWISE J052216.58+163216.3 & 05:22:16.59 & +16:32:16.4 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
CWISE J060256.72-210537.4 & 06:02:56.72 & -21:05:37.5 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
CWISE J062454.40-425109.5 & 06:24:54.41 & -42:51:09.6 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
CWISE J095208.10+110733.5 & 09:52:08.10 & +11:07:33.5 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
CWISE J105402.01+294241.9 & 10:54:02.02 & +29:42:42.0 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
CWISE J124829.35-113733.6 & 12:48:29.35 & -11:37:33.6 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
CWISE J130648.01-145659.7 & 13:06:48.02 & -14:56:59.8 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
CWISE J140221.68-015406.9 & 14:02:21.69 & -01:54:07.0 & New Candidates & T5 & 2.2 & \nodata & \nodata \\
CWISE J141844.33+422823.6 & 14:18:44.33 & +42:28:23.7 & New Candidates & T5 & 2.0 & \nodata & \nodata \\
CWISE J143738.33-144518.4 & 14:37:38.34 & -14:45:18.4 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
CWISE J144748.81+493041.5 & 14:47:48.82 & +49:30:41.5 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
CWISE J145605.07+100733.9 & 14:56:05.07 & +10:07:33.9 & New Candidates & T5 & 2.0 & \nodata & \nodata \\
CWISE J161053.94+382352.6 & 16:10:53.95 & +38:23:52.7 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
CWISE J163640.71+633758.3 & 16:36:40.71 & +63:37:58.3 & New Candidates & T5 pec & 3.7 & \nodata & \nodata \\
CWISE J164912.98+193217.1 & 16:49:12.98 & +19:32:17.2 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
CWISE J224318.74+192906.2 & 22:43:18.75 & +19:29:06.3 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
UHS DR3 459562265943 & 22:34:34.10 & +27:56:55.6 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459562608043 & 15:06:01.53 & +14:55:45.8 & New Candidates & T5 & 2.2 & \nodata & \nodata \\
UHS DR3 459565822376 & 15:07:27.59 & +20:55:12.3 & New Candidates & T5 & 2.0 & \nodata & \nodata \\
UHS DR3 459571185609 & 15:07:50.84 & +39:17:05.3 & New Candidates & T5 & 2.3 & \nodata & \nodata \\
UHS DR3 459573588569 & 17:43:26.90 & +35:02:56.9 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459574939791 & 06:39:32.81 & +53:26:44.1 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459576353128 & 05:05:40.62 & +09:24:10.5 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459577475088 & 06:28:38.08 & +28:25:21.4 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459579399167 & 17:20:01.20 & +30:58:09.0 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459580128515 & 10:42:41.11 & +17:55:48.3 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459580185384 & 06:28:50.95 & +23:32:50.5 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459580373056 & 17:46:59.29 & +47:04:53.9 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459587996839 & 18:23:52.55 & +08:54:35.2 & New Candidates & T5 pec & 9.1 & \nodata & \nodata \\
UHS DR3 459590150709 & 13:05:03.11 & +50:15:42.9 & New Candidates & T5 & 2.5 & \nodata & \nodata \\
UHS DR3 459590695442 & 07:58:41.92 & +39:14:31.7 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459591011153 & 12:39:13.01 & +43:51:16.5 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459591492666 & 04:03:28.88 & +06:59:35.7 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459592694487 & 07:09:23.04 & +13:40:52.8 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459599363450 & 07:21:12.06 & +13:10:25.5 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459602847413 & 07:44:54.44 & +52:19:13.1 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459604157789 & 00:13:13.36 & +33:29:40.3 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459609263386 & 23:59:21.10 & +24:09:54.4 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459610302365 & 19:47:54.18 & +08:06:45.7 & New Candidates & T5 pec & 7.1 & \nodata & \nodata \\
UHS DR3 459611536572 & 06:39:07.36 & +31:04:09.6 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459612099230 & 23:33:43.35 & +19:50:05.2 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459613251817 & 18:02:15.69 & +43:59:45.3 & New Candidates & T5 pec & 5.6 & \nodata & \nodata \\
UHS DR3 459613313439 & 05:39:14.29 & +48:12:59.5 & New Candidates & T5 & 0.8 & \nodata & \nodata \\
UHS DR3 459619250380 & 14:20:38.71 & +55:06:13.3 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459619362093 & 16:59:57.98 & +44:12:42.2 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459620972389 & 00:44:31.88 & +44:43:47.5 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459625147897 & 07:14:03.60 & +48:50:28.0 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459631649925 & 17:08:42.66 & +52:33:31.1 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459632903781 & 17:51:40.72 & +34:04:00.5 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459638215623 & 11:19:56.13 & +56:12:37.6 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
UHS DR3 459638729470 & 23:47:35.76 & +42:04:25.4 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459644923151 & 22:40:29.98 & +23:17:54.8 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459645262400 & 09:34:29.27 & +27:06:47.0 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459650247420 & 07:00:03.75 & +22:02:03.4 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459657992771 & 06:11:14.33 & +37:52:22.3 & New Candidates & T5 & 0.8 & \nodata & \nodata \\
UHS DR3 459658081823 & 00:49:24.48 & +27:46:40.2 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459662144716 & 21:22:04.06 & +59:38:18.1 & New Candidates & T5 pec & 7.0 & \nodata & \nodata \\
UHS DR3 459663381856 & 00:56:50.45 & +31:11:34.2 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459666886420 & 22:14:28.01 & +22:02:00.2 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459671293064 & 12:50:27.41 & +36:59:40.5 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459674720828 & 16:34:29.48 & +52:26:51.7 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459676626698 & 07:03:42.73 & +12:38:53.6 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459679146167 & 06:20:49.11 & +00:16:48.8 & New Candidates & T5 & 3.0 & \nodata & \nodata \\
UHS DR3 459687149304 & 20:30:42.09 & +07:03:56.2 & New Candidates & T5 & 2.2 & \nodata & \nodata \\
UHS DR3 459690563230 & 18:30:12.79 & +33:11:31.0 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459691266324 & 17:11:03.85 & +22:17:25.6 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459691943045 & 17:26:46.59 & +31:33:04.7 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459692515906 & 00:20:21.98 & +38:02:22.8 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459694261871 & 01:01:57.34 & +27:20:14.0 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459696047591 & 04:01:48.89 & +19:59:51.9 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459696995419 & 09:50:10.33 & +22:14:25.1 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459701044764 & 23:37:11.03 & +36:22:52.3 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459702573400 & 07:03:56.23 & +32:36:36.9 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459706962545 & 21:24:03.56 & +28:26:08.5 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459707994374 & 21:48:00.94 & +16:06:18.6 & New Candidates & T5 & 2.0 & \nodata & \nodata \\
UHS DR3 459712121313 & 23:39:32.85 & +32:07:37.5 & New Candidates & T5 & 2.0 & \nodata & \nodata \\
UHS DR3 459715324676 & 05:04:05.21 & +12:23:18.5 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459715843198 & 22:47:31.00 & +46:17:48.5 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459717443454 & 13:50:17.11 & +58:53:13.2 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459717784887 & 14:01:36.88 & +38:20:53.6 & New Candidates & T5 & 2.2 & \nodata & \nodata \\
UHS DR3 459718213289 & 17:23:44.72 & +24:05:15.0 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459723628915 & 11:01:28.77 & +44:11:21.6 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459724387833 & 04:58:09.91 & +11:18:31.9 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459725056438 & 09:19:14.57 & +46:16:49.4 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459726156870 & 22:07:52.27 & +26:24:16.2 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459727612929 & 15:38:52.98 & +29:07:28.7 & New Candidates & T5 & 2.0 & \nodata & \nodata \\
UHS DR3 459728689685 & 14:07:47.30 & +24:18:18.9 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459732328057 & 21:41:32.03 & +14:34:38.1 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459733940802 & 23:20:23.23 & +44:15:25.7 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
UHS DR3 459735802375 & 07:00:59.47 & +17:26:04.1 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459736402737 & 17:55:12.77 & +41:22:00.0 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459739569408 & 09:26:27.32 & +41:36:35.5 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459747534561 & 22:29:02.42 & +13:13:08.8 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459749940714 & 06:04:53.13 & +09:51:56.1 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459751015071 & 19:31:31.42 & +56:47:57.8 & New Candidates & T5 & 2.5 & \nodata & \nodata \\
UHS DR3 459753535678 & 15:11:09.33 & +58:59:30.2 & New Candidates & T5 & 3.1 & \nodata & \nodata \\
UHS DR3 459753907252 & 19:57:17.85 & +03:28:10.4 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
UHS DR3 459754863852 & 06:10:45.16 & +33:37:19.7 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459756576619 & 22:41:40.14 & +18:51:32.2 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459757748851 & 05:44:28.68 & +50:50:13.0 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459764910385 & 07:16:47.87 & +21:02:47.1 & New Candidates & T5 & 0.7 & \nodata & \nodata \\
UHS DR3 459767874429 & 11:18:47.42 & +53:59:58.9 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459768913496 & 07:19:58.83 & +25:43:07.5 & New Candidates & T5 & 2.2 & \nodata & \nodata \\
UHS DR3 459768913643 & 07:19:58.88 & +25:41:24.7 & New Candidates & T5 & 2.9 & \nodata & \nodata \\
UHS DR3 459769531822 & 05:51:20.48 & +13:54:53.3 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459770435506 & 17:38:09.21 & +42:06:36.5 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459770904494 & 21:56:13.17 & +43:59:30.9 & New Candidates & T5 & 2.3 & \nodata & \nodata \\
UHS DR3 459773135055 & 18:36:46.46 & +05:25:59.8 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459774210778 & 06:05:43.08 & +41:11:55.9 & New Candidates & T5 & 3.0 & \nodata & \nodata \\
UHS DR3 459774908664 & 14:19:44.88 & +24:35:24.4 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459775572064 & 07:21:20.44 & +20:24:36.3 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459777103296 & 23:43:45.56 & +46:38:11.6 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459777962516 & 15:26:35.40 & +16:58:07.7 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459779970915 & 05:38:47.94 & +11:47:41.7 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459781639978 & 17:17:38.59 & +49:31:28.3 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459781728073 & 06:44:07.84 & +33:57:35.3 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459785283428 & 17:59:03.29 & +02:22:24.6 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459788544314 & 09:08:35.54 & +13:43:25.1 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459791171933 & 06:51:54.66 & +23:47:31.3 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459793402399 & 21:22:31.22 & +15:49:25.9 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459794627436 & 23:04:44.27 & +35:40:22.4 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459795234880 & 03:41:58.35 & +39:23:43.7 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459800102033 & 12:22:21.58 & +53:11:05.3 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459802856071 & 21:59:29.41 & +22:10:05.5 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459805361009 & 17:08:58.87 & +34:07:55.8 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459805404692 & 05:30:06.14 & +15:47:09.6 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459806439306 & 23:45:55.13 & +24:42:32.5 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459807715667 & 17:58:15.67 & +33:17:27.8 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459809717383 & 07:21:05.44 & +05:59:34.0 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459812062100 & 05:34:59.84 & +17:10:09.2 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459813369066 & 06:55:14.81 & +23:22:40.2 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459815223768 & 23:30:30.00 & +30:44:11.7 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459822218491 & 22:41:57.64 & +13:54:43.6 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459823873216 & 22:47:23.80 & +34:15:10.5 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459825709739 & 13:52:38.39 & +56:48:36.4 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459825953359 & 07:14:39.88 & +23:03:34.8 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459827633648 & 07:33:13.13 & +18:16:24.9 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459828154324 & 02:10:12.80 & +41:57:06.4 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459828599558 & 07:10:45.31 & +42:21:16.9 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459831115671 & 17:40:01.80 & +17:18:25.3 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459833597553 & 03:06:39.15 & +39:04:50.6 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459835891410 & 06:28:20.20 & +30:29:08.9 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459839416084 & 04:56:24.27 & +08:24:13.1 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459839769963 & 04:09:22.19 & +20:05:20.3 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459842701987 & 00:52:13.77 & +28:51:55.9 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459842707897 & 09:23:04.50 & +13:05:34.4 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459855715717 & 06:28:39.88 & +30:39:25.7 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459857307522 & 06:12:21.43 & +35:00:60.0 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459857339715 & 06:00:41.00 & +53:46:06.5 & New Candidates & T5 & 0.7 & \nodata & \nodata \\
UHS DR3 459858914016 & 21:55:11.04 & +30:53:26.4 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459862601782 & 05:18:23.44 & +15:10:08.0 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459867695323 & 04:15:27.52 & +20:57:12.6 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459868646974 & 17:15:56.24 & +24:14:24.7 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459871503154 & 15:48:50.42 & +10:48:16.5 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459876298533 & 23:18:16.83 & +37:28:52.4 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459877791753 & 04:52:24.16 & +03:15:24.9 & New Candidates & T5 & 0.8 & \nodata & \nodata \\
UHS DR3 459879982258 & 03:02:56.23 & +44:24:29.2 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459882509496 & 11:19:16.77 & +20:47:10.5 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459886995187 & 15:18:30.44 & +30:26:55.1 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459890432436 & 04:48:42.91 & +07:44:10.4 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459892244331 & 22:16:36.13 & +37:20:56.9 & New Candidates & T5 & 3.9 & \nodata & \nodata \\
UHS DR3 459894745530 & 06:58:13.96 & +32:03:16.9 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459894983629 & 02:25:53.52 & +30:50:10.7 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459900400623 & 06:40:17.50 & +21:23:52.8 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459901917749 & 23:14:42.05 & +32:50:22.5 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 459906982314 & 22:34:16.89 & +33:18:11.3 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459908456561 & 08:05:23.92 & +06:36:16.0 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459916896322 & 09:42:03.21 & +23:59:02.6 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459918740762 & 17:15:18.35 & +33:14:11.2 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459923684581 & 05:35:47.03 & +46:02:14.1 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459928106755 & 05:52:33.91 & +07:58:18.5 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459930476650 & 14:16:45.60 & +31:12:57.1 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459932202537 & 22:48:05.32 & +31:56:56.9 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 459933017926 & 06:02:31.36 & +33:57:37.4 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459933237506 & 19:28:25.74 & +57:50:24.2 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
UHS DR3 459935897370 & 12:55:50.31 & +17:04:13.4 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459938392831 & 07:13:13.80 & +15:52:09.6 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459946070408 & 21:16:00.03 & +17:21:24.9 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 459949050562 & 17:29:13.64 & +07:11:15.4 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459950067482 & 23:07:50.08 & +32:11:37.0 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
UHS DR3 459953313485 & 16:01:08.37 & +55:56:52.8 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459954777564 & 17:33:38.41 & +05:56:35.5 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 459955351132 & 04:36:53.57 & +02:28:54.5 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459957010283 & 02:48:59.31 & +30:38:37.0 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459965271462 & 15:57:17.78 & +55:06:51.3 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 459969762141 & 03:43:13.96 & +41:14:53.4 & New Candidates & T5 & 2.1 & \nodata & \nodata \\
UHS DR3 459972602595 & 15:28:24.81 & +16:55:21.7 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 459973247734 & 05:35:03.02 & +11:48:16.6 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 459977738529 & 15:28:29.22 & +55:14:12.2 & New Candidates & T5 & 2.6 & \nodata & \nodata \\
UHS DR3 459979764393 & 07:57:22.94 & +03:30:01.5 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459986083207 & 00:50:40.30 & +25:30:22.2 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 459988654064 & 00:21:07.51 & +59:07:50.6 & New Candidates & T5 pec & 6.6 & \nodata & \nodata \\
UHS DR3 459990545501 & 17:29:38.36 & +19:01:44.4 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459991989433 & 09:29:06.35 & +17:33:33.8 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 459999542459 & 05:39:37.94 & +46:34:44.1 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 459999687725 & 05:57:20.56 & +08:39:56.9 & New Candidates & T5 & 0.8 & \nodata & \nodata \\
UHS DR3 460004357042 & 02:05:43.20 & +38:07:30.3 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 460007962567 & 16:12:21.41 & +19:14:00.8 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 460013475788 & 02:45:53.68 & +53:39:43.4 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 460022835308 & 07:52:34.05 & +04:39:43.6 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 460030818611 & 05:21:15.67 & +57:14:06.7 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 460033786584 & 02:23:29.24 & +24:34:36.2 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 460036434292 & 23:37:13.58 & +38:41:50.9 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
UHS DR3 460038741750 & 06:10:20.02 & +05:00:17.5 & New Candidates & T5 & 1.3 & \nodata & \nodata \\
UHS DR3 460040238005 & 00:00:04.75 & +39:54:05.0 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 460043716626 & 06:18:40.55 & +04:00:20.4 & New Candidates & T5 & 0.9 & \nodata & \nodata \\
UHS DR3 460044225582 & 06:02:30.43 & +34:30:18.4 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 460049112803 & 21:43:14.64 & +13:14:06.0 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 460054017226 & 08:56:18.80 & +17:26:44.9 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 460067379784 & 09:51:28.35 & +40:58:07.1 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 460067419750 & 10:49:44.76 & +51:43:09.6 & New Candidates & T5 & 1.2 & \nodata & \nodata \\
UHS DR3 460072563148 & 22:48:23.82 & +34:28:59.5 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 460074604116 & 09:26:20.68 & +17:29:32.1 & New Candidates & T5 & 1.5 & \nodata & \nodata \\
UHS DR3 460081438103 & 22:35:38.42 & +33:02:41.5 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 460082124149 & 04:50:20.81 & +55:21:48.3 & New Candidates & T5 pec & 7.2 & \nodata & \nodata \\
UHS DR3 460087296748 & 16:57:04.41 & +50:59:38.0 & New Candidates & T5 & 2.0 & \nodata & \nodata \\
UHS DR3 460091020892 & 11:18:21.42 & +55:48:02.9 & New Candidates & T5 & 1.6 & \nodata & \nodata \\
UHS DR3 460091246352 & 18:49:27.94 & +35:57:03.2 & New Candidates & T5 & 1.9 & \nodata & \nodata \\
UHS DR3 460095417938 & 06:06:28.69 & +41:33:27.2 & New Candidates & T5 & 1.0 & \nodata & \nodata \\
UHS DR3 460101517847 & 00:43:10.86 & +36:36:02.5 & New Candidates & T5 & 1.4 & \nodata & \nodata \\
UHS DR3 460106212143 & 05:44:31.99 & +08:14:39.7 & New Candidates & T5 & 1.8 & \nodata & \nodata \\
UHS DR3 460107563991 & 03:05:20.51 & +39:06:50.5 & New Candidates & T5 & 1.1 & \nodata & \nodata \\
UHS DR3 460117697849 & 15:51:01.65 & +31:34:51.4 & New Candidates & T5 & 2.4 & \nodata & \nodata \\
UHS DR3 460118517267 & 02:54:40.47 & +40:37:08.8 & New Candidates & T5 & 1.7 & \nodata & \nodata \\
CWISE J094904.78+124231.1 & 09:49:04.79 & +12:42:30.8 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
CWISE J123504.65+500646.6 & 12:35:04.65 & +50:06:46.6 & New Candidates & T4 & 3.2 & \nodata & \nodata \\
CWISE J221550.24-452450.7 & 22:15:50.24 & -45:24:50.6 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UGCS J031728.01+454057.7 & 03:17:28.01 & +45:40:57.8 & New Candidates & T4 pec & 3.7 & \nodata & \nodata \\
UGCS J174657.46+070632.8 & 17:46:57.46 & +07:06:32.8 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
UGCS J174828.15+070322.3 & 17:48:28.16 & +07:03:22.3 & New Candidates & T4 & 2.1 & \nodata & \nodata \\
ULAS J151057.45+304322.7 & 15:10:57.45 & +30:43:22.7 & New Candidates & T4 & 2.3 & \nodata & \nodata \\
ULAS J153401.85+062932.7 & 15:34:01.85 & +06:29:32.8 & New Candidates & sdT4 & 1.1 & \nodata & \nodata \\
ULAS J163309.21+290918.2 & 16:33:09.21 & +29:09:18.3 & New Candidates & T4 & 1.0 & \nodata & \nodata \\
CWISE J010213.82-000218.8 & 01:02:13.83 & -00:02:18.8 & New Candidates & T4 & 2.0 & \nodata & \nodata \\
CWISE J010253.45+211814.6 & 01:02:53.45 & +21:18:14.7 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
CWISE J023417.14-292313.4 & 02:34:17.15 & -29:23:13.5 & New Candidates & T4 & 2.2 & \nodata & \nodata \\
CWISE J025244.76+242709.2 & 02:52:44.77 & +24:27:09.2 & New Candidates & T4 & 2.4 & \nodata & \nodata \\
CWISE J030657.52-073434.8 & 03:06:57.53 & -07:34:34.8 & New Candidates & T4 & 1.6 & \nodata & \nodata \\
CWISE J041711.55-720510.5 & 04:17:11.56 & -72:05:10.5 & New Candidates & T4 & 2.7 & \nodata & \nodata \\
CWISE J060959.32-634859.8 & 06:09:59.33 & -63:48:59.9 & New Candidates & sdT4 pec & 4.6 & \nodata & \nodata \\
CWISE J062554.56-610637.4 & 06:25:54.56 & -61:06:37.4 & New Candidates & T4 pec & 3.2 & \nodata & \nodata \\
CWISE J062806.20+564536.4 & 06:28:06.21 & +56:45:36.5 & New Candidates & T4 & 1.8 & \nodata & \nodata \\
CWISE J063243.21-781940.5 & 06:32:43.22 & -78:19:40.5 & New Candidates & T4 & 2.0 & \nodata & \nodata \\
CWISE J074220.25+210758.3 & 07:42:20.25 & +21:07:58.3 & New Candidates & sdT4 & 1.7 & \nodata & \nodata \\
CWISE J101722.62+162930.3 & 10:17:22.63 & +16:29:30.3 & New Candidates & T4 & 1.4 & \nodata & \nodata \\
CWISE J101746.63+294102.0 & 10:17:46.64 & +29:41:02.0 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
CWISE J103301.28-221135.3 & 10:33:01.28 & -22:11:35.3 & New Candidates & T4 & 2.2 & \nodata & \nodata \\
CWISE J110700.44-400611.8 & 11:07:00.45 & -40:06:11.9 & New Candidates & T4 & 2.4 & \nodata & \nodata \\
CWISE J114122.70+795444.8 & 11:41:22.70 & +79:54:44.8 & New Candidates & T4 & 1.0 & \nodata & \nodata \\
CWISE J165602.34+600710.3 & 16:56:02.35 & +60:07:10.4 & New Candidates & T4 & 3.2 & \nodata & \nodata \\
CWISE J172151.61+373744.4 & 17:21:51.61 & +37:37:44.4 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
CWISE J230140.00+444132.2 & 23:01:40.01 & +44:41:32.3 & New Candidates & T4 & 2.3 & \nodata & \nodata \\
UHS DR3 459566937231 & 18:55:15.13 & +38:34:06.6 & New Candidates & T4 & 2.0 & \nodata & \nodata \\
UHS DR3 459573601715 & 21:03:35.51 & +23:19:25.9 & New Candidates & T4 pec & 4.2 & \nodata & \nodata \\
UHS DR3 459577588425 & 01:24:16.63 & +39:13:49.5 & New Candidates & T4 & 2.0 & \nodata & \nodata \\
UHS DR3 459585503015 & 09:45:12.98 & +58:49:09.9 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 459589136568 & 02:02:38.92 & +49:48:38.6 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459597855529 & 03:00:25.08 & +02:53:23.2 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459597909850 & 06:12:20.98 & +48:51:50.8 & New Candidates & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459601234162 & 12:54:14.82 & +41:49:22.3 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459614732432 & 21:23:56.42 & +24:48:05.4 & New Candidates & sdT4 & 2.0 & \nodata & \nodata \\
UHS DR3 459621660103 & 03:49:10.88 & +41:32:40.2 & New Candidates & T4 & 2.3 & \nodata & \nodata \\
UHS DR3 459629680581 & 00:11:51.18 & +45:59:29.1 & New Candidates & sdT4 pec & 3.6 & \nodata & \nodata \\
UHS DR3 459637582426 & 15:03:05.25 & +14:07:01.5 & New Candidates & T4 & 1.8 & \nodata & \nodata \\
UHS DR3 459637759285 & 00:07:47.21 & +39:37:20.1 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UHS DR3 459640182522 & 01:11:09.67 & +50:18:13.2 & New Candidates & T4 & 2.1 & \nodata & \nodata \\
UHS DR3 459650951215 & 22:21:33.61 & +36:19:18.9 & New Candidates & T4 & 2.1 & \nodata & \nodata \\
UHS DR3 459658199098 & 22:44:01.96 & +29:21:19.9 & New Candidates & T4 & 2.1 & \nodata & \nodata \\
UHS DR3 459660707278 & 05:01:20.76 & +53:50:15.3 & New Candidates & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 459661734896 & 14:33:47.20 & +27:03:43.5 & New Candidates & T4 & 2.3 & \nodata & \nodata \\
UHS DR3 459665662584 & 22:15:09.66 & +29:53:19.2 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UHS DR3 459666775977 & 01:50:02.70 & +38:34:33.1 & New Candidates & T4 & 2.8 & \nodata & \nodata \\
UHS DR3 459674115570 & 15:46:38.39 & +53:05:47.1 & New Candidates & T4 & 1.5 & \nodata & \nodata \\
UHS DR3 459674494608 & 05:46:51.27 & +48:47:43.3 & New Candidates & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459681135909 & 01:03:13.22 & +45:07:46.1 & New Candidates & T4 & 1.8 & \nodata & \nodata \\
UHS DR3 459681820388 & 17:31:36.31 & +27:54:15.7 & New Candidates & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459682009763 & 17:01:08.44 & +34:19:08.1 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 459683490047 & 22:37:54.44 & +20:36:57.5 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 459683810650 & 12:33:38.42 & +18:52:35.9 & New Candidates & sdT4 & 2.8 & \nodata & \nodata \\
UHS DR3 459687627275 & 02:32:41.68 & +19:22:31.1 & New Candidates & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 459699556230 & 01:11:08.16 & +18:16:36.4 & New Candidates & T4 & 1.4 & \nodata & \nodata \\
UHS DR3 459704074677 & 15:50:54.06 & +25:02:40.3 & New Candidates & T4 & 1.4 & \nodata & \nodata \\
UHS DR3 459706444725 & 09:14:34.75 & +49:06:03.0 & New Candidates & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459711151859 & 17:28:22.05 & +45:48:37.9 & New Candidates & T4 pec & 4.8 & \nodata & \nodata \\
UHS DR3 459712865005 & 06:06:03.19 & +45:22:17.9 & New Candidates & T4 pec & 3.7 & \nodata & \nodata \\
UHS DR3 459713720685 & 02:42:27.28 & +25:04:19.9 & New Candidates & T4 & 2.2 & \nodata & \nodata \\
UHS DR3 459718446586 & 23:56:54.84 & +35:17:04.6 & New Candidates & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 459725825540 & 10:15:24.19 & +18:02:08.9 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 459726323932 & 17:04:58.65 & +08:10:53.3 & New Candidates & T4 & 1.5 & \nodata & \nodata \\
UHS DR3 459737982236 & 02:58:10.75 & +47:21:10.1 & New Candidates & T4 & 2.4 & \nodata & \nodata \\
UHS DR3 459738771084 & 07:01:46.16 & +19:11:20.4 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459742223626 & 08:05:15.11 & +02:56:12.8 & New Candidates & T4 & 0.9 & \nodata & \nodata \\
UHS DR3 459743198229 & 15:09:39.24 & +44:33:38.3 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UHS DR3 459744802187 & 18:21:01.41 & +37:04:56.0 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UHS DR3 459746737706 & 09:55:14.01 & +37:52:24.4 & New Candidates & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459748673280 & 21:18:35.29 & +58:55:40.6 & New Candidates & sdT4 pec & 8.3 & \nodata & \nodata \\
UHS DR3 459750879123 & 14:09:34.18 & +38:39:42.5 & New Candidates & T4 pec & 7.2 & \nodata & \nodata \\
UHS DR3 459755776649 & 20:58:53.33 & +59:26:01.0 & New Candidates & sdT4 & 2.4 & \nodata & \nodata \\
UHS DR3 459756282639 & 17:07:53.46 & +06:36:37.5 & New Candidates & T4 & 3.2 & \nodata & \nodata \\
UHS DR3 459756325788 & 00:12:00.38 & +37:36:07.7 & New Candidates & T4 & 2.2 & \nodata & \nodata \\
UHS DR3 459758497077 & 17:57:34.52 & +38:15:51.2 & New Candidates & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459759599230 & 02:47:32.86 & +42:34:10.2 & New Candidates & T4 & 1.5 & \nodata & \nodata \\
UHS DR3 459761497307 & 05:45:16.89 & +40:08:15.1 & New Candidates & T4 & 2.0 & \nodata & \nodata \\
UHS DR3 459763077670 & 00:26:30.76 & +21:46:35.6 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 459780605452 & 05:54:48.57 & +07:01:53.5 & New Candidates & T4 & 1.0 & \nodata & \nodata \\
UHS DR3 459784112858 & 15:44:26.76 & +23:22:34.5 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459786061282 & 06:03:29.96 & +54:32:22.0 & New Candidates & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459789974941 & 18:27:21.70 & +25:33:53.0 & New Candidates & T4 & 1.8 & \nodata & \nodata \\
UHS DR3 459790791519 & 05:20:25.63 & +54:40:39.1 & New Candidates & T4 pec & 3.1 & \nodata & \nodata \\
UHS DR3 459816941657 & 18:33:45.64 & +58:12:37.5 & New Candidates & sdT4 pec & 6.4 & \nodata & \nodata \\
UHS DR3 459822970294 & 00:36:02.61 & +48:46:35.7 & New Candidates & T4 & 2.5 & \nodata & \nodata \\
UHS DR3 459833158835 & 22:54:01.81 & +31:51:23.1 & New Candidates & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 459841017831 & 21:29:10.62 & +11:04:36.4 & New Candidates & T4 & 1.8 & \nodata & \nodata \\
UHS DR3 459849746777 & 23:48:52.05 & +41:26:23.5 & New Candidates & T4 & 2.2 & \nodata & \nodata \\
UHS DR3 459856946544 & 08:13:41.55 & +10:35:29.9 & New Candidates & T4 & 0.9 & \nodata & \nodata \\
UHS DR3 459865048767 & 02:48:39.48 & +39:24:29.1 & New Candidates & T4 & 2.4 & \nodata & \nodata \\
UHS DR3 459867958661 & 19:57:43.95 & +58:42:56.8 & New Candidates & T4 & 2.1 & \nodata & \nodata \\
UHS DR3 459879371803 & 00:33:04.45 & +46:17:39.8 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UHS DR3 459882285702 & 15:40:50.15 & +28:58:33.8 & New Candidates & T4 & 1.5 & \nodata & \nodata \\
UHS DR3 459888596020 & 06:30:23.20 & +43:25:53.8 & New Candidates & T4 & 1.0 & \nodata & \nodata \\
UHS DR3 459889311325 & 17:19:30.90 & +35:49:50.3 & New Candidates & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459893601769 & 14:12:19.89 & +54:31:37.0 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459930517929 & 07:12:23.18 & +37:30:17.9 & New Candidates & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459938714534 & 06:44:28.43 & +26:20:08.2 & New Candidates & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 459939385034 & 01:44:52.18 & +16:00:32.7 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459946928531 & 23:50:29.12 & +28:20:44.8 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 459961807446 & 16:23:04.87 & +56:51:15.0 & New Candidates & sdT4 & 2.1 & \nodata & \nodata \\
UHS DR3 459977738504 & 15:29:02.08 & +55:13:44.3 & New Candidates & sdT4 & 2.2 & \nodata & \nodata \\
UHS DR3 459980587448 & 07:20:15.45 & +20:37:48.4 & New Candidates & T4 & 0.8 & \nodata & \nodata \\
UHS DR3 459984378115 & 17:26:13.50 & +34:22:11.3 & New Candidates & T4 & 1.2 & \nodata & \nodata \\
UHS DR3 459992212324 & 06:25:00.46 & +49:20:37.1 & New Candidates & T4 & 2.3 & \nodata & \nodata \\
UHS DR3 459993985924 & 15:48:39.07 & +18:32:52.9 & New Candidates & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 460004083999 & 06:24:41.65 & +28:24:02.1 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
UHS DR3 460027567815 & 22:16:23.12 & +21:35:29.3 & New Candidates & T4 & 2.2 & \nodata & \nodata \\
UHS DR3 460029698688 & 12:02:53.46 & +55:04:51.0 & New Candidates & T4 & 1.6 & \nodata & \nodata \\
UHS DR3 460035287850 & 15:17:26.05 & +41:18:42.3 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 460037163322 & 21:06:47.48 & +16:13:54.8 & New Candidates & T4 & 1.5 & \nodata & \nodata \\
UHS DR3 460046304589 & 22:19:08.66 & +25:34:07.5 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UHS DR3 460056110151 & 20:09:57.22 & +03:01:48.3 & New Candidates & sdT4 & 1.8 & \nodata & \nodata \\
UHS DR3 460060788618 & 05:53:44.77 & +40:00:50.4 & New Candidates & T4 & 1.9 & \nodata & \nodata \\
UHS DR3 460061213628 & 02:12:48.61 & +55:26:23.3 & New Candidates & T4 & 2.0 & \nodata & \nodata \\
UHS DR3 460065591318 & 07:18:41.39 & +12:01:14.0 & New Candidates & T4 & 0.8 & \nodata & \nodata \\
UHS DR3 460072837245 & 07:26:21.97 & +47:20:44.1 & New Candidates & T4 & 1.0 & \nodata & \nodata \\
UHS DR3 460091850445 & 00:32:37.64 & +49:06:23.1 & New Candidates & T4 & 1.7 & \nodata & \nodata \\
UHS DR3 460099765150 & 00:57:24.57 & +18:44:15.8 & New Candidates & T4 & 1.1 & \nodata & \nodata \\
UHS DR3 460115153403 & 07:03:48.40 & +11:36:38.6 & New Candidates & T4 & 1.3 & \nodata & \nodata \\
CWISE J010458.32+124444.5 & 01:04:58.33 & +12:44:44.6 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J072739.64+261011.7 & 07:27:39.64 & +26:10:11.8 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
CWISE J091733.02-014145.3 & 09:17:33.03 & -01:41:45.4 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J101342.99+302143.1 & 10:13:42.99 & +30:21:43.0 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
CWISE J110124.77+351934.4 & 11:01:24.78 & +35:19:34.5 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
CWISE J112254.10+255019.2 & 11:22:54.30 & +25:50:20.3 & New Candidates & T3 & 3.0 & \nodata & \nodata \\
CWISE J131516.50+074133.9 & 13:15:16.50 & +07:41:33.9 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
CWISE J161628.55+184037.2 & 16:16:28.55 & +18:40:37.2 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
CWISE J175627.97+292422.2 & 17:56:27.97 & +29:24:22.2 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
CWISE J203625.57-660739.7 & 20:36:25.58 & -66:07:39.8 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
CWISE J231626.69+142519.7 & 23:16:26.67 & +14:25:19.7 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UGCS J120932.71+243802.5 & 12:09:32.72 & +24:38:02.5 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UGCS J123426.97+222411.7 & 12:34:26.98 & +22:24:11.7 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UGCS J174549.56+071759.9 & 17:45:49.57 & +07:17:59.9 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
ULAS J133358.34+143951.4 & 13:33:58.34 & +14:39:51.4 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
ULAS J141511.59+033557.9 & 14:15:11.60 & +03:35:58.0 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
CWISE J001219.45-380913.0 & 00:12:19.45 & -38:09:13.1 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
CWISE J005002.17+310815.4 & 00:50:02.18 & +31:08:15.4 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J020048.79-133056.6 & 02:00:48.80 & -13:30:56.6 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
CWISE J021233.54-012559.0 & 02:12:33.54 & -01:25:59.1 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J023327.21-295822.5 & 02:33:27.21 & -29:58:22.5 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
CWISE J024542.11+262713.6 & 02:45:42.12 & +26:27:13.7 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
CWISE J031139.68-055434.6 & 03:11:39.69 & -05:54:34.6 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
CWISE J035353.11-511704.9 & 03:53:53.12 & -51:17:05.0 & New Candidates & T3 & 2.6 & \nodata & \nodata \\
CWISE J035511.32-711130.9 & 03:55:11.33 & -71:11:30.9 & New Candidates & T3 & 2.3 & \nodata & \nodata \\
CWISE J051445.59-195633.5 & 05:14:45.59 & -19:56:33.5 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
CWISE J061157.29-724032.3 & 06:11:57.29 & -72:40:32.3 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
CWISE J064612.12-761024.0 & 06:46:12.13 & -76:10:24.0 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
CWISE J081846.19+431708.3 & 08:18:46.20 & +43:17:08.4 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
CWISE J094749.63-001440.9 & 09:47:49.64 & -00:14:41.0 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
CWISE J101729.52+294932.1 & 10:17:29.53 & +29:49:32.1 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J104541.73+045210.2 & 10:45:41.74 & +04:52:10.3 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
CWISE J104707.67+001553.5 & 10:47:07.67 & +00:15:53.5 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
CWISE J104938.59+101803.9 & 10:49:38.59 & +10:18:04.0 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
CWISE J111701.12-223917.3 & 11:17:01.13 & -22:39:17.4 & New Candidates & T3 & 2.3 & \nodata & \nodata \\
CWISE J120415.71+404951.4 & 12:04:15.71 & +40:49:51.4 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
CWISE J123243.27+381649.7 & 12:32:43.28 & +38:16:49.8 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J132052.49+164828.9 & 13:20:52.50 & +16:48:28.9 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J133944.68+593152.3 & 13:39:44.69 & +59:31:52.4 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
CWISE J150808.83+434125.0 & 15:08:08.84 & +43:41:25.0 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
CWISE J165221.48+601547.7 & 16:52:21.48 & +60:15:47.7 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
CWISE J172722.89+681509.3 & 17:27:22.89 & +68:15:09.3 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
CWISE J215037.84-641911.1 & 21:50:37.84 & -64:19:11.2 & New Candidates & T3 & 2.6 & \nodata & \nodata \\
CWISE J235201.06-262805.1 & 23:52:01.07 & -26:28:05.1 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
CWISE J235352.59-425552.4 & 23:53:52.59 & -42:55:52.5 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459562706844 & 17:04:11.93 & +56:36:49.5 & New Candidates & T3 & 2.3 & \nodata & \nodata \\
UHS DR3 459567683753 & 18:21:59.40 & +35:39:46.7 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459568014650 & 08:14:12.53 & +12:57:01.5 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459568486244 & 19:47:32.41 & +10:53:34.6 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459575971787 & 04:14:25.86 & +24:16:17.4 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459578196253 & 06:37:27.93 & +24:51:49.2 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459579665639 & 23:22:12.91 & +37:42:25.8 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459583913200 & 13:24:13.17 & +56:12:57.2 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459588099342 & 10:16:58.14 & +55:03:13.6 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459596852506 & 13:42:51.59 & +43:54:33.3 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459597249142 & 22:42:22.49 & +25:46:45.9 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459597460861 & 23:02:38.02 & +28:12:29.2 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459598641513 & 07:43:05.71 & +08:52:09.1 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459600408020 & 15:10:55.24 & +54:48:08.8 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459602956551 & 17:42:29.21 & +42:00:39.6 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459603705302 & 00:51:18.34 & +46:32:14.7 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459603741398 & 08:54:43.72 & +46:27:16.1 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459608631976 & 22:04:07.60 & +34:40:54.9 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459609108322 & 03:51:40.21 & +15:50:05.6 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459612125372 & 17:04:55.44 & +34:05:47.6 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459612173349 & 04:18:49.74 & +05:11:57.7 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459616773622 & 06:55:44.76 & +57:00:23.6 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459622796932 & 06:36:08.28 & +29:59:31.6 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459623337940 & 08:12:27.52 & +00:43:38.8 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459624258439 & 21:35:54.98 & +14:57:09.3 & New Candidates & T3 & 2.6 & \nodata & \nodata \\
UHS DR3 459627010897 & 23:26:18.58 & +40:14:22.4 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459627972697 & 05:08:05.64 & +13:13:56.0 & New Candidates & T3 & 2.2 & \nodata & \nodata \\
UHS DR3 459632556667 & 23:06:32.24 & +16:20:31.7 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459634324967 & 01:45:52.78 & +41:53:01.8 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459640477075 & 06:27:41.82 & +50:20:25.6 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459641836409 & 07:24:32.85 & +14:15:10.7 & New Candidates & T3 & 1.0 & \nodata & \nodata \\
UHS DR3 459642552195 & 12:58:17.81 & +20:04:48.0 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459643564583 & 06:28:57.92 & +36:49:32.0 & New Candidates & T3 & 0.9 & \nodata & \nodata \\
UHS DR3 459643723446 & 23:58:42.61 & +23:05:51.2 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459646307797 & 10:01:34.18 & +34:26:42.5 & New Candidates & T3 & 0.9 & \nodata & \nodata \\
UHS DR3 459646931860 & 21:51:45.27 & +24:31:45.8 & New Candidates & T3 & 2.2 & \nodata & \nodata \\
UHS DR3 459647406153 & 01:01:05.58 & +30:57:49.0 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459647748854 & 06:28:54.47 & +23:34:54.2 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459648371080 & 22:13:11.65 & +23:08:19.3 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
UHS DR3 459651201411 & 15:45:29.29 & +33:40:41.3 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459656621006 & 00:35:54.38 & +46:22:58.1 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459664659050 & 20:15:42.46 & +54:03:28.1 & New Candidates & T3 & 2.8 & \nodata & \nodata \\
UHS DR3 459665040740 & 13:06:30.25 & +56:20:42.9 & New Candidates & T3 & 2.4 & \nodata & \nodata \\
UHS DR3 459667154729 & 06:35:55.10 & +19:09:04.6 & New Candidates & T3 pec & 3.7 & \nodata & \nodata \\
UHS DR3 459667691605 & 22:33:07.18 & +28:59:07.4 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459667814014 & 12:49:14.83 & +50:40:25.2 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459671793742 & 04:14:01.08 & +24:09:41.6 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459671957295 & 21:48:07.57 & +16:45:22.4 & New Candidates & T3 & 2.2 & \nodata & \nodata \\
UHS DR3 459674737412 & 14:34:37.63 & +47:06:19.5 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
UHS DR3 459677390583 & 15:26:05.41 & +17:18:18.0 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459678155470 & 03:11:22.35 & +16:14:47.2 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459678742370 & 06:07:37.56 & +57:29:38.2 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459679639783 & 05:56:01.83 & +56:04:13.0 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459683116404 & 04:04:50.41 & +19:37:48.3 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459683315121 & 19:25:33.86 & +44:40:48.5 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459683625736 & 13:39:11.74 & +54:40:52.2 & New Candidates & T3 & 2.4 & \nodata & \nodata \\
UHS DR3 459686945430 & 19:51:11.90 & +10:44:33.4 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459691484818 & 15:14:26.11 & +30:31:30.3 & New Candidates & T3 & 2.4 & \nodata & \nodata \\
UHS DR3 459692975639 & 17:41:02.84 & +12:22:53.1 & New Candidates & T3 & 1.0 & \nodata & \nodata \\
UHS DR3 459693961057 & 15:24:47.88 & +49:50:02.5 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459694210063 & 01:11:36.45 & +34:06:01.2 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459694683200 & 22:25:28.28 & +28:06:46.2 & New Candidates & T3 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459695568332 & 17:26:05.15 & +23:51:07.6 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459697647359 & 23:19:14.92 & +33:39:52.4 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459698404881 & 12:00:40.88 & +27:23:22.5 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
UHS DR3 459699471412 & 00:00:43.56 & +29:44:21.4 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459701097653 & 06:13:57.95 & +30:06:44.5 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459701949382 & 01:04:36.87 & +52:59:39.9 & New Candidates & T3 & 3.0 & \nodata & \nodata \\
UHS DR3 459704181015 & 05:04:22.43 & +12:22:57.6 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459707466454 & 00:32:24.91 & +23:34:41.9 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459708137017 & 02:19:13.06 & +35:56:02.9 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459709720622 & 23:28:33.98 & +40:22:09.5 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459710481812 & 17:02:53.15 & +38:55:13.6 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459713796924 & 23:39:06.46 & +19:25:38.8 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459714014239 & 02:49:46.00 & +24:28:48.0 & New Candidates & T3 & 2.3 & \nodata & \nodata \\
UHS DR3 459716606010 & 00:39:57.43 & +16:04:08.3 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459720468206 & 12:29:26.00 & +51:20:23.0 & New Candidates & T3 & 2.2 & \nodata & \nodata \\
UHS DR3 459720892667 & 04:05:00.56 & +05:42:46.0 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459721624248 & 23:24:59.73 & +16:04:43.0 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459722832299 & 14:29:06.65 & +30:50:13.0 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459726382575 & 07:01:23.09 & +42:54:08.2 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459731116801 & 14:08:25.54 & +36:41:04.4 & New Candidates & T3 & 2.2 & \nodata & \nodata \\
UHS DR3 459731164637 & 22:30:40.00 & +32:13:20.3 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459731895816 & 12:27:56.27 & +58:46:53.3 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459735118974 & 01:08:31.29 & +29:21:59.6 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459738292321 & 23:54:29.45 & +31:23:38.8 & New Candidates & T3 & 2.3 & \nodata & \nodata \\
UHS DR3 459739031792 & 22:02:59.35 & +20:23:20.1 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459740697948 & 11:24:53.95 & +25:19:13.1 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459742922694 & 11:15:59.37 & +36:48:04.4 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459743899659 & 23:06:25.01 & +43:41:29.9 & New Candidates & T3 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459746752612 & 16:19:36.64 & +52:06:49.8 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 459748537765 & 17:14:26.80 & +33:31:20.0 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459752961300 & 01:42:42.32 & +55:37:25.4 & New Candidates & T3 & 2.3 & \nodata & \nodata \\
UHS DR3 459762686605 & 20:10:54.41 & +01:53:55.7 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459765291561 & 16:37:59.93 & +19:26:43.4 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459769751044 & 06:46:25.02 & +21:19:44.9 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459771509143 & 02:38:21.86 & +18:12:58.0 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459777422090 & 07:54:06.96 & +36:01:40.3 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459778024316 & 05:06:45.82 & +59:19:17.6 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459785729672 & 22:15:18.42 & +31:04:40.8 & New Candidates & T3 & 2.7 & \nodata & \nodata \\
UHS DR3 459798236966 & 22:10:55.78 & +14:22:50.7 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459809600934 & 08:43:45.59 & +54:54:55.0 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459817838026 & 14:06:30.36 & +30:12:36.0 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459819483337 & 17:26:23.10 & +46:30:02.0 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459820630686 & 07:07:28.19 & +21:51:07.3 & New Candidates & T3 & 0.8 & \nodata & \nodata \\
UHS DR3 459825634092 & 09:41:42.60 & +38:01:47.7 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459828694673 & 23:06:37.29 & +33:49:37.0 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459830484338 & 13:03:34.47 & +41:06:45.1 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 459833593326 & 03:05:54.53 & +39:06:58.4 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459833596672 & 03:06:37.53 & +39:05:21.8 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459839547679 & 06:31:10.47 & +27:37:59.2 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459839715063 & 02:17:41.35 & +48:27:41.1 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
UHS DR3 459844865156 & 07:36:44.48 & +07:27:02.3 & New Candidates & T3 pec & 3.8 & \nodata & \nodata \\
UHS DR3 459845421452 & 23:57:57.94 & +23:21:36.4 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459853911064 & 22:35:59.91 & +28:46:10.0 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459860800244 & 01:55:36.36 & +46:35:35.3 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459863489884 & 17:46:33.46 & +24:53:46.0 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459864165588 & 22:10:05.39 & +14:32:52.0 & New Candidates & T3 & 2.1 & \nodata & \nodata \\
UHS DR3 459870622298 & 22:21:24.32 & +14:44:56.3 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459870882627 & 07:48:48.65 & +09:33:30.1 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459873598436 & 10:35:45.57 & +46:06:48.8 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459873835008 & 04:33:37.69 & +17:08:00.5 & New Candidates & T3 & 2.0 & \nodata & \nodata \\
UHS DR3 459874975910 & 10:00:47.34 & +18:09:11.0 & New Candidates & T3 & 1.0 & \nodata & \nodata \\
UHS DR3 459875966508 & 06:41:34.16 & +43:28:17.5 & New Candidates & T3 & 2.5 & \nodata & \nodata \\
UHS DR3 459880417826 & 00:03:24.77 & +41:04:25.7 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459880813199 & 13:23:48.81 & +49:45:17.9 & New Candidates & T3 & 2.2 & \nodata & \nodata \\
UHS DR3 459881954548 & 02:29:36.07 & +49:58:11.6 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 459889913143 & 22:09:35.44 & +26:08:53.0 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459896186614 & 21:41:12.19 & +22:28:43.1 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459901638728 & 05:58:32.09 & +48:15:31.2 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459902952493 & 17:55:15.30 & +30:12:19.5 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459905132644 & 10:10:53.23 & +29:08:52.2 & New Candidates & T3 & 1.0 & \nodata & \nodata \\
UHS DR3 459916349198 & 01:46:45.61 & +47:51:37.3 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459922254111 & 02:04:45.53 & +44:44:34.2 & New Candidates & T3 pec & 3.1 & \nodata & \nodata \\
UHS DR3 459924972226 & 06:39:42.67 & +20:54:25.0 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459926561024 & 04:02:51.74 & +11:23:28.2 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459929148641 & 05:47:09.99 & +51:31:36.6 & New Candidates & T3 & 2.5 & \nodata & \nodata \\
UHS DR3 459931235016 & 09:04:04.03 & +34:09:54.3 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459933287183 & 11:46:29.62 & +27:16:56.2 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459934077782 & 17:40:54.72 & +30:12:18.0 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459937507541 & 05:44:08.45 & +45:54:24.1 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 459939255258 & 09:46:11.34 & +41:06:17.6 & New Candidates & T3 & 1.0 & \nodata & \nodata \\
UHS DR3 459949954477 & 05:34:58.91 & +10:46:32.5 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 459951079849 & 23:48:07.11 & +23:47:54.7 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 459957507345 & 07:06:05.60 & +28:26:13.6 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459957730820 & 04:30:22.21 & +20:30:49.7 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 459959081244 & 02:13:07.54 & +24:15:18.6 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 459959686247 & 08:18:59.80 & +17:30:42.0 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459962674105 & 11:12:02.87 & +22:30:41.2 & New Candidates & T3 & 0.9 & \nodata & \nodata \\
UHS DR3 459964871375 & 11:50:57.13 & +25:10:18.8 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459969475445 & 04:36:40.92 & +11:04:47.3 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 459978238445 & 20:54:50.88 & +10:32:07.2 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 460000626171 & 18:12:55.92 & +46:58:21.2 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 460001231852 & 06:54:03.39 & +48:24:30.4 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 460013966068 & 09:53:37.95 & +33:46:40.6 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 460014895877 & 17:09:32.07 & +32:06:32.3 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460016415574 & 15:04:45.81 & +41:36:10.6 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 460022201837 & 12:38:06.79 & +53:18:51.2 & New Candidates & T3 pec & 3.3 & \nodata & \nodata \\
UHS DR3 460023639911 & 12:16:55.34 & +38:46:54.6 & New Candidates & T3 & 1.6 & \nodata & \nodata \\
UHS DR3 460024759638 & 01:41:24.28 & +38:04:08.5 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 460028998554 & 06:04:29.24 & +52:26:33.8 & New Candidates & T3 & 1.5 & \nodata & \nodata \\
UHS DR3 460031880325 & 15:43:21.54 & +43:18:16.2 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
UHS DR3 460041094525 & 21:26:11.55 & +13:20:04.5 & New Candidates & T3 & 2.2 & \nodata & \nodata \\
UHS DR3 460046807647 & 04:12:41.88 & +12:03:04.9 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 460054712823 & 07:22:55.20 & +07:19:08.2 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460056864530 & 06:30:53.94 & +21:17:54.4 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 460057036825 & 10:54:11.90 & +54:28:38.5 & New Candidates & T3 & 0.8 & \nodata & \nodata \\
UHS DR3 460061247527 & 06:10:47.67 & +49:30:43.5 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460061608355 & 03:59:49.13 & +09:20:29.4 & New Candidates & T3 & 1.0 & \nodata & \nodata \\
UHS DR3 460063678021 & 07:13:15.60 & +09:49:41.4 & New Candidates & T3 & 1.4 & \nodata & \nodata \\
UHS DR3 460079425452 & 23:08:11.42 & +51:50:42.1 & New Candidates & T3 & 1.9 & \nodata & \nodata \\
UHS DR3 460079494801 & 07:13:08.58 & +29:39:03.9 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 460084060895 & 16:55:39.07 & +15:49:17.3 & New Candidates & T3 & 1.2 & \nodata & \nodata \\
UHS DR3 460085955986 & 07:01:32.97 & +39:49:05.4 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 460088102074 & 09:07:28.21 & +24:55:08.0 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460100385246 & 16:23:21.91 & +42:01:49.1 & New Candidates & T3 & 1.3 & \nodata & \nodata \\
UHS DR3 460101362041 & 07:17:56.12 & +15:16:29.4 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460107174707 & 22:03:53.00 & +27:15:39.9 & New Candidates & T3 & 1.8 & \nodata & \nodata \\
UHS DR3 460107684775 & 23:19:48.97 & +48:34:22.6 & New Candidates & T3 & 1.1 & \nodata & \nodata \\
UHS DR3 460117544211 & 13:20:55.45 & +47:24:55.6 & New Candidates & T3 & 1.7 & \nodata & \nodata \\
CWISE J070717.95+185827.5 & 07:07:17.96 & +18:58:27.6 & New Candidates & T2 & 1.4 & \nodata & \nodata \\
UHS DR3 459577418907 & 04:09:13.00 & +11:29:18.9 & New Candidates & T2 pec & 6.2 & \nodata & \nodata \\
UHS DR3 459611521790 & 20:51:29.52 & +02:57:32.1 & New Candidates & T2 & 2.5 & \nodata & \nodata \\
UHS DR3 459612083063 & 06:53:59.57 & +11:45:56.9 & New Candidates & T2 & 1.4 & \nodata & \nodata \\
UHS DR3 459613320114 & 16:46:29.21 & +07:39:16.8 & New Candidates & T2 pec & 5.2 & \nodata & \nodata \\
UHS DR3 459613522740 & 18:44:53.41 & +10:44:58.5 & New Candidates & T2 pec & 8.6 & \nodata & \nodata \\
UHS DR3 459721819464 & 10:50:29.39 & +20:56:06.8 & New Candidates & T2 & 1.8 & \nodata & \nodata \\
UHS DR3 459729087131 & 06:40:27.14 & +30:00:57.4 & New Candidates & T2 & 1.2 & \nodata & \nodata \\
UHS DR3 459787702752 & 04:16:55.14 & +15:18:47.7 & New Candidates & T2 & 1.2 & \nodata & \nodata \\
UHS DR3 459788838921 & 22:15:11.84 & +35:03:50.7 & New Candidates & T2 & 1.1 & \nodata & \nodata \\
UHS DR3 459827292463 & 07:20:43.95 & +10:51:09.2 & New Candidates & T2 & 1.1 & \nodata & \nodata \\
UHS DR3 459834958082 & 06:07:43.28 & +08:24:31.5 & New Candidates & T2 & 1.1 & \nodata & \nodata \\
UHS DR3 459899981003 & 06:23:56.06 & +23:46:42.2 & New Candidates & T2 & 2.3 & \nodata & \nodata \\
UHS DR3 459908011537 & 00:18:41.58 & +49:30:11.3 & New Candidates & T2 & 1.3 & \nodata & \nodata \\
UHS DR3 459995192238 & 17:57:12.97 & +43:12:25.9 & New Candidates & T2 & 1.2 & \nodata & \nodata \\
UHS DR3 460013397610 & 18:23:46.79 & +00:07:50.3 & New Candidates & T2 & 1.9 & \nodata & \nodata \\
UHS DR3 460017066955 & 07:19:29.13 & +06:51:46.5 & New Candidates & T2 & 0.9 & \nodata & \nodata \\
UHS DR3 460067385302 & 07:07:12.71 & +06:32:17.5 & New Candidates & T2 & 1.7 & \nodata & \nodata \\
UHS DR3 460079671797 & 22:24:55.41 & +32:23:46.5 & New Candidates & T2 & 1.9 & \nodata & \nodata \\
CWISE J004608.77+312651.0 & 00:46:08.78 & +31:26:50.9 & New Candidates & d/sdT1 & 2.0 & \nodata & \nodata \\
CWISE J094640.40+135550.6 & 09:46:40.41 & +13:55:50.9 & New Candidates & T1 & 1.4 & \nodata & \nodata \\
CWISE J101651.65+300913.1 & 10:16:51.70 & +30:09:13.3 & New Candidates & d/sdT1 & 1.5 & \nodata & \nodata \\
CWISE J102651.04+213136.8 & 10:26:51.05 & +21:31:36.8 & New Candidates & T1 & 1.1 & \nodata & \nodata \\
UGCS J032804.80+500607.5 & 03:28:04.80 & +50:06:07.5 & New Candidates & d/sdT1 & 2.6 & \nodata & \nodata \\
UGCS J174346.37+060427.0 & 17:43:46.38 & +06:04:27.0 & New Candidates & T1 & 1.3 & \nodata & \nodata \\
UGCS J174605.65+065637.4 & 17:46:05.65 & +06:56:37.4 & New Candidates & T1 & 1.3 & \nodata & \nodata \\
UGCS J174829.04+060642.8 & 17:48:29.04 & +06:06:42.9 & New Candidates & d/sdT1 & 1.3 & \nodata & \nodata \\
ULAS J162347.18+295836.7 & 16:23:47.18 & +29:58:36.8 & New Candidates & T1 & 1.3 & \nodata & \nodata \\
CWISE J020739.90-650415.4 & 02:07:39.90 & -65:04:15.5 & New Candidates & d/sdT1 & 2.1 & \nodata & \nodata \\
CWISE J024653.40+432209.2 & 02:46:53.40 & +43:22:09.3 & New Candidates & d/sdT1 & 1.3 & \nodata & \nodata \\
CWISE J031627.16-491425.1 & 03:16:27.16 & -49:14:25.2 & New Candidates & d/sdT1 & 1.7 & \nodata & \nodata \\
CWISE J034511.18-540636.5 & 03:45:11.18 & -54:06:36.6 & New Candidates & T1 & 2.1 & \nodata & \nodata \\
CWISE J080139.93+773639.8 & 08:01:39.93 & +77:36:39.9 & New Candidates & T1 & 1.4 & \nodata & \nodata \\
CWISE J101220.22+301407.7 & 10:12:20.22 & +30:14:07.7 & New Candidates & T1 & 1.5 & \nodata & \nodata \\
CWISE J110602.61-231014.2 & 11:06:02.62 & -23:10:14.2 & New Candidates & d/sdT1 & 2.5 & \nodata & \nodata \\
CWISE J111422.50+053546.8 & 11:14:22.51 & +05:35:46.9 & New Candidates & d/sdT1 & 1.5 & \nodata & \nodata \\
CWISE J122921.38-213157.4 & 12:29:21.38 & -21:31:57.4 & New Candidates & d/sdT1 & 2.1 & \nodata & \nodata \\
CWISE J140415.20-043019.6 & 14:04:15.21 & -04:30:19.6 & New Candidates & d/sdT1 & 1.7 & \nodata & \nodata \\
CWISE J152448.74+201311.8 & 15:24:48.74 & +20:13:11.8 & New Candidates & T1 & 2.2 & \nodata & \nodata \\
CWISE J164843.01+605711.5 & 16:48:43.02 & +60:57:11.5 & New Candidates & d/sdT1 & 2.7 & \nodata & \nodata \\
CWISE J222617.82+263006.5 & 22:26:17.82 & +26:30:06.6 & New Candidates & d/sdT1 & 2.4 & \nodata & \nodata \\
UHS DR3 459566555992 & 22:47:01.79 & +21:11:19.7 & New Candidates & T1 & 2.0 & \nodata & \nodata \\
UHS DR3 459575692986 & 15:18:08.93 & +26:07:10.8 & New Candidates & T1 & 2.1 & \nodata & \nodata \\
UHS DR3 459583014927 & 12:27:39.50 & +34:22:11.3 & New Candidates & T1 & 2.0 & \nodata & \nodata \\
UHS DR3 459585968199 & 23:15:36.84 & +39:34:36.6 & New Candidates & T1 & 2.1 & \nodata & \nodata \\
UHS DR3 459588729408 & 00:55:38.12 & +47:32:07.5 & New Candidates & d/sdT1 & 1.8 & \nodata & \nodata \\
UHS DR3 459591323911 & 00:50:40.66 & +47:18:39.1 & New Candidates & d/sdT1 & 2.2 & \nodata & \nodata \\
UHS DR3 459591405896 & 18:19:35.60 & +20:42:55.8 & New Candidates & d/sdT1 & 1.5 & \nodata & \nodata \\
UHS DR3 459592893317 & 01:19:19.23 & +30:14:26.4 & New Candidates & T1 & 1.7 & \nodata & \nodata \\
UHS DR3 459594815713 & 23:09:29.68 & +39:07:16.9 & New Candidates & d/sdT1 & 2.1 & \nodata & \nodata \\
UHS DR3 459603229794 & 11:24:28.88 & +29:42:41.8 & New Candidates & T1 & 1.3 & \nodata & \nodata \\
UHS DR3 459606586211 & 23:30:20.56 & +39:29:39.8 & New Candidates & d/sdT1 & 1.9 & \nodata & \nodata \\
UHS DR3 459616435032 & 10:29:11.99 & +53:54:33.9 & New Candidates & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 459617523868 & 18:43:50.38 & +27:56:39.6 & New Candidates & T1 & 2.1 & \nodata & \nodata \\
UHS DR3 459621431932 & 00:17:22.61 & +36:53:15.6 & New Candidates & T1 & 1.5 & \nodata & \nodata \\
UHS DR3 459627700293 & 03:47:25.91 & +08:47:15.1 & New Candidates & T1 & 1.2 & \nodata & \nodata \\
UHS DR3 459634318261 & 22:35:46.19 & +14:20:41.5 & New Candidates & d/sdT1 & 1.7 & \nodata & \nodata \\
UHS DR3 459644479323 & 17:57:54.02 & +58:45:55.8 & New Candidates & d/sdT1 pec & 4.1 & \nodata & \nodata \\
UHS DR3 459646045955 & 22:03:30.57 & +28:02:00.8 & New Candidates & d/sdT1 pec & 4.4 & \nodata & \nodata \\
UHS DR3 459647602681 & 10:57:27.58 & +53:19:05.0 & New Candidates & T1 & 1.0 & \nodata & \nodata \\
UHS DR3 459651874282 & 12:43:03.14 & +59:15:15.2 & New Candidates & T1 & 2.0 & \nodata & \nodata \\
UHS DR3 459653293612 & 00:26:03.80 & +41:10:49.2 & New Candidates & d/sdT1 & 2.5 & \nodata & \nodata \\
UHS DR3 459654490640 & 02:52:52.62 & +46:25:46.3 & New Candidates & T1 & 1.6 & \nodata & \nodata \\
UHS DR3 459654548036 & 06:08:15.16 & +37:20:40.1 & New Candidates & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 459655179441 & 17:26:03.89 & +30:52:28.9 & New Candidates & T1 & 0.9 & \nodata & \nodata \\
UHS DR3 459658526793 & 22:17:35.93 & +32:11:05.2 & New Candidates & T1 & 2.6 & \nodata & \nodata \\
UHS DR3 459661577705 & 23:18:56.63 & +35:22:10.1 & New Candidates & T1 & 1.3 & \nodata & \nodata \\
UHS DR3 459662935433 & 13:38:50.71 & +58:03:51.3 & New Candidates & T1 & 1.6 & \nodata & \nodata \\
UHS DR3 459664083945 & 16:13:50.52 & +44:50:44.8 & New Candidates & T1 & 2.2 & \nodata & \nodata \\
UHS DR3 459664290588 & 23:14:29.08 & +35:14:08.7 & New Candidates & d/sdT1 & 1.8 & \nodata & \nodata \\
UHS DR3 459665291845 & 22:57:23.85 & +22:48:00.9 & New Candidates & T1 & 1.7 & \nodata & \nodata \\
UHS DR3 459683505829 & 09:49:40.39 & +40:26:54.4 & New Candidates & T1 & 1.3 & \nodata & \nodata \\
UHS DR3 459683628293 & 13:38:35.98 & +55:03:50.2 & New Candidates & d/sdT1 pec & 3.4 & \nodata & \nodata \\
UHS DR3 459688064762 & 21:31:21.29 & +30:11:02.6 & New Candidates & T1 & 2.2 & \nodata & \nodata \\
UHS DR3 459705721075 & 15:22:38.09 & +29:07:27.3 & New Candidates & d/sdT1 & 1.9 & \nodata & \nodata \\
UHS DR3 459713114280 & 15:40:29.72 & +30:51:47.0 & New Candidates & T1 & 2.0 & \nodata & \nodata \\
UHS DR3 459719434732 & 16:16:48.18 & +57:05:01.3 & New Candidates & d/sdT1 & 2.0 & \nodata & \nodata \\
UHS DR3 459728853146 & 23:42:45.97 & +47:48:47.0 & New Candidates & T1 & 1.7 & \nodata & \nodata \\
UHS DR3 459742140874 & 23:34:10.11 & +54:23:16.5 & New Candidates & d/sdT1 pec & 7.8 & \nodata & \nodata \\
UHS DR3 459744928758 & 01:35:11.17 & +32:34:09.2 & New Candidates & T1 & 1.9 & \nodata & \nodata \\
UHS DR3 459747190674 & 21:45:32.82 & +17:23:38.1 & New Candidates & d/sdT1 & 1.6 & \nodata & \nodata \\
UHS DR3 459752187618 & 12:42:29.59 & +53:23:06.7 & New Candidates & T1 & 1.9 & \nodata & \nodata \\
UHS DR3 459758357217 & 00:17:55.35 & +16:58:09.1 & New Candidates & T1 & 1.8 & \nodata & \nodata \\
UHS DR3 459768165523 & 22:51:04.99 & +31:44:46.1 & New Candidates & T1 & 2.1 & \nodata & \nodata \\
UHS DR3 459782115542 & 17:56:24.66 & +45:46:22.4 & New Candidates & T1 & 1.5 & \nodata & \nodata \\
UHS DR3 459790787354 & 05:18:11.40 & +54:40:45.3 & New Candidates & d/sdT1 & 2.2 & \nodata & \nodata \\
UHS DR3 459793187232 & 22:26:07.02 & +35:13:30.8 & New Candidates & T1 & 1.9 & \nodata & \nodata \\
UHS DR3 459793867514 & 16:34:21.29 & +15:56:03.1 & New Candidates & T1 & 0.9 & \nodata & \nodata \\
UHS DR3 459803897610 & 09:46:22.92 & +59:08:25.0 & New Candidates & T1 & 1.6 & \nodata & \nodata \\
UHS DR3 459804121303 & 17:11:30.83 & +31:26:39.4 & New Candidates & T1 & 1.2 & \nodata & \nodata \\
UHS DR3 459808205179 & 21:07:24.72 & +10:55:08.8 & New Candidates & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 459808427259 & 18:47:21.09 & +36:44:30.3 & New Candidates & d/sdT1 & 1.9 & \nodata & \nodata \\
UHS DR3 459826547552 & 22:04:26.70 & +39:14:48.2 & New Candidates & d/sdT1 & 2.0 & \nodata & \nodata \\
UHS DR3 459832142790 & 10:08:07.11 & +21:17:34.7 & New Candidates & T1 & 1.1 & \nodata & \nodata \\
UHS DR3 459832858384 & 13:13:37.98 & +50:51:33.7 & New Candidates & d/sdT1 & 2.2 & \nodata & \nodata \\
UHS DR3 459854088761 & 22:14:03.71 & +39:21:26.1 & New Candidates & T1 & 2.3 & \nodata & \nodata \\
UHS DR3 459860025985 & 17:32:08.76 & +22:42:56.0 & New Candidates & d/sdT1 & 1.1 & \nodata & \nodata \\
UHS DR3 459896030811 & 10:40:54.88 & +22:52:34.5 & New Candidates & T1 & 1.1 & \nodata & \nodata \\
UHS DR3 459896496554 & 06:01:53.52 & +50:11:55.4 & New Candidates & T1 & 1.4 & \nodata & \nodata \\
UHS DR3 459923839372 & 21:03:56.91 & +03:11:09.3 & New Candidates & d/sdT1 & 1.7 & \nodata & \nodata \\
UHS DR3 459929484802 & 11:18:41.08 & +31:55:11.1 & New Candidates & T1 & 1.2 & \nodata & \nodata \\
UHS DR3 459932055304 & 23:43:45.86 & +44:30:54.5 & New Candidates & d/sdT1 & 2.2 & \nodata & \nodata \\
UHS DR3 459967805907 & 22:22:33.40 & +29:45:03.7 & New Candidates & T1 & 2.0 & \nodata & \nodata \\
UHS DR3 460009968354 & 21:01:07.95 & +05:08:17.1 & New Candidates & d/sdT1 & 1.4 & \nodata & \nodata \\
UHS DR3 460013966182 & 09:53:52.37 & +33:43:32.0 & New Candidates & T1 & 1.1 & \nodata & \nodata \\
UHS DR3 460055869495 & 18:18:56.19 & +49:12:08.3 & New Candidates & d/sdT1 & 1.2 & \nodata & \nodata \\
UHS DR3 460068044850 & 06:31:56.06 & +23:33:52.6 & New Candidates & d/sdT1 & 1.5 & \nodata & \nodata \\
UHS DR3 460074661276 & 23:06:45.13 & +34:59:08.0 & New Candidates & d/sdT1 & 2.0 & \nodata & \nodata \\
UHS DR3 460097481134 & 13:25:10.77 & +20:23:31.5 & New Candidates & T1 & 2.0 & \nodata & \nodata \\
UGCS J174546.28+050706.2 & 17:45:46.28 & +05:07:06.3 & New Candidates & T0 & 1.9 & \nodata & \nodata \\
ULAS J153426.34+292900.7 & 15:34:26.35 & +29:29:00.8 & New Candidates & T0 pec & 4.2 & \nodata & \nodata \\
CWISE J111358.69+340019.1 & 11:13:58.69 & +34:00:19.1 & New Candidates & T0 & 1.9 & \nodata & \nodata \\
CWISE J144425.27+295225.6 & 14:44:25.27 & +29:52:25.6 & New Candidates & T0 & 1.7 & \nodata & \nodata \\
UHS DR3 459575933086 & 07:40:34.70 & +58:46:06.0 & New Candidates & T0 & 1.3 & \nodata & \nodata \\
UHS DR3 459582314951 & 13:52:22.95 & +56:41:02.2 & New Candidates & T0 & 2.7 & \nodata & \nodata \\
UHS DR3 459599312196 & 22:41:14.60 & +27:47:17.1 & New Candidates & T0 & 1.7 & \nodata & \nodata \\
UHS DR3 459615387515 & 06:35:52.76 & +27:07:14.8 & New Candidates & T0 & 1.1 & \nodata & \nodata \\
UHS DR3 459630292559 & 21:41:33.19 & +20:08:40.2 & New Candidates & T0 pec & 3.0 & \nodata & \nodata \\
UHS DR3 459652186204 & 09:44:44.26 & +26:42:26.3 & New Candidates & T0 & 1.0 & \nodata & \nodata \\
UHS DR3 459655139365 & 06:06:02.91 & +39:53:09.9 & New Candidates & T0 & 1.3 & \nodata & \nodata \\
UHS DR3 459658074498 & 16:48:48.67 & +21:34:19.4 & New Candidates & T0 & 1.2 & \nodata & \nodata \\
UHS DR3 459665044535 & 01:07:35.61 & +37:27:50.9 & New Candidates & T0 & 2.3 & \nodata & \nodata \\
UHS DR3 459675709847 & 22:17:27.52 & +28:00:19.2 & New Candidates & T0 & 2.0 & \nodata & \nodata \\
UHS DR3 459692317862 & 23:08:56.31 & +33:41:12.6 & New Candidates & T0 & 1.9 & \nodata & \nodata \\
UHS DR3 459697522509 & 00:14:27.61 & +42:22:44.2 & New Candidates & T0 & 2.1 & \nodata & \nodata \\
UHS DR3 459737026277 & 14:32:07.02 & +52:16:50.7 & New Candidates & T0 & 2.3 & \nodata & \nodata \\
UHS DR3 459741802604 & 12:15:56.48 & +34:58:51.1 & New Candidates & T0 & 2.0 & \nodata & \nodata \\
UHS DR3 459757484051 & 17:14:34.38 & +13:51:16.1 & New Candidates & T0 & 1.4 & \nodata & \nodata \\
UHS DR3 459765281696 & 22:14:07.13 & +14:16:47.2 & New Candidates & T0 & 2.4 & \nodata & \nodata \\
UHS DR3 459774197258 & 02:58:45.43 & +31:38:56.3 & New Candidates & T0 & 2.1 & \nodata & \nodata \\
UHS DR3 459783635990 & 21:24:39.67 & +23:40:31.5 & New Candidates & T0 & 1.5 & \nodata & \nodata \\
UHS DR3 459797075018 & 22:14:15.76 & +33:53:56.9 & New Candidates & T0 & 1.8 & \nodata & \nodata \\
UHS DR3 459803438148 & 17:31:20.04 & +36:18:07.5 & New Candidates & T0 & 1.4 & \nodata & \nodata \\
UHS DR3 459817869098 & 17:39:34.68 & +42:07:55.5 & New Candidates & T0 & 1.7 & \nodata & \nodata \\
UHS DR3 459823903806 & 15:24:34.88 & +44:52:11.1 & New Candidates & T0 & 1.8 & \nodata & \nodata \\
UHS DR3 459824456826 & 10:23:35.06 & +27:07:46.1 & New Candidates & T0 & 1.8 & \nodata & \nodata \\
UHS DR3 459853934501 & 16:44:11.75 & +55:52:04.7 & New Candidates & T0 & 1.3 & \nodata & \nodata \\
UHS DR3 459904865426 & 15:36:09.82 & +53:53:07.3 & New Candidates & T0 pec & 3.0 & \nodata & \nodata \\
UHS DR3 459914007447 & 02:03:57.13 & +50:24:48.1 & New Candidates & T0 & 2.0 & \nodata & \nodata \\
UHS DR3 459949287991 & 07:49:08.32 & +29:20:13.4 & New Candidates & T0 & 1.2 & \nodata & \nodata \\
UHS DR3 459952089790 & 18:30:49.15 & +38:15:01.5 & New Candidates & T0 pec & 5.0 & \nodata & \nodata \\
UHS DR3 460012389700 & 21:59:40.24 & +21:47:55.4 & New Candidates & T0 & 1.8 & \nodata & \nodata \\
UHS DR3 460041277533 & 12:16:13.61 & +54:45:54.8 & New Candidates & T0 & 1.5 & \nodata & \nodata \\
UHS DR3 460063843178 & 05:52:03.48 & +37:57:55.6 & New Candidates & T0 & 0.9 & \nodata & \nodata \\
UHS DR3 460086051964 & 22:29:24.63 & +49:56:15.2 & New Candidates & T0 pec & 4.1 & \nodata & \nodata \\
CWISE J071526.24+094619.4 & 07:15:26.25 & +09:46:19.6 & New Candidates & L9 & 1.0 & \nodata & \nodata \\
UGCS J174512.88+060351.2 & 17:45:12.89 & +06:03:51.3 & New Candidates & L9 & 1.1 & \nodata & \nodata \\
ULAS J160047.36+240431.5 & 16:00:47.36 & +24:04:31.6 & New Candidates & L9 & 1.4 & \nodata & \nodata \\
CWISE J030034.80+053256.4 & 03:00:34.80 & +05:32:56.5 & New Candidates & L9 & 1.7 & \nodata & \nodata \\
UHS DR3 459665282454 & 06:45:02.89 & +56:31:06.9 & New Candidates & L9 & 1.7 & \nodata & \nodata \\
UHS DR3 459740688808 & 23:25:57.94 & +43:36:17.2 & New Candidates & L9 & 2.2 & \nodata & \nodata \\
UHS DR3 459748093257 & 17:32:00.11 & +06:43:54.5 & New Candidates & L9 & 1.4 & \nodata & \nodata \\
UHS DR3 459861925422 & 17:31:19.08 & +33:22:56.4 & New Candidates & L9 & 1.1 & \nodata & \nodata \\
UHS DR3 459886154553 & 22:44:39.99 & +41:54:02.0 & New Candidates & L9 & 1.9 & \nodata & \nodata \\
UHS DR3 459953555566 & 04:20:37.23 & +15:44:51.0 & New Candidates & L9 & 1.2 & \nodata & \nodata \\
UHS DR3 459958677056 & 22:12:04.61 & +14:31:06.5 & New Candidates & L9 & 1.8 & \nodata & \nodata \\
UHS DR3 460044191474 & 05:44:50.37 & +39:57:08.4 & New Candidates & L9 pec & 5.8 & \nodata & \nodata \\
UHS DR3 460100467044 & 01:11:40.90 & +30:33:17.6 & New Candidates & L9 & 2.3 & \nodata & \nodata \\
UHS DR3 459575649833 & 02:52:23.70 & +39:17:11.9 & New Candidates & d/sdL8 & 1.3 & \nodata & \nodata \\
UHS DR3 459632443982 & 06:01:57.12 & +12:09:13.5 & New Candidates & L8 & 1.4 & \nodata & \nodata \\
UHS DR3 459638297156 & 20:42:46.28 & +08:57:58.5 & New Candidates & L8 pec & 3.8 & \nodata & \nodata \\
UHS DR3 459641830382 & 02:58:21.51 & +54:10:18.6 & New Candidates & esdL8 pec & 2.5 & \nodata & \nodata \\
UHS DR3 459649509417 & 22:21:42.93 & +07:50:54.1 & New Candidates & esdL8 & 1.5 & \nodata & \nodata \\
UHS DR3 459678350513 & 15:07:34.91 & +20:56:54.6 & New Candidates & d/sdL8 & 2.3 & \nodata & \nodata \\
UHS DR3 459687399544 & 00:42:24.41 & +16:53:18.0 & New Candidates & esdL8 & 1.4 & \nodata & \nodata \\
UHS DR3 459710387481 & 01:07:09.56 & +28:26:41.1 & New Candidates & d/sdL8 & 1.6 & \nodata & \nodata \\
UHS DR3 459715136223 & 17:25:46.94 & +35:01:11.3 & New Candidates & L8 & 0.9 & \nodata & \nodata \\
UHS DR3 459740603438 & 17:06:19.43 & +21:52:11.0 & New Candidates & esdL8 pec & 3.9 & \nodata & \nodata \\
UHS DR3 459748679485 & 05:02:18.43 & +18:19:30.9 & New Candidates & L8 pec & 5.2 & \nodata & \nodata \\
UHS DR3 459757169493 & 01:33:33.54 & +30:48:48.8 & New Candidates & L8 pec & 3.7 & \nodata & \nodata \\
UHS DR3 459767689197 & 12:46:54.98 & +43:36:44.0 & New Candidates & esdL8 & 1.4 & \nodata & \nodata \\
UHS DR3 459772082059 & 02:41:27.99 & +32:27:20.5 & New Candidates & L8 & 1.7 & \nodata & \nodata \\
UHS DR3 459775048442 & 12:14:01.15 & +45:31:59.4 & New Candidates & d/sdL8 & 1.6 & \nodata & \nodata \\
UHS DR3 459786565445 & 03:07:15.92 & +20:27:17.9 & New Candidates & d/sdL8 & 1.0 & \nodata & \nodata \\
UHS DR3 459796539989 & 00:09:50.64 & +36:58:49.9 & New Candidates & d/sdL8 & 1.4 & \nodata & \nodata \\
UHS DR3 459802711504 & 00:49:20.53 & +31:07:32.3 & New Candidates & d/sdL8 & 1.3 & \nodata & \nodata \\
UHS DR3 459896394228 & 18:01:45.98 & +07:34:39.8 & New Candidates & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 459897634784 & 07:32:16.01 & +47:05:45.2 & New Candidates & L8 & 1.4 & \nodata & \nodata \\
UHS DR3 459901827112 & 00:33:33.16 & +25:59:57.1 & New Candidates & d/sdL8 & 1.4 & \nodata & \nodata \\
UHS DR3 459970325127 & 00:20:08.66 & +47:19:10.0 & New Candidates & d/sdL8 & 1.1 & \nodata & \nodata \\
UHS DR3 459991518133 & 01:33:24.64 & +27:35:29.6 & New Candidates & d/sdL8 & 1.4 & \nodata & \nodata \\
UHS DR3 459993821109 & 07:22:24.48 & +06:38:34.3 & New Candidates & d/sdL8 pec & 4.6 & \nodata & \nodata \\
UHS DR3 460010329655 & 03:39:53.27 & +07:23:06.9 & New Candidates & d/sdL8 & 1.0 & \nodata & \nodata \\
UHS DR3 460037151230 & 04:48:49.94 & +00:16:22.8 & New Candidates & d/sdL8 & 0.9 & \nodata & \nodata \\
UHS DR3 460042416415 & 00:22:36.38 & +32:02:21.1 & New Candidates & d/sdL8 & 1.9 & \nodata & \nodata \\
UHS DR3 460053431160 & 00:46:24.21 & +25:20:49.7 & New Candidates & esdL8 pec & 2.8 & \nodata & \nodata \\
UHS DR3 460074964284 & 19:55:41.44 & +00:17:11.2 & New Candidates & d/sdL8 & 1.8 & \nodata & \nodata \\
UHS DR3 460086623606 & 14:12:42.23 & +52:38:29.3 & New Candidates & d/sdL8 & 1.2 & \nodata & \nodata \\
UHS DR3 460098229415 & 11:33:44.95 & +18:23:59.1 & New Candidates & d/sdL8 & 1.4 & \nodata & \nodata \\
UHS DR3 460099781651 & 17:19:09.55 & +51:12:21.1 & New Candidates & d/sdL8 & 0.9 & \nodata & \nodata \\
UHS DR3 460103140923 & 02:47:10.99 & +07:57:51.7 & New Candidates & d/sdL8 & 1.0 & \nodata & \nodata \\
CWISE J200015.96-772229.3 & 20:00:15.95 & -77:22:29.4 & New Candidates & L7 & 2.1 & \nodata & \nodata \\
UGCS J031103.33+493311.1 & 03:11:03.33 & +49:33:11.2 & New Candidates & L7 & 2.2 & \nodata & \nodata \\
UGCS J033830.24+501513.9 & 03:38:30.25 & +50:15:13.9 & New Candidates & L7 & 2.3 & \nodata & \nodata \\
UGCS J123731.71+281809.0 & 12:37:31.72 & +28:18:09.0 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
ULAS J082405.97+011240.3 & 08:24:05.97 & +01:12:40.4 & New Candidates & L7 & 1.7 & \nodata & \nodata \\
ULAS J135312.43+143606.5 & 13:53:12.44 & +14:36:06.6 & New Candidates & L7 & 2.0 & \nodata & \nodata \\
ULAS J142237.91+060941.4 & 14:22:37.92 & +06:09:41.5 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
ULAS J151213.05-002358.6 & 15:12:13.06 & -00:23:58.7 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
ULAS J163753.68+313433.7 & 16:37:53.68 & +31:34:33.8 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
CWISE J021741.93-202249.2 & 02:17:41.93 & -20:22:49.3 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
CWISE J032553.68-521920.9 & 03:25:53.69 & -52:19:20.9 & New Candidates & L7 pec & 4.3 & \nodata & \nodata \\
CWISE J051209.35-730132.9 & 05:12:09.35 & -73:01:33.0 & New Candidates & L7 pec & 4.8 & \nodata & \nodata \\
CWISE J060143.95-625953.6 & 06:01:43.96 & -62:59:53.6 & New Candidates & L7 pec & 7.5 & \nodata & \nodata \\
CWISE J092819.05+460208.0 & 09:28:19.06 & +46:02:08.1 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
CWISE J123146.67-212838.9 & 12:31:46.67 & -21:28:39.0 & New Candidates & L7 & 2.2 & \nodata & \nodata \\
CWISE J142822.62-024403.2 & 14:28:22.62 & -02:44:03.3 & New Candidates & L7 & 1.8 & \nodata & \nodata \\
CWISE J163201.77+023829.5 & 16:32:01.77 & +02:38:29.5 & New Candidates & L7 & 1.0 & \nodata & \nodata \\
PS1 DR2 J152532.98-125542.9 & 15:25:32.82 & -12:55:36.7 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459585080426 & 22:01:29.83 & +24:26:35.6 & New Candidates & L7 pec & 2.7 & \nodata & \nodata \\
UHS DR3 459587730272 & 12:05:44.39 & +52:07:04.2 & New Candidates & L7 & 2.4 & \nodata & \nodata \\
UHS DR3 459587986179 & 12:16:40.39 & +37:54:43.5 & New Candidates & L7 pec & 3.4 & \nodata & \nodata \\
UHS DR3 459589410360 & 17:05:53.92 & +31:32:29.2 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459595209646 & 21:15:24.51 & +14:24:09.6 & New Candidates & L7 pec & 4.7 & \nodata & \nodata \\
UHS DR3 459598672971 & 08:04:16.17 & +17:22:01.2 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459601742622 & 20:13:30.03 & +06:41:25.2 & New Candidates & L7 pec & 3.0 & \nodata & \nodata \\
UHS DR3 459602105041 & 15:40:25.22 & +43:33:14.7 & New Candidates & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 459606278899 & 11:24:03.90 & +51:02:34.1 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459609473970 & 15:51:57.37 & +54:26:55.8 & New Candidates & L7 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459609646678 & 05:40:10.77 & +47:24:20.7 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459613360663 & 22:39:02.62 & +10:29:28.3 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459614746911 & 06:25:44.76 & +45:33:56.5 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459616952166 & 15:21:19.99 & +45:01:00.9 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
UHS DR3 459621121748 & 16:31:31.57 & +42:38:48.5 & New Candidates & L7 pec & 2.5 & \nodata & \nodata \\
UHS DR3 459622106703 & 09:02:12.41 & +57:15:48.4 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459625975911 & 00:51:36.70 & +30:51:13.4 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459630917511 & 19:08:13.91 & +35:22:57.6 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459634989642 & 15:47:14.75 & +52:32:03.6 & New Candidates & L7 & 2.4 & \nodata & \nodata \\
UHS DR3 459637440934 & 23:41:21.56 & +40:59:07.7 & New Candidates & L7 pec & 2.8 & \nodata & \nodata \\
UHS DR3 459643632932 & 07:16:47.51 & +20:43:40.2 & New Candidates & L7 & 0.9 & \nodata & \nodata \\
UHS DR3 459646985868 & 11:08:59.79 & +42:14:03.5 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459649480839 & 23:52:34.33 & +43:30:20.5 & New Candidates & L7 & 2.4 & \nodata & \nodata \\
UHS DR3 459652393360 & 15:32:30.64 & +33:06:34.4 & New Candidates & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 459656675587 & 17:25:45.71 & +18:18:41.9 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459662574917 & 16:10:19.10 & +41:59:19.6 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459664896609 & 05:28:17.33 & +16:42:13.7 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459665569116 & 17:35:37.96 & +45:30:32.4 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459670641498 & 02:39:24.47 & +56:05:23.1 & New Candidates & L7 pec & 5.0 & \nodata & \nodata \\
UHS DR3 459676311406 & 12:41:47.86 & +38:04:09.3 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459677546648 & 13:16:41.55 & +51:17:40.0 & New Candidates & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 459679102657 & 22:03:02.43 & +09:06:08.3 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459681780951 & 00:05:18.12 & +23:06:17.3 & New Candidates & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 459683398626 & 22:14:14.00 & +37:49:56.6 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
UHS DR3 459687836498 & 08:25:22.56 & +48:41:47.5 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459688503425 & 22:20:57.23 & +27:43:20.6 & New Candidates & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 459691282413 & 21:35:54.76 & +16:04:47.8 & New Candidates & L7 & 1.7 & \nodata & \nodata \\
UHS DR3 459692111330 & 15:34:56.46 & +31:17:29.0 & New Candidates & L7 pec & 2.9 & \nodata & \nodata \\
UHS DR3 459696141952 & 06:54:32.83 & +22:13:48.7 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459706711758 & 07:36:21.85 & +30:21:20.5 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459708582467 & 13:40:43.72 & +21:36:03.0 & New Candidates & L7 & 1.7 & \nodata & \nodata \\
UHS DR3 459711574333 & 00:37:12.86 & +47:35:01.8 & New Candidates & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 459713100864 & 04:45:37.10 & +58:45:55.3 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
UHS DR3 459714540784 & 03:02:37.37 & +10:52:23.6 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459715096081 & 21:20:16.29 & +15:30:48.7 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459719190235 & 23:25:52.49 & +30:23:34.0 & New Candidates & L7 & 2.3 & \nodata & \nodata \\
UHS DR3 459729530670 & 21:50:14.68 & +30:45:41.4 & New Candidates & L7 $\gamma$ & 2.1 & \nodata & \nodata \\
UHS DR3 459731174459 & 00:25:44.28 & +21:06:34.9 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459731624132 & 17:11:14.83 & +35:34:51.0 & New Candidates & L7 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459737881675 & 02:05:39.12 & +15:13:17.3 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459739029449 & 11:32:23.97 & +37:54:10.1 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459741469426 & 12:49:38.20 & +43:25:48.8 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459751619993 & 09:00:01.18 & +12:06:52.7 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459752201677 & 11:52:30.04 & +54:31:15.7 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459753455000 & 05:30:41.66 & +11:52:38.0 & New Candidates & L7 pec & 2.8 & \nodata & \nodata \\
UHS DR3 459760360259 & 08:15:36.23 & +04:16:18.7 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459763704652 & 18:14:45.99 & +24:37:03.9 & New Candidates & L7 pec & 3.0 & \nodata & \nodata \\
UHS DR3 459771960256 & 19:46:54.02 & +52:44:52.4 & New Candidates & L7 pec & 3.2 & \nodata & \nodata \\
UHS DR3 459774903700 & 08:55:59.08 & +58:03:05.4 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459776799282 & 08:27:52.41 & +53:22:42.6 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459777461725 & 23:08:49.55 & +37:45:37.0 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
UHS DR3 459777807624 & 22:08:34.68 & +23:02:16.8 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459779701101 & 23:55:49.69 & +26:42:41.3 & New Candidates & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 459782420808 & 14:20:16.68 & +42:44:24.1 & New Candidates & L7 & 2.0 & \nodata & \nodata \\
UHS DR3 459784690977 & 23:03:00.62 & +38:20:56.0 & New Candidates & L7 pec & 4.2 & \nodata & \nodata \\
UHS DR3 459787908125 & 16:45:11.06 & +10:41:40.2 & New Candidates & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459794697293 & 14:26:29.48 & +31:25:39.0 & New Candidates & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 459795220152 & 00:32:04.86 & +22:02:46.4 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459799365034 & 09:48:32.03 & +13:26:29.5 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459807621833 & 00:08:12.31 & +37:51:47.4 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
UHS DR3 459810631017 & 18:43:05.62 & +50:24:40.5 & New Candidates & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 459830516263 & 14:22:41.78 & +15:06:22.2 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459844811615 & 17:31:56.96 & +41:46:47.0 & New Candidates & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459845794473 & 14:43:58.87 & +20:43:31.8 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 459852219816 & 11:54:18.03 & +43:34:34.8 & New Candidates & L7 & 2.0 & \nodata & \nodata \\
UHS DR3 459856258041 & 04:48:38.76 & +04:50:43.4 & New Candidates & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459862247304 & 15:30:12.64 & +36:19:58.5 & New Candidates & L7 & 1.7 & \nodata & \nodata \\
UHS DR3 459874613560 & 03:12:00.77 & +04:10:23.3 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459894292094 & 03:22:40.65 & +41:47:28.2 & New Candidates & L7 pec & 3.4 & \nodata & \nodata \\
UHS DR3 459898289379 & 01:13:02.21 & +36:12:20.4 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 459905987076 & 11:05:44.81 & +45:39:25.3 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459924443822 & 09:02:04.86 & +58:15:34.8 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459936800496 & 18:22:25.68 & +40:05:09.5 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459943886772 & 10:07:19.70 & +40:48:57.7 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 459959787041 & 07:51:33.11 & +02:09:05.3 & New Candidates & L7 & 1.0 & \nodata & \nodata \\
UHS DR3 459961043569 & 02:52:27.50 & +21:51:15.8 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459961948082 & 03:44:02.57 & +07:55:21.9 & New Candidates & L7 & 1.9 & \nodata & \nodata \\
UHS DR3 459962760704 & 16:45:08.98 & +20:02:13.1 & New Candidates & L7 & 1.7 & \nodata & \nodata \\
UHS DR3 459974278689 & 10:31:46.89 & +51:25:21.2 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459981782152 & 04:21:49.92 & +10:55:26.0 & New Candidates & L7 & 0.9 & \nodata & \nodata \\
UHS DR3 459982404190 & 15:45:11.45 & +52:19:44.1 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 459991976055 & 01:38:34.67 & +21:11:01.5 & New Candidates & L7 & 1.2 & \nodata & \nodata \\
UHS DR3 459995393971 & 00:41:11.35 & +26:29:33.9 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 459999317760 & 07:04:08.23 & +04:34:05.2 & New Candidates & L7 & 1.5 & \nodata & \nodata \\
UHS DR3 460006173947 & 08:50:16.01 & +10:42:07.4 & New Candidates & L7 & 0.7 & \nodata & \nodata \\
UHS DR3 460006483794 & 09:08:28.77 & +32:39:36.9 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 460009357168 & 01:47:04.55 & +34:58:14.1 & New Candidates & L7 & 1.6 & \nodata & \nodata \\
UHS DR3 460013581862 & 04:38:00.66 & +57:30:44.3 & New Candidates & L7 & 2.0 & \nodata & \nodata \\
UHS DR3 460031912069 & 01:55:06.02 & +20:49:35.1 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 460043686183 & 22:27:20.96 & +42:32:44.6 & New Candidates & L7 & 1.8 & \nodata & \nodata \\
UHS DR3 460050569294 & 04:19:41.43 & +19:14:41.5 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 460050955804 & 09:10:41.89 & +48:47:53.5 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 460054021267 & 08:08:30.94 & +43:59:18.5 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 460054419745 & 16:12:11.91 & +21:05:46.4 & New Candidates & L7 & 0.7 & \nodata & \nodata \\
UHS DR3 460064661896 & 05:50:53.39 & +48:42:28.7 & New Candidates & L7 & 0.8 & \nodata & \nodata \\
UHS DR3 460076726508 & 16:20:35.82 & +49:35:20.8 & New Candidates & L7 & 1.3 & \nodata & \nodata \\
UHS DR3 460086897968 & 05:49:33.17 & +08:12:00.9 & New Candidates & L7 & 1.4 & \nodata & \nodata \\
UHS DR3 460089693563 & 16:13:50.16 & +03:03:56.7 & New Candidates & L7 & 1.1 & \nodata & \nodata \\
UHS DR3 460096287357 & 21:53:19.69 & +28:26:20.7 & New Candidates & L7 & 2.1 & \nodata & \nodata \\
UHS DR3 460106815244 & 00:56:25.39 & +56:05:46.0 & New Candidates & L7 $\gamma$ & 1.5 & \nodata & \nodata \\
PS1 DR2 J223021.98+191343.4 & 22:30:21.98 & +19:13:43.3 & New Candidates & L6 & 1.9 & \nodata & \nodata \\
UHS DR3 459606703106 & 01:05:06.87 & +51:51:46.1 & New Candidates & L6 pec & 3.2 & \nodata & \nodata \\
UHS DR3 459721242711 & 16:42:21.86 & +42:27:25.6 & New Candidates & L6 & 2.3 & \nodata & \nodata \\
UHS DR3 459795839099 & 01:08:13.63 & +58:34:25.6 & New Candidates & L6 & 1.8 & \nodata & \nodata \\
UHS DR3 459810730902 & 17:01:49.90 & +12:48:25.1 & New Candidates & L6 pec & 6.9 & \nodata & \nodata \\
UHS DR3 459815029412 & 05:22:01.88 & +12:53:03.9 & New Candidates & L6 & 1.4 & \nodata & \nodata \\
CWISE J044157.72+610220.9 & 04:41:57.73 & +61:02:21.0 & New Candidates & L5 $\beta$/$\gamma$ pec & 2.8 & \nodata & \nodata \\
UHS DR3 459656609746 & 01:14:31.05 & +52:29:34.8 & New Candidates & L5 pec & 3.9 & \nodata & \nodata \\
UHS DR3 459769014843 & 17:19:27.50 & +16:12:18.6 & New Candidates & L5 & 1.5 & \nodata & \nodata \\
UHS DR3 459802673616 & 20:37:43.21 & +55:51:54.5 & New Candidates & L5 & 2.0 & \nodata & \nodata \\
UHS DR3 459814493176 & 23:36:26.35 & +21:09:03.0 & New Candidates & L5 $\beta$/$\gamma$ pec & 3.3 & \nodata & \nodata \\
UHS DR3 459949467337 & 20:32:54.87 & +49:03:44.0 & New Candidates & L5 pec & 2.9 & \nodata & \nodata \\
UHS DR3 459954156360 & 17:21:48.95 & +06:48:31.7 & New Candidates & L5 & 1.1 & \nodata & \nodata \\
UHS DR3 460098521726 & 19:00:55.66 & +19:33:24.2 & New Candidates & L5 $\beta$/$\gamma$ pec & 2.8 & \nodata & \nodata \\
UGCS J031000.49+520706.9 & 03:10:00.49 & +52:07:07.0 & New Candidates & L4 pec & 2.1 & \nodata & \nodata \\
UGCS J175139.44+051537.9 & 17:51:39.45 & +05:15:38.0 & New Candidates & L4 $\gamma$ pec & 2.2 & \nodata & \nodata \\
ULAS J162153.55+250531.7 & 16:21:53.56 & +25:05:31.7 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
CWISE J083128.66+133409.7 & 08:31:28.66 & +13:34:09.7 & New Candidates & L4 $\gamma$ & 1.5 & \nodata & \nodata \\
CWISE J175425.83+530833.7 & 17:54:25.84 & +53:08:33.7 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
PS1 DR2 J210522.97-244502.0 & 21:05:22.88 & -24:45:02.3 & New Candidates & L4 & 1.1 & \nodata & \nodata \\
PS1 DR2 J153250.44-052458.3 & 15:32:50.56 & -05:24:58.5 & New Candidates & L4 & 1.0 & \nodata & \nodata \\
PS1 DR2 J050900.41+073750.6 & 05:09:00.50 & +07:37:50.3 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
PS1 DR2 J080046.43+242328.2 & 08:00:46.59 & +24:23:28.2 & New Candidates & L4 & 1.1 & \nodata & \nodata \\
PS1 DR2 J071530.78+514236.1 & 07:15:31.50 & +51:42:43.4 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459570108452 & 02:08:42.02 & +49:21:36.0 & New Candidates & L4 & 1.8 & \nodata & \nodata \\
UHS DR3 459580920605 & 08:39:50.90 & +39:14:09.6 & New Candidates & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 459606463613 & 18:22:13.15 & +25:52:30.0 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459606984826 & 14:23:25.83 & +32:27:07.1 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459612367471 & 23:25:16.40 & +47:54:42.9 & New Candidates & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 459614506636 & 09:29:39.18 & +40:19:12.3 & New Candidates & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 459634101813 & 14:09:16.47 & +24:35:11.4 & New Candidates & L4 $\gamma$ & 2.1 & \nodata & \nodata \\
UHS DR3 459641221197 & 01:55:38.35 & +31:56:03.3 & New Candidates & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 459648413462 & 17:06:56.49 & +18:56:37.6 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459658370065 & 16:47:45.87 & +26:12:08.8 & New Candidates & L4 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459662058516 & 10:29:53.26 & +49:51:56.8 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459670035284 & 15:51:31.38 & +14:27:23.3 & New Candidates & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459670999294 & 17:59:12.82 & +22:14:01.8 & New Candidates & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459671529030 & 01:27:40.59 & +45:17:36.4 & New Candidates & L4 pec & 3.1 & \nodata & \nodata \\
UHS DR3 459679299083 & 23:45:06.67 & +23:09:07.6 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459682186655 & 00:35:22.32 & +26:50:45.2 & New Candidates & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 459684664698 & 17:40:03.72 & +38:03:21.8 & New Candidates & L4 & 0.9 & \nodata & \nodata \\
UHS DR3 459694750725 & 11:46:30.93 & +47:43:23.6 & New Candidates & L4 pec & 2.7 & \nodata & \nodata \\
UHS DR3 459699658905 & 17:50:00.06 & +42:46:06.7 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459700911736 & 14:58:35.44 & +41:14:05.8 & New Candidates & L4 & 1.7 & \nodata & \nodata \\
UHS DR3 459702348177 & 15:41:35.87 & +33:11:18.3 & New Candidates & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459705131873 & 06:03:07.64 & +05:36:26.8 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459713800333 & 23:47:05.93 & +17:09:50.8 & New Candidates & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459726373390 & 20:15:47.41 & +58:00:29.5 & New Candidates & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 459730424908 & 15:13:31.33 & +32:40:06.4 & New Candidates & L4 & 1.9 & \nodata & \nodata \\
UHS DR3 459745372275 & 05:09:45.60 & +57:29:32.2 & New Candidates & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459755335778 & 22:12:16.71 & +29:26:21.4 & New Candidates & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 459762111381 & 00:21:16.85 & +29:49:51.0 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459772794763 & 19:40:05.56 & +45:26:13.6 & New Candidates & L4 pec & 2.7 & \nodata & \nodata \\
UHS DR3 459773202881 & 22:15:30.13 & +27:14:57.9 & New Candidates & L4 & 1.6 & \nodata & \nodata \\
UHS DR3 459784361392 & 14:45:54.98 & +35:29:09.2 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459789924712 & 17:22:01.05 & +28:46:15.7 & New Candidates & L4 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459795230408 & 03:39:04.64 & +38:47:23.5 & New Candidates & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 459796019983 & 13:43:08.53 & +59:14:17.4 & New Candidates & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459808490331 & 10:28:16.31 & +54:27:48.6 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459814825874 & 03:26:24.05 & +43:52:27.9 & New Candidates & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459817056131 & 01:38:10.57 & +26:05:09.3 & New Candidates & L4 $\gamma$ & 1.1 & \nodata & \nodata \\
UHS DR3 459818419159 & 10:44:20.38 & +19:30:01.2 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459818594312 & 14:49:00.93 & +34:31:27.2 & New Candidates & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459826965612 & 04:46:07.30 & +02:37:09.5 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459839458472 & 22:42:39.32 & +18:05:39.3 & New Candidates & L4 pec & 4.0 & \nodata & \nodata \\
UHS DR3 459858118505 & 10:00:51.46 & +36:03:25.7 & New Candidates & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 459872456814 & 05:22:10.36 & +11:13:39.7 & New Candidates & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 459945161580 & 06:58:57.38 & +28:16:33.6 & New Candidates & L4 & 2.1 & \nodata & \nodata \\
UHS DR3 459945246775 & 21:25:39.53 & +15:58:45.1 & New Candidates & L4 pec & 2.6 & \nodata & \nodata \\
UHS DR3 459948019379 & 15:59:40.45 & +34:17:18.9 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459948609144 & 16:59:47.60 & +35:02:37.1 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459961715555 & 22:54:53.42 & +42:14:02.4 & New Candidates & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459964304857 & 22:57:54.52 & +24:31:05.2 & New Candidates & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 459966057293 & 21:04:33.75 & +16:38:32.0 & New Candidates & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 459969615186 & 23:43:02.98 & +42:20:03.0 & New Candidates & L4 & 1.8 & \nodata & \nodata \\
UHS DR3 459970513302 & 23:21:30.09 & +31:13:37.4 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 459987904263 & 07:30:28.60 & +40:22:26.1 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 459993847101 & 13:58:53.52 & +25:33:59.6 & New Candidates & L4 & 1.4 & \nodata & \nodata \\
UHS DR3 460006193874 & 08:41:50.97 & +23:16:23.3 & New Candidates & L4 & 1.3 & \nodata & \nodata \\
UHS DR3 460010852751 & 05:09:28.76 & +09:08:36.2 & New Candidates & L4 & 1.1 & \nodata & \nodata \\
UHS DR3 460024091930 & 21:14:48.31 & +29:31:03.6 & New Candidates & L4 $\gamma$ & 1.6 & \nodata & \nodata \\
UHS DR3 460027812740 & 03:19:09.29 & +37:51:47.2 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
UHS DR3 460035705854 & 22:08:56.26 & +28:08:57.3 & New Candidates & L4 & 1.5 & \nodata & \nodata \\
UHS DR3 460038309202 & 00:32:48.95 & +16:39:29.3 & New Candidates & L4 & 1.1 & \nodata & \nodata \\
UHS DR3 460040540362 & 12:38:16.13 & +56:22:52.8 & New Candidates & L4 $\gamma$ & 1.8 & \nodata & \nodata \\
UHS DR3 460064481683 & 17:18:07.72 & +47:33:38.1 & New Candidates & L4 & 1.0 & \nodata & \nodata \\
UHS DR3 460088100130 & 03:42:41.69 & +02:22:51.3 & New Candidates & L4 & 1.7 & \nodata & \nodata \\
UHS DR3 460096626535 & 00:32:41.05 & +51:41:20.2 & New Candidates & L4 & 1.7 & \nodata & \nodata \\
UHS DR3 460115421259 & 15:08:20.88 & +44:10:59.0 & New Candidates & L4 & 1.2 & \nodata & \nodata \\
UGCS J124410.06+273624.6 & 12:44:10.07 & +27:36:24.6 & New Candidates & sdL3.5 & 0.9 & \nodata & \nodata \\
UHS DR3 459692597862 & 12:31:04.99 & +52:58:43.0 & New Candidates & sdL3.5 & 1.3 & \nodata & \nodata \\
UHS DR3 459736946121 & 21:48:39.63 & +24:28:58.8 & New Candidates & sdL3.5 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459826913797 & 22:56:45.03 & +40:06:16.2 & New Candidates & sdL3.5 pec & 3.9 & \nodata & \nodata \\
UHS DR3 460075240096 & 23:09:09.87 & +24:16:36.8 & New Candidates & sdL3.5 & 1.7 & \nodata & \nodata \\
UHS DR3 460077601070 & 17:42:32.87 & +14:28:10.1 & New Candidates & sdL3.5 pec & 2.8 & \nodata & \nodata \\
UHS DR3 460088139271 & 17:55:58.40 & +48:17:50.7 & New Candidates & sdL3.5 pec & 3.0 & \nodata & \nodata \\
CWISE J080741.06-344335.9 & 08:07:41.19 & -34:43:36.4 & New Candidates & L3 pec & 4.6 & \nodata & \nodata \\
UGCS J031936.16+521806.5 & 03:19:36.17 & +52:18:06.6 & New Candidates & L3 $\gamma$ pec & 2.2 & \nodata & \nodata \\
UGCS J175147.68+060258.6 & 17:51:47.69 & +06:02:58.6 & New Candidates & L3 & 1.7 & \nodata & \nodata \\
ULAS J161742.46+294226.8 & 16:17:42.47 & +29:42:26.9 & New Candidates & L3 & 1.0 & \nodata & \nodata \\
CWISE J061847.27+672851.4 & 06:18:47.27 & +67:28:51.5 & New Candidates & L3 & 1.9 & \nodata & \nodata \\
CWISE J073752.74+534927.3 & 07:37:52.74 & +53:49:27.4 & New Candidates & L3 & 1.3 & \nodata & \nodata \\
CWISE J165419.75+775439.5 & 16:54:19.76 & +77:54:39.5 & New Candidates & L3 & 1.6 & \nodata & \nodata \\
CWISE J173235.59+081531.5 & 17:32:35.59 & +08:15:31.6 & New Candidates & L3 & 1.3 & \nodata & \nodata \\
PS1 DR2 J120137.27-242743.3 & 12:01:37.78 & -24:27:44.5 & New Candidates & L3 & 1.7 & \nodata & \nodata \\
PS1 DR2 J113815.38+312757.7 & 11:38:15.44 & +31:27:58.6 & New Candidates & L3 & 1.4 & \nodata & \nodata \\
UHS DR3 459577217991 & 03:57:51.90 & +44:37:22.7 & New Candidates & L3 & 1.9 & \nodata & \nodata \\
UHS DR3 459596744952 & 00:25:30.39 & +32:32:37.0 & New Candidates & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459597669208 & 01:57:46.12 & +43:15:32.0 & New Candidates & L3 & 1.9 & \nodata & \nodata \\
UHS DR3 459609272154 & 15:39:57.34 & +43:15:04.5 & New Candidates & L3 & 2.0 & \nodata & \nodata \\
UHS DR3 459619190876 & 14:46:15.71 & +38:20:42.3 & New Candidates & L3 $\gamma$ & 1.5 & \nodata & \nodata \\
UHS DR3 459634429120 & 08:37:48.77 & +15:14:01.5 & New Candidates & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459634488542 & 08:12:01.18 & +06:08:09.5 & New Candidates & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 459647952973 & 02:23:17.97 & +58:22:29.0 & New Candidates & L3 $\beta$ pec & 3.7 & \nodata & \nodata \\
UHS DR3 459660868257 & 16:04:51.08 & +35:22:53.3 & New Candidates & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 459681206145 & 16:16:03.60 & +20:45:48.0 & New Candidates & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459696080315 & 00:55:49.34 & +38:34:37.4 & New Candidates & L3 & 1.9 & \nodata & \nodata \\
UHS DR3 459696232590 & 07:25:09.33 & +03:01:18.7 & New Candidates & L3 & 1.7 & \nodata & \nodata \\
UHS DR3 459710282644 & 05:00:53.56 & +58:38:11.7 & New Candidates & L3 pec & 3.0 & \nodata & \nodata \\
UHS DR3 459715909956 & 23:59:07.75 & +45:56:13.0 & New Candidates & L3 & 1.5 & \nodata & \nodata \\
UHS DR3 459722360707 & 06:39:06.97 & +26:35:22.3 & New Candidates & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 459742770780 & 11:30:14.68 & +36:42:15.9 & New Candidates & L3 $\gamma$ & 2.1 & \nodata & \nodata \\
UHS DR3 459769005991 & 16:34:03.10 & +26:24:26.1 & New Candidates & L3 $\gamma$ & 1.6 & \nodata & \nodata \\
UHS DR3 459776412368 & 17:24:52.82 & +47:48:42.3 & New Candidates & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 459792434137 & 15:19:25.41 & +41:35:54.9 & New Candidates & L3 $\gamma$ & 1.7 & \nodata & \nodata \\
UHS DR3 459797251427 & 11:46:04.34 & +56:44:36.0 & New Candidates & L3 $\gamma$ pec & 2.3 & \nodata & \nodata \\
UHS DR3 459818904675 & 18:29:34.21 & +31:43:29.4 & New Candidates & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 459822532056 & 05:51:49.37 & +54:22:33.7 & New Candidates & L3 pec & 3.1 & \nodata & \nodata \\
UHS DR3 459824139746 & 06:39:06.97 & +26:35:22.4 & New Candidates & L3 & 1.2 & \nodata & \nodata \\
UHS DR3 459844659576 & 02:59:18.82 & +15:24:53.9 & New Candidates & L3 & 1.1 & \nodata & \nodata \\
UHS DR3 459877882080 & 08:45:31.70 & +30:07:44.1 & New Candidates & L3 & 1.3 & \nodata & \nodata \\
UHS DR3 459934281890 & 13:38:08.68 & +20:00:02.2 & New Candidates & L3 & 1.8 & \nodata & \nodata \\
UHS DR3 459984614434 & 03:05:14.84 & +56:45:55.8 & New Candidates & L3 $\gamma$ pec & 4.2 & \nodata & \nodata \\
UHS DR3 459987513807 & 01:02:01.81 & +34:38:29.5 & New Candidates & L3 $\gamma$ & 1.1 & \nodata & \nodata \\
UHS DR3 459996393741 & 04:37:25.39 & +18:56:22.0 & New Candidates & L3 pec & 3.1 & \nodata & \nodata \\
UHS DR3 460003934806 & 15:22:15.58 & +48:51:04.3 & New Candidates & L3 & 1.4 & \nodata & \nodata \\
CWISE J124007.62-193238.8 & 12:40:07.52 & -19:32:39.4 & New Candidates & L2 & 1.9 & \nodata & \nodata \\
UGCS J121349.82+243344.2 & 12:13:49.83 & +24:33:44.2 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UGCS J122734.59+253004.3 & 12:27:34.60 & +25:30:04.3 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UGCS J174530.60+071832.5 & 17:45:30.61 & +07:18:32.5 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UGCS J174719.69+060616.4 & 17:47:19.69 & +06:06:16.5 & New Candidates & L2 pec & 2.6 & \nodata & \nodata \\
UGCS J174800.72+064610.4 & 17:48:00.73 & +06:46:10.4 & New Candidates & L2 pec & 2.0 & \nodata & \nodata \\
ULAS J142403.15+125309.9 & 14:24:03.15 & +12:53:09.9 & New Candidates & L2 & 1.5 & \nodata & \nodata \\
ULAS J163546.69+293915.5 & 16:35:46.70 & +29:39:15.5 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
CWISE J040654.03+561839.3 & 04:06:54.03 & +56:18:39.3 & New Candidates & L2 pec & 2.2 & \nodata & \nodata \\
CWISE J071539.54-334448.1 & 07:15:39.55 & -33:44:48.1 & New Candidates & L2 $\gamma$ & 2.0 & \nodata & \nodata \\
CWISE J114110.95-034917.2 & 11:41:10.95 & -03:49:17.3 & New Candidates & L2 $\gamma$ & 1.6 & \nodata & \nodata \\
CWISE J163324.14+833255.2 & 16:33:24.14 & +83:32:55.3 & New Candidates & L2 $\gamma$ pec & 2.4 & \nodata & \nodata \\
PS1 DR2 J135317.19-283431.2 & 13:53:16.97 & -28:34:28.2 & New Candidates & L2 $\gamma$ pec & 2.8 & \nodata & \nodata \\
PS1 DR2 J145717.47-190137.6 & 14:57:17.61 & -19:01:37.6 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
PS1 DR2 J052321.22-123427.9 & 05:23:21.22 & -12:34:27.9 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
PS1 DR2 J143844.82-114354.0 & 14:38:44.30 & -11:43:53.2 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
PS1 DR2 J050957.17+011950.2 & 05:09:57.18 & +01:19:50.2 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
PS1 DR2 J004316.15+160253.4 & 00:43:16.73 & +16:02:58.0 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
PS1 DR2 J085701.08+192958.4 & 08:57:01.12 & +19:29:58.7 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
PS1 DR2 J005110.55+214948.8 & 00:51:10.56 & +21:49:49.1 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
PS1 DR2 J030535.60+350320.6 & 03:05:35.62 & +35:03:20.8 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
PS1 DR2 J070458.62+462738.5 & 07:04:58.62 & +46:27:38.5 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
PS1 DR2 J193100.65+522552.6 & 19:31:00.68 & +52:25:52.2 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459562161260 & 16:05:37.27 & +16:59:13.9 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459566567263 & 17:18:10.02 & +37:40:59.2 & New Candidates & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459570111844 & 02:10:32.69 & +49:27:21.3 & New Candidates & L2 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459575670631 & 22:50:50.40 & +22:43:20.7 & New Candidates & L2 $\gamma$ & 2.0 & \nodata & \nodata \\
UHS DR3 459577104910 & 00:11:03.48 & +59:39:03.5 & New Candidates & L2 $\gamma$ pec & 4.1 & \nodata & \nodata \\
UHS DR3 459578410153 & 07:23:46.75 & +18:53:18.4 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459582462340 & 18:42:16.77 & +40:17:59.7 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459587371322 & 15:11:38.97 & +38:23:18.5 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459591668856 & 09:23:23.92 & +56:24:44.2 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459595150897 & 01:43:02.33 & +49:57:27.0 & New Candidates & L2 $\gamma$ pec & 2.6 & \nodata & \nodata \\
UHS DR3 459595563455 & 05:05:14.79 & +53:06:53.8 & New Candidates & L2 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459597668898 & 01:58:05.90 & +43:21:02.1 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459598267843 & 11:39:23.92 & +29:30:13.5 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459608564379 & 16:00:50.45 & +50:53:35.2 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459609270894 & 10:47:17.48 & +19:20:08.8 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459612642661 & 23:21:23.09 & +46:40:10.1 & New Candidates & L2 $\gamma$ & 1.9 & \nodata & \nodata \\
UHS DR3 459614220564 & 14:11:25.13 & +21:52:12.8 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459619018819 & 22:16:16.80 & +18:02:09.0 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459621657474 & 10:30:15.41 & +38:21:29.8 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459625499052 & 17:47:20.74 & +29:27:43.9 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459629036659 & 21:48:25.29 & +22:11:32.3 & New Candidates & L2 pec & 2.6 & \nodata & \nodata \\
UHS DR3 459629739597 & 23:59:59.00 & +35:27:36.1 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459633538171 & 21:30:00.04 & +31:38:44.5 & New Candidates & L2 & 1.9 & \nodata & \nodata \\
UHS DR3 459633939300 & 18:47:05.59 & +17:58:01.1 & New Candidates & L2 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459640356810 & 12:04:00.48 & +57:26:06.9 & New Candidates & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459643516264 & 05:35:13.18 & +09:38:28.4 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459643520525 & 05:34:05.96 & +09:40:33.2 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459646011308 & 18:30:25.25 & +51:53:59.2 & New Candidates & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459646757361 & 23:29:18.66 & +29:13:08.6 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459648275900 & 15:59:40.38 & +31:28:20.4 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459649318360 & 14:02:34.77 & +55:47:31.1 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459654365057 & 17:38:20.83 & +08:22:42.4 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459655215448 & 07:52:18.86 & +03:25:46.9 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459655394497 & 17:16:21.69 & +25:47:25.3 & New Candidates & L2 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459657709560 & 16:06:31.76 & +38:09:44.7 & New Candidates & L2 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459659996611 & 04:20:36.27 & +02:45:45.4 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459662104407 & 09:59:15.87 & +14:50:56.2 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459662311007 & 15:46:49.91 & +31:28:17.7 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459668409753 & 05:29:14.88 & +50:37:16.3 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459676247494 & 19:10:38.08 & +34:25:56.4 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459676484486 & 00:26:09.62 & +38:53:30.7 & New Candidates & L2 $\gamma$ pec & 2.5 & \nodata & \nodata \\
UHS DR3 459678351158 & 09:18:41.96 & +22:23:03.3 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459679759634 & 21:24:16.59 & +14:07:43.0 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459680119552 & 17:20:19.38 & +12:28:26.0 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459680772544 & 17:12:49.50 & +27:18:05.7 & New Candidates & L2 $\gamma$ pec & 5.8 & \nodata & \nodata \\
UHS DR3 459681908717 & 17:35:08.50 & +10:49:37.7 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459685329654 & 22:07:29.09 & +22:29:20.4 & New Candidates & L2 $\gamma$ pec & 6.9 & \nodata & \nodata \\
UHS DR3 459686210439 & 02:08:13.29 & +35:46:46.2 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459693395756 & 15:42:42.21 & +23:38:28.6 & New Candidates & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459695352972 & 11:50:08.56 & +35:43:22.5 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459698289339 & 23:39:28.47 & +39:09:26.2 & New Candidates & L2 $\gamma$ pec & 2.4 & \nodata & \nodata \\
UHS DR3 459701568220 & 18:39:55.71 & +52:02:03.5 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459703617536 & 04:31:10.57 & +11:22:02.2 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459704503373 & 23:47:14.48 & +42:53:49.1 & New Candidates & L2 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459704889461 & 06:29:24.80 & +28:48:38.7 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459705045544 & 06:31:55.17 & +22:10:25.2 & New Candidates & L2 $\gamma$ pec & 2.8 & \nodata & \nodata \\
UHS DR3 459706910969 & 17:39:47.50 & +26:59:39.2 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459709928809 & 09:00:23.05 & +26:48:21.0 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459710546936 & 06:19:25.02 & +02:23:14.9 & New Candidates & L2 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459715207650 & 05:11:30.72 & +09:49:03.6 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459716455630 & 18:10:40.46 & +34:37:50.4 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459716480862 & 08:03:49.86 & +31:07:53.9 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459716927210 & 08:48:34.24 & +12:01:05.6 & New Candidates & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 459718918945 & 00:41:08.93 & +26:05:48.5 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459719725120 & 14:43:37.66 & +32:48:32.0 & New Candidates & L2 $\gamma$ pec & 2.3 & \nodata & \nodata \\
UHS DR3 459721434380 & 04:14:36.40 & +23:32:57.9 & New Candidates & L2 & 1.9 & \nodata & \nodata \\
UHS DR3 459724172405 & 04:40:32.77 & +01:38:32.1 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459728692949 & 14:59:42.66 & +55:28:05.3 & New Candidates & L2 $\gamma$ & 1.7 & \nodata & \nodata \\
UHS DR3 459730721948 & 00:56:19.90 & +34:51:59.3 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459734459104 & 16:57:49.22 & +25:03:17.9 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459734827607 & 01:52:26.49 & +35:37:05.4 & New Candidates & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459734996034 & 16:06:40.42 & +20:47:02.2 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459737477684 & 01:51:42.52 & +57:17:54.4 & New Candidates & L2 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459741637387 & 13:10:22.80 & +37:27:56.9 & New Candidates & L2 $\gamma$ pec & 2.2 & \nodata & \nodata \\
UHS DR3 459746701972 & 23:39:43.85 & +59:10:02.0 & New Candidates & L2 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459747379194 & 23:29:05.64 & +44:19:31.7 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459747696245 & 15:33:08.40 & +45:36:56.0 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459754301270 & 16:46:35.21 & +47:59:53.5 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459755340083 & 22:10:00.17 & +29:57:09.6 & New Candidates & L2 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459757535954 & 21:56:36.11 & +28:31:16.2 & New Candidates & L2 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459761934333 & 01:19:39.33 & +40:11:40.0 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459764192261 & 02:57:51.06 & +44:36:59.0 & New Candidates & L2 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459768378227 & 22:37:32.02 & +16:21:14.4 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459769518180 & 06:17:28.93 & +31:32:03.7 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459771137737 & 06:46:19.22 & +54:59:13.2 & New Candidates & L2 & 0.8 & \nodata & \nodata \\
UHS DR3 459771338639 & 00:16:35.83 & +42:19:02.1 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459774349426 & 23:31:48.53 & +41:08:08.5 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459775761661 & 22:40:55.52 & +36:19:30.3 & New Candidates & L2 $\gamma$ pec & 3.0 & \nodata & \nodata \\
UHS DR3 459775914981 & 10:38:13.58 & +36:42:22.6 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459777880798 & 01:36:04.91 & +22:51:15.3 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459779220961 & 16:11:10.16 & +44:59:42.9 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459789180589 & 19:33:09.41 & +38:34:17.2 & New Candidates & L2 $\gamma$ pec & 2.4 & \nodata & \nodata \\
UHS DR3 459789597921 & 23:26:00.30 & +27:32:09.9 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459791316313 & 23:54:37.45 & +26:10:46.5 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459801291087 & 05:11:03.89 & +10:07:42.6 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459804928252 & 17:52:42.14 & +23:28:35.3 & New Candidates & L2 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459806753834 & 07:11:08.17 & +24:32:31.6 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459809510295 & 13:59:19.65 & +14:59:45.6 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459810744400 & 07:12:01.26 & +41:40:42.5 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459815484690 & 21:41:16.54 & +18:25:41.9 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459823329979 & 20:31:58.90 & +05:46:45.4 & New Candidates & L2 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459828719656 & 16:58:00.31 & +48:00:11.5 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459830413791 & 06:50:21.93 & +30:36:08.1 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459843142297 & 01:34:10.30 & +30:44:34.8 & New Candidates & L2 $\gamma$ & 1.9 & \nodata & \nodata \\
UHS DR3 459849404569 & 11:39:49.91 & +55:12:22.7 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459849425159 & 15:31:33.49 & +36:32:32.9 & New Candidates & L2 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459850581051 & 14:28:33.26 & +31:05:50.8 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459851443560 & 17:57:51.82 & +04:39:40.0 & New Candidates & L2 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459852982455 & 07:37:33.59 & +20:22:37.6 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459853954724 & 11:53:25.05 & +40:22:34.7 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459858212168 & 11:41:31.28 & +52:34:10.4 & New Candidates & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459861175290 & 01:54:23.69 & +31:20:39.5 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459863415404 & 16:41:39.41 & +49:12:22.9 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459866322503 & 17:41:21.88 & +37:11:11.6 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459874243708 & 22:45:52.99 & +20:14:21.7 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459876418117 & 03:00:39.19 & +19:16:02.9 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459878189467 & 23:16:00.59 & +19:53:23.2 & New Candidates & L2 & 1.5 & \nodata & \nodata \\
UHS DR3 459879802790 & 09:31:45.51 & +35:35:37.6 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459880378170 & 23:45:45.40 & +25:53:20.7 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 459882899591 & 10:18:35.16 & +22:17:47.2 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459888389275 & 01:39:02.06 & +36:14:49.5 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459890172232 & 01:25:43.09 & +34:53:19.3 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459901384735 & 22:01:23.71 & +02:49:29.5 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459903047634 & 12:53:09.69 & +43:25:49.4 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459904246787 & 21:53:02.91 & +27:19:12.0 & New Candidates & L2 & 1.8 & \nodata & \nodata \\
UHS DR3 459908651003 & 20:46:01.14 & +20:09:37.2 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459913830421 & 16:36:59.74 & +55:52:25.1 & New Candidates & L2 pec & 2.9 & \nodata & \nodata \\
UHS DR3 459917909613 & 04:24:26.04 & +12:50:01.4 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459924125144 & 02:59:39.81 & +42:16:39.9 & New Candidates & L2 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459924588416 & 05:06:55.13 & +12:18:05.8 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 459926457099 & 04:16:33.37 & +20:22:14.6 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 459928743515 & 16:40:31.16 & +21:50:40.4 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459931415937 & 17:15:36.23 & +50:22:55.1 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459931568518 & 00:21:28.20 & +47:24:54.1 & New Candidates & L2 pec & 2.5 & \nodata & \nodata \\
UHS DR3 459938949718 & 22:19:15.16 & +11:12:46.5 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459946343986 & 16:56:46.05 & +52:47:14.8 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 459951760340 & 15:19:47.96 & +53:01:43.6 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 459954416596 & 19:04:23.44 & +56:31:34.7 & New Candidates & L2 $\gamma$ & 1.9 & \nodata & \nodata \\
UHS DR3 459957733249 & 04:31:56.31 & +20:32:48.1 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459960021809 & 04:40:17.25 & +22:00:33.8 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 459972971420 & 17:02:29.55 & +35:48:49.6 & New Candidates & L2 & 0.9 & \nodata & \nodata \\
UHS DR3 459974235570 & 14:45:07.99 & +20:53:21.2 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 459978995727 & 15:59:01.68 & +45:09:00.8 & New Candidates & L2 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459990791817 & 02:29:43.71 & +35:47:04.3 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 460002475299 & 00:55:31.80 & +30:14:17.8 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460003855239 & 03:44:36.14 & +14:57:46.7 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 460004045829 & 00:45:39.55 & +57:05:17.1 & New Candidates & L2 pec & 4.8 & \nodata & \nodata \\
UHS DR3 460005136876 & 02:51:51.44 & +45:13:17.1 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460010463570 & 01:32:36.85 & +30:31:34.5 & New Candidates & L2 $\gamma$ & 1.6 & \nodata & \nodata \\
UHS DR3 460012241359 & 00:58:19.64 & +51:36:58.5 & New Candidates & L2 pec & 3.2 & \nodata & \nodata \\
UHS DR3 460021992574 & 02:47:31.29 & +32:28:19.8 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460022721869 & 23:13:29.31 & +15:15:42.3 & New Candidates & L2 & 1.6 & \nodata & \nodata \\
UHS DR3 460025149758 & 05:27:21.94 & +59:46:38.0 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460026439559 & 02:12:02.88 & +22:47:47.8 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460034248673 & 23:17:44.37 & +41:36:38.3 & New Candidates & L2 & 1.9 & \nodata & \nodata \\
UHS DR3 460044788199 & 18:09:17.44 & +52:38:50.7 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460048245883 & 12:35:47.49 & +39:38:33.1 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460049428855 & 03:22:19.03 & +19:00:16.7 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460050244595 & 17:49:05.17 & +21:44:52.8 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460051998621 & 00:06:35.24 & +19:46:20.1 & New Candidates & L2 & 1.4 & \nodata & \nodata \\
UHS DR3 460054297459 & 23:34:38.92 & +33:44:35.4 & New Candidates & L2 $\gamma$ & 1.7 & \nodata & \nodata \\
UHS DR3 460058427585 & 15:18:03.63 & +32:12:36.9 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460060618755 & 09:33:41.43 & +12:50:50.6 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460061616473 & 16:50:09.90 & +52:09:59.5 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460062164473 & 17:55:19.02 & +12:03:02.6 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460076413620 & 23:35:08.90 & +43:05:25.6 & New Candidates & L2 $\gamma$ pec & 3.1 & \nodata & \nodata \\
UHS DR3 460085034573 & 10:41:57.97 & +17:16:32.7 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460085715221 & 10:19:53.10 & +22:32:09.3 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460099000638 & 14:40:17.10 & +36:05:58.5 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460099129384 & 03:35:55.98 & +02:02:38.4 & New Candidates & L2 & 1.3 & \nodata & \nodata \\
UHS DR3 460100157634 & 00:07:11.95 & +48:24:59.6 & New Candidates & L2 & 1.7 & \nodata & \nodata \\
UHS DR3 460103528799 & 07:50:43.33 & +43:33:49.1 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460104169339 & 11:25:49.88 & +58:03:21.9 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460108153410 & 17:37:27.23 & +25:34:29.5 & New Candidates & L2 & 1.1 & \nodata & \nodata \\
UHS DR3 460108964328 & 22:01:24.47 & +09:57:03.4 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460109524873 & 12:03:51.53 & +22:51:50.4 & New Candidates & L2 & 1.2 & \nodata & \nodata \\
UHS DR3 460112688202 & 03:19:15.31 & +17:00:32.4 & New Candidates & L2 & 1.0 & \nodata & \nodata \\
UHS DR3 460112706716 & 07:32:15.47 & +19:34:38.6 & New Candidates & L2 & 0.7 & \nodata & \nodata \\
UHS DR3 460113915915 & 07:36:54.11 & +20:19:52.5 & New Candidates & L2 & 0.8 & \nodata & \nodata \\
UGCS J121015.71+265538.4 & 12:10:15.72 & +26:55:38.4 & New Candidates & L1 & 1.6 & \nodata & \nodata \\
CWISE J033030.56+834451.8 & 03:30:30.56 & +83:44:51.8 & New Candidates & L1 & 1.3 & \nodata & \nodata \\
PS1 DR2 J005355.12+015217.8 & 00:53:55.11 & +01:52:18.2 & New Candidates & L1 $\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459576164351 & 21:42:21.76 & +41:30:44.1 & New Candidates & L1 pec & 6.0 & \nodata & \nodata \\
UHS DR3 459614580829 & 04:27:09.49 & +21:59:23.9 & New Candidates & L1 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459669173563 & 19:06:07.86 & +53:21:25.0 & New Candidates & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459680353687 & 19:16:55.62 & +57:51:19.7 & New Candidates & L1 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 459681853981 & 04:25:28.28 & +16:31:20.9 & New Candidates & L1 & 1.2 & \nodata & \nodata \\
UHS DR3 459694687953 & 21:47:19.17 & +21:12:28.2 & New Candidates & L1 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459699978072 & 03:20:54.81 & +01:52:30.0 & New Candidates & L1 & 1.3 & \nodata & \nodata \\
UHS DR3 459716213314 & 15:01:26.98 & +45:22:38.6 & New Candidates & L1 & 1.5 & \nodata & \nodata \\
UHS DR3 459718410648 & 21:57:43.41 & +37:11:35.6 & New Candidates & L1 $\beta$ pec & 2.9 & \nodata & \nodata \\
UHS DR3 459737203573 & 23:00:25.78 & +30:35:58.0 & New Candidates & L1 $\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459758378144 & 04:55:01.24 & +52:49:13.1 & New Candidates & L1 $\beta$ pec & 2.6 & \nodata & \nodata \\
UHS DR3 459762025370 & 05:52:53.82 & +08:58:10.3 & New Candidates & L1 & 1.4 & \nodata & \nodata \\
UHS DR3 459763571854 & 17:35:15.01 & +23:01:12.5 & New Candidates & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459796359139 & 19:06:58.56 & +50:14:59.3 & New Candidates & L1 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459807428763 & 06:57:45.20 & +48:44:16.8 & New Candidates & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 459820664840 & 11:48:26.06 & +50:56:16.5 & New Candidates & L1 $\beta$ & 1.6 & \nodata & \nodata \\
UHS DR3 459829412183 & 03:07:15.16 & +42:05:52.6 & New Candidates & L1 & 1.2 & \nodata & \nodata \\
UHS DR3 459831089813 & 22:50:01.18 & +50:48:55.3 & New Candidates & L1 & 1.7 & \nodata & \nodata \\
UHS DR3 459861121309 & 22:35:46.78 & +31:25:26.2 & New Candidates & L1 $\beta$ pec & 3.1 & \nodata & \nodata \\
UHS DR3 459870639364 & 01:01:20.51 & +38:33:07.8 & New Candidates & L1 $\gamma$ & 1.6 & \nodata & \nodata \\
UHS DR3 459935392766 & 09:22:09.87 & +45:23:11.6 & New Candidates & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 459939229656 & 07:10:11.09 & +30:37:49.1 & New Candidates & L1 pec & 2.7 & \nodata & \nodata \\
UHS DR3 459940873214 & 14:29:43.40 & +38:48:03.1 & New Candidates & L1 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459943213607 & 07:24:49.52 & +35:02:13.8 & New Candidates & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 459979007288 & 08:12:50.41 & +53:10:14.1 & New Candidates & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460001145927 & 08:12:57.74 & +40:23:11.1 & New Candidates & L1 & 0.9 & \nodata & \nodata \\
UHS DR3 460052804650 & 10:56:57.18 & +28:59:08.9 & New Candidates & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 460052819091 & 00:06:06.25 & +54:18:17.9 & New Candidates & L1 pec & 2.5 & \nodata & \nodata \\
UHS DR3 460080105866 & 15:22:35.70 & +47:54:07.4 & New Candidates & L1 & 1.1 & \nodata & \nodata \\
UHS DR3 460091746063 & 22:27:44.64 & +13:07:24.9 & New Candidates & L1 & 1.5 & \nodata & \nodata \\
UHS DR3 460102850510 & 09:30:54.22 & +44:53:44.8 & New Candidates & L1 & 1.0 & \nodata & \nodata \\
UHS DR3 460109288301 & 22:33:11.61 & +09:28:35.1 & New Candidates & L1 & 1.4 & \nodata & \nodata \\
CWISE J010931.47-465245.8 & 01:09:31.12 & -46:52:44.0 & New Candidates & L0 $\gamma$ pec & 4.4 & \nodata & \nodata \\
CWISE J201102.72-060233.5 & 20:11:02.71 & -06:02:33.5 & New Candidates & L0 pec & 1.9 & \nodata & \nodata \\
UGCS J032757.12+503305.0 & 03:27:57.12 & +50:33:05.1 & New Candidates & L0 $\gamma$ pec & 2.0 & \nodata & \nodata \\
UGCS J033500.35+512800.7 & 03:35:00.36 & +51:28:00.7 & New Candidates & L0 pec & 2.8 & \nodata & \nodata \\
UGCS J033544.99+511826.2 & 03:35:45.00 & +51:18:26.3 & New Candidates & L0 $\gamma$ pec & 2.4 & \nodata & \nodata \\
UGCS J174331.01+062343.0 & 17:43:31.01 & +06:23:43.1 & New Candidates & L0 & 1.6 & \nodata & \nodata \\
UGCS J175149.53+060243.2 & 17:51:49.53 & +06:02:43.3 & New Candidates & L0 pec & 2.6 & \nodata & \nodata \\
ULAS J152259.89+292314.0 & 15:22:59.89 & +29:23:14.0 & New Candidates & L0 $\gamma$ pec & 1.8 & \nodata & \nodata \\
ULAS J160157.25+253443.0 & 16:01:57.25 & +25:34:43.0 & New Candidates & L0 $\gamma$ pec & 1.8 & \nodata & \nodata \\
ULAS J161028.28+252251.5 & 16:10:28.28 & +25:22:51.6 & New Candidates & L0 $\gamma$ & 0.9 & \nodata & \nodata \\
CWISE J041830.63+632607.8 & 04:18:30.64 & +63:26:07.9 & New Candidates & L0 & 1.7 & \nodata & \nodata \\
CWISE J064205.24+682531.5 & 06:42:05.24 & +68:25:31.6 & New Candidates & L0 $\gamma$ pec & 2.0 & \nodata & \nodata \\
CWISE J122851.91-251633.0 & 12:28:51.91 & -25:16:33.0 & New Candidates & L0 $\gamma$ pec & 2.1 & \nodata & \nodata \\
CWISE J181659.78+754756.1 & 18:16:59.79 & +75:47:56.2 & New Candidates & L0 $\gamma$ pec & 2.5 & \nodata & \nodata \\
CWISE J195251.98-670004.5 & 19:52:51.98 & -67:00:04.6 & New Candidates & L0 $\gamma$ pec & 2.9 & \nodata & \nodata \\
PS1 DR2 J135354.57-205328.5 & 13:53:54.39 & -20:53:33.7 & New Candidates & L0 $\gamma$ & 1.2 & \nodata & \nodata \\
PS1 DR2 J143218.04-045809.2 & 14:32:18.02 & -04:58:09.2 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
PS1 DR2 J043559.24+075919.0 & 04:35:59.67 & +07:59:13.9 & New Candidates & L0 $\gamma$ & 1.4 & \nodata & \nodata \\
PS1 DR2 J091854.54+225054.3 & 09:18:54.51 & +22:50:54.3 & New Candidates & L0 $\gamma$ & 1.3 & \nodata & \nodata \\
PS1 DR2 J224248.82+363556.4 & 22:42:48.32 & +36:35:54.0 & New Candidates & L0 $\gamma$ & 1.7 & \nodata & \nodata \\
PS1 DR2 J141224.11+453208.4 & 14:12:24.14 & +45:32:02.5 & New Candidates & L0 $\gamma$ & 1.4 & \nodata & \nodata \\
PS1 DR2 J200124.27+613129.0 & 20:01:24.97 & +61:31:34.3 & New Candidates & L0 $\gamma$ & 1.5 & \nodata & \nodata \\
PS1 DR2 J104626.93+700722.5 & 10:46:26.96 & +70:07:22.6 & New Candidates & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459562069006 & 07:27:26.93 & +43:01:40.6 & New Candidates & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459562623852 & 01:53:11.31 & +51:32:39.2 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459564931844 & 18:46:23.15 & +46:18:25.6 & New Candidates & L0 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459564964220 & 21:25:37.59 & +16:46:10.4 & New Candidates & L0 $\gamma$ & 1.6 & \nodata & \nodata \\
UHS DR3 459565009614 & 02:37:57.51 & +57:26:36.2 & New Candidates & L0 $\gamma$ pec & 3.9 & \nodata & \nodata \\
UHS DR3 459567141337 & 17:23:59.97 & +32:11:31.4 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459569576827 & 04:32:39.80 & +58:41:49.7 & New Candidates & L0 $\gamma$ pec & 1.7 & \nodata & \nodata \\
UHS DR3 459570237035 & 20:29:15.05 & +48:52:06.9 & New Candidates & L0 $\gamma$ pec & 4.5 & \nodata & \nodata \\
UHS DR3 459570537992 & 15:54:51.84 & +24:10:39.1 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459571983620 & 13:43:09.09 & +51:33:18.8 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459573419719 & 12:59:45.88 & +45:14:58.1 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459573721436 & 04:19:54.68 & +17:05:28.9 & New Candidates & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459575087274 & 04:16:43.79 & +19:17:38.9 & New Candidates & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459583938777 & 07:20:34.90 & +22:01:37.1 & New Candidates & L0 & 0.7 & \nodata & \nodata \\
UHS DR3 459584059197 & 23:34:53.17 & +42:03:17.7 & New Candidates & L0 $\gamma$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 459587325663 & 00:41:51.11 & +21:09:44.4 & New Candidates & L0 $\gamma$ & 1.0 & \nodata & \nodata \\
UHS DR3 459591593526 & 01:34:23.02 & +30:50:26.4 & New Candidates & L0 $\gamma$ pec & 2.0 & \nodata & \nodata \\
UHS DR3 459592457226 & 10:10:23.00 & +19:47:52.6 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459594316260 & 01:51:59.45 & +45:07:45.8 & New Candidates & L0 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459602192990 & 03:16:38.58 & +25:19:46.2 & New Candidates & L0 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459603217668 & 22:54:24.91 & +33:43:50.0 & New Candidates & L0 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459607351036 & 10:00:12.08 & +16:18:07.0 & New Candidates & L0 $\gamma$ & 1.1 & \nodata & \nodata \\
UHS DR3 459607509704 & 18:35:22.91 & +57:54:30.8 & New Candidates & L0 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459609723470 & 21:27:15.21 & +38:27:56.4 & New Candidates & L0 & 1.6 & \nodata & \nodata \\
UHS DR3 459615421131 & 20:52:55.43 & +08:01:06.8 & New Candidates & L0 & 1.6 & \nodata & \nodata \\
UHS DR3 459620096230 & 03:59:18.51 & +14:29:58.4 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459623137929 & 01:03:47.89 & +49:07:18.3 & New Candidates & L0 $\gamma$ pec & 2.5 & \nodata & \nodata \\
UHS DR3 459628202281 & 22:52:23.21 & +47:16:41.4 & New Candidates & L0 pec & 3.6 & \nodata & \nodata \\
UHS DR3 459628568112 & 23:30:31.72 & +26:53:46.3 & New Candidates & L0 & 1.7 & \nodata & \nodata \\
UHS DR3 459631440051 & 18:04:46.61 & +38:11:14.3 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459645744031 & 16:56:39.06 & +32:31:02.7 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459647692707 & 02:51:09.22 & +10:17:56.2 & New Candidates & L0 $\gamma$ & 1.0 & \nodata & \nodata \\
UHS DR3 459648448409 & 23:35:35.42 & +56:09:03.6 & New Candidates & L0 & 1.6 & \nodata & \nodata \\
UHS DR3 459648552708 & 05:58:57.87 & +05:03:44.2 & New Candidates & L0 $\gamma$ pec & 2.3 & \nodata & \nodata \\
UHS DR3 459653067407 & 14:06:51.87 & +55:32:39.2 & New Candidates & L0 $\gamma$ pec & 2.7 & \nodata & \nodata \\
UHS DR3 459653285143 & 02:08:22.06 & +59:42:23.4 & New Candidates & L0 pec & 6.1 & \nodata & \nodata \\
UHS DR3 459654421400 & 02:34:10.62 & +27:49:06.9 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459654779803 & 18:25:32.89 & +15:48:21.4 & New Candidates & L0 $\gamma$ pec & 4.2 & \nodata & \nodata \\
UHS DR3 459656462016 & 07:07:06.01 & +45:33:03.1 & New Candidates & L0 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459657680425 & 23:15:35.24 & +28:00:39.7 & New Candidates & L0 $\gamma$ pec & 2.9 & \nodata & \nodata \\
UHS DR3 459660343355 & 00:37:58.16 & +55:36:14.3 & New Candidates & L0 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459665587904 & 05:08:47.18 & +50:33:31.0 & New Candidates & L0 $\gamma$ pec & 3.2 & \nodata & \nodata \\
UHS DR3 459665764863 & 04:21:02.53 & +58:43:24.0 & New Candidates & L0 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459666779894 & 15:40:25.67 & +39:25:07.6 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459669748556 & 02:57:38.66 & +52:50:08.3 & New Candidates & L0 $\gamma$ pec & 2.9 & \nodata & \nodata \\
UHS DR3 459669792737 & 16:00:52.24 & +41:20:08.4 & New Candidates & L0 $\gamma$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 459670252612 & 21:15:09.26 & +28:43:13.8 & New Candidates & L0 $\gamma$ pec & 4.0 & \nodata & \nodata \\
UHS DR3 459672478596 & 04:39:58.52 & +54:42:12.3 & New Candidates & L0 pec & 5.3 & \nodata & \nodata \\
UHS DR3 459675436243 & 06:21:32.50 & +33:15:26.8 & New Candidates & L0 $\gamma$ pec & 4.2 & \nodata & \nodata \\
UHS DR3 459678920489 & 18:20:39.48 & +30:10:44.5 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459679354973 & 00:02:50.73 & +46:26:38.5 & New Candidates & L0 pec & 2.7 & \nodata & \nodata \\
UHS DR3 459679750862 & 22:39:04.67 & +43:54:20.5 & New Candidates & L0 $\beta$ & 1.5 & \nodata & \nodata \\
UHS DR3 459680756056 & 02:13:59.64 & +40:13:48.6 & New Candidates & L0 & 1.8 & \nodata & \nodata \\
UHS DR3 459684539784 & 04:42:20.89 & +19:54:08.9 & New Candidates & L0 & 1.7 & \nodata & \nodata \\
UHS DR3 459686129199 & 23:00:33.83 & +29:52:40.0 & New Candidates & L0 $\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459692194821 & 23:41:05.47 & +59:19:29.0 & New Candidates & L0 pec & 5.2 & \nodata & \nodata \\
UHS DR3 459699481278 & 23:07:28.75 & +43:00:13.5 & New Candidates & L0 pec & 4.4 & \nodata & \nodata \\
UHS DR3 459706137556 & 17:01:12.44 & +51:23:12.2 & New Candidates & L0 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459710073536 & 10:23:54.95 & +35:41:42.5 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459712501737 & 12:23:13.49 & +56:22:20.7 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459712795572 & 01:59:32.51 & +57:10:25.4 & New Candidates & L0 $\gamma$ pec & 2.6 & \nodata & \nodata \\
UHS DR3 459715601674 & 19:19:45.08 & +42:00:23.7 & New Candidates & L0 $\gamma$ pec & 2.6 & \nodata & \nodata \\
UHS DR3 459716209365 & 14:51:26.15 & +27:45:04.7 & New Candidates & L0 $\gamma$ pec & 2.2 & \nodata & \nodata \\
UHS DR3 459717336380 & 01:02:32.49 & +33:03:59.3 & New Candidates & L0 $\gamma$ pec & 2.2 & \nodata & \nodata \\
UHS DR3 459718927032 & 16:01:14.91 & +30:26:12.4 & New Candidates & L0 $\gamma$ pec & 1.8 & \nodata & \nodata \\
UHS DR3 459722345895 & 19:33:00.57 & +47:52:30.8 & New Candidates & L0 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459722706446 & 16:54:27.96 & +37:51:53.8 & New Candidates & L0 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459725977387 & 04:22:36.69 & +13:15:03.2 & New Candidates & L0 $\gamma$ pec & 2.6 & \nodata & \nodata \\
UHS DR3 459729994640 & 21:51:44.86 & +24:24:09.6 & New Candidates & L0 $\gamma$ pec & 3.2 & \nodata & \nodata \\
UHS DR3 459731327574 & 22:21:49.82 & +12:47:46.6 & New Candidates & L0 $\gamma$ & 0.9 & \nodata & \nodata \\
UHS DR3 459744276512 & 07:00:05.07 & +24:54:14.9 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459746752564 & 16:19:42.24 & +52:06:50.0 & New Candidates & L0 $\gamma$ pec & 2.1 & \nodata & \nodata \\
UHS DR3 459754301700 & 16:47:11.84 & +48:05:30.8 & New Candidates & L0 $\gamma$ pec & 2.6 & \nodata & \nodata \\
UHS DR3 459760150802 & 16:49:58.33 & +38:43:23.2 & New Candidates & L0 $\gamma$ & 1.6 & \nodata & \nodata \\
UHS DR3 459762722599 & 18:25:11.41 & +30:40:16.9 & New Candidates & L0 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 459763828511 & 18:58:23.26 & +17:44:59.1 & New Candidates & L0 pec & 5.0 & \nodata & \nodata \\
UHS DR3 459764830534 & 16:54:54.27 & +49:34:25.1 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459766242087 & 01:20:21.38 & +52:03:26.9 & New Candidates & L0 $\gamma$ & 1.5 & \nodata & \nodata \\
UHS DR3 459768557242 & 23:22:09.59 & +45:57:42.3 & New Candidates & L0 $\gamma$ pec & 2.7 & \nodata & \nodata \\
UHS DR3 459770003505 & 04:33:31.82 & +12:35:36.8 & New Candidates & L0 $\gamma$ & 1.5 & \nodata & \nodata \\
UHS DR3 459770372682 & 22:10:13.61 & +28:07:56.8 & New Candidates & L0 $\gamma$ pec & 2.2 & \nodata & \nodata \\
UHS DR3 459772540192 & 09:58:10.74 & +33:21:34.2 & New Candidates & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459775008226 & 02:27:18.99 & +56:48:59.6 & New Candidates & L0 $\gamma$ pec & 8.5 & \nodata & \nodata \\
UHS DR3 459777392383 & 07:50:42.78 & +03:12:39.6 & New Candidates & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459778660652 & 12:05:11.79 & +48:36:25.6 & New Candidates & L0 $\gamma$ pec & 6.9 & \nodata & \nodata \\
UHS DR3 459778900935 & 23:58:18.24 & +20:57:05.0 & New Candidates & L0 & 1.0 & \nodata & \nodata \\
UHS DR3 459780391594 & 21:06:23.98 & +55:01:02.3 & New Candidates & L0 pec & 3.4 & \nodata & \nodata \\
UHS DR3 459782990340 & 21:30:17.00 & +39:52:37.1 & New Candidates & L0 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459786471983 & 03:39:55.49 & +11:21:48.8 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459787434174 & 02:07:35.08 & +54:38:46.5 & New Candidates & L0 pec & 4.0 & \nodata & \nodata \\
UHS DR3 459788810229 & 16:53:37.47 & +45:19:04.6 & New Candidates & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459793741787 & 03:06:24.23 & +11:33:35.0 & New Candidates & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459795052563 & 14:01:56.10 & +24:34:54.5 & New Candidates & L0 $\gamma$ pec & 1.8 & \nodata & \nodata \\
UHS DR3 459797182197 & 23:51:27.63 & +30:48:17.2 & New Candidates & L0 & 1.6 & \nodata & \nodata \\
UHS DR3 459798187108 & 17:44:32.29 & +04:32:28.5 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459804007122 & 02:20:24.45 & +49:09:59.3 & New Candidates & L0 pec & 5.6 & \nodata & \nodata \\
UHS DR3 459804525621 & 15:36:31.12 & +34:30:54.0 & New Candidates & L0 pec & 2.7 & \nodata & \nodata \\
UHS DR3 459807147550 & 04:21:56.61 & +13:31:16.8 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459813042797 & 22:27:45.94 & +46:40:34.6 & New Candidates & L0 $\gamma$ pec & 4.7 & \nodata & \nodata \\
UHS DR3 459813430026 & 21:26:03.56 & +42:24:42.2 & New Candidates & L0 $\gamma$ pec & 3.2 & \nodata & \nodata \\
UHS DR3 459819102430 & 03:26:22.76 & +14:12:16.6 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459828984512 & 04:42:50.10 & +57:11:32.4 & New Candidates & L0 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459830686739 & 22:51:31.95 & +40:53:42.7 & New Candidates & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459840366259 & 19:20:09.69 & +51:27:42.4 & New Candidates & L0 $\gamma$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 459840935864 & 13:58:16.69 & +40:49:42.9 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459846839772 & 04:28:54.62 & +13:19:55.3 & New Candidates & L0 $\gamma$ pec & 3.0 & \nodata & \nodata \\
UHS DR3 459848313348 & 01:45:36.27 & +29:33:37.6 & New Candidates & L0 $\gamma$ & 1.1 & \nodata & \nodata \\
UHS DR3 459849501744 & 16:54:31.58 & +28:25:15.7 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459854323116 & 01:42:32.25 & +15:57:23.5 & New Candidates & L0 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459861957647 & 04:20:36.09 & +18:52:08.2 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 459863817160 & 04:48:32.14 & +09:08:49.2 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459868074320 & 20:13:04.30 & +43:15:50.3 & New Candidates & L0 pec & 4.6 & \nodata & \nodata \\
UHS DR3 459870871918 & 02:44:34.05 & +16:28:15.2 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459891231832 & 22:57:21.78 & +27:37:52.2 & New Candidates & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459894294919 & 03:22:15.64 & +42:15:39.5 & New Candidates & L0 $\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459896782353 & 22:58:38.21 & +22:35:30.8 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459899427847 & 04:33:06.32 & +24:28:04.9 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459902121948 & 13:36:13.80 & +50:05:39.1 & New Candidates & L0 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 459903204492 & 13:55:11.43 & +38:55:11.5 & New Candidates & L0 $\gamma$ pec & 2.3 & \nodata & \nodata \\
UHS DR3 459905652002 & 18:25:03.50 & +24:54:24.5 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459909252186 & 02:49:41.97 & +03:34:12.0 & New Candidates & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 459937264536 & 08:11:51.64 & +54:09:23.8 & New Candidates & L0 & 0.8 & \nodata & \nodata \\
UHS DR3 459949116146 & 04:00:05.62 & +16:18:09.8 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 459956808481 & 03:05:09.10 & +52:25:03.8 & New Candidates & L0 $\gamma$ & 1.4 & \nodata & \nodata \\
UHS DR3 459958588965 & 02:45:18.34 & +43:18:56.3 & New Candidates & L0 & 0.9 & \nodata & \nodata \\
UHS DR3 459959294969 & 18:13:55.87 & +42:31:49.7 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459982192490 & 16:52:28.86 & +54:18:24.2 & New Candidates & L0 & 1.5 & \nodata & \nodata \\
UHS DR3 459985341719 & 20:19:21.29 & +56:18:17.1 & New Candidates & L0 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459989563092 & 14:19:41.71 & +14:55:47.3 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 459994011293 & 00:35:57.29 & +33:10:36.5 & New Candidates & L0 $\gamma$ pec & 2.1 & \nodata & \nodata \\
UHS DR3 459997357481 & 16:40:30.31 & +17:49:06.0 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 460005952649 & 04:26:52.87 & +14:27:41.7 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 460017413315 & 00:32:24.06 & +50:08:24.1 & New Candidates & L0 & 1.3 & \nodata & \nodata \\
UHS DR3 460029249033 & 09:29:23.89 & +13:50:19.2 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460047633076 & 23:15:05.82 & +58:36:37.4 & New Candidates & L0 $\gamma$ pec & 3.3 & \nodata & \nodata \\
UHS DR3 460068743583 & 21:06:24.57 & +25:13:11.7 & New Candidates & L0 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 460078900518 & 14:10:03.50 & +44:58:30.9 & New Candidates & L0 & 1.4 & \nodata & \nodata \\
UHS DR3 460080771152 & 07:51:50.50 & +32:35:45.0 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460084562844 & 09:48:36.40 & +17:34:57.1 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460085903580 & 17:33:35.30 & +40:06:37.0 & New Candidates & L0 $\gamma$ & 1.3 & \nodata & \nodata \\
UHS DR3 460087305729 & 23:31:38.52 & +16:58:59.1 & New Candidates & L0 & 1.2 & \nodata & \nodata \\
UHS DR3 460089049530 & 00:05:11.31 & +54:21:22.2 & New Candidates & L0 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460107557828 & 03:05:27.07 & +39:10:05.8 & New Candidates & L0 pec & 3.6 & \nodata & \nodata \\
UHS DR3 460108935747 & 15:59:47.80 & +18:14:10.4 & New Candidates & L0 & 1.1 & \nodata & \nodata \\
UHS DR3 460110361896 & 21:10:13.51 & +14:25:02.4 & New Candidates & L0 $\gamma$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 460119549228 & 17:55:03.96 & +42:45:05.6 & New Candidates & L0 pec & 2.0 & \nodata & \nodata \\
ULAS J142451.40+130124.0 & 14:24:51.41 & +13:01:24.0 & New Candidates & sdM9.5 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459580040085 & 17:57:06.47 & +35:18:21.5 & New Candidates & sdM9.5 pec & 3.5 & \nodata & \nodata \\
UHS DR3 459610297269 & 22:59:23.31 & +23:44:19.1 & New Candidates & sdM9.5 & 1.4 & \nodata & \nodata \\
UHS DR3 459620852225 & 23:03:31.17 & +43:19:41.3 & New Candidates & sdM9.5 pec & 6.8 & \nodata & \nodata \\
UHS DR3 459637743057 & 06:52:58.13 & +30:06:13.1 & New Candidates & sdM9.5 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459715861067 & 20:06:56.08 & +10:50:29.0 & New Candidates & sdM9.5 pec & 4.7 & \nodata & \nodata \\
UHS DR3 459754811458 & 01:10:41.21 & +53:39:16.6 & New Candidates & sdM9.5 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459768556203 & 17:04:10.96 & +07:50:27.7 & New Candidates & sdM9.5 & 0.8 & \nodata & \nodata \\
UHS DR3 459927008433 & 23:37:50.14 & +45:33:24.9 & New Candidates & sdM9.5 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459943406201 & 21:46:31.85 & +21:47:50.6 & New Candidates & sdM9.5 pec & 2.4 & \nodata & \nodata \\
UHS DR3 460020804096 & 02:38:27.77 & +48:21:22.6 & New Candidates & sdM9.5 pec & 3.3 & \nodata & \nodata \\
UHS DR3 460100573087 & 02:09:16.45 & +50:02:53.1 & New Candidates & sdM9.5 pec & 1.6 & \nodata & \nodata \\
UGCS J030715.72+472533.4 & 03:07:15.73 & +47:25:33.5 & New Candidates & M9 & 1.7 & \nodata & \nodata \\
UGCS J034341.49+483738.6 & 03:43:41.50 & +48:37:38.7 & New Candidates & M9 $\gamma$ & 1.0 & \nodata & \nodata \\
UGCS J120717.66+282222.4 & 12:07:17.67 & +28:22:22.5 & New Candidates & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UGCS J123639.67+235937.4 & 12:36:39.67 & +23:59:37.5 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
UGCS J123656.53+270900.8 & 12:36:56.53 & +27:09:00.8 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UGCS J174409.52+060220.5 & 17:44:09.52 & +06:02:20.6 & New Candidates & M9 & 1.6 & \nodata & \nodata \\
UGCS J174757.84+044331.6 & 17:47:57.84 & +04:43:31.6 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
ULAS J034210.61-002046.9 & 03:42:10.62 & -00:20:46.9 & New Candidates & M9 $\gamma$ & 1.4 & \nodata & \nodata \\
ULAS J142025.72+135203.0 & 14:20:25.72 & +13:52:03.1 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
CWISE J192715.31+704455.3 & 19:27:15.32 & +70:44:55.4 & New Candidates & M9 $\gamma$ pec & 3.3 & \nodata & \nodata \\
UHS DR3 459564904107 & 02:59:56.46 & +12:38:35.0 & New Candidates & M9 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459567945794 & 02:18:03.63 & +27:49:27.0 & New Candidates & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459568618258 & 06:55:51.59 & +19:04:09.4 & New Candidates & M9 & 1.6 & \nodata & \nodata \\
UHS DR3 459572512132 & 20:05:09.62 & +01:59:24.9 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459596628162 & 09:25:23.98 & +16:56:35.9 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459598227382 & 16:42:10.58 & +06:36:44.3 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459634121070 & 06:04:19.74 & +36:55:17.5 & New Candidates & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459645301060 & 15:55:59.52 & +08:19:38.7 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459653877637 & 22:47:26.78 & +20:29:12.5 & New Candidates & M9 $\beta$ pec & 1.6 & \nodata & \nodata \\
UHS DR3 459654321264 & 07:26:16.62 & +14:26:44.3 & New Candidates & M9 & 1.6 & \nodata & \nodata \\
UHS DR3 459681158899 & 21:55:54.44 & +10:15:45.9 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459686394055 & 22:56:06.81 & +41:31:12.2 & New Candidates & M9 $\beta$ pec & 2.3 & \nodata & \nodata \\
UHS DR3 459697005323 & 04:37:26.39 & +18:06:21.6 & New Candidates & M9 & 1.6 & \nodata & \nodata \\
UHS DR3 459697450430 & 02:31:30.68 & +38:34:36.7 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459711657892 & 14:31:16.46 & +18:15:05.6 & New Candidates & M9 & 0.6 & \nodata & \nodata \\
UHS DR3 459720782093 & 21:49:26.90 & +33:14:44.6 & New Candidates & M9 $\beta$ & 1.6 & \nodata & \nodata \\
UHS DR3 459721751140 & 03:40:53.94 & +43:11:18.9 & New Candidates & M9 $\gamma$ & 1.2 & \nodata & \nodata \\
UHS DR3 459726313478 & 14:25:30.45 & +15:11:06.8 & New Candidates & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459729584682 & 03:23:16.46 & +44:35:27.7 & New Candidates & M9 $\beta$ pec & 2.1 & \nodata & \nodata \\
UHS DR3 459735119862 & 01:08:30.19 & +29:45:13.4 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459742860065 & 21:57:53.95 & +18:56:15.4 & New Candidates & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459752547924 & 00:33:42.60 & +28:22:41.8 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459777194045 & 21:00:41.14 & +30:05:27.8 & New Candidates & M9 & 1.6 & \nodata & \nodata \\
UHS DR3 459792335780 & 05:43:38.28 & +17:18:15.5 & New Candidates & M9 & 1.6 & \nodata & \nodata \\
UHS DR3 459805192829 & 01:11:24.39 & +34:09:05.3 & New Candidates & M9 $\gamma$ & 0.8 & \nodata & \nodata \\
UHS DR3 459805233836 & 20:51:17.80 & +04:51:06.7 & New Candidates & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459819913358 & 23:11:33.97 & +45:03:29.0 & New Candidates & M9 $\beta$ & 1.5 & \nodata & \nodata \\
UHS DR3 459824807134 & 12:09:30.47 & +55:45:32.0 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459831595543 & 04:59:15.34 & +09:26:16.3 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459840516813 & 22:53:26.38 & +18:16:41.3 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459843658054 & 23:27:31.53 & +43:55:52.8 & New Candidates & M9 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459844153690 & 21:55:26.66 & +12:30:12.7 & New Candidates & M9 & 1.6 & \nodata & \nodata \\
UHS DR3 459848280128 & 01:59:19.65 & +27:29:01.9 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459852339524 & 21:31:59.94 & +07:15:16.4 & New Candidates & M9 $\beta$ pec & 2.1 & \nodata & \nodata \\
UHS DR3 459852937675 & 03:06:26.77 & +38:54:51.4 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459854546390 & 05:25:39.34 & +16:05:25.6 & New Candidates & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459855630777 & 02:14:09.31 & +45:30:11.2 & New Candidates & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459860351008 & 01:14:14.69 & +32:40:37.0 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459863622055 & 03:21:11.87 & +02:00:39.8 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459866514792 & 23:15:29.49 & +25:03:59.4 & New Candidates & M9 $\gamma$ pec & 1.6 & \nodata & \nodata \\
UHS DR3 459870051765 & 21:12:46.08 & +04:47:24.5 & New Candidates & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459875580804 & 10:01:09.77 & +22:01:38.2 & New Candidates & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459877925150 & 19:16:51.55 & +42:45:14.7 & New Candidates & M9 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459881053291 & 02:22:43.36 & +43:44:52.9 & New Candidates & M9 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459884776270 & 06:29:44.24 & +37:26:24.8 & New Candidates & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459900419241 & 18:57:14.31 & +34:14:21.6 & New Candidates & M9 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459901923482 & 14:41:21.50 & +24:46:01.9 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459904197272 & 03:04:23.94 & +38:08:39.9 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459904749857 & 13:09:00.84 & +17:28:58.5 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459914145983 & 23:05:32.05 & +34:16:00.6 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459923690098 & 05:32:31.03 & +46:37:26.9 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459924096668 & 06:18:49.52 & +33:57:26.4 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459929104983 & 01:27:29.83 & +46:15:26.7 & New Candidates & M9 & 1.3 & \nodata & \nodata \\
UHS DR3 459933888664 & 07:39:44.72 & +01:13:25.9 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459935120316 & 06:46:59.28 & +28:53:28.1 & New Candidates & M9 & 0.8 & \nodata & \nodata \\
UHS DR3 459939165142 & 06:41:01.65 & +27:20:24.1 & New Candidates & M9 $\beta$ pec & 2.5 & \nodata & \nodata \\
UHS DR3 459939283982 & 18:26:13.45 & +54:49:08.8 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459940809579 & 03:03:15.80 & +57:30:09.9 & New Candidates & M9 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459941870182 & 20:42:09.71 & +13:17:05.1 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459948417644 & 00:09:40.82 & +47:31:40.0 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459949021328 & 14:34:25.24 & +24:19:55.4 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459951379746 & 20:42:28.37 & +06:45:07.4 & New Candidates & M9 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459953776187 & 17:56:48.89 & +47:29:47.5 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 459956800961 & 03:01:41.88 & +51:58:31.2 & New Candidates & M9 $\beta$ pec & 2.6 & \nodata & \nodata \\
UHS DR3 459957207729 & 00:53:56.32 & +21:54:17.5 & New Candidates & M9 $\beta$ & 1.8 & \nodata & \nodata \\
UHS DR3 459959463588 & 04:37:26.38 & +18:06:21.6 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459962426225 & 18:50:28.31 & +25:57:37.7 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 459964258241 & 14:52:04.91 & +23:41:53.2 & New Candidates & M9 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459969857427 & 17:23:31.00 & +27:32:47.7 & New Candidates & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 459978094493 & 18:10:46.41 & +16:20:43.5 & New Candidates & M9 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459978501730 & 21:26:40.57 & +29:07:50.8 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 459986981708 & 05:10:25.74 & +11:08:41.5 & New Candidates & M9 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459990819322 & 09:48:03.47 & +26:40:37.3 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459991310882 & 18:16:15.18 & +27:02:11.9 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459993814021 & 07:21:58.24 & +06:20:40.7 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 459997517656 & 21:39:21.34 & +04:20:07.7 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
UHS DR3 459999578665 & 04:15:06.45 & +14:00:56.3 & New Candidates & M9 $\gamma$ & 1.0 & \nodata & \nodata \\
UHS DR3 460008364727 & 00:45:12.56 & +52:49:46.5 & New Candidates & M9 $\gamma$ pec & 2.1 & \nodata & \nodata \\
UHS DR3 460009309900 & 17:37:37.96 & +40:10:24.7 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460009976389 & 00:42:10.88 & +48:55:53.4 & New Candidates & M9 pec & 2.4 & \nodata & \nodata \\
UHS DR3 460010607614 & 00:12:12.66 & +49:23:29.3 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 460011671877 & 04:41:40.34 & +10:21:15.1 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460023284098 & 18:37:40.56 & +51:08:44.2 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 460024078813 & 06:52:57.19 & +42:32:33.8 & New Candidates & M9 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 460024909157 & 03:02:18.31 & +55:32:36.1 & New Candidates & M9 pec & 3.4 & \nodata & \nodata \\
UHS DR3 460025796913 & 05:29:50.08 & +58:22:03.8 & New Candidates & M9 pec & 2.2 & \nodata & \nodata \\
UHS DR3 460030984837 & 16:00:43.22 & +50:17:52.1 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460031211351 & 02:43:17.31 & +50:09:12.9 & New Candidates & M9 $\beta$ pec & 1.6 & \nodata & \nodata \\
UHS DR3 460032457563 & 18:32:53.35 & +46:38:45.3 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460049394109 & 21:12:03.89 & +23:58:15.5 & New Candidates & M9 & 1.7 & \nodata & \nodata \\
UHS DR3 460050372020 & 07:36:00.97 & +57:52:35.6 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 460064423218 & 18:20:00.24 & +53:12:49.5 & New Candidates & M9 $\beta$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 460064867443 & 00:04:00.92 & +39:10:41.5 & New Candidates & M9 $\gamma$ & 1.0 & \nodata & \nodata \\
UHS DR3 460064991439 & 02:26:37.40 & +16:07:59.9 & New Candidates & M9 & 1.4 & \nodata & \nodata \\
UHS DR3 460065794061 & 01:19:10.53 & +52:09:20.7 & New Candidates & M9 $\beta$ pec & 2.2 & \nodata & \nodata \\
UHS DR3 460066318368 & 11:24:08.03 & +38:09:42.9 & New Candidates & M9 $\gamma$ pec & 2.0 & \nodata & \nodata \\
UHS DR3 460068015237 & 21:00:54.03 & +12:53:07.0 & New Candidates & M9 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 460071387753 & 02:17:53.80 & +52:04:26.0 & New Candidates & M9 $\gamma$ & 1.7 & \nodata & \nodata \\
UHS DR3 460086424416 & 01:55:54.41 & +30:23:15.9 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460087179846 & 22:46:21.19 & +39:26:55.7 & New Candidates & M9 pec & 2.3 & \nodata & \nodata \\
UHS DR3 460087231815 & 18:18:03.85 & +22:20:11.7 & New Candidates & M9 & 1.1 & \nodata & \nodata \\
UHS DR3 460087914712 & 03:22:05.99 & +34:11:43.6 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 460088454491 & 03:17:37.39 & +59:39:35.4 & New Candidates & M9 pec & 2.1 & \nodata & \nodata \\
UHS DR3 460088492499 & 07:23:29.42 & +06:19:00.5 & New Candidates & M9 & 1.7 & \nodata & \nodata \\
UHS DR3 460091986775 & 12:41:52.20 & +50:12:25.0 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460104267108 & 01:04:32.90 & +47:36:24.9 & New Candidates & M9 $\gamma$ & 0.9 & \nodata & \nodata \\
UHS DR3 460105512546 & 05:06:23.88 & +07:18:02.4 & New Candidates & M9 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 460111942253 & 05:32:25.65 & +51:11:28.0 & New Candidates & M9 & 1.5 & \nodata & \nodata \\
UHS DR3 460112022694 & 13:20:56.25 & +16:23:43.9 & New Candidates & M9 $\gamma$ & 1.1 & \nodata & \nodata \\
UHS DR3 460112377188 & 00:07:43.66 & +19:35:41.1 & New Candidates & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460112421143 & 23:36:55.85 & +47:07:21.6 & New Candidates & M9 pec & 2.9 & \nodata & \nodata \\
UHS DR3 460114132885 & 02:06:53.71 & +23:33:10.5 & New Candidates & M9 pec & 2.3 & \nodata & \nodata \\
UHS DR3 460114738988 & 02:13:42.01 & +23:58:19.0 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
UHS DR3 460117292328 & 17:50:55.56 & +59:35:28.3 & New Candidates & M9 & 0.9 & \nodata & \nodata \\
UHS DR3 460118397843 & 10:58:53.37 & +53:58:27.3 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460120137823 & 23:57:20.77 & +31:59:40.3 & New Candidates & M9 & 1.7 & \nodata & \nodata \\
Gaia DR3 1135861138593390848 & 07:57:11.40 & +75:34:15.6 & New Candidates & M9 $\beta$ pec & 2.4 & \nodata & \nodata \\
Gaia DR3 1280666785611830400 & 14:29:53.34 & +28:04:28.6 & New Candidates & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 1305664491706923008 & 16:34:22.28 & +28:34:09.8 & New Candidates & M9 & 1.2 & \nodata & \nodata \\
Gaia DR3 1312306229133876096 & 16:42:35.36 & +30:58:32.1 & New Candidates & M9 $\beta$ & 0.8 & \nodata & \nodata \\
Gaia DR3 1842112096030016256 & 20:48:38.04 & +23:13:56.2 & New Candidates & M9 $\beta$ pec & 2.1 & \nodata & \nodata \\
Gaia DR3 1870352949115023232 & 20:43:30.09 & +35:37:30.7 & New Candidates & M9 $\beta$ & 0.8 & \nodata & \nodata \\
Gaia DR3 1935570618745881216 & 22:55:45.66 & +44:31:05.2 & New Candidates & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 1975314047082889472 & 22:05:04.12 & +47:29:58.3 & New Candidates & M9 $\beta$ pec & 2.2 & \nodata & \nodata \\
Gaia DR3 2126631757874167552 & 19:24:52.71 & +44:51:19.8 & New Candidates & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 2178627731470280320 & 21:25:10.10 & +56:13:26.0 & New Candidates & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 2194127748750532096 & 20:46:59.75 & +60:16:09.9 & New Candidates & M9 $\beta$ & 1.3 & \nodata & \nodata \\
Gaia DR3 2196727788807045248 & 20:47:45.42 & +62:44:14.6 & New Candidates & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 2701914928927456768 & 21:43:16.69 & +08:09:39.1 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 3234841484698182912 & 05:08:31.61 & +02:09:28.3 & New Candidates & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 3246863991511050752 & 03:55:10.14 & -03:33:24.2 & New Candidates & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 3883961293962619776 & 10:33:16.68 & +13:03:44.7 & New Candidates & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 411728866519154560 & 01:13:07.57 & +55:36:04.2 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 4208609522456994304 & 19:29:36.54 & -04:58:52.4 & New Candidates & M9 $\beta$ & 1.4 & \nodata & \nodata \\
Gaia DR3 4451659492644084608 & 16:04:58.47 & +08:46:17.9 & New Candidates & M9 & 1.0 & \nodata & \nodata \\
Gaia DR3 449056457344158336 & 03:35:01.21 & +57:40:21.9 & New Candidates & M9 $\beta$ & 1.4 & \nodata & \nodata \\
Gaia DR3 4546557134351671040 & 17:17:31.64 & +15:35:17.0 & New Candidates & M9 $\beta$ & 1.3 & \nodata & \nodata \\
Gaia DR3 4599364925487458048 & 17:22:25.44 & +29:25:21.1 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 4781305031545163904 & 04:34:13.38 & -51:24:49.5 & New Candidates & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 4803158031306013184 & 05:57:33.50 & -43:53:56.5 & New Candidates & M9 $\beta$ pec & 1.6 & \nodata & \nodata \\
Gaia DR3 5214186642051750784 & 07:36:37.71 & -75:53:54.9 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 5224078437066409600 & 09:03:10.91 & -67:14:31.5 & New Candidates & M9 & 0.6 & \nodata & \nodata \\
Gaia DR3 5224351833211444096 & 11:58:44.63 & -77:08:01.8 & New Candidates & M9 $\beta$ & 0.8 & \nodata & \nodata \\
Gaia DR3 5235116846623977728 & 11:24:59.77 & -67:40:48.5 & New Candidates & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 5314509007847175680 & 08:30:50.03 & -58:30:04.4 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 5328017642067942016 & 08:51:12.62 & -49:16:06.0 & New Candidates & M9 $\beta$ pec & 1.6 & \nodata & \nodata \\
Gaia DR3 5335868120789566848 & 11:35:36.01 & -60:17:23.9 & New Candidates & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 5354030609719441408 & 10:30:44.54 & -54:15:27.7 & New Candidates & M9 pec & 2.3 & \nodata & \nodata \\
Gaia DR3 5391664899863225216 & 10:46:16.60 & -42:12:32.5 & New Candidates & M9 $\beta$ & 0.7 & \nodata & \nodata \\
Gaia DR3 5432079717480605184 & 09:53:31.38 & -38:42:37.6 & New Candidates & M9 $\beta$ & 1.2 & \nodata & \nodata \\
Gaia DR3 5594817402717433600 & 07:49:06.59 & -32:52:48.1 & New Candidates & M9 pec & 2.6 & \nodata & \nodata \\
Gaia DR3 5613310741626546688 & 07:29:39.03 & -26:08:58.5 & New Candidates & M9 $\beta$ & 1.1 & \nodata & \nodata \\
Gaia DR3 5892651394493735168 & 14:32:42.48 & -55:34:25.4 & New Candidates & M9 $\beta$ pec & 1.6 & \nodata & \nodata \\
Gaia DR3 5941755171484045056 & 16:18:50.82 & -47:56:03.4 & New Candidates & M9 $\beta$ pec & 2.0 & \nodata & \nodata \\
Gaia DR3 6437777371042569344 & 18:31:52.80 & -64:35:49.6 & New Candidates & M9 $\beta$ & 0.9 & \nodata & \nodata \\
Gaia DR3 6487259861058101376 & 23:26:27.81 & -61:52:08.3 & New Candidates & M9 $\beta$ & 0.8 & \nodata & \nodata \\
Gaia DR3 6729658843064176000 & 18:42:19.29 & -39:05:58.0 & New Candidates & M9 $\beta$ & 0.6 & \nodata & \nodata \\
Gaia DR3 6755187235314773120 & 19:50:55.53 & -25:43:46.2 & New Candidates & M9 $\beta$ & 1.0 & \nodata & \nodata \\
Gaia DR3 6903442398199603072 & 20:42:02.07 & -08:43:28.1 & New Candidates & M9 $\beta$ & 0.8 & \nodata & \nodata \\
PSO J040.0780+07.4628 & 02:40:18.71 & +07:27:45.6 & New Candidates & M9 $\beta$ & 1.1 & \nodata & \nodata \\
UGCS J030345.84+472857.8 & 03:03:45.85 & +47:28:57.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UGCS J031606.64+471123.2 & 03:16:06.65 & +47:11:23.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UGCS J032303.33+474340.6 & 03:23:03.33 & +47:43:40.7 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UGCS J032654.45+451843.9 & 03:26:54.46 & +45:18:44.0 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UGCS J033544.67+493347.8 & 03:35:44.68 & +49:33:47.8 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UGCS J034855.97+485136.0 & 03:48:55.98 & +48:51:36.1 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UGCS J120415.93+270957.8 & 12:04:15.93 & +27:09:57.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UGCS J120511.62+272555.1 & 12:05:11.62 & +27:25:55.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UGCS J121735.28+301709.4 & 12:17:35.28 & +30:17:09.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UGCS J123027.58+272746.8 & 12:30:27.58 & +27:27:46.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UGCS J123209.02+262720.8 & 12:32:09.02 & +26:27:20.9 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UGCS J123228.48+235944.5 & 12:32:28.48 & +23:59:44.5 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UGCS J123238.31+231821.3 & 12:32:38.32 & +23:18:21.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UGCS J123403.26+234639.8 & 12:34:03.27 & +23:46:39.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UGCS J123848.57+254706.9 & 12:38:48.58 & +25:47:07.0 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UGCS J174517.11+060424.4 & 17:45:17.11 & +06:04:24.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UGCS J174646.32+070304.9 & 17:46:46.32 & +07:03:05.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
ULAS J032505.41-011405.6 & 03:25:05.42 & -01:14:05.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
ULAS J131628.62+145941.2 & 13:16:28.63 & +14:59:41.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
ULAS J131655.21+132419.8 & 13:16:55.21 & +13:24:19.8 & New Candidates & M8 $\beta$ & 1.5 & \nodata & \nodata \\
ULAS J131955.33+133629.6 & 13:19:55.34 & +13:36:29.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
ULAS J132050.23+135402.0 & 13:20:50.23 & +13:54:02.1 & New Candidates & M8 $\beta$ pec & 3.0 & \nodata & \nodata \\
ULAS J132220.25+152248.7 & 13:22:20.25 & +15:22:48.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
ULAS J133158.38+145600.7 & 13:31:58.39 & +14:56:00.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
ULAS J141843.57+134130.6 & 14:18:43.58 & +13:41:30.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
ULAS J141942.02+124424.1 & 14:19:42.02 & +12:44:24.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
ULAS J142049.17+140257.2 & 14:20:49.18 & +14:02:57.3 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
ULAS J142216.72+134346.8 & 14:22:16.73 & +13:43:46.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
ULAS J142336.40+124513.6 & 14:23:36.40 & +12:45:13.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
ULAS J142337.75+134721.2 & 14:23:37.76 & +13:47:21.3 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
ULAS J142349.92+131608.9 & 14:23:49.92 & +13:16:08.9 & New Candidates & M8 $\beta$ pec & 1.7 & \nodata & \nodata \\
ULAS J142400.16+125005.4 & 14:24:00.17 & +12:50:05.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
ULAS J142449.28+132907.0 & 14:24:49.29 & +13:29:07.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
ULAS J142525.70+123017.1 & 14:25:25.70 & +12:30:17.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
ULAS J144805.64+062709.6 & 14:48:05.65 & +06:27:09.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
ULAS J145000.75+065923.1 & 14:50:00.75 & +06:59:23.2 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
ULAS J152324.57+052828.7 & 15:23:24.57 & +05:28:28.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
ULAS J152341.85+052036.0 & 15:23:41.85 & +05:20:36.0 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
ULAS J152346.89+021157.0 & 15:23:46.89 & +02:11:57.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
ULAS J152410.22+054002.9 & 15:24:10.23 & +05:40:02.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
ULAS J152608.53+053045.5 & 15:26:08.53 & +05:30:45.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
ULAS J153344.07+065828.8 & 15:33:44.08 & +06:58:28.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
ULAS J153756.36+015515.4 & 15:37:56.37 & +01:55:15.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
ULAS J153756.83+021429.7 & 15:37:56.83 & +02:14:29.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
ULAS J153852.72+013426.1 & 15:38:52.72 & +01:34:26.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
ULAS J153927.05+062851.6 & 15:39:27.05 & +06:28:51.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
ULAS J153933.87+065132.6 & 15:39:33.87 & +06:51:32.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
ULAS J154054.14+013310.7 & 15:40:54.14 & +01:33:10.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
ULAS J160639.26+284117.7 & 16:06:39.27 & +28:41:17.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
CWISE J063744.09-731321.7 & 06:37:44.10 & -73:13:21.8 & New Candidates & M8 pec & 2.7 & \nodata & \nodata \\
CWISE J065737.09-641452.8 & 06:57:37.10 & -64:14:52.9 & New Candidates & M8 $\beta$ pec & 2.2 & \nodata & \nodata \\
CWISE J073616.96-755214.7 & 07:36:16.97 & -75:52:14.8 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
CWISE J120622.17+491001.2 & 12:06:22.17 & +49:10:01.3 & New Candidates & M8 $\beta$ pec & 2.2 & \nodata & \nodata \\
CWISE J161343.67+704614.9 & 16:13:43.67 & +70:46:15.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459562416673 & 02:19:11.16 & +37:43:30.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459562511642 & 03:18:35.29 & +07:30:03.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459562613935 & 00:38:22.34 & +30:31:45.5 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459562716416 & 06:01:45.53 & +04:40:21.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459562739256 & 10:36:05.12 & +20:18:22.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459562789943 & 09:38:23.52 & +46:53:29.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459562790864 & 09:38:46.16 & +47:20:51.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459562818404 & 01:18:34.97 & +27:46:00.0 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459563901398 & 01:12:24.64 & +43:54:27.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459563975791 & 22:12:07.90 & +05:25:39.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459564558185 & 22:41:23.36 & +13:40:12.4 & New Candidates & M8 $\beta$ pec & 2.8 & \nodata & \nodata \\
UHS DR3 459564676762 & 03:21:19.79 & +36:41:02.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459564778618 & 16:57:02.96 & +04:53:28.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459564885590 & 00:14:59.59 & +26:27:30.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459564973148 & 17:04:11.40 & +04:10:51.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459565282516 & 23:44:06.45 & +18:09:16.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459565694795 & 22:20:43.67 & +07:43:47.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459566026683 & 14:45:10.71 & +17:16:55.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459566156055 & 12:52:04.72 & +18:12:20.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459566411688 & 22:41:38.57 & +40:58:25.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459566523732 & 01:24:26.07 & +19:54:54.3 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459567116714 & 10:43:08.37 & +20:43:17.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459567257813 & 03:41:59.43 & +09:51:48.9 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459567871735 & 16:02:02.76 & +07:37:56.3 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459567887181 & 11:34:15.93 & +16:45:26.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459567887325 & 11:33:59.92 & +16:48:57.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459567976480 & 22:54:24.33 & +17:41:15.6 & New Candidates & M8 $\beta$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 459568014305 & 08:14:11.83 & +12:20:34.0 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459568889670 & 22:21:30.22 & +16:49:46.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459569252267 & 01:14:23.41 & +39:02:33.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459569419615 & 11:11:27.91 & +16:11:22.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459570082317 & 21:29:59.94 & +03:42:43.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459570188332 & 02:46:24.43 & +13:51:37.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459570533370 & 23:40:35.06 & +26:50:31.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459571254752 & 02:15:02.22 & +18:44:05.1 & New Candidates & M8 & 1.8 & \nodata & \nodata \\
UHS DR3 459571439513 & 03:22:01.24 & +10:29:37.0 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459571763265 & 22:08:38.21 & +07:01:32.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459571915045 & 06:45:51.95 & +39:02:43.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459572190096 & 06:38:03.16 & +47:34:27.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459572613977 & 02:23:33.24 & +28:01:49.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459573491694 & 00:46:55.04 & +22:57:15.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459574201966 & 23:58:14.33 & +27:57:56.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459574410303 & 02:38:30.76 & +15:54:57.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459574881020 & 02:11:44.55 & +28:34:51.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459575697315 & 03:35:43.23 & +19:18:07.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459576849029 & 05:15:21.74 & +11:30:11.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459577195017 & 03:44:09.57 & +19:17:30.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459577583922 & 01:24:24.97 & +38:56:11.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459578249155 & 03:30:21.03 & +36:59:10.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459578299641 & 02:59:35.53 & +09:48:27.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459578509854 & 06:29:50.66 & +22:17:35.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459578734109 & 09:21:34.23 & +40:10:27.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459578933237 & 01:15:36.32 & +44:11:20.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459579313892 & 02:53:29.42 & +21:16:32.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459580708176 & 02:45:55.11 & +12:49:45.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459580902870 & 04:59:01.32 & +18:21:07.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459581484041 & 02:17:29.62 & +28:49:23.2 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459581586677 & 23:33:15.46 & +32:00:22.7 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459583265016 & 00:46:01.46 & +17:20:35.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459583848798 & 06:31:19.55 & +38:14:28.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459583876298 & 00:16:12.35 & +18:14:15.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459584084519 & 12:07:44.93 & +34:59:49.4 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459584774628 & 03:28:31.36 & +10:43:35.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459584794537 & 01:30:17.09 & +48:09:51.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459585335723 & 22:41:56.59 & +18:25:51.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459585474070 & 03:07:22.82 & +23:44:07.2 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459585503524 & 01:25:26.39 & +40:01:30.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459585594492 & 23:47:58.56 & +33:19:03.1 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459585775789 & 02:12:29.75 & +18:59:49.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459585971596 & 23:00:36.00 & +20:44:22.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459586353336 & 02:52:16.97 & +29:38:44.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459587074414 & 00:59:30.58 & +20:16:11.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459587089573 & 09:03:37.91 & +31:10:57.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459587185776 & 03:20:12.12 & +22:29:19.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459587495151 & 07:48:59.95 & +33:26:44.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459588505481 & 03:05:22.08 & +45:00:18.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459589542631 & 20:37:49.73 & +13:34:24.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459589542793 & 20:37:36.22 & +13:33:43.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459589761719 & 03:08:03.16 & +18:06:10.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459590230940 & 02:13:48.99 & +29:15:04.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459590933020 & 09:26:00.31 & +42:16:45.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459591209957 & 02:18:31.44 & +25:06:41.0 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459591211103 & 00:22:21.82 & +33:35:32.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459591313753 & 00:27:35.86 & +20:13:20.8 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459592507123 & 03:08:05.41 & +21:34:02.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459592897035 & 01:19:31.41 & +30:48:59.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459592907125 & 04:07:43.54 & +18:31:24.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459593534181 & 10:43:00.38 & +15:24:13.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459593968413 & 03:12:42.29 & +32:16:05.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459594302618 & 08:54:21.89 & +23:20:50.9 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459594378264 & 09:59:30.33 & +19:31:48.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459594416451 & 21:24:26.11 & +10:47:51.8 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459594926057 & 07:14:04.71 & +25:37:14.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459595856241 & 00:00:25.39 & +37:29:07.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459596032781 & 03:58:57.75 & +17:57:15.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459596198773 & 11:53:36.58 & +36:43:27.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459597855489 & 03:00:29.32 & +02:59:50.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459597978757 & 12:06:55.71 & +19:53:29.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459598128172 & 03:06:54.94 & +01:56:00.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459598129893 & 03:04:30.78 & +02:20:16.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459598393058 & 00:17:08.46 & +32:00:55.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459598394645 & 00:18:54.84 & +32:27:11.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459598502197 & 03:19:53.00 & +12:39:16.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459599320925 & 23:56:21.83 & +20:07:22.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459599336759 & 21:39:50.20 & +18:43:55.1 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459599981858 & 23:10:31.24 & +16:40:26.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459600802495 & 22:41:07.24 & +17:25:32.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459600804254 & 01:33:59.46 & +26:38:54.5 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459601018162 & 01:48:45.00 & +17:12:31.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459601396659 & 01:53:48.49 & +22:01:27.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459601398092 & 01:51:58.78 & +22:35:07.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459601620180 & 11:20:22.07 & +29:53:27.5 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459602011340 & 11:20:27.32 & +24:33:38.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459602321992 & 03:41:39.37 & +12:59:13.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459602431836 & 23:43:46.89 & +19:39:26.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459602568532 & 01:37:25.16 & +24:43:18.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459602826173 & 03:23:43.12 & +25:41:39.1 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459602856791 & 05:37:07.16 & +12:38:20.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459602949714 & 03:36:45.39 & +15:57:09.0 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459603136193 & 01:40:00.31 & +32:01:26.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459604559239 & 00:36:15.42 & +22:56:08.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459604560444 & 00:37:41.93 & +22:57:20.6 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459605024093 & 03:19:07.31 & +22:51:41.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459605201826 & 22:01:39.65 & +09:03:51.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459605581843 & 02:51:49.03 & +23:14:55.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459606051838 & 23:02:28.40 & +18:17:29.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459606133973 & 16:42:36.60 & +14:55:51.1 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459606539023 & 03:01:43.25 & +35:27:03.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459607874240 & 09:46:39.20 & +33:23:16.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459607943285 & 01:17:25.33 & +17:01:22.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459608327091 & 01:15:27.94 & +16:14:19.6 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459609068213 & 11:01:24.87 & +18:56:09.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459609326396 & 22:48:23.08 & +14:54:11.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459610614668 & 02:30:57.58 & +11:02:49.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459610682275 & 08:28:58.82 & +30:14:50.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459611404491 & 23:01:09.38 & +15:19:19.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459611908233 & 22:16:36.16 & +11:01:31.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459613586255 & 04:00:00.09 & +02:36:45.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459614051428 & 12:21:12.45 & +18:43:01.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459615005140 & 03:26:22.80 & +40:48:38.0 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459615370927 & 03:10:35.51 & +15:27:35.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459617413124 & 09:33:20.89 & +20:40:43.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459619049961 & 21:13:35.27 & +01:11:07.5 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459620116130 & 10:08:31.22 & +34:00:06.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459620434377 & 21:23:56.63 & +03:19:21.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459620628059 & 23:34:03.86 & +17:44:12.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459621347971 & 06:36:14.22 & +19:16:03.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459621431811 & 00:17:13.16 & +36:46:37.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459621441517 & 03:08:43.00 & +21:11:25.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459621703847 & 23:44:57.48 & +20:35:10.2 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459621703858 & 23:44:56.40 & +20:33:23.4 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459622167460 & 03:18:43.90 & +13:18:51.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459622832059 & 21:32:28.03 & +13:29:26.4 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459624147513 & 04:25:32.38 & +15:06:29.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459624149336 & 04:27:05.94 & +15:35:55.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459624628762 & 03:42:35.93 & +11:47:13.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459625022639 & 01:12:18.26 & +46:01:09.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459625660798 & 07:46:16.74 & +09:38:01.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459625802514 & 09:15:02.43 & +15:57:56.3 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459626131726 & 07:18:58.37 & +32:16:24.1 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459626164882 & 02:11:04.98 & +33:53:51.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459626681336 & 04:43:46.89 & +12:55:23.3 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459626703888 & 00:55:35.25 & +38:26:25.7 & New Candidates & M8 $\beta$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 459626940152 & 03:56:43.81 & +13:47:24.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459627146442 & 00:38:44.66 & +19:50:37.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459627822358 & 04:16:49.91 & +17:28:16.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459628173384 & 02:05:47.99 & +32:41:57.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459628428463 & 02:09:59.14 & +16:36:18.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459629224856 & 02:32:20.76 & +09:50:47.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459629254691 & 20:44:05.97 & +06:50:45.8 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459629509163 & 02:45:29.20 & +21:45:27.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459630072198 & 02:40:51.94 & +23:46:05.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459630204025 & 22:49:20.08 & +13:10:42.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459630286834 & 03:37:29.22 & +19:06:58.1 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459630457603 & 22:04:21.41 & +21:24:41.6 & New Candidates & M8 $\beta$ pec & 4.1 & \nodata & \nodata \\
UHS DR3 459630737507 & 21:28:23.21 & +13:34:00.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459631227175 & 02:27:27.08 & +24:16:11.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459631402154 & 01:01:44.39 & +38:04:16.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459631403267 & 01:00:50.95 & +38:25:13.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459631957309 & 10:58:49.48 & +18:11:41.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459632807442 & 08:06:59.28 & +02:39:04.2 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459633235863 & 21:27:27.20 & +03:22:06.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459633472226 & 21:16:04.96 & +01:41:32.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459634337917 & 02:38:06.37 & +14:47:01.7 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459636153098 & 00:15:12.55 & +16:57:25.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459636261691 & 00:46:01.44 & +17:20:35.3 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459637037250 & 03:30:33.53 & +15:31:48.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459638313355 & 02:30:27.72 & +16:56:44.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459638315056 & 02:28:03.93 & +17:15:29.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459638499009 & 00:03:04.13 & +17:28:38.5 & New Candidates & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459638555702 & 08:32:55.90 & +10:48:42.2 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459638889045 & 00:24:13.19 & +18:53:05.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459639928340 & 06:42:17.90 & +51:54:33.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459640190071 & 00:51:17.20 & +34:44:24.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459640251194 & 03:21:02.51 & +11:20:25.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459640573340 & 02:57:59.89 & +00:59:23.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459640640333 & 16:51:08.10 & +29:20:28.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459641564046 & 23:54:03.73 & +28:46:17.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459642503723 & 00:54:16.01 & +17:51:40.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459642652852 & 08:32:11.82 & +16:17:58.2 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459642863140 & 02:59:51.43 & +27:46:05.0 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459642898063 & 01:38:32.25 & +16:09:22.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459642912731 & 02:46:26.72 & +38:24:57.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459643106004 & 03:12:25.17 & +25:22:36.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459643148202 & 02:34:11.58 & +43:49:08.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459643465098 & 10:34:36.86 & +14:18:45.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459644739161 & 23:25:27.32 & +17:00:00.2 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459645315527 & 02:37:24.16 & +30:03:50.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459645918718 & 21:36:53.62 & +04:52:41.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459646040170 & 02:24:21.58 & +14:58:02.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459647414699 & 17:07:30.28 & +15:38:02.3 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459647509860 & 06:09:55.64 & +57:11:07.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459647634312 & 03:11:51.92 & +36:39:46.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459647642184 & 02:52:35.14 & +21:23:06.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459647712851 & 12:04:21.53 & +32:55:31.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459648919715 & 05:26:46.89 & +15:09:22.6 & New Candidates & M8 $\beta$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 459649179387 & 01:36:01.51 & +17:04:42.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459649191390 & 02:45:03.78 & +24:48:45.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459650193060 & 22:05:59.41 & +23:05:29.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459650223741 & 00:34:01.97 & +34:16:59.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459650319286 & 10:09:47.91 & +36:02:48.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459650784688 & 21:52:33.44 & +19:02:06.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459651242198 & 03:52:53.40 & +07:36:13.3 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459651831025 & 01:59:54.88 & +28:47:18.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459652310750 & 03:20:36.03 & +44:21:00.7 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459652664918 & 01:28:50.12 & +26:26:52.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459653079923 & 07:23:02.35 & +13:21:26.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459653983240 & 04:43:54.43 & +05:48:14.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459653994799 & 14:49:34.94 & +18:10:23.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459654073510 & 01:37:08.49 & +26:37:39.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459654422326 & 02:31:57.53 & +27:49:49.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459654583652 & 02:46:45.02 & +31:02:29.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459654830019 & 04:52:18.38 & +07:55:26.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459655134408 & 06:57:10.25 & +31:25:37.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459655165445 & 01:46:46.99 & +31:47:23.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459655169383 & 01:41:41.01 & +38:16:20.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459655174100 & 09:59:51.59 & +40:57:10.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459655220967 & 09:15:51.59 & +12:16:00.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459655503674 & 02:20:27.32 & +50:29:41.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459656409994 & 04:07:34.87 & +04:24:02.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459656621213 & 00:36:39.99 & +46:25:11.2 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459657096482 & 10:34:32.20 & +58:07:41.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459657584215 & 02:04:54.92 & +38:19:18.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459658100511 & 03:49:42.38 & +43:27:32.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459658827192 & 22:04:13.08 & +05:51:55.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459659763775 & 04:24:38.15 & +13:01:59.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459660870847 & 09:40:06.24 & +17:51:59.9 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459661734593 & 14:33:29.84 & +26:54:16.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459661945996 & 01:25:31.77 & +31:43:17.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459662046346 & 01:18:25.09 & +25:25:17.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459662064933 & 01:56:12.31 & +19:05:19.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459662235267 & 02:42:57.54 & +15:03:42.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459662536105 & 03:12:10.47 & +08:09:02.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459664079242 & 22:27:57.79 & +08:11:44.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459664407664 & 22:50:59.93 & +18:59:47.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459665010257 & 01:44:35.61 & +24:04:39.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459665020335 & 12:18:33.86 & +17:42:53.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459665918518 & 01:10:15.48 & +24:20:53.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459665940504 & 21:41:45.74 & +06:41:05.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459666268530 & 01:40:28.40 & +38:42:36.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459666344215 & 03:24:05.61 & +13:00:17.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459666386210 & 04:03:08.69 & +01:41:49.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459666557924 & 22:48:58.29 & +24:22:14.7 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459666795366 & 03:12:29.41 & +06:47:55.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459667295077 & 05:04:18.00 & +13:01:37.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459667548923 & 22:13:45.23 & +09:45:57.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459669673922 & 23:40:17.90 & +36:54:20.8 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 459669726735 & 02:43:00.78 & +33:17:21.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459669941797 & 10:25:42.54 & +15:41:03.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459669969462 & 03:11:14.15 & +25:27:23.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459670041145 & 22:44:19.53 & +09:55:14.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459670146731 & 23:08:57.64 & +15:10:23.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459671374944 & 03:51:51.33 & +10:42:23.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459671933241 & 15:23:09.38 & +12:22:34.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459672113221 & 02:58:54.88 & +20:13:40.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459672378172 & 21:48:48.33 & +14:32:06.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459673809658 & 21:55:03.82 & +06:36:27.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459673814485 & 01:27:52.68 & +20:31:12.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459673824600 & 22:26:35.75 & +09:46:35.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459674358002 & 06:11:08.61 & +54:52:38.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459674433857 & 06:03:10.03 & +44:28:57.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459674604429 & 04:22:23.85 & +11:49:42.9 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459674718126 & 01:34:14.82 & +34:06:34.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459674718769 & 16:30:42.46 & +52:05:47.6 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459675527283 & 01:42:40.02 & +26:29:36.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459675628641 & 02:33:12.67 & +16:59:41.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459677543752 & 01:21:48.97 & +27:29:48.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459677610468 & 17:25:37.37 & +34:49:03.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459677982048 & 07:02:12.71 & +16:04:33.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459678263371 & 00:50:15.06 & +18:50:21.4 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459678264903 & 00:49:02.44 & +19:16:59.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459678283869 & 02:42:30.37 & +11:57:55.9 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459678420979 & 01:23:22.50 & +20:51:42.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459678693494 & 08:16:43.82 & +14:58:53.2 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459678808058 & 03:17:58.89 & +07:20:36.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459679158058 & 02:36:39.78 & +12:15:22.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459679234530 & 02:35:44.59 & +24:03:24.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459679455385 & 03:02:29.92 & +10:43:15.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459679470781 & 01:44:53.62 & +24:18:50.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459679992843 & 10:13:13.46 & +28:29:44.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459680309523 & 00:52:12.59 & +24:38:44.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459680310513 & 00:50:10.85 & +24:35:08.0 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459680536100 & 02:56:00.43 & +21:00:12.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459681218069 & 22:09:44.04 & +04:59:55.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459682305938 & 01:45:13.94 & +23:52:03.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459683040282 & 01:50:38.05 & +38:21:51.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459683364541 & 01:22:20.48 & +37:20:27.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459683458911 & 04:19:20.40 & +11:56:28.3 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459683894215 & 00:28:43.24 & +46:08:18.1 & New Candidates & M8 $\beta$ pec & 1.7 & \nodata & \nodata \\
UHS DR3 459684309238 & 03:41:43.21 & +13:15:00.2 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459685918910 & 03:18:21.03 & +14:44:11.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459686209891 & 02:10:30.53 & +35:47:54.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459686505102 & 01:16:15.37 & +17:04:55.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459686668712 & 01:22:31.98 & +38:20:19.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459686907310 & 01:43:12.02 & +32:10:18.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459688195933 & 02:21:12.55 & +21:51:31.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459688268087 & 22:26:10.69 & +10:46:57.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459688387705 & 21:01:59.21 & +10:20:14.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459688407154 & 11:53:49.64 & +37:59:43.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459688489414 & 22:56:21.77 & +31:12:16.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459689647603 & 01:07:56.78 & +32:08:00.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459689802488 & 02:29:10.71 & +17:13:38.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459689969851 & 08:24:30.29 & +37:02:08.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459690008277 & 23:53:04.29 & +33:27:14.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459690078429 & 03:21:46.94 & +11:31:49.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459690368173 & 04:17:54.42 & +21:07:04.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459690672254 & 23:58:47.57 & +27:06:16.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459690768052 & 03:31:22.08 & +09:02:07.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459690874474 & 05:02:43.55 & +16:52:52.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459691139761 & 04:08:20.31 & +14:20:12.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459691408821 & 04:08:39.01 & +07:24:27.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459691716892 & 01:04:38.13 & +34:20:23.0 & New Candidates & M8 pec & 3.3 & \nodata & \nodata \\
UHS DR3 459691823554 & 07:00:06.11 & +24:06:14.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459691848181 & 01:06:20.95 & +23:45:27.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459691981095 & 01:05:30.29 & +26:36:12.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459692143038 & 22:09:23.40 & +18:13:48.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459692244455 & 02:24:04.00 & +35:46:21.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459692491556 & 02:08:28.36 & +22:36:59.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459692814971 & 23:30:56.16 & +17:06:59.8 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459693587962 & 23:47:40.96 & +33:44:31.0 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459693887361 & 08:37:42.11 & +12:44:29.4 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459694473761 & 02:51:41.19 & +13:59:11.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459694519212 & 02:25:07.48 & +18:18:46.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459694730882 & 00:04:54.19 & +30:00:39.6 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459694948814 & 04:22:02.71 & +10:53:48.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459695120798 & 08:59:00.15 & +18:26:33.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459695656493 & 21:54:31.12 & +21:21:27.5 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459695959088 & 05:48:29.01 & +13:33:54.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459696079916 & 00:58:29.45 & +38:39:52.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459696359026 & 01:56:09.11 & +44:51:52.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459696799259 & 23:36:07.37 & +28:42:16.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459696883200 & 02:29:49.67 & +42:16:38.6 & New Candidates & M8 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459696993842 & 12:48:54.90 & +36:36:49.5 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459698630420 & 08:03:11.88 & +37:24:23.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459698922446 & 07:13:58.45 & +18:04:34.3 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 459698970586 & 01:15:34.78 & +26:14:06.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459699286080 & 20:55:45.86 & +01:36:26.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459699466322 & 09:01:01.58 & +51:30:33.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459699841522 & 00:51:47.56 & +37:30:08.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459700889840 & 01:58:39.27 & +49:06:10.6 & New Candidates & M8 $\beta$ pec & 1.8 & \nodata & \nodata \\
UHS DR3 459701522655 & 03:19:57.51 & +24:02:04.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459702671070 & 05:41:20.56 & +43:04:54.1 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459702706796 & 11:31:46.65 & +24:10:26.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459704382238 & 04:07:32.14 & +11:41:49.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459704508448 & 23:42:55.81 & +24:11:37.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459704670825 & 13:48:30.64 & +21:02:45.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459705891048 & 00:51:21.48 & +38:24:04.5 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459706292795 & 00:59:57.62 & +19:18:37.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459706918079 & 03:18:56.75 & +17:15:44.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459707272166 & 01:22:41.62 & +38:10:44.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459707816055 & 07:40:10.84 & +32:48:11.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459708743383 & 02:01:58.59 & +40:28:43.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459709104301 & 04:13:47.79 & +09:39:48.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459709219131 & 02:17:09.38 & +43:42:40.8 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459709450824 & 22:05:22.60 & +14:03:02.8 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459709543050 & 03:20:32.04 & +38:30:39.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459709581999 & 06:17:21.86 & +32:28:10.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459709613166 & 23:41:55.43 & +32:58:14.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459709623086 & 00:55:24.76 & +28:49:08.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459709631941 & 02:20:57.65 & +20:07:51.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459709639432 & 01:29:00.52 & +26:09:33.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459709657772 & 02:03:29.65 & +20:44:57.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459710762870 & 01:42:30.43 & +33:50:02.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459712044025 & 04:26:12.96 & +14:50:30.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459712063581 & 13:05:04.43 & +21:27:42.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459712446436 & 09:21:39.42 & +19:05:04.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459713090481 & 00:44:34.98 & +21:55:25.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459713371103 & 23:57:29.42 & +37:57:30.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459715114103 & 12:41:07.83 & +16:24:29.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459716084369 & 02:27:07.94 & +22:57:14.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459716189247 & 02:21:06.95 & +14:47:04.2 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459716740742 & 00:32:44.26 & +34:40:34.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459718017022 & 07:28:01.40 & +51:31:57.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459718119745 & 23:56:26.01 & +22:01:22.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459718165634 & 05:59:24.56 & +38:50:30.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459718401766 & 03:07:43.07 & +07:29:33.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459718713594 & 16:00:50.48 & +08:30:40.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459720122157 & 23:10:46.10 & +16:45:02.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459720266761 & 22:10:10.77 & +17:34:31.0 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459720316086 & 01:16:03.48 & +39:45:21.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459720341730 & 21:13:12.87 & +10:17:41.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459720799519 & 02:10:30.53 & +35:47:54.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459721179307 & 22:52:06.11 & +13:19:33.4 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459721435231 & 04:15:22.08 & +23:22:43.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459722282644 & 00:14:41.83 & +25:40:45.9 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459722423869 & 22:13:03.83 & +08:13:34.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459722890366 & 23:14:23.64 & +18:06:37.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459723589155 & 02:48:16.95 & +13:50:25.6 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459723626382 & 05:32:02.33 & +52:25:27.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459725034362 & 21:10:58.07 & +15:22:02.5 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459725489546 & 01:29:11.31 & +25:32:24.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459725726591 & 02:19:23.06 & +19:11:41.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459725823221 & 03:23:18.48 & +14:14:23.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459726297766 & 02:43:31.51 & +30:29:58.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459726676792 & 01:37:07.92 & +35:12:39.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459727789585 & 02:49:22.07 & +36:45:24.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459727875081 & 08:30:14.30 & +45:59:40.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459728586808 & 04:17:41.44 & +11:07:22.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459728763657 & 23:03:26.62 & +15:03:21.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459729340173 & 16:39:24.83 & +01:20:09.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459729510219 & 02:23:32.40 & +51:07:17.1 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459729702078 & 00:53:04.32 & +32:39:37.5 & New Candidates & M8 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459730366852 & 04:12:49.28 & +22:37:05.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459730436787 & 23:53:06.08 & +20:52:42.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459730819830 & 00:08:05.19 & +32:07:55.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459731744638 & 03:09:27.91 & +15:52:13.5 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459731898978 & 23:15:59.50 & +28:31:46.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459732326521 & 21:40:37.96 & +14:06:00.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459733850644 & 03:48:28.55 & +04:23:02.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459734337869 & 21:26:42.78 & +04:44:39.8 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459735100764 & 05:44:16.83 & +15:15:01.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459735672746 & 04:39:36.57 & +24:25:53.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459736143765 & 22:49:36.54 & +19:31:44.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459736696206 & 04:07:32.22 & +19:42:23.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459736952955 & 03:09:39.70 & +22:09:22.6 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459737232819 & 03:05:33.18 & +32:29:17.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459737578034 & 02:12:53.31 & +14:05:13.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459737666282 & 01:33:17.73 & +36:41:48.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459738148714 & 03:43:22.31 & +15:44:02.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459740045045 & 23:43:13.94 & +19:17:07.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459740552404 & 06:47:12.60 & +25:55:06.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459740664548 & 05:10:08.80 & +10:29:23.4 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459741084394 & 23:16:31.18 & +20:20:21.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459741093144 & 06:46:41.12 & +21:43:10.5 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459742178234 & 23:47:13.24 & +30:13:34.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459742354093 & 22:34:33.40 & +14:25:14.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459742770630 & 11:30:01.04 & +36:39:43.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459743619265 & 03:10:14.28 & +12:57:25.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459743626941 & 00:28:50.42 & +34:18:46.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459743917767 & 22:31:42.18 & +09:15:57.6 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459744326542 & 20:22:25.45 & +13:22:13.7 & New Candidates & M8 pec & 3.2 & \nodata & \nodata \\
UHS DR3 459744654687 & 02:47:58.79 & +18:29:46.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459744817959 & 08:12:34.75 & +41:25:43.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459745470134 & 05:18:44.70 & +11:25:31.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459746121395 & 21:12:36.07 & +06:50:12.9 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459747959525 & 23:58:21.33 & +30:20:03.0 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459748071074 & 04:10:21.76 & +01:35:19.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459749448489 & 21:30:05.67 & +28:30:35.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459749570129 & 20:41:29.95 & +12:21:58.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459749650759 & 01:11:38.04 & +22:32:20.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459749705962 & 03:10:13.27 & +27:28:08.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459749913625 & 01:52:57.12 & +25:08:45.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459750822169 & 00:05:53.60 & +23:22:08.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459750823153 & 00:03:55.67 & +23:24:02.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459750840675 & 15:16:38.73 & +13:06:23.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459751209687 & 04:12:45.48 & +15:40:20.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459751313446 & 06:57:35.77 & +34:11:10.3 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459752109306 & 07:18:54.88 & +24:17:28.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459753696876 & 23:38:24.63 & +20:41:47.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459754510705 & 01:57:33.58 & +39:36:03.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459755802611 & 03:10:45.62 & +27:56:39.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459756833548 & 00:02:51.77 & +16:01:38.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459757729710 & 01:19:38.97 & +28:17:10.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459758946673 & 16:21:05.67 & +01:16:22.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459758953329 & 01:05:21.36 & +24:57:55.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459759163345 & 21:22:29.25 & +11:18:22.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459759704305 & 23:03:22.34 & +16:08:20.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459760035383 & 04:23:41.12 & +06:51:05.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459760326543 & 21:55:44.05 & +14:36:21.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459760400825 & 03:08:24.65 & +44:35:12.1 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459760470803 & 00:11:58.64 & +22:05:05.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459760652433 & 23:16:54.26 & +24:13:47.4 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459760850466 & 01:13:23.14 & +41:25:15.2 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459761294221 & 04:17:01.97 & +17:19:22.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459761646280 & 23:13:08.93 & +19:37:19.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459761648515 & 23:13:12.31 & +20:03:19.9 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459761948788 & 01:49:11.75 & +18:40:41.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459762459591 & 03:56:11.92 & +14:36:23.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459762819947 & 01:44:56.38 & +17:35:50.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459763726300 & 22:25:51.97 & +07:16:59.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459764255446 & 04:42:20.55 & +20:20:16.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459764754832 & 00:39:51.34 & +32:14:26.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459765488679 & 08:20:25.42 & +04:31:45.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459766235688 & 01:24:02.34 & +30:35:14.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459767257525 & 21:07:09.24 & +09:03:16.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459768911139 & 09:05:24.64 & +21:41:35.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459769297095 & 22:09:07.57 & +17:20:10.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459769740913 & 22:26:41.80 & +19:09:49.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459769769781 & 07:02:12.72 & +16:04:33.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459770301561 & 03:24:30.16 & +37:17:36.1 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459770368659 & 22:12:10.38 & +27:44:42.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459770438807 & 01:11:50.32 & +32:13:14.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459770659181 & 03:10:25.51 & +06:53:52.6 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459771208608 & 07:23:24.29 & +27:41:42.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459771794835 & 00:36:21.11 & +27:06:40.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459773285577 & 21:52:43.07 & +20:01:36.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459773455800 & 15:21:24.24 & +23:19:29.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459773989817 & 02:32:12.47 & +16:35:32.5 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459774250598 & 16:12:49.90 & +02:36:43.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459774906764 & 09:43:49.62 & +41:20:03.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459774990585 & 01:22:46.29 & +24:03:20.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459775050941 & 23:22:41.31 & +26:41:23.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459775434614 & 00:35:43.40 & +18:56:41.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459776049132 & 21:34:27.59 & +10:47:18.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459776860837 & 01:41:32.66 & +50:17:58.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459777120411 & 16:43:31.79 & +53:06:47.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459777211890 & 04:43:21.12 & +17:37:03.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459777367402 & 02:48:39.63 & +10:47:53.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459777458657 & 23:11:17.60 & +37:22:28.6 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459780125359 & 21:46:14.88 & +15:48:26.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459781310354 & 04:47:23.15 & +21:49:59.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459781764061 & 22:52:24.20 & +12:19:08.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459781764927 & 22:49:56.80 & +12:17:21.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459782001944 & 01:48:09.51 & +26:34:58.0 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459782548780 & 09:23:23.90 & +22:31:50.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459782821731 & 04:46:37.82 & +22:15:41.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459783283802 & 06:32:53.55 & +38:08:06.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459783432664 & 22:01:08.30 & +15:41:28.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459783643094 & 10:01:52.16 & +23:14:01.2 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459783673592 & 21:44:51.48 & +25:19:27.3 & New Candidates & M8 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459784540266 & 10:53:45.41 & +22:05:01.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459784640320 & 00:58:24.92 & +20:02:43.1 & New Candidates & M8 $\beta$ & 1.5 & \nodata & \nodata \\
UHS DR3 459784924019 & 02:16:11.62 & +41:09:50.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459785196737 & 16:53:00.72 & +35:12:28.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459785214506 & 15:19:22.57 & +20:39:57.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459785308845 & 22:20:37.20 & +16:43:20.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459785321240 & 02:45:05.75 & +18:33:26.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459785332208 & 01:08:09.90 & +21:45:44.8 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459785457451 & 18:20:02.83 & +56:24:44.8 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459785480712 & 08:18:14.72 & +12:31:58.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459785802809 & 04:27:30.82 & +11:34:20.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459786042069 & 05:11:15.94 & +07:49:48.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459786161152 & 02:22:48.57 & +42:41:11.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459786767488 & 01:27:46.64 & +36:58:15.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459787170995 & 00:29:33.92 & +22:48:27.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459787550457 & 04:39:26.28 & +23:14:36.7 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459787599740 & 07:32:19.11 & +55:11:22.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459788354659 & 01:13:36.76 & +40:15:13.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459788471013 & 03:34:46.80 & +05:44:34.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459788639963 & 05:00:31.63 & +53:33:02.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459790176359 & 00:45:23.75 & +18:38:13.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459790586723 & 04:38:27.94 & +10:02:45.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459790953565 & 01:42:29.07 & +25:38:42.5 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459791395548 & 03:10:50.56 & +43:25:04.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459791476686 & 00:33:45.73 & +30:55:22.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459791589775 & 02:09:53.80 & +44:30:10.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459791706760 & 12:25:37.62 & +36:26:34.9 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459792036584 & 03:23:08.30 & +12:44:06.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459792058943 & 15:31:43.54 & +51:31:49.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459792426564 & 14:44:08.38 & +52:48:51.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459793939325 & 03:19:16.89 & +11:47:39.4 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459794104666 & 07:08:36.67 & +08:59:56.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459794208172 & 07:35:26.16 & +36:23:55.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459794693900 & 02:23:01.63 & +29:34:25.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459794888501 & 22:07:34.83 & +14:43:54.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459795209744 & 02:47:56.18 & +25:40:34.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459795248312 & 14:16:07.34 & +28:21:16.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459796504183 & 09:10:52.99 & +21:20:06.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459796543659 & 22:18:36.65 & +15:38:42.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459796626762 & 21:17:40.81 & +05:56:46.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459796877363 & 22:48:51.48 & +22:27:59.5 & New Candidates & M8 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459797722539 & 22:27:28.42 & +13:30:19.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459798479198 & 11:35:32.86 & +46:25:04.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459798486493 & 17:11:23.53 & +46:22:20.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459798667390 & 21:19:23.94 & +16:58:59.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459798681874 & 01:02:44.84 & +38:33:58.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459799073416 & 14:01:12.53 & +15:53:46.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459799517345 & 01:19:11.45 & +46:11:21.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459799679346 & 00:57:30.15 & +29:47:40.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459800461492 & 23:38:28.12 & +21:54:05.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459800501322 & 16:08:28.84 & +00:28:48.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459800986418 & 23:29:10.00 & +16:11:20.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459801447063 & 13:13:50.48 & +21:53:04.0 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459801600540 & 23:38:27.07 & +24:42:47.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459801650394 & 01:54:40.59 & +30:48:49.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459801670688 & 03:48:59.06 & +09:01:51.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459801681218 & 08:32:01.27 & +34:36:51.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459802145475 & 23:23:05.02 & +24:42:35.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459802190680 & 22:09:40.57 & +17:16:56.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459802799900 & 02:55:30.22 & +17:19:37.3 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459803118318 & 06:41:30.18 & +16:17:50.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459803219441 & 22:06:35.91 & +22:38:34.7 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459803811961 & 07:35:05.70 & +57:31:23.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459804308052 & 21:28:20.02 & +07:33:56.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459804435934 & 03:39:13.67 & +09:13:23.4 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459805802448 & 22:47:13.73 & +31:59:53.3 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459806000192 & 20:55:59.39 & +18:53:39.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459806071758 & 00:15:37.29 & +24:38:26.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459806607982 & 18:50:02.30 & +55:00:04.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459806940797 & 07:30:15.77 & +04:22:16.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459807122994 & 22:13:52.25 & +22:55:34.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459807147547 & 04:21:56.82 & +13:31:51.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459807703435 & 02:19:51.05 & +26:30:03.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459808114287 & 08:32:02.12 & +42:07:29.8 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459808445794 & 15:45:14.79 & +11:55:01.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459810062740 & 01:28:36.66 & +39:41:10.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459810582648 & 06:46:22.78 & +36:12:11.6 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459810846404 & 02:00:59.80 & +19:39:57.6 & New Candidates & M8 $\beta$ & 1.5 & \nodata & \nodata \\
UHS DR3 459811009178 & 10:30:47.41 & +14:30:01.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459811105113 & 09:07:22.47 & +37:38:19.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459811567957 & 06:07:30.56 & +39:33:04.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459811654038 & 14:33:46.25 & +24:44:15.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459811685362 & 04:10:04.63 & +01:59:22.6 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459812057650 & 02:54:26.30 & +02:52:20.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459812183480 & 22:43:34.88 & +16:20:34.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459812189940 & 23:15:43.88 & +26:45:55.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459813571719 & 23:34:24.83 & +17:16:13.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459813702397 & 02:54:04.13 & +08:09:53.1 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459814987744 & 04:02:57.47 & +02:28:50.4 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459815005761 & 02:47:01.54 & +17:18:54.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459815049310 & 22:36:37.20 & +24:23:16.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459815221333 & 23:28:54.60 & +30:18:50.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459815483389 & 21:40:32.44 & +17:50:27.3 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459815599165 & 04:33:24.39 & +20:59:47.3 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459815658086 & 00:33:15.01 & +17:59:43.9 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459815904735 & 22:32:43.66 & +16:24:36.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459815906525 & 23:30:48.81 & +24:53:09.1 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459816177779 & 00:30:25.73 & +44:14:01.2 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459816206591 & 17:50:55.68 & +41:49:07.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459816700236 & 03:06:34.54 & +22:30:32.5 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459816945353 & 18:33:00.47 & +58:44:37.2 & New Candidates & M8 pec & 2.5 & \nodata & \nodata \\
UHS DR3 459817203481 & 16:58:12.76 & +25:18:17.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459817504523 & 01:57:41.45 & +41:41:12.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459817805673 & 01:24:38.58 & +41:56:32.1 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459817983736 & 10:24:14.70 & +44:33:14.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459818109354 & 22:51:00.04 & +29:20:29.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459818279133 & 06:57:28.42 & +16:16:45.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459818403124 & 09:06:57.60 & +13:40:06.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459819181246 & 22:36:44.41 & +14:16:56.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459819448710 & 22:22:55.12 & +23:45:52.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459819725318 & 23:09:29.73 & +14:47:14.0 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459819811800 & 12:17:20.23 & +37:27:35.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459820620835 & 02:55:28.64 & +13:37:21.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459820741826 & 07:24:36.66 & +02:06:00.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459820995137 & 07:41:33.03 & +05:53:30.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459820996506 & 02:55:18.41 & +11:00:09.0 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459821625682 & 02:22:50.08 & +20:51:54.4 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459821761223 & 09:42:02.30 & +15:35:24.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459822880985 & 22:56:55.66 & +36:21:39.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459822884768 & 22:57:29.56 & +36:49:02.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459822992986 & 15:59:58.17 & +03:10:08.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459823478486 & 11:08:45.95 & +24:07:37.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459823491470 & 11:03:27.99 & +20:58:43.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459823898072 & 02:39:10.40 & +23:06:05.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459824136552 & 23:32:09.44 & +26:23:55.4 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459824318453 & 02:14:06.83 & +26:11:54.4 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459824612919 & 22:18:18.28 & +22:03:51.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459824804464 & 03:13:14.28 & +20:22:22.5 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459824835187 & 14:13:50.00 & +33:06:39.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459824944026 & 00:10:31.22 & +36:20:19.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459825360542 & 07:23:31.30 & +33:14:48.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459825406851 & 03:38:58.72 & +02:55:39.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459825446410 & 02:49:02.13 & +21:47:14.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459825516286 & 01:12:59.36 & +36:24:44.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459825593900 & 07:44:56.23 & +29:16:51.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459825869253 & 20:34:37.30 & +10:14:32.2 & New Candidates & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459826154024 & 22:34:31.13 & +10:40:01.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459826154855 & 22:34:19.24 & +11:07:14.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459826362375 & 23:21:21.90 & +23:31:38.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459826446672 & 01:54:30.28 & +18:58:49.5 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459827400320 & 22:21:00.68 & +18:03:47.7 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459827552470 & 15:03:43.29 & +42:01:15.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459827722838 & 00:05:58.55 & +36:26:20.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459828488800 & 03:00:00.69 & +09:41:07.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459828702169 & 01:51:50.48 & +39:24:40.7 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459828866746 & 03:09:03.39 & +06:40:17.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459828884028 & 01:27:11.95 & +28:03:04.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459829123037 & 02:17:30.92 & +31:48:57.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459829293517 & 03:50:28.16 & +10:09:39.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459829612781 & 02:31:20.38 & +44:30:36.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459829730281 & 23:57:04.59 & +21:44:28.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459829928718 & 03:15:51.04 & +13:20:19.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459830426693 & 07:29:16.78 & +53:25:41.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459830709413 & 01:43:48.32 & +38:48:34.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459830802531 & 21:24:12.52 & +18:19:56.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459830959676 & 18:25:07.27 & +31:02:34.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459831118715 & 21:21:28.07 & +01:49:36.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459831236552 & 00:24:27.24 & +20:56:35.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459831251657 & 05:52:20.61 & +14:45:59.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459831339491 & 22:36:17.16 & +13:40:02.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459831563906 & 07:04:36.83 & +26:03:14.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459831757436 & 04:39:27.89 & +10:34:55.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459832198484 & 01:33:42.83 & +32:09:05.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459832495390 & 04:23:04.21 & +03:11:14.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459832700219 & 04:14:01.03 & +00:59:44.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459832889338 & 23:18:07.68 & +31:48:10.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459832893619 & 00:51:46.25 & +24:02:34.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459832895819 & 00:51:51.93 & +24:29:46.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459833564932 & 09:38:11.39 & +25:28:17.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459833572441 & 06:36:37.29 & +24:38:32.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459834087884 & 02:52:55.06 & +26:07:45.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459834769523 & 23:06:58.51 & +14:51:48.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459836341708 & 11:37:01.43 & +22:20:30.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459836400610 & 22:44:45.82 & +12:36:17.7 & New Candidates & M8 $\beta$ & 1.6 & \nodata & \nodata \\
UHS DR3 459836723206 & 00:04:07.40 & +25:52:49.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459837044765 & 23:28:54.89 & +47:19:23.5 & New Candidates & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459837046983 & 15:56:50.47 & +31:26:15.9 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459837220441 & 02:57:06.37 & +25:46:06.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459838661765 & 13:59:14.41 & +40:00:02.4 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459838965139 & 22:21:59.91 & +22:32:18.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459839022513 & 22:59:15.99 & +35:43:02.6 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459839037550 & 02:28:10.11 & +17:30:07.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459839262570 & 02:36:21.86 & +32:04:58.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459839266492 & 04:26:06.52 & +06:17:25.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459839351539 & 23:51:43.99 & +18:35:30.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459839408896 & 03:36:36.32 & +16:17:18.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459839458836 & 22:42:25.05 & +18:12:09.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459840143879 & 02:14:08.34 & +18:55:09.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459840143893 & 02:14:06.26 & +18:49:29.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459840333036 & 02:36:39.15 & +20:38:57.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459840514449 & 22:53:00.76 & +17:51:02.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459840766395 & 05:58:59.39 & +40:26:11.0 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459841231919 & 00:51:50.92 & +36:15:58.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459841917313 & 15:18:22.68 & +51:59:54.7 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459841975724 & 01:21:41.43 & +32:22:31.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459842073626 & 20:37:42.63 & +06:15:03.8 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459842280790 & 23:42:47.68 & +36:21:59.3 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459842923922 & 03:06:11.76 & +08:28:29.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459843135112 & 01:35:07.16 & +30:36:58.5 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459843973531 & 04:56:43.84 & +16:49:53.0 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459844314332 & 16:16:07.01 & +34:10:10.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459844349523 & 10:17:10.04 & +15:43:29.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459844934398 & 17:09:23.09 & +25:09:17.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459845252899 & 03:43:10.96 & +07:41:14.8 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459845355310 & 02:55:30.72 & +09:20:13.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459845744717 & 12:29:18.54 & +32:42:09.0 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459846152923 & 21:56:09.13 & +38:20:16.7 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459846192592 & 21:56:43.70 & +11:06:55.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459846599320 & 01:53:58.85 & +16:54:09.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459846603905 & 09:00:19.80 & +24:38:07.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459846834055 & 08:42:32.76 & +46:31:58.0 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459846880630 & 02:00:19.88 & +48:48:41.1 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459847125474 & 03:07:06.85 & +25:34:22.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459847717508 & 22:35:57.95 & +30:46:19.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459847906979 & 23:53:43.35 & +36:07:01.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459848012448 & 03:04:45.34 & +22:30:02.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459848200823 & 01:56:23.98 & +21:27:53.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459848532749 & 21:45:02.25 & +14:15:05.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459848929238 & 02:31:12.68 & +23:33:37.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459849142221 & 15:07:03.99 & +48:57:17.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459849886438 & 03:13:46.52 & +25:36:26.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459849955247 & 10:59:05.70 & +20:38:42.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459850027889 & 22:00:36.61 & +03:22:04.5 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 459850032755 & 09:07:51.84 & +39:56:52.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459850129316 & 23:56:24.51 & +22:58:23.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459850344037 & 14:51:05.14 & +26:55:08.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459850346413 & 11:51:29.46 & +18:06:43.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459850500890 & 21:08:11.55 & +18:17:18.6 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459850590149 & 10:02:05.94 & +23:30:21.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459850685990 & 23:03:21.46 & +28:53:02.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459850846284 & 07:30:27.63 & +38:21:23.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459851278678 & 23:58:13.22 & +25:35:05.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459851296354 & 03:41:59.45 & +09:51:48.8 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459851429691 & 01:14:57.91 & +17:46:23.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459851564638 & 02:14:17.98 & +49:40:37.8 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459851591121 & 14:28:15.77 & +47:18:17.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459851682643 & 13:52:33.35 & +42:45:24.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459851936049 & 04:24:30.33 & +24:16:11.2 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459851945263 & 21:55:13.26 & +15:10:25.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459852317429 & 01:49:24.76 & +25:52:49.5 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459852322185 & 02:01:48.00 & +21:31:09.9 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459852844301 & 02:23:45.50 & +21:59:53.6 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459853385885 & 01:34:39.54 & +51:38:07.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459853522759 & 14:28:46.98 & +14:27:21.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459853950620 & 21:49:26.68 & +39:16:44.9 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459854320605 & 04:46:01.67 & +08:31:52.8 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459854377456 & 15:52:16.61 & +32:43:15.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459854435132 & 01:34:55.77 & +25:24:22.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459854655885 & 05:23:16.18 & +57:54:29.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459856535944 & 15:34:05.66 & +45:34:33.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459856592776 & 15:11:12.50 & +50:03:34.5 & New Candidates & M8 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459856874383 & 08:59:56.32 & +24:20:41.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459857019465 & 09:35:12.48 & +30:22:51.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459857058668 & 01:06:13.65 & +17:03:47.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459857201029 & 01:23:00.89 & +35:07:28.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459857558481 & 00:37:28.32 & +26:38:13.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459857613619 & 13:16:30.95 & +41:32:24.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459857640061 & 14:51:36.16 & +23:01:23.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459857694116 & 16:10:07.82 & +53:29:20.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459857819783 & 02:22:03.21 & +27:22:28.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459858205266 & 01:15:14.25 & +25:50:39.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459858822401 & 08:42:57.93 & +55:07:07.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459858934638 & 00:48:21.91 & +19:48:32.3 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459859622249 & 12:35:50.03 & +30:53:39.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459859651576 & 20:59:57.64 & +10:56:37.3 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459859938426 & 17:47:45.88 & +53:14:46.2 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459860359709 & 09:47:17.27 & +42:38:57.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459860692044 & 07:03:03.73 & +14:55:38.1 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459861121900 & 21:14:04.92 & +03:36:17.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459861426894 & 15:49:40.33 & +30:41:01.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459861608047 & 01:02:15.17 & +48:44:47.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459861710926 & 17:27:07.58 & +05:23:15.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459861745809 & 03:18:02.28 & +10:45:18.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459861929090 & 03:23:38.19 & +02:48:53.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459862255422 & 09:11:10.03 & +12:12:20.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459862485879 & 01:48:51.47 & +49:43:24.9 & New Candidates & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459862985726 & 14:58:57.74 & +47:14:26.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459863267588 & 23:06:17.33 & +24:37:28.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459863300840 & 03:25:09.30 & +12:11:30.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459864117758 & 18:29:25.07 & +41:12:44.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459864122712 & 03:34:25.37 & +06:36:57.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459864164864 & 22:09:55.06 & +14:08:36.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459864213267 & 11:44:06.81 & +55:07:26.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459864218894 & 23:23:07.16 & +40:57:37.7 & New Candidates & M8 $\beta$ pec & 2.4 & \nodata & \nodata \\
UHS DR3 459864416148 & 17:39:26.27 & +12:34:34.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459864515136 & 22:34:03.62 & +16:57:38.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459864632510 & 14:47:19.87 & +18:24:58.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459864888740 & 16:37:56.63 & +35:58:19.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459865012160 & 23:21:39.06 & +28:16:26.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459865024781 & 01:37:17.57 & +28:46:14.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459865077705 & 22:03:55.70 & +22:33:24.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459865310825 & 01:08:52.85 & +36:56:36.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459865580967 & 04:22:27.22 & +08:29:15.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459865628179 & 04:26:46.45 & +21:30:19.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459865699095 & 00:33:49.27 & +18:23:54.6 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459866637151 & 22:32:36.43 & +30:17:10.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459866806801 & 01:12:09.61 & +24:28:57.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459867405808 & 03:18:56.60 & +36:24:38.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459867415802 & 02:12:01.74 & +16:15:38.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459867747819 & 06:26:33.47 & +43:30:32.8 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459868323619 & 20:49:36.32 & +06:56:06.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459868878240 & 02:17:03.98 & +51:49:04.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459869955092 & 23:52:50.73 & +37:01:04.8 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459869979013 & 16:24:21.96 & +21:51:06.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459870090085 & 02:52:18.62 & +03:54:41.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459870095317 & 13:42:37.75 & +48:31:18.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459870095381 & 13:42:38.15 & +48:28:34.9 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459870347559 & 19:02:07.23 & +55:45:12.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459871395491 & 15:13:30.37 & +15:28:29.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459871613572 & 12:29:10.15 & +44:56:41.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459871665461 & 01:42:54.92 & +35:49:40.1 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459871758438 & 03:02:07.24 & +09:54:51.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459871771695 & 04:44:55.06 & +17:06:23.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459871796617 & 23:00:50.47 & +12:27:14.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459871890921 & 15:58:44.98 & +14:46:37.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459872069601 & 02:34:04.19 & +41:40:44.9 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459872460451 & 15:16:55.04 & +30:10:29.0 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459873090425 & 01:41:17.37 & +40:57:14.2 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459873398832 & 17:02:56.17 & +28:35:13.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459873438756 & 00:01:11.64 & +41:27:57.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459873448214 & 22:36:44.88 & +23:26:31.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459873449950 & 22:35:25.54 & +23:28:03.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459873450192 & 22:35:40.40 & +23:31:45.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459873687165 & 21:41:57.74 & +11:27:53.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459873720785 & 02:05:38.51 & +32:52:25.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459875960993 & 17:41:06.43 & +18:24:30.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459876104072 & 00:07:23.69 & +18:16:17.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459876144791 & 03:29:04.34 & +17:49:56.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459876156540 & 03:31:53.07 & +15:24:31.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459876294044 & 23:18:31.68 & +37:11:07.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459876294742 & 23:17:47.55 & +37:00:05.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459876492056 & 01:29:19.05 & +48:33:50.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459876645875 & 07:30:25.87 & +10:55:43.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459876757265 & 14:30:45.90 & +15:40:45.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459876757900 & 04:24:54.63 & +23:09:35.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459876764798 & 03:37:29.14 & +03:43:37.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459877286824 & 18:42:54.47 & +36:31:58.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459877651070 & 03:15:06.53 & +09:42:15.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459877787845 & 04:51:59.81 & +02:50:27.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459878465517 & 14:46:42.94 & +26:01:24.0 & New Candidates & M8 $\beta$ & 1.5 & \nodata & \nodata \\
UHS DR3 459878648018 & 02:05:10.09 & +29:37:12.7 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459880056894 & 23:22:18.48 & +36:37:56.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459880078592 & 21:37:08.43 & +12:51:50.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459880200243 & 04:40:25.75 & +20:39:18.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459880416038 & 00:02:23.73 & +40:36:58.7 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459881794291 & 07:54:13.33 & +16:53:41.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459881814314 & 03:33:03.76 & +10:51:56.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459882839410 & 01:50:11.84 & +44:38:40.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459882896962 & 02:45:17.77 & +12:44:35.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459883861748 & 12:44:15.76 & +43:43:25.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459883965337 & 00:58:47.80 & +16:47:10.1 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459884031200 & 16:57:59.14 & +09:36:53.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459884061953 & 02:47:47.86 & +10:14:27.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459884267235 & 03:56:50.07 & +06:53:38.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459884401956 & 02:15:24.80 & +12:54:20.4 & New Candidates & M8 $\beta$ & 0.7 & \nodata & \nodata \\
UHS DR3 459884834586 & 06:11:29.32 & +54:14:48.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459885082830 & 13:26:51.18 & +19:31:60.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459885748470 & 21:56:31.29 & +21:39:17.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459885876807 & 22:52:19.88 & +29:12:51.5 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459886231814 & 03:19:52.65 & +15:58:24.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459886500766 & 14:11:50.03 & +55:29:35.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459886663658 & 15:12:16.14 & +36:26:56.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459886663845 & 15:11:49.45 & +36:29:59.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459887590522 & 01:15:23.33 & +30:11:30.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459887719826 & 01:32:27.63 & +28:30:14.3 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459888345932 & 21:42:32.92 & +04:08:49.8 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459888564272 & 23:17:28.41 & +15:38:59.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459888879790 & 01:10:21.47 & +43:17:26.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459889136548 & 13:28:50.80 & +42:13:15.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459889186187 & 06:22:14.06 & +49:17:25.6 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459889516574 & 03:36:26.68 & +15:27:36.2 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459890330684 & 01:13:22.72 & +46:54:58.8 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459890342767 & 01:56:40.99 & +36:57:08.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459890543113 & 14:45:37.39 & +21:12:29.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459890967023 & 01:09:58.39 & +37:40:54.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459891036384 & 03:04:31.52 & +40:23:40.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459891433358 & 04:57:07.58 & +13:26:05.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459892271248 & 01:31:50.88 & +45:54:43.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459892465402 & 23:21:33.20 & +27:32:56.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459892551674 & 13:16:15.87 & +39:01:20.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459892553575 & 13:15:36.55 & +39:29:38.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459892593589 & 03:01:11.22 & +21:48:46.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459892599986 & 05:04:45.50 & +11:21:54.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459892831477 & 20:45:54.84 & +14:31:19.6 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459893116623 & 22:44:28.72 & +14:57:25.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459893118639 & 03:40:25.57 & +16:19:39.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459893145471 & 04:40:45.51 & +18:53:03.6 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459893239215 & 02:51:53.63 & +03:57:30.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459893264283 & 00:25:01.44 & +34:47:30.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459893472815 & 23:05:23.60 & +26:18:51.4 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459893591705 & 05:55:51.33 & +58:19:49.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459894097226 & 06:15:08.56 & +38:24:26.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459895263700 & 20:55:15.50 & +04:13:01.2 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459895815924 & 15:05:21.64 & +22:16:44.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459895828480 & 22:28:47.12 & +26:45:47.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459896180196 & 21:40:23.69 & +22:08:15.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459896548729 & 07:57:00.58 & +31:05:03.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459896889287 & 02:12:26.30 & +33:45:16.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459897002515 & 03:56:53.35 & +10:38:16.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459897131717 & 20:50:50.78 & +07:09:49.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459897150437 & 02:55:47.26 & +36:10:15.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459897199690 & 16:04:15.61 & +50:22:11.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459897603359 & 15:54:51.30 & +47:55:15.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459897684787 & 22:28:51.14 & +28:29:58.0 & New Candidates & M8 pec & 2.4 & \nodata & \nodata \\
UHS DR3 459898023135 & 16:02:49.64 & +22:26:14.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459898304516 & 22:47:52.02 & +29:23:24.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459898361658 & 02:12:16.13 & +27:34:06.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459898377289 & 11:20:18.55 & +46:11:02.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459899424521 & 17:03:16.90 & +11:09:40.2 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459899478050 & 02:00:33.48 & +16:09:52.6 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459900020446 & 15:48:02.19 & +45:18:02.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459900154140 & 12:20:00.95 & +44:48:20.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459900428115 & 02:54:20.19 & +23:47:44.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459900493290 & 15:26:18.25 & +46:34:22.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459900746697 & 10:02:49.32 & +25:17:33.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459900892144 & 00:30:43.21 & +19:01:31.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459901314502 & 15:44:46.39 & +29:24:33.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459901454822 & 22:24:40.15 & +18:08:37.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459901563403 & 02:16:44.14 & +22:31:12.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459901678272 & 01:05:09.79 & +42:54:59.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459901768751 & 03:59:35.39 & +06:18:01.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459902479466 & 22:40:27.50 & +17:28:57.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459902592268 & 00:08:26.63 & +40:58:34.5 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459902595095 & 17:39:11.80 & +23:59:54.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459903023105 & 16:52:31.16 & +07:57:42.8 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459903187872 & 23:39:53.82 & +20:13:32.3 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459903445564 & 20:54:59.93 & +07:25:56.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459903495074 & 18:05:40.48 & +30:46:27.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459903672998 & 01:14:48.98 & +36:40:19.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459904190136 & 23:39:32.91 & +17:58:30.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459904229462 & 16:15:29.89 & +16:47:46.9 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459904302536 & 02:27:51.98 & +39:06:45.6 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459904425375 & 03:46:13.80 & +40:45:30.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459904700026 & 14:12:52.57 & +27:30:26.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459904779655 & 16:06:17.08 & +13:26:03.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459904888983 & 15:29:42.65 & +44:52:27.0 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459904929469 & 02:20:29.60 & +19:30:50.7 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459905627166 & 03:01:22.20 & +26:31:47.5 & New Candidates & M8 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459905755179 & 05:00:50.64 & +14:19:17.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459906180925 & 23:39:34.31 & +25:36:55.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459906500888 & 22:09:27.93 & +20:41:00.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459906715321 & 22:46:14.04 & +10:55:38.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459906979535 & 22:36:32.45 & +32:52:34.7 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459907161326 & 14:06:41.45 & +15:09:40.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459907383760 & 02:43:20.28 & +09:02:03.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459907739143 & 14:39:00.26 & +21:33:58.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459907753203 & 22:26:14.05 & +27:08:31.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459907966556 & 15:29:36.25 & +47:57:49.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459908026924 & 01:06:32.73 & +17:47:20.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459908030618 & 04:00:26.92 & +03:12:35.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459908672676 & 03:23:15.31 & +39:36:33.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459908679320 & 07:59:14.75 & +15:37:21.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459908951183 & 15:05:20.56 & +15:17:53.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459909322610 & 02:14:05.82 & +49:12:37.5 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459910154014 & 22:59:30.71 & +16:08:03.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459910481123 & 17:00:50.56 & +33:18:38.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459910851590 & 06:30:14.42 & +24:19:54.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459911428226 & 23:56:58.10 & +25:56:28.2 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459911503884 & 01:36:21.73 & +22:00:28.7 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459911851341 & 07:49:22.60 & +18:55:18.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459911947560 & 23:11:10.75 & +32:50:58.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459911950068 & 23:09:12.91 & +33:23:04.6 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459911981324 & 03:01:24.68 & +36:19:33.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459912030305 & 02:57:50.28 & +42:37:33.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459912254015 & 17:18:10.02 & +39:09:58.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459912254361 & 17:17:52.30 & +39:04:24.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459912396171 & 10:49:52.64 & +15:35:55.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459913150616 & 23:42:14.28 & +42:17:03.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459913152537 & 23:42:49.63 & +42:49:15.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459913224379 & 00:05:17.77 & +23:53:01.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459913389061 & 17:55:08.00 & +52:37:43.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459913579905 & 04:39:12.70 & +00:05:20.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459913593125 & 03:26:43.21 & +39:33:45.3 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459913996800 & 01:05:06.86 & +31:29:45.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459914163807 & 02:40:27.91 & +28:11:07.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459914689829 & 21:51:55.68 & +12:47:51.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459914721664 & 00:39:21.30 & +38:17:13.6 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459915265313 & 01:13:19.88 & +34:50:51.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459915824806 & 23:44:15.73 & +25:07:32.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459915952599 & 18:56:52.46 & +51:01:29.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459915991198 & 22:13:54.05 & +09:10:15.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459916036627 & 18:10:19.02 & +56:21:41.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459916122834 & 11:24:13.27 & +50:08:38.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459916205119 & 01:30:47.68 & +36:32:36.1 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459916350573 & 01:45:55.70 & +47:55:50.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459916639861 & 02:41:53.25 & +20:07:57.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459916700265 & 16:19:50.91 & +02:14:21.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459916717696 & 15:01:27.74 & +38:35:44.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459916738322 & 16:11:31.49 & +35:48:15.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459917815225 & 13:28:11.30 & +46:47:51.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459918224012 & 13:29:40.82 & +44:08:54.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459918519620 & 11:54:44.96 & +25:10:48.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459918680142 & 04:21:36.68 & +13:14:45.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459918929019 & 15:24:09.95 & +23:40:57.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459919443590 & 01:21:27.73 & +24:33:00.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459920180246 & 02:34:59.44 & +27:18:04.9 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459920228158 & 17:24:49.22 & +39:29:38.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459920425958 & 02:29:09.22 & +12:00:38.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459920530433 & 08:36:52.59 & +14:19:47.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459920538920 & 16:11:25.39 & +06:18:23.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459921242099 & 10:55:36.47 & +19:32:25.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459921740298 & 01:22:38.73 & +26:40:48.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459921766628 & 12:16:33.40 & +42:45:07.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459921992943 & 23:34:19.82 & +35:55:53.0 & New Candidates & M8 $\beta$ pec & 2.2 & \nodata & \nodata \\
UHS DR3 459922071930 & 00:05:39.78 & +32:10:42.9 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459922100932 & 14:48:56.59 & +38:20:03.1 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459922257466 & 01:20:42.20 & +26:16:02.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459922269957 & 16:21:12.61 & +13:05:16.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459922663749 & 13:57:18.44 & +48:26:32.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459923076478 & 03:12:23.39 & +12:35:37.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459923824416 & 00:14:00.37 & +36:57:37.2 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459923884713 & 15:55:13.19 & +05:42:46.1 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459924030546 & 00:26:27.73 & +33:14:38.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459924250066 & 21:12:33.80 & +18:52:42.9 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459924263190 & 16:22:15.31 & +18:48:36.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459924887097 & 02:18:48.76 & +26:45:47.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459924983160 & 02:31:22.02 & +21:05:03.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459925539558 & 05:43:02.10 & +58:01:51.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459925649640 & 01:20:36.94 & +27:42:15.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459925665663 & 13:04:08.04 & +38:59:22.9 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459925666886 & 13:01:11.72 & +39:31:10.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459925734523 & 14:23:37.34 & +23:45:19.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459925853784 & 00:12:34.62 & +19:21:04.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459925955714 & 16:12:32.12 & +11:28:03.2 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459926213258 & 00:25:36.09 & +32:14:42.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459926445993 & 04:25:35.08 & +07:05:56.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459926448653 & 04:27:16.61 & +07:34:51.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459926458500 & 04:16:47.09 & +20:46:36.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459926615859 & 02:25:41.53 & +14:05:01.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459926704585 & 02:57:25.58 & +36:35:36.9 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 459926726766 & 09:02:29.76 & +21:52:32.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459926776960 & 22:34:12.55 & +31:05:05.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459926939289 & 01:27:14.14 & +54:40:24.2 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459927296553 & 03:03:28.88 & +14:04:15.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459927446987 & 07:09:16.06 & +12:10:43.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459927471989 & 22:40:45.31 & +45:24:08.6 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459927644694 & 00:26:11.41 & +25:20:26.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459927942699 & 03:52:42.39 & +02:27:40.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459927944664 & 14:28:20.69 & +19:01:48.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459928210239 & 01:37:26.26 & +20:36:10.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459928744655 & 15:02:08.96 & +12:40:12.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459928903212 & 16:01:01.55 & +33:45:27.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459929100034 & 01:27:39.86 & +46:00:28.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459929195291 & 04:16:08.74 & +04:15:37.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459929911530 & 02:28:05.72 & +24:41:17.0 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459930543158 & 01:57:53.12 & +45:17:56.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459930616536 & 02:11:06.53 & +31:04:28.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459930838123 & 17:00:23.63 & +18:06:13.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459931104686 & 21:51:12.25 & +14:03:35.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459931285280 & 21:13:07.95 & +07:43:36.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459931322067 & 01:38:32.17 & +33:09:06.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459931392535 & 12:23:15.95 & +56:55:08.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459932003973 & 22:03:02.71 & +06:27:29.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459932338131 & 00:26:52.03 & +42:52:58.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459932474407 & 02:40:00.62 & +49:31:57.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459932486973 & 09:47:05.92 & +29:07:39.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459933147130 & 02:10:30.70 & +26:21:47.0 & New Candidates & M8 $\beta$ pec & 2.2 & \nodata & \nodata \\
UHS DR3 459933242124 & 14:20:41.92 & +53:27:30.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459934047170 & 23:02:15.69 & +22:54:28.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459934222522 & 23:54:20.89 & +17:36:53.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459934292462 & 18:34:24.70 & +43:10:00.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459934888904 & 14:47:44.45 & +58:41:59.2 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459934907994 & 13:57:17.98 & +40:21:21.8 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459935709742 & 20:16:41.91 & +00:54:07.8 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459935948471 & 02:04:21.47 & +33:53:11.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459936112696 & 02:14:31.71 & +23:02:41.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459936343374 & 01:03:17.38 & +16:07:42.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459936344039 & 01:04:44.52 & +16:17:42.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459936466068 & 21:35:36.08 & +11:04:03.4 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459936796066 & 11:43:55.81 & +54:11:01.1 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 459936871144 & 17:46:10.23 & +29:30:19.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459936884973 & 14:11:30.40 & +53:50:01.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459937233990 & 00:16:01.83 & +37:32:31.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459937371828 & 11:40:42.48 & +46:49:42.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459937373077 & 11:38:37.76 & +47:12:10.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459937594238 & 21:37:54.31 & +05:57:15.1 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459937596038 & 12:52:59.07 & +49:42:40.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459937723322 & 23:03:29.09 & +15:12:34.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459937960595 & 01:03:36.44 & +40:15:44.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459937983178 & 14:52:22.12 & +20:27:06.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459938036658 & 23:50:52.78 & +40:15:40.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459938419600 & 15:09:30.61 & +24:43:01.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459938642331 & 00:02:09.98 & +33:51:41.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459938704220 & 01:55:15.80 & +37:33:01.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459938802297 & 00:08:07.82 & +21:33:02.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459938931220 & 14:37:46.65 & +27:31:50.5 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 459939513692 & 23:13:18.24 & +29:57:08.7 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459939670754 & 03:20:23.38 & +09:15:07.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459939953602 & 07:03:46.91 & +38:00:58.8 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459940257266 & 01:48:42.82 & +40:31:40.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459940411939 & 06:14:17.24 & +01:47:53.0 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459940422962 & 21:22:25.48 & +03:36:57.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459940556862 & 17:33:58.52 & +59:44:58.3 & New Candidates & M8 pec & 3.2 & \nodata & \nodata \\
UHS DR3 459941899920 & 22:09:48.91 & +24:24:44.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459942235312 & 15:02:32.39 & +14:01:39.5 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459942245556 & 03:46:42.08 & +19:11:35.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459942471994 & 00:38:00.94 & +31:19:59.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459942627092 & 15:54:09.84 & +39:51:16.9 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459942685521 & 23:51:35.32 & +46:26:59.8 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459942726433 & 22:00:04.34 & +14:17:05.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459942935296 & 13:39:01.18 & +45:10:14.1 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459942975953 & 17:43:03.71 & +05:07:21.8 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459943394482 & 14:43:14.63 & +38:58:23.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459945310865 & 00:58:47.85 & +29:19:01.6 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459945792481 & 12:56:21.14 & +39:24:36.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459945799507 & 01:56:10.12 & +23:11:04.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459945806024 & 09:11:48.66 & +27:59:36.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459945945216 & 01:01:53.09 & +34:19:32.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459945974086 & 07:47:26.65 & +45:52:22.1 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459946005561 & 23:58:54.47 & +46:39:05.6 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459946011007 & 01:46:58.95 & +26:16:16.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459946354163 & 01:37:52.09 & +44:43:12.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459946763863 & 02:30:54.78 & +28:47:49.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459946771971 & 23:24:54.41 & +31:12:27.7 & New Candidates & M8 $\beta$ & 0.7 & \nodata & \nodata \\
UHS DR3 459947402857 & 01:05:45.77 & +49:26:49.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459947918187 & 23:05:17.40 & +42:56:27.8 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459948092874 & 06:07:28.63 & +54:38:03.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459948247934 & 00:17:21.42 & +37:42:26.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459948280442 & 00:13:12.97 & +20:54:29.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459948462958 & 12:38:51.98 & +52:22:44.4 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459948488621 & 23:43:25.79 & +40:56:17.6 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459948504432 & 06:18:49.03 & +32:12:38.6 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459948821859 & 08:03:41.95 & +38:19:30.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459949008522 & 01:49:24.51 & +28:53:25.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459949476923 & 23:59:44.40 & +30:32:50.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459949944291 & 01:01:05.53 & +33:19:26.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459950100486 & 15:14:31.01 & +41:55:08.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459950887649 & 13:39:50.86 & +55:56:58.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459950893711 & 00:23:21.64 & +21:14:29.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459951492510 & 16:11:23.77 & +12:02:14.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459952082149 & 19:05:30.18 & +55:22:52.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459952201800 & 01:19:25.96 & +22:36:03.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459952202545 & 01:17:56.85 & +22:34:18.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459952355365 & 21:45:18.98 & +22:40:46.1 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459952449874 & 17:30:47.66 & +27:29:15.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459952803143 & 15:41:50.28 & +45:43:48.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459952948431 & 23:45:40.43 & +16:26:56.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459953359725 & 23:45:38.33 & +39:59:02.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459953589289 & 03:35:02.29 & +06:26:18.6 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459953674064 & 02:04:02.95 & +19:42:18.7 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459953995140 & 03:08:09.10 & +07:27:24.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459954076191 & 22:21:31.84 & +16:59:05.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459954225095 & 03:36:59.81 & +02:16:15.4 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459954572157 & 17:17:05.59 & +53:09:22.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459954740211 & 07:31:05.02 & +22:32:43.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459955004101 & 12:45:12.52 & +41:49:36.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459955624788 & 22:43:24.97 & +10:02:52.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459955648772 & 16:55:36.99 & +50:27:58.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459956323404 & 14:50:17.08 & +53:37:37.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459956392998 & 15:14:31.11 & +51:51:20.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459956703794 & 18:48:12.89 & +43:55:47.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459957030019 & 23:30:24.60 & +29:50:06.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459957073473 & 01:18:31.31 & +54:40:03.4 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459957855821 & 22:57:48.67 & +45:41:14.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459957899461 & 11:49:25.80 & +49:09:52.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459958465335 & 06:17:33.29 & +28:40:12.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459958512743 & 03:01:32.14 & +09:28:49.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459958560918 & 15:03:41.77 & +24:26:51.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459958785346 & 18:10:08.64 & +40:05:17.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459958849596 & 16:05:26.78 & +16:18:44.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459959079430 & 02:14:45.44 & +23:53:48.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459959115877 & 23:55:08.59 & +36:51:57.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459959268934 & 01:34:32.09 & +20:52:51.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459959547447 & 15:10:36.27 & +51:56:41.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459959793478 & 07:51:00.67 & +02:30:11.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459959870327 & 04:59:53.01 & +14:55:42.7 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459960316093 & 00:17:33.53 & +18:54:36.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459960821550 & 03:25:57.97 & +43:34:17.7 & New Candidates & M8 $\beta$ & 1.5 & \nodata & \nodata \\
UHS DR3 459960835648 & 01:58:07.78 & +43:08:12.5 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459961041984 & 02:49:43.84 & +21:23:48.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459961224631 & 23:26:12.01 & +24:46:12.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459961225253 & 23:28:37.49 & +24:46:47.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459961478761 & 06:29:14.46 & +36:58:34.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459961584929 & 23:00:49.61 & +42:36:51.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459961689523 & 02:36:33.54 & +32:47:50.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459961880279 & 02:48:39.63 & +10:47:53.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459962238669 & 01:00:08.27 & +40:11:53.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459962412013 & 20:51:11.90 & +10:02:36.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459962722067 & 00:31:32.70 & +20:24:33.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459962895670 & 23:46:14.48 & +19:03:39.8 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459963347627 & 23:47:36.25 & +32:09:07.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459963368469 & 03:14:47.67 & +21:59:58.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459963368916 & 03:12:40.68 & +21:48:31.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459963494257 & 15:08:29.91 & +31:59:53.5 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459963521646 & 22:27:20.54 & +10:37:41.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459963714291 & 07:09:23.76 & +14:05:20.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459963798307 & 02:49:46.12 & +34:08:45.9 & New Candidates & M8 & 1.8 & \nodata & \nodata \\
UHS DR3 459965135366 & 23:08:29.82 & +28:58:31.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459965685655 & 00:35:43.40 & +18:56:42.0 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459965756949 & 08:32:11.81 & +16:17:58.5 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459966303535 & 04:08:41.28 & +02:50:54.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459966952329 & 22:44:22.36 & +33:16:51.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459968010194 & 10:06:03.52 & +57:42:53.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459968011820 & 22:57:48.18 & +19:35:36.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459968834764 & 00:49:20.21 & +23:03:56.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459968995011 & 07:20:18.57 & +52:55:52.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459969101837 & 22:24:59.65 & +31:00:08.7 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459969472151 & 04:36:35.89 & +10:43:00.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459969857844 & 17:23:11.45 & +27:43:39.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459970597154 & 17:18:39.11 & +11:59:25.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459970959086 & 07:29:23.47 & +32:28:40.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459971115186 & 21:12:27.47 & +03:44:34.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459971306644 & 00:15:49.43 & +44:35:31.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459971355169 & 15:52:01.60 & +22:59:03.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459971525085 & 22:03:47.31 & +15:26:10.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459971901463 & 00:55:01.75 & +22:33:19.1 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 459972531219 & 17:45:29.37 & +32:33:53.2 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 459972751778 & 22:34:03.00 & +23:09:26.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459972889262 & 01:20:23.47 & +55:17:26.0 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459973685382 & 21:53:02.19 & +38:22:53.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459974361869 & 03:13:39.96 & +31:51:00.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459974425850 & 23:08:29.69 & +15:21:35.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459974426494 & 23:07:52.78 & +15:48:57.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459975132780 & 00:39:45.66 & +49:40:09.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459975152550 & 04:15:56.74 & +15:02:20.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459975376247 & 01:47:41.76 & +28:42:06.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459975406892 & 17:41:26.49 & +31:01:52.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459975494743 & 13:21:41.24 & +53:41:05.4 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459976282919 & 15:14:25.21 & +25:15:25.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459976476055 & 22:57:32.80 & +30:19:30.5 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459977010451 & 00:53:11.43 & +38:58:41.8 & New Candidates & M8 & 1.8 & \nodata & \nodata \\
UHS DR3 459977168590 & 02:52:23.53 & +58:14:30.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459977264233 & 02:56:28.06 & +35:02:26.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459977289207 & 06:57:17.68 & +28:50:13.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459977468059 & 00:15:12.55 & +16:57:26.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459977533625 & 01:31:39.06 & +37:34:57.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459977627093 & 15:50:41.47 & +26:34:21.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459977682334 & 02:21:24.06 & +22:12:23.5 & New Candidates & M8 $\beta$ pec & 2.1 & \nodata & \nodata \\
UHS DR3 459977690102 & 23:12:48.32 & +27:26:24.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459977784167 & 01:40:54.46 & +27:41:21.4 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459978061693 & 15:54:58.97 & +12:51:15.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459978538124 & 14:37:40.74 & +38:27:32.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459978547700 & 03:09:11.70 & +23:07:24.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459978773914 & 02:07:24.48 & +15:38:36.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459979005498 & 02:48:59.34 & +24:25:13.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459979375098 & 02:38:48.56 & +15:43:35.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459979550791 & 23:55:40.73 & +34:02:24.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459979550873 & 23:55:44.10 & +33:57:33.6 & New Candidates & M8 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459979726580 & 03:03:23.19 & +40:16:01.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459980713075 & 17:26:13.28 & +38:54:50.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459980725605 & 00:14:32.44 & +23:40:28.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459980740045 & 15:25:13.14 & +31:55:35.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459981011053 & 15:59:41.92 & +52:17:33.6 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459981427492 & 12:24:36.41 & +18:01:48.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459982118701 & 14:13:32.50 & +15:10:17.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459982220972 & 01:19:43.68 & +33:48:28.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459982386409 & 02:45:40.92 & +43:52:43.1 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459982737799 & 02:09:08.25 & +47:04:13.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459983000994 & 21:36:11.36 & +27:31:29.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459983101094 & 04:15:32.13 & +07:47:24.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459983119925 & 22:19:22.97 & +07:33:59.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459983146077 & 23:23:55.11 & +25:06:34.2 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 459983874745 & 06:12:14.46 & +03:16:49.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459983955979 & 07:52:54.00 & +33:24:05.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459983963113 & 17:26:06.44 & +45:41:08.8 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 459984217686 & 01:03:47.24 & +34:07:33.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459984321496 & 01:24:18.25 & +18:49:50.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459984427225 & 04:12:46.82 & +22:00:09.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459986271082 & 02:42:51.65 & +38:28:08.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459986890395 & 02:06:13.92 & +14:41:44.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459987161062 & 12:09:01.33 & +33:14:41.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459987261593 & 10:58:49.89 & +50:43:31.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459987515558 & 01:03:32.19 & +34:35:04.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459987902400 & 07:27:54.59 & +40:03:45.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459988096908 & 23:51:58.53 & +31:45:08.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459988464702 & 16:03:57.05 & +07:26:30.1 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 459988492215 & 15:54:42.32 & +20:52:33.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459989499430 & 22:57:57.48 & +32:39:50.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459989939884 & 06:29:36.29 & +22:35:10.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459990491002 & 17:32:26.76 & +20:16:46.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459990790520 & 02:31:43.41 & +35:40:46.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459990800287 & 01:56:28.33 & +25:59:46.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459990804761 & 10:56:10.59 & +29:46:03.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459990884089 & 02:50:51.22 & +45:39:42.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459991228165 & 00:14:06.50 & +21:16:41.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459991397820 & 14:02:02.13 & +45:38:31.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459991450232 & 03:03:10.24 & +33:46:24.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459991914649 & 16:34:36.91 & +33:32:49.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459992078467 & 23:13:30.56 & +16:56:31.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459992839081 & 23:49:51.10 & +47:45:12.4 & New Candidates & M8 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459993202022 & 12:42:58.59 & +43:48:52.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459993209374 & 22:59:27.43 & +34:04:12.2 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459993409100 & 01:14:45.09 & +40:25:12.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459993851795 & 11:09:33.23 & +28:35:51.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459993921418 & 02:32:00.82 & +53:59:10.7 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459993968806 & 05:17:31.24 & +15:32:41.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459994011305 & 00:35:58.14 & +33:08:04.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459994106434 & 01:11:41.24 & +48:32:51.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459994118487 & 15:28:33.63 & +24:58:28.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459994202303 & 15:09:47.63 & +47:07:41.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459994573502 & 00:03:48.09 & +43:10:54.3 & New Candidates & M8 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459995079369 & 16:50:25.60 & +07:39:26.9 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 459995288004 & 23:18:04.12 & +31:35:10.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459995364105 & 15:22:59.40 & +43:50:30.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459995559578 & 04:43:41.92 & +15:44:20.4 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459995708782 & 21:37:21.70 & +16:08:34.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459995726728 & 14:09:22.03 & +33:58:58.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459996072923 & 05:09:57.65 & +54:20:15.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459996130903 & 12:19:08.49 & +32:39:25.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459996186789 & 15:09:42.83 & +26:01:53.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459996683579 & 22:43:12.83 & +27:12:35.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459996776921 & 02:30:03.82 & +22:43:01.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459997146659 & 02:04:43.65 & +25:19:52.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459997261474 & 17:35:19.06 & +43:26:39.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 459997650720 & 02:54:26.42 & +22:28:35.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 459997980038 & 12:52:38.07 & +55:40:04.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459998075595 & 17:14:23.05 & +33:16:58.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459998306983 & 21:47:56.49 & +04:50:15.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459998308668 & 21:47:56.30 & +05:15:20.3 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 459999159413 & 07:09:10.17 & +07:11:22.8 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 459999305583 & 18:02:13.70 & +56:07:38.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 459999347649 & 22:00:06.81 & +30:12:46.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 459999461956 & 22:07:55.76 & +14:23:50.3 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 459999544542 & 22:19:01.67 & +12:46:42.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 459999544598 & 22:18:57.21 & +12:43:54.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 459999583762 & 23:36:44.85 & +30:10:13.1 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 459999639657 & 09:34:44.61 & +57:47:57.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 459999759036 & 03:27:19.40 & +21:24:58.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460000085344 & 11:28:02.11 & +32:27:12.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460000420799 & 22:53:24.27 & +19:46:22.1 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 460001003770 & 01:04:34.22 & +45:02:44.4 & New Candidates & M8 pec & 2.1 & \nodata & \nodata \\
UHS DR3 460001010754 & 01:10:26.20 & +25:11:09.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460001046964 & 04:23:48.09 & +06:18:44.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460001466058 & 01:52:12.00 & +28:59:42.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460002269016 & 16:30:17.98 & +07:16:30.5 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460002407891 & 23:48:42.44 & +22:44:37.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460002813098 & 23:57:44.98 & +19:10:55.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460003346899 & 02:52:17.46 & +38:43:43.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460003371817 & 02:28:02.97 & +29:09:52.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460003429857 & 12:35:11.37 & +42:12:25.6 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 460003436389 & 17:57:28.72 & +39:23:07.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460003688668 & 00:28:30.35 & +31:49:46.1 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460003930966 & 03:07:01.52 & +18:32:45.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460004146877 & 01:45:25.88 & +17:54:28.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460004150544 & 04:39:26.15 & +21:20:55.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460004156656 & 06:00:40.47 & +52:19:24.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460004227626 & 16:35:05.14 & +37:26:21.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460004580019 & 04:43:09.73 & +14:19:03.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460004977100 & 14:20:33.72 & +51:18:32.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460004994952 & 22:14:07.00 & +33:29:17.4 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460005212596 & 11:47:53.79 & +40:33:45.2 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460005471984 & 01:10:16.12 & +26:14:10.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460005692810 & 02:10:01.39 & +24:26:43.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460005827228 & 01:46:50.18 & +20:26:27.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460006147099 & 00:00:57.76 & +44:51:24.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460006166696 & 11:22:48.62 & +21:13:05.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460006394025 & 01:14:27.86 & +25:42:07.5 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460006572331 & 02:57:28.41 & +43:18:43.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460007157342 & 20:38:35.82 & +09:04:48.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460007346404 & 04:36:49.75 & +24:27:39.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460007634087 & 04:13:25.20 & +22:18:32.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460007738068 & 05:30:02.10 & +50:51:00.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460007903270 & 13:41:13.26 & +46:47:28.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460008979762 & 23:36:39.93 & +52:53:10.7 & New Candidates & M8 pec & 2.3 & \nodata & \nodata \\
UHS DR3 460009308248 & 17:39:40.35 & +40:07:23.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460009312982 & 21:18:42.74 & +25:35:09.7 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460009397110 & 15:25:26.12 & +14:37:37.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460009939738 & 14:41:23.12 & +28:38:45.6 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460009969622 & 20:58:34.42 & +05:09:24.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460010223780 & 04:18:03.38 & +23:01:47.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460011248632 & 03:49:01.51 & +16:33:18.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460011458908 & 21:07:41.35 & +18:18:26.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460011890517 & 06:34:44.01 & +26:07:52.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460011942963 & 01:19:45.34 & +33:00:32.1 & New Candidates & M8 $\beta$ pec & 2.4 & \nodata & \nodata \\
UHS DR3 460011983374 & 01:34:55.76 & +25:24:22.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460012245969 & 22:00:34.49 & +30:02:29.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460012628778 & 01:47:59.60 & +33:11:56.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460013212274 & 16:07:12.95 & +34:49:45.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460013337361 & 13:09:25.74 & +39:34:36.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460013344341 & 01:12:02.19 & +47:38:04.8 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460013772892 & 22:44:26.97 & +23:53:48.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460014006720 & 21:59:24.58 & +20:05:11.9 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460014576209 & 22:45:39.98 & +21:49:40.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460014576819 & 22:46:20.93 & +21:53:46.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460014799786 & 15:17:46.39 & +36:27:14.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460015102444 & 04:06:57.38 & +00:41:51.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460015457663 & 00:29:01.42 & +21:26:10.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460015539162 & 22:45:01.47 & +12:14:03.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460015632126 & 02:39:57.26 & +29:21:34.2 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460015646951 & 01:27:40.02 & +21:51:21.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460015663330 & 04:22:46.30 & +00:04:20.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460015705501 & 16:00:54.41 & +55:16:52.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460015965170 & 16:46:45.96 & +37:43:32.8 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 460016060801 & 21:11:47.44 & +10:50:27.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460016062057 & 21:11:29.09 & +11:20:41.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460016135746 & 05:36:08.47 & +57:06:30.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460016349083 & 15:41:28.99 & +57:34:47.0 & New Candidates & M8 & 1.8 & \nodata & \nodata \\
UHS DR3 460016416023 & 15:04:24.79 & +41:27:13.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460016839412 & 01:21:50.85 & +22:43:57.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460016886258 & 00:52:48.18 & +29:33:32.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460017621158 & 13:14:48.79 & +20:41:28.7 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 460018114744 & 05:40:37.47 & +17:47:30.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460020130423 & 22:25:18.75 & +43:25:50.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460020152398 & 04:44:41.75 & +15:33:01.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460020391577 & 23:10:26.17 & +19:15:19.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460020394179 & 00:59:20.94 & +22:50:09.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460020771448 & 06:56:00.88 & +50:27:38.3 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460020776001 & 15:07:09.46 & +55:12:30.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460020903082 & 08:00:12.79 & +49:25:52.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460021269644 & 00:19:19.72 & +21:31:50.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460021327425 & 12:09:26.51 & +36:33:11.1 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460021410296 & 12:33:53.43 & +43:21:10.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460021643284 & 03:50:36.96 & +17:45:53.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460022801305 & 11:51:57.74 & +35:36:19.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460022994786 & 00:22:40.76 & +37:04:59.0 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460023194007 & 22:08:09.43 & +09:02:37.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460023374482 & 14:34:54.31 & +22:29:16.9 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460024355492 & 04:49:02.68 & +04:09:49.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460024639564 & 22:04:12.23 & +14:31:57.8 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 460025216367 & 13:24:25.54 & +56:59:48.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460025747404 & 02:30:17.01 & +26:02:04.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460025907444 & 00:22:15.79 & +27:53:34.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460026413392 & 20:37:55.11 & +12:32:52.3 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460026602803 & 23:03:29.19 & +20:10:16.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460026607019 & 02:13:57.24 & +30:30:04.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460027514592 & 23:42:29.56 & +22:07:15.2 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 460027783435 & 23:22:05.39 & +43:24:56.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460027851389 & 01:35:29.40 & +26:11:57.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460028377872 & 09:43:39.31 & +17:46:14.4 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460028753607 & 12:34:10.86 & +34:45:04.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460028756701 & 01:26:52.53 & +32:08:41.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460028899572 & 05:27:43.56 & +11:10:54.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460028989429 & 17:52:36.69 & +47:58:41.5 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460029037777 & 00:03:23.45 & +31:54:01.1 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460029071617 & 00:47:54.01 & +51:16:06.0 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460029281325 & 15:11:06.74 & +44:12:25.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460029310096 & 21:01:15.65 & +19:45:21.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460029319608 & 00:59:37.99 & +21:10:52.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460029389486 & 16:42:30.08 & +43:33:56.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460029526960 & 23:04:43.29 & +17:03:53.3 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 460029540051 & 16:15:53.74 & +50:12:06.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460029550925 & 18:23:51.71 & +55:09:05.7 & New Candidates & M8 $\beta$ pec & 1.6 & \nodata & \nodata \\
UHS DR3 460029658024 & 14:26:01.13 & +56:48:42.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460029841299 & 08:03:10.96 & +46:16:10.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460029845062 & 19:42:18.54 & +58:12:57.3 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460029945548 & 03:05:52.65 & +18:06:48.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460030398513 & 18:01:36.71 & +43:00:31.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460030956727 & 02:40:12.57 & +43:29:35.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460030995122 & 01:59:35.87 & +52:31:41.1 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460031222316 & 02:37:35.21 & +41:52:12.7 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 460031884245 & 14:10:39.02 & +46:39:39.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460032225408 & 13:34:30.45 & +20:08:00.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460032227041 & 21:16:49.21 & +08:12:16.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460032395966 & 13:21:22.71 & +49:59:16.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460032462680 & 00:36:42.70 & +29:00:23.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460032511144 & 23:16:53.45 & +32:30:25.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460032857360 & 02:41:37.10 & +19:17:22.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460033051889 & 17:23:20.66 & +49:44:00.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460033078216 & 07:24:27.33 & +42:17:05.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460033625248 & 23:48:51.78 & +36:57:57.8 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460034477207 & 23:21:18.15 & +33:23:54.8 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 460034514786 & 04:58:20.79 & +13:30:05.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460034761236 & 23:54:01.75 & +33:01:12.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460034765694 & 23:15:21.18 & +17:44:25.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460035221774 & 20:43:01.15 & +20:56:20.8 & New Candidates & M8 $\beta$ pec & 3.0 & \nodata & \nodata \\
UHS DR3 460035402496 & 12:32:25.81 & +55:37:21.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460035482282 & 17:06:55.00 & +40:20:33.8 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460036102972 & 00:29:19.53 & +24:09:01.6 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460036133984 & 01:59:50.88 & +24:11:30.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460036347458 & 06:20:47.54 & +51:46:23.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460036635248 & 05:45:21.90 & +58:45:32.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460036740574 & 07:04:34.62 & +16:46:26.2 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460036890236 & 13:10:46.83 & +20:52:44.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460037415256 & 21:39:45.15 & +15:02:47.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460037439301 & 12:21:35.40 & +16:56:22.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460037489179 & 03:14:47.28 & +13:39:31.5 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460037492711 & 02:00:10.28 & +22:01:18.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460038187529 & 15:14:03.10 & +42:56:33.4 & New Candidates & M8 $\beta$ & 1.4 & \nodata & \nodata \\
UHS DR3 460038309441 & 00:30:18.98 & +16:32:22.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460038724090 & 04:18:35.41 & +10:32:33.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460038724560 & 04:19:14.76 & +10:25:58.7 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 460038787654 & 17:54:03.19 & +45:08:20.2 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460038927945 & 00:52:10.45 & +31:39:07.5 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 460039453201 & 02:32:26.44 & +34:23:49.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460039535277 & 07:28:06.94 & +39:43:58.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460039968305 & 22:09:38.18 & +14:21:19.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460041560956 & 07:38:13.13 & +39:43:35.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460041691503 & 11:40:50.86 & +23:41:04.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460042055040 & 04:37:11.66 & +55:46:53.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460042059351 & 04:37:52.13 & +56:15:33.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460042375177 & 04:22:25.70 & +15:56:53.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460042378183 & 04:20:05.40 & +16:29:14.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460042754321 & 03:38:22.53 & +06:11:38.2 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460043303232 & 17:59:35.54 & +09:37:23.1 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460043405963 & 13:29:00.93 & +51:22:23.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460043656798 & 02:45:02.41 & +51:13:59.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460043748360 & 01:00:49.65 & +20:29:50.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460043788203 & 23:14:21.97 & +28:38:32.0 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460043807369 & 21:40:14.81 & +29:01:11.5 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460043853144 & 00:33:43.93 & +29:02:23.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460043933290 & 00:23:57.49 & +28:26:56.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460044012862 & 11:25:52.60 & +30:48:14.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460044082560 & 11:56:55.05 & +16:36:17.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460044541758 & 06:01:23.92 & +46:58:56.5 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460044774034 & 05:15:07.44 & +58:07:34.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460044907076 & 23:20:10.13 & +16:37:21.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460044957846 & 04:20:09.06 & +13:17:22.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460045315316 & 01:00:42.02 & +19:15:21.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460045427507 & 22:06:15.55 & +34:14:05.9 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460045729919 & 23:16:13.22 & +27:09:13.0 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460045827031 & 01:55:27.18 & +21:34:20.6 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460045829067 & 01:53:48.49 & +22:01:27.2 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460046763919 & 01:12:21.83 & +36:55:58.6 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 460047180172 & 22:53:38.27 & +15:06:45.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460047575981 & 23:01:15.83 & +17:58:26.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460047655293 & 04:10:17.69 & +15:11:59.9 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460047655801 & 04:11:44.56 & +15:05:35.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460047888235 & 17:51:12.22 & +05:29:02.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460048449661 & 00:06:55.34 & +37:20:48.5 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460048487431 & 11:45:21.06 & +33:37:58.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460048859913 & 16:16:05.04 & +00:11:06.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460049354564 & 01:27:30.57 & +47:02:50.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460049951716 & 21:35:09.67 & +15:12:25.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460049967003 & 01:42:51.90 & +37:51:49.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460050607740 & 15:47:28.63 & +27:01:38.8 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460050727475 & 02:55:06.05 & +23:09:06.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460051330017 & 23:45:42.52 & +18:25:40.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460051477908 & 23:42:59.64 & +31:55:49.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460051478660 & 23:45:36.00 & +32:03:09.2 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460051558805 & 01:46:48.22 & +28:14:14.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460051903920 & 21:26:04.27 & +28:28:51.7 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460051915525 & 08:31:18.87 & +32:54:53.2 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460051998151 & 00:04:59.92 & +19:41:54.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460051998808 & 00:07:07.19 & +19:41:48.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460052022444 & 22:03:41.04 & +06:54:17.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460052165272 & 23:17:30.36 & +28:50:40.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460052182906 & 17:25:28.05 & +54:47:08.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460052517118 & 00:48:53.05 & +28:38:18.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460052774544 & 01:30:05.96 & +19:42:10.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460052818926 & 00:07:16.54 & +54:17:38.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460054055505 & 08:59:34.03 & +17:32:00.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460054130192 & 03:34:24.63 & +12:14:21.3 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460054440982 & 04:21:54.03 & +15:40:49.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460054751593 & 00:42:34.92 & +31:01:14.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460054784053 & 22:29:23.07 & +08:47:09.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460054841642 & 02:00:09.16 & +34:19:00.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460055184706 & 01:51:55.75 & +39:24:38.7 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460055214407 & 03:04:27.67 & +26:56:06.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460055333685 & 17:48:55.79 & +57:35:14.4 & New Candidates & M8 $\beta$ pec & 1.9 & \nodata & \nodata \\
UHS DR3 460056286821 & 14:46:53.85 & +39:45:09.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460056391621 & 22:01:14.51 & +31:15:55.9 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460057977217 & 00:01:31.19 & +28:29:51.5 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460058077276 & 00:26:55.09 & +18:32:55.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460058085456 & 04:11:56.31 & +11:23:36.3 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460058145344 & 23:23:51.18 & +28:53:29.9 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460058241103 & 18:54:19.11 & +34:44:40.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460058326920 & 01:24:49.52 & +24:16:27.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460058619935 & 14:20:07.64 & +43:17:52.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460058901200 & 01:54:19.20 & +18:44:23.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460058920371 & 23:26:55.76 & +20:46:57.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460058988268 & 04:29:44.71 & +17:24:08.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460059247055 & 16:42:21.81 & +24:19:29.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460059317936 & 03:03:25.61 & +02:42:36.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460059500795 & 21:41:01.40 & +03:28:24.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460059701664 & 11:07:30.44 & +48:43:32.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460060303473 & 00:09:10.66 & +22:34:15.4 & New Candidates & M8 $\beta$ pec & 1.5 & \nodata & \nodata \\
UHS DR3 460060343381 & 22:53:27.55 & +13:32:42.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460060425474 & 00:01:07.37 & +23:33:30.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460060453880 & 01:14:33.34 & +25:01:42.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460060504900 & 00:51:58.91 & +26:22:39.4 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460060596129 & 07:53:39.52 & +31:36:38.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460061645454 & 02:58:10.10 & +21:13:29.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460061726401 & 02:37:37.60 & +31:29:10.1 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460061765721 & 22:09:14.54 & +15:05:07.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460062133522 & 20:31:40.58 & +07:28:44.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460062148417 & 01:58:21.30 & +25:35:44.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460062189256 & 07:54:20.59 & +00:12:49.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460062204527 & 21:20:37.87 & +01:35:58.2 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460062206042 & 03:45:25.13 & +13:30:52.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460062494783 & 22:41:05.22 & +22:03:39.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460062504856 & 01:03:58.11 & +39:53:29.0 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460062592471 & 02:00:17.79 & +31:28:50.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460063037036 & 21:55:36.81 & +10:45:53.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460063177674 & 12:35:42.82 & +56:59:09.0 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460063304848 & 00:16:08.38 & +33:08:08.6 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460063523272 & 16:08:21.91 & +59:25:47.3 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460063640452 & 21:54:19.81 & +07:47:49.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460063641077 & 21:52:08.12 & +07:46:09.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460063836284 & 18:27:19.70 & +49:54:05.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460064019780 & 08:38:45.89 & +12:08:28.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460064241687 & 23:31:11.85 & +30:16:37.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460064339361 & 18:13:54.09 & +47:37:12.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460064441466 & 23:48:32.45 & +26:06:37.6 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460064454626 & 23:02:59.03 & +16:29:56.8 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460065373719 & 01:03:54.33 & +56:33:02.1 & New Candidates & M8 pec & 2.7 & \nodata & \nodata \\
UHS DR3 460065510153 & 02:41:12.35 & +25:06:36.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460066112593 & 17:50:37.77 & +58:22:35.4 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460066335098 & 16:39:28.53 & +52:14:27.7 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460066407449 & 11:31:25.05 & +48:01:42.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460066437617 & 11:58:00.48 & +41:00:49.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460066618195 & 15:27:52.78 & +45:47:11.7 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460067517493 & 01:04:43.70 & +49:39:50.7 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460067588149 & 04:46:43.70 & +13:03:31.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460067927016 & 01:39:13.03 & +19:33:19.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460067930786 & 02:56:14.81 & +07:51:54.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460068216168 & 01:41:08.73 & +27:49:39.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460068750607 & 01:43:17.20 & +35:27:10.5 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460068761533 & 02:12:50.62 & +12:28:52.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460068762171 & 02:14:12.78 & +12:29:23.1 & New Candidates & M8 $\beta$ & 0.9 & \nodata & \nodata \\
UHS DR3 460069045514 & 11:50:07.89 & +17:02:20.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460069624059 & 01:12:35.33 & +29:46:06.1 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460069649749 & 10:00:16.60 & +39:36:46.1 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460070112402 & 07:07:14.58 & +09:07:05.6 & New Candidates & M8 pec & 2.2 & \nodata & \nodata \\
UHS DR3 460070299296 & 04:24:40.73 & +04:28:40.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460070960032 & 23:49:01.50 & +21:20:36.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460071112615 & 23:51:48.77 & +39:09:45.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460071312098 & 14:00:52.08 & +33:19:11.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460071393735 & 02:14:16.65 & +52:28:36.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460071503196 & 22:09:11.47 & +06:13:01.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460072133159 & 01:06:16.59 & +20:28:45.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460072309160 & 14:02:15.64 & +41:23:56.7 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 460072513746 & 14:19:46.58 & +27:44:29.0 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460072580440 & 02:52:07.97 & +18:42:49.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460072586485 & 22:04:49.02 & +26:15:04.0 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460072829821 & 00:30:39.53 & +26:36:16.9 & New Candidates & M8 & 0.7 & \nodata & \nodata \\
UHS DR3 460073011209 & 00:51:47.78 & +37:25:00.2 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460073581858 & 00:46:59.72 & +50:51:41.8 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460073825913 & 18:53:07.42 & +26:52:34.7 & New Candidates & M8 $\beta$ & 1.5 & \nodata & \nodata \\
UHS DR3 460074092713 & 20:14:49.23 & +55:53:57.9 & New Candidates & M8 pec & 2.4 & \nodata & \nodata \\
UHS DR3 460074339716 & 17:53:39.23 & +49:30:53.7 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460074630335 & 04:18:00.42 & +16:41:46.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460074668267 & 22:24:36.42 & +34:18:41.7 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460074993259 & 04:05:17.26 & +15:00:44.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460075286858 & 22:54:51.74 & +24:47:00.9 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460075319608 & 23:41:00.22 & +35:06:06.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460075504849 & 21:57:51.85 & +22:06:30.8 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460075711222 & 01:08:49.72 & +34:09:45.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460075787647 & 02:04:57.40 & +23:18:12.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460075801341 & 01:02:13.67 & +54:07:03.7 & New Candidates & M8 pec & 2.9 & \nodata & \nodata \\
UHS DR3 460076055551 & 01:30:58.10 & +23:16:46.1 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460076467556 & 02:56:06.67 & +28:53:30.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460076472284 & 23:26:10.52 & +21:58:39.6 & New Candidates & M8 $\beta$ & 1.0 & \nodata & \nodata \\
UHS DR3 460076842352 & 00:34:39.91 & +34:33:58.3 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460076843129 & 00:36:34.00 & +34:29:00.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460076906168 & 11:50:10.34 & +27:57:55.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460076954142 & 05:38:09.16 & +14:58:41.7 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460077970760 & 11:14:53.67 & +42:14:01.1 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460078121339 & 02:18:39.50 & +18:55:58.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460078155688 & 04:23:17.56 & +14:00:52.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460078609026 & 21:21:45.54 & +14:27:20.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460079101011 & 05:41:26.48 & +10:38:29.8 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460079677248 & 02:13:55.07 & +34:53:44.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460079831254 & 03:01:06.67 & +37:07:54.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460080571356 & 00:01:21.20 & +23:56:16.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460080717157 & 21:08:28.63 & +34:19:22.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460080723894 & 21:38:58.82 & +04:44:19.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460080858715 & 03:53:43.70 & +18:07:45.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460080860795 & 02:52:54.83 & +09:47:04.7 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460081419056 & 02:37:09.04 & +32:08:11.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460081421283 & 02:34:26.74 & +32:27:32.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460081517643 & 04:24:19.82 & +15:27:09.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460081534187 & 09:22:41.79 & +42:40:51.1 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460081757491 & 12:18:48.14 & +34:48:14.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460081984675 & 23:48:27.48 & +41:39:45.6 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460082265663 & 15:22:23.52 & +24:39:37.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460082307955 & 20:55:21.19 & +17:23:51.5 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460082315473 & 02:23:25.08 & +20:10:09.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460082318259 & 21:29:55.91 & +28:13:38.3 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460082579647 & 22:00:38.95 & +06:52:59.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460082582512 & 13:34:25.91 & +38:37:20.8 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460082631681 & 01:00:31.01 & +25:42:41.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460082792430 & 23:56:57.99 & +18:40:45.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460082866753 & 02:46:49.00 & +20:11:42.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460083118735 & 00:53:23.73 & +23:19:04.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460084473362 & 23:39:27.47 & +46:16:23.1 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460084490900 & 00:33:28.41 & +30:10:35.9 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460084871953 & 23:28:12.17 & +24:57:11.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460084952376 & 02:30:22.98 & +12:11:34.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460085449292 & 03:24:35.48 & +34:25:09.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460085511605 & 12:39:21.09 & +34:27:53.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460085552942 & 04:18:29.91 & +12:18:34.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460085569583 & 22:53:23.01 & +33:37:30.8 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460085658094 & 23:51:15.86 & +17:09:08.8 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460085883742 & 03:52:45.68 & +18:28:04.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460086227916 & 22:26:27.37 & +13:36:11.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460086670263 & 18:09:05.33 & +28:53:41.8 & New Candidates & M8 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460086877234 & 03:35:17.43 & +06:39:45.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460087033564 & 15:38:03.24 & +47:45:31.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460087192903 & 21:18:10.40 & +28:52:24.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460087616115 & 23:21:38.24 & +17:47:41.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460088015507 & 02:38:37.96 & +41:14:13.0 & New Candidates & M8 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460088084376 & 04:08:43.39 & +11:20:34.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460088374883 & 15:01:06.81 & +41:01:35.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460088430922 & 01:35:58.10 & +23:38:40.0 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460088517845 & 15:17:58.84 & +43:51:37.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460088861593 & 01:21:48.49 & +40:40:16.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460088865513 & 01:21:33.88 & +40:59:26.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460088964832 & 03:00:56.99 & +32:36:16.7 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460090371258 & 21:18:33.83 & +21:04:08.5 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460090692185 & 02:10:51.88 & +17:07:17.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460091000086 & 04:49:29.63 & +09:36:21.7 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460091255262 & 14:36:19.55 & +15:12:42.6 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460091303831 & 22:46:10.12 & +20:44:39.0 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460091503169 & 02:40:16.34 & +23:31:17.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460091639462 & 06:54:35.72 & +09:01:44.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460091750962 & 10:49:56.39 & +31:14:53.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460092006432 & 13:19:14.74 & +17:20:28.0 & New Candidates & M8 $\beta$ & 1.3 & \nodata & \nodata \\
UHS DR3 460092016469 & 03:26:27.08 & +04:13:53.1 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460092529783 & 02:37:06.45 & +38:17:32.4 & New Candidates & M8 $\beta$ & 0.8 & \nodata & \nodata \\
UHS DR3 460092559759 & 12:59:19.84 & +54:05:29.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460092750217 & 15:56:20.16 & +27:21:26.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460093787813 & 02:27:40.94 & +47:17:27.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460093908594 & 22:04:27.70 & +09:46:56.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460094033429 & 07:41:54.96 & +03:14:28.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460094684551 & 15:01:09.02 & +39:20:03.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460094958760 & 01:02:54.48 & +19:56:04.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460094959786 & 01:00:40.81 & +19:49:06.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460095662213 & 22:36:47.27 & +35:11:09.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460095679457 & 12:10:37.18 & +35:17:08.7 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460095852650 & 12:51:23.05 & +36:46:27.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460096307903 & 23:46:47.11 & +31:42:46.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460096420553 & 16:34:28.85 & +02:57:12.1 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460096474690 & 15:26:50.90 & +34:58:31.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460096483702 & 07:55:14.58 & +01:51:52.2 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460096616390 & 10:20:34.35 & +57:14:02.1 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460096760818 & 15:28:37.89 & +33:45:18.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460096829576 & 15:11:40.14 & +27:40:01.3 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460096954511 & 17:19:05.54 & +59:02:46.5 & New Candidates & M8 $\beta$ pec & 3.2 & \nodata & \nodata \\
UHS DR3 460096978730 & 20:05:32.05 & +06:23:31.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460097004371 & 00:54:06.94 & +18:05:38.6 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460097127016 & 22:23:34.89 & +09:04:45.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460097408096 & 02:02:50.33 & +51:03:59.8 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460098066865 & 23:03:03.32 & +34:27:36.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460098227279 & 11:33:53.04 & +18:03:25.1 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460098238235 & 11:23:28.54 & +42:48:10.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460098301680 & 00:16:39.36 & +21:54:02.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460098620587 & 06:54:28.22 & +32:21:45.5 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460098789193 & 16:21:32.21 & +59:27:55.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460099916913 & 23:40:04.59 & +44:29:10.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460100053159 & 01:02:33.96 & +27:15:13.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460100094675 & 02:41:43.77 & +37:23:09.5 & New Candidates & M8 $\beta$ & 1.2 & \nodata & \nodata \\
UHS DR3 460100111003 & 03:27:41.43 & +23:58:15.1 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460100323060 & 22:24:44.97 & +12:40:50.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460100330227 & 02:19:20.03 & +11:05:13.0 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460100639797 & 03:13:38.45 & +01:50:14.9 & New Candidates & M8 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460101753871 & 10:19:41.38 & +18:03:14.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460102199965 & 23:46:45.76 & +27:59:19.5 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 460102288739 & 00:20:03.75 & +49:11:17.8 & New Candidates & M8 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460102942220 & 14:37:42.66 & +35:56:48.3 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460102957739 & 18:01:49.00 & +08:35:03.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460103226088 & 14:22:47.84 & +40:30:44.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460103578780 & 04:56:00.44 & +56:00:11.4 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460103786262 & 03:40:06.01 & +10:14:06.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460103893576 & 08:16:17.87 & +48:20:28.4 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460103910693 & 21:09:12.09 & +20:40:53.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460104054684 & 01:53:44.94 & +55:51:07.7 & New Candidates & M8 pec & 2.2 & \nodata & \nodata \\
UHS DR3 460104190049 & 08:10:58.26 & +40:34:32.2 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460104304031 & 01:28:27.91 & +37:48:22.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460104436803 & 22:10:56.03 & +07:25:36.8 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460104496075 & 01:05:29.13 & +28:38:33.7 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460104647252 & 22:50:24.83 & +23:07:09.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460105659921 & 04:52:20.93 & +22:48:32.8 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460105723943 & 09:27:39.97 & +23:58:50.5 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460105820873 & 18:07:21.09 & +49:34:05.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460105912196 & 06:14:08.74 & +27:43:15.6 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460106307282 & 23:34:02.08 & +46:34:16.5 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460106453500 & 02:08:07.22 & +43:54:32.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460106689133 & 02:52:09.96 & +18:23:21.3 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460106791058 & 02:39:12.81 & +26:55:24.2 & New Candidates & M8 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460106847331 & 11:45:55.80 & +21:48:46.5 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460107053165 & 00:59:50.64 & +35:57:23.6 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460107174018 & 22:03:29.91 & +27:07:34.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460107347089 & 22:25:58.14 & +17:11:51.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460108991662 & 14:23:04.09 & +54:27:49.7 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460109083296 & 14:49:38.75 & +42:05:29.4 & New Candidates & M8 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460109288461 & 22:33:23.47 & +09:35:54.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460109350913 & 23:28:28.23 & +32:09:39.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460109666995 & 03:13:09.81 & +40:34:28.2 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460109868904 & 03:25:56.26 & +10:05:11.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460110114336 & 11:38:33.27 & +21:45:47.8 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460110398389 & 23:30:48.80 & +24:53:09.0 & New Candidates & M8 & 1.6 & \nodata & \nodata \\
UHS DR3 460110398631 & 23:30:26.14 & +24:52:45.0 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460110670276 & 22:23:26.41 & +23:30:18.5 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460110871259 & 03:38:10.56 & +15:34:54.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460112138216 & 23:18:15.34 & +20:53:48.0 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460112157461 & 05:35:33.46 & +52:56:57.9 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460112377333 & 00:07:30.73 & +19:26:29.6 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460112659131 & 02:51:15.89 & +19:27:31.7 & New Candidates & M8 $\beta$ & 1.1 & \nodata & \nodata \\
UHS DR3 460112685754 & 04:28:57.60 & +24:21:40.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460112980773 & 02:17:04.58 & +17:47:08.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460113114728 & 07:59:35.60 & +33:15:08.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460113122549 & 06:34:02.46 & +34:38:53.5 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460113130134 & 09:29:57.12 & +25:14:46.7 & New Candidates & M8 & 0.6 & \nodata & \nodata \\
UHS DR3 460113237630 & 23:10:57.51 & +39:33:16.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460113333810 & 18:34:57.69 & +32:46:07.1 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460113564763 & 22:48:22.51 & +16:45:45.4 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460113855453 & 02:23:04.85 & +17:48:47.0 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460113896523 & 23:54:07.37 & +19:52:39.3 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460114313069 & 00:36:03.92 & +30:27:55.3 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460114719522 & 16:18:56.32 & +31:04:37.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460114799196 & 11:00:45.00 & +24:56:30.9 & New Candidates & M8 & 0.9 & \nodata & \nodata \\
UHS DR3 460115105484 & 23:16:52.45 & +37:20:59.9 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460115466714 & 07:05:47.99 & +34:12:32.1 & New Candidates & M8 & 1.7 & \nodata & \nodata \\
UHS DR3 460115556726 & 04:07:55.78 & +06:20:48.4 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460115792125 & 05:33:22.95 & +17:09:01.9 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460116200049 & 00:55:06.75 & +32:08:23.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460116551907 & 01:30:32.86 & +31:37:03.4 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460116560535 & 22:11:08.05 & +15:51:50.2 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UHS DR3 460117314884 & 21:21:13.24 & +09:48:56.8 & New Candidates & M8 & 1.4 & \nodata & \nodata \\
UHS DR3 460117454884 & 02:56:25.66 & +07:22:07.9 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460117533069 & 11:19:09.53 & +23:06:56.4 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460118362734 & 04:03:30.95 & +01:23:46.2 & New Candidates & M8 & 0.8 & \nodata & \nodata \\
UHS DR3 460118550879 & 02:47:21.51 & +17:34:56.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460119404701 & 00:14:42.74 & +26:48:49.6 & New Candidates & M8 & 1.2 & \nodata & \nodata \\
UHS DR3 460119487342 & 03:58:33.13 & +11:16:00.7 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460119523304 & 14:43:45.04 & +54:16:16.2 & New Candidates & M8 & 1.5 & \nodata & \nodata \\
UHS DR3 460119575888 & 15:57:18.43 & +47:31:36.9 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460120458586 & 00:41:29.72 & +26:18:55.3 & New Candidates & M8 & 1.1 & \nodata & \nodata \\
UHS DR3 460121244268 & 13:29:17.43 & +55:32:38.4 & New Candidates & M8 & 1.3 & \nodata & \nodata \\
UHS DR3 460121259643 & 02:27:35.14 & +14:59:50.1 & New Candidates & M8 & 1.0 & \nodata & \nodata \\
UGCS J032423.75+464424.6 & 03:24:23.75 & +46:44:24.7 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UGCS J032529.25+460918.9 & 03:25:29.26 & +46:09:18.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UGCS J034106.84+463722.2 & 03:41:06.84 & +46:37:22.2 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UGCS J034343.71+484835.1 & 03:43:43.72 & +48:48:35.1 & New Candidates & M7 & 1.7 & \nodata & \nodata \\
UGCS J120658.69+261151.0 & 12:06:58.70 & +26:11:51.1 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UGCS J120820.39+232528.3 & 12:08:20.39 & +23:25:28.3 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UGCS J121007.48+221541.9 & 12:10:07.48 & +22:15:41.9 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UGCS J121010.23+225110.9 & 12:10:10.23 & +22:51:11.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UGCS J121745.37+271743.2 & 12:17:45.37 & +27:17:43.2 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UGCS J121745.38+271743.2 & 12:17:45.38 & +27:17:43.2 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UGCS J122217.28+221428.1 & 12:22:17.29 & +22:14:28.2 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UGCS J122224.52+264605.6 & 12:22:24.53 & +26:46:05.6 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UGCS J123206.72+263641.4 & 12:32:06.72 & +26:36:41.5 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UGCS J123450.48+250114.9 & 12:34:50.49 & +25:01:15.0 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UGCS J123502.81+233721.0 & 12:35:02.82 & +23:37:21.0 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
ULAS J131251.10+154428.6 & 13:12:51.10 & +15:44:28.7 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
ULAS J132301.02+134512.9 & 13:23:01.02 & +13:45:13.0 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
ULAS J132649.01+145736.9 & 13:26:49.02 & +14:57:37.0 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
ULAS J132651.22+143320.7 & 13:26:51.23 & +14:33:20.8 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
ULAS J133503.16+144256.4 & 13:35:03.16 & +14:42:56.5 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
ULAS J134929.11+145605.6 & 13:49:29.11 & +14:56:05.7 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
ULAS J135040.18+143027.1 & 13:50:40.19 & +14:30:27.1 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
ULAS J141852.13+135018.6 & 14:18:52.13 & +13:50:18.6 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
ULAS J142314.16+134555.2 & 14:23:14.16 & +13:45:55.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
ULAS J142451.32+123025.5 & 14:24:51.32 & +12:30:25.6 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
ULAS J144827.91+062330.3 & 14:48:27.91 & +06:23:30.4 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
ULAS J144845.92+063617.3 & 14:48:45.93 & +06:36:17.3 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
ULAS J150603.72+043858.0 & 15:06:03.73 & +04:38:58.0 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
ULAS J152837.05+014141.9 & 15:28:37.06 & +01:41:42.0 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
ULAS J153104.44+015606.0 & 15:31:04.44 & +01:56:06.0 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
ULAS J153406.92+062545.3 & 15:34:06.92 & +06:25:45.4 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
CWISE J201942.70-231523.3 & 20:19:42.71 & -23:15:23.4 & New Candidates & M7 pec & 2.4 & \nodata & \nodata \\
Gaia DR3 1147195694726312576 & 11:50:26.92 & +84:46:30.3 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
Gaia DR3 5852492797431950208 & 14:19:48.02 & -65:30:24.8 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459562640978 & 22:07:04.40 & +17:52:23.8 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459562724581 & 10:16:50.06 & +37:04:36.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459562803975 & 05:42:36.96 & +16:35:53.2 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459565002806 & 12:30:47.48 & +51:00:19.0 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459568033366 & 22:14:57.99 & +12:03:42.5 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459569126016 & 02:41:42.43 & +11:47:36.4 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459574247163 & 07:29:27.95 & +27:12:16.5 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459581590732 & 22:24:23.77 & +10:40:43.0 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459582768656 & 00:26:13.57 & +20:51:28.7 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459584069764 & 10:04:50.27 & +40:37:36.2 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459584960226 & 12:02:35.15 & +30:26:22.5 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459592235484 & 23:53:24.47 & +26:50:07.0 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459594120291 & 23:12:42.14 & +28:43:06.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459597901810 & 21:48:53.52 & +04:44:33.7 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459599560924 & 23:15:48.70 & +15:05:25.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459606428489 & 22:49:30.69 & +24:51:15.2 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459609320299 & 03:16:23.81 & +26:35:05.9 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459610655622 & 11:13:06.78 & +38:41:35.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459611567600 & 06:54:06.77 & +20:17:16.9 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 459612762483 & 20:24:32.31 & +01:15:28.4 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459616134381 & 02:21:12.71 & +20:37:37.7 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459620037830 & 01:33:57.10 & +31:11:04.4 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459621308593 & 02:00:53.11 & +43:28:52.1 & New Candidates & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 459621435481 & 21:41:36.67 & +05:34:09.0 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459621574158 & 01:39:37.24 & +20:06:37.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459627949509 & 02:16:38.92 & +14:33:13.9 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459630278129 & 02:13:05.14 & +48:43:53.3 & New Candidates & M7 pec & 2.6 & \nodata & \nodata \\
UHS DR3 459630787634 & 02:35:03.16 & +26:42:36.4 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459633221522 & 22:23:50.03 & +12:16:39.7 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 459636981918 & 23:16:36.60 & +22:51:52.8 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459638675096 & 06:41:29.60 & +47:21:13.6 & New Candidates & M7 & 0.7 & \nodata & \nodata \\
UHS DR3 459639748693 & 11:19:51.08 & +20:03:55.4 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459640457634 & 02:40:44.97 & +42:59:51.9 & New Candidates & M7 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459640925290 & 08:48:39.20 & +13:50:28.6 & New Candidates & M7 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459644631515 & 06:56:08.31 & +15:05:06.8 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459648371230 & 22:13:03.75 & +23:19:01.4 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459651094606 & 17:18:25.33 & +06:09:46.7 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459652277043 & 07:07:20.70 & +08:25:03.5 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459660047521 & 06:06:46.24 & +42:04:38.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459660631890 & 01:09:56.07 & +47:25:00.1 & New Candidates & M7 & 1.7 & \nodata & \nodata \\
UHS DR3 459661663856 & 09:53:31.09 & +14:46:01.6 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459664243643 & 00:00:11.97 & +38:24:58.9 & New Candidates & M7 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459664275615 & 01:18:18.93 & +22:31:00.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459667474594 & 22:27:29.49 & +16:01:22.8 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459669096050 & 05:53:18.33 & +13:11:24.6 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459670055624 & 21:51:29.09 & +13:42:36.7 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459675265326 & 10:11:10.56 & +55:38:43.0 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459681865660 & 04:12:22.41 & +15:18:53.6 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459682341591 & 22:14:43.82 & +13:31:11.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459686138890 & 01:41:04.62 & +29:15:58.2 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459687697634 & 02:59:59.51 & +26:11:37.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459693566964 & 01:44:16.81 & +49:02:02.7 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459694761793 & 14:34:02.45 & +16:38:12.8 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459696554589 & 06:34:37.13 & +27:10:39.1 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459702366234 & 02:46:26.00 & +13:54:30.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459707901787 & 02:32:01.62 & +40:10:50.5 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459709638759 & 01:28:57.84 & +25:42:35.5 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459718714795 & 15:58:50.86 & +08:30:57.3 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459719931247 & 07:15:35.13 & +15:56:32.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459723538083 & 10:13:30.79 & +20:51:36.0 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459726312760 & 14:23:49.35 & +15:08:40.7 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459729748123 & 11:50:00.88 & +21:58:53.1 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459731324647 & 22:21:58.46 & +12:27:54.1 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459732344949 & 10:30:25.96 & +29:50:44.0 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459735677857 & 02:23:07.41 & +26:08:59.4 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459736405484 & 00:51:49.88 & +23:20:48.1 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459742665003 & 01:34:04.61 & +38:52:05.3 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459742983276 & 01:45:01.87 & +42:06:26.3 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459743217889 & 10:51:36.97 & +15:49:25.0 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459743600292 & 08:11:42.67 & +09:26:19.7 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 459748587424 & 22:30:49.98 & +16:40:39.1 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459753920038 & 16:05:43.24 & +04:49:09.6 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459765677067 & 01:33:51.52 & +34:57:24.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459765900918 & 07:40:05.89 & +34:01:46.2 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459771793506 & 00:38:26.90 & +26:43:57.6 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459773101776 & 00:04:15.85 & +28:11:05.0 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459773185588 & 22:13:58.79 & +29:19:28.4 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459776986498 & 00:36:45.00 & +32:55:13.1 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459777128046 & 00:50:20.78 & +50:25:45.8 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459777311691 & 17:54:32.50 & +31:54:01.0 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459781649771 & 02:00:07.22 & +31:08:26.9 & New Candidates & M7 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459782067202 & 01:38:24.36 & +37:14:39.8 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459782932341 & 01:46:44.86 & +29:50:56.8 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459785081123 & 20:54:30.80 & +17:44:02.9 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459785299222 & 15:00:04.18 & +37:06:18.5 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459786629052 & 00:31:08.11 & +29:12:30.4 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459795484641 & 09:43:08.11 & +45:27:22.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459798606580 & 18:27:16.44 & +20:24:46.1 & New Candidates & M7 pec & 2.6 & \nodata & \nodata \\
UHS DR3 459801911651 & 14:01:28.05 & +50:00:26.2 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459802740750 & 02:53:35.63 & +45:14:11.4 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459805425442 & 22:13:40.89 & +13:24:41.9 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459808974503 & 21:00:23.43 & +07:05:13.5 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459809439972 & 21:56:55.75 & +12:58:02.3 & New Candidates & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 459810058031 & 11:51:56.25 & +33:36:47.6 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459810242942 & 01:06:24.97 & +40:51:41.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459810464911 & 07:31:54.74 & +03:43:01.6 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459812494640 & 01:38:47.37 & +36:11:54.7 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459812494937 & 01:38:24.17 & +36:07:18.5 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459814839289 & 20:33:56.74 & +00:21:06.4 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459816071785 & 16:14:32.10 & +49:56:42.4 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459819329446 & 02:40:33.13 & +07:33:37.7 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459819443109 & 23:54:38.84 & +18:57:02.0 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459819724735 & 23:11:16.38 & +14:48:14.4 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459820232273 & 02:44:33.31 & +17:14:25.6 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459820274291 & 12:14:37.84 & +32:09:07.4 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459822215715 & 22:42:10.83 & +13:37:22.9 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459823196789 & 17:15:02.11 & +16:04:20.7 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459823623762 & 05:35:41.45 & +16:04:10.4 & New Candidates & M7 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459825567854 & 17:33:49.18 & +57:24:27.1 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459826710362 & 03:41:22.43 & +43:05:13.6 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459829123080 & 02:16:52.31 & +31:48:17.9 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459833910252 & 02:42:10.70 & +39:03:49.2 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459834301136 & 10:51:14.59 & +40:23:09.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459834841906 & 22:46:34.36 & +35:01:15.4 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459835077118 & 01:21:17.03 & +27:07:46.7 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459835359559 & 22:13:13.70 & +30:34:01.4 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459836800405 & 17:38:27.93 & +41:50:33.0 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459837535335 & 14:58:04.38 & +42:52:44.6 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
UHS DR3 459837886886 & 02:30:39.43 & +11:00:26.7 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459844561679 & 21:59:43.86 & +02:47:29.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459845505083 & 13:20:41.01 & +19:09:41.5 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459846902121 & 03:14:55.36 & +03:26:39.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459847281805 & 22:46:21.91 & +15:16:42.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459847621432 & 23:00:19.63 & +44:07:29.4 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459848008464 & 14:23:21.32 & +40:52:21.4 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459853388957 & 01:32:13.54 & +51:39:53.6 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459857319934 & 21:17:08.45 & +11:19:08.8 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459857720583 & 14:26:20.22 & +47:22:08.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459861616342 & 20:53:41.47 & +08:21:25.2 & New Candidates & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 459862073919 & 23:35:13.60 & +25:52:45.2 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459863415624 & 16:42:02.17 & +49:16:52.1 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459863433062 & 21:50:20.50 & +40:54:27.7 & New Candidates & M7 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459864199119 & 14:43:26.53 & +35:17:30.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459864516585 & 22:35:44.26 & +16:59:41.6 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459865242035 & 17:50:28.20 & +39:53:53.9 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459865477338 & 15:23:51.24 & +29:33:52.4 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459866026598 & 07:08:23.93 & +33:21:30.3 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459866761149 & 15:05:42.51 & +26:00:57.3 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459867680046 & 03:28:05.86 & +09:39:54.2 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459867726228 & 18:01:11.93 & +49:41:20.3 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459868269768 & 08:06:38.81 & +37:24:53.9 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459870085781 & 23:51:03.80 & +39:08:31.1 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459870476945 & 14:46:56.52 & +36:37:20.6 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459870482933 & 07:48:56.68 & +06:01:18.9 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459870630566 & 08:25:01.64 & +49:32:55.2 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459871242333 & 02:33:59.71 & +29:36:29.1 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459871354104 & 16:12:38.26 & +15:47:26.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459871753035 & 18:02:08.03 & +55:11:53.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459872327502 & 01:16:08.84 & +45:46:40.3 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459873155251 & 16:36:35.56 & +36:57:52.8 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459873434003 & 11:16:46.25 & +43:18:10.8 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459873536188 & 00:12:12.74 & +43:33:51.5 & New Candidates & M7 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459876149479 & 17:36:43.68 & +21:25:53.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459876952556 & 01:53:10.59 & +24:06:42.9 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459877050112 & 21:35:26.77 & +13:10:39.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459879028834 & 15:16:50.90 & +13:56:46.8 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459879367059 & 00:32:12.94 & +45:56:40.0 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459888165483 & 22:04:56.53 & +10:53:25.0 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459888239238 & 04:46:20.22 & +57:15:12.2 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459888879703 & 01:10:27.22 & +43:20:36.7 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459889734732 & 02:43:10.60 & +32:16:46.7 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459890653704 & 12:50:57.64 & +21:36:44.7 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459893711424 & 21:59:03.17 & +38:45:08.4 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459895246162 & 17:41:40.29 & +23:25:38.4 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459896909971 & 03:39:12.99 & +05:59:38.7 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459898330726 & 09:44:04.05 & +13:59:15.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459900920264 & 22:43:36.65 & +29:08:56.7 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459900977495 & 16:03:33.74 & +28:37:32.4 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459903543822 & 01:27:37.95 & +31:24:36.2 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459903768146 & 19:56:43.34 & +47:31:12.8 & New Candidates & M7 pec & 2.1 & \nodata & \nodata \\
UHS DR3 459904248929 & 21:53:00.31 & +27:54:52.6 & New Candidates & M7 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459905802931 & 23:31:03.74 & +39:18:18.6 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459907065230 & 01:05:59.90 & +42:02:29.5 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459909934382 & 05:16:41.13 & +59:42:37.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459910264362 & 01:38:29.35 & +20:11:24.5 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459911108817 & 22:37:37.74 & +28:24:33.5 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459911613161 & 18:48:54.17 & +53:48:21.1 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459911613172 & 18:48:53.75 & +53:48:16.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459912064663 & 17:52:20.13 & +27:17:37.9 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459916902390 & 17:00:07.07 & +47:41:35.6 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459917865293 & 16:05:14.30 & +58:33:30.1 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459918090959 & 14:10:59.37 & +27:58:48.1 & New Candidates & M7 pec & 2.2 & \nodata & \nodata \\
UHS DR3 459920089647 & 16:02:13.09 & +49:08:32.2 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459921397878 & 15:16:03.27 & +29:40:10.9 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459924690868 & 21:39:58.22 & +35:29:14.5 & New Candidates & M7 pec & 2.3 & \nodata & \nodata \\
UHS DR3 459926496169 & 22:05:46.55 & +04:10:53.2 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459927342619 & 15:18:01.85 & +19:57:12.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459931108535 & 01:55:02.19 & +44:02:37.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459933301123 & 23:11:21.48 & +20:54:56.3 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459934045721 & 23:03:45.94 & +22:46:51.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459934318181 & 15:25:44.77 & +47:36:27.5 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459935065854 & 17:15:02.12 & +16:04:20.8 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 459938354474 & 10:29:02.16 & +21:09:23.7 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459938701965 & 01:52:27.50 & +37:05:12.1 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459938723935 & 15:40:55.85 & +32:51:02.3 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459940473436 & 20:56:43.15 & +02:27:45.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459940909014 & 11:58:31.48 & +35:23:41.8 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459940983643 & 23:44:32.85 & +40:33:39.2 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 459943370369 & 01:10:10.64 & +54:26:38.8 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459943873347 & 11:35:13.85 & +24:39:07.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459946717007 & 15:40:25.43 & +16:01:30.8 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459946958201 & 23:53:40.75 & +31:59:23.3 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459946964023 & 02:26:03.50 & +23:39:12.6 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459947201811 & 17:10:32.73 & +15:28:38.6 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459948927330 & 02:01:40.78 & +39:25:12.2 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459950420370 & 00:59:57.79 & +49:00:09.1 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459959274837 & 17:50:22.30 & +40:43:40.5 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 459960199447 & 23:27:07.80 & +35:47:17.5 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459961224198 & 23:26:49.09 & +24:52:20.2 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459962557314 & 22:48:07.56 & +33:08:16.3 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459962675111 & 02:55:34.92 & +08:11:04.1 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459964864673 & 14:55:53.83 & +17:59:59.1 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459967533015 & 00:20:15.39 & +43:06:53.7 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459971028227 & 00:16:51.60 & +32:20:19.7 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459972946944 & 16:49:47.06 & +47:47:33.2 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 459975514511 & 18:09:59.83 & +37:18:32.9 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459977273143 & 23:01:50.05 & +21:26:30.3 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459978383923 & 21:50:43.17 & +24:39:22.2 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 459979929294 & 02:05:46.03 & +34:42:52.6 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459981793408 & 05:04:58.37 & +15:36:58.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459982245498 & 06:52:20.03 & +16:10:02.6 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 459983109901 & 14:42:51.23 & +16:47:08.3 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 459983126875 & 21:19:09.06 & +09:55:52.3 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 459984116790 & 16:02:13.55 & +38:38:51.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 459985655377 & 21:08:09.16 & +02:23:21.5 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459988016354 & 21:50:02.82 & +02:18:30.7 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 459989621679 & 14:57:42.27 & +56:46:19.0 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 459993694345 & 07:38:20.92 & +23:20:45.2 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 459993920352 & 02:32:29.39 & +53:58:33.5 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 459997945896 & 23:37:53.69 & +50:13:29.3 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460002165959 & 18:01:01.66 & +54:31:53.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460002547710 & 00:36:39.05 & +24:39:31.1 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460002573070 & 23:29:29.15 & +45:33:35.6 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460004226700 & 16:35:26.10 & +37:12:08.5 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460004575282 & 17:46:45.73 & +35:01:43.8 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460004930482 & 06:47:05.03 & +52:10:53.7 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 460004988537 & 18:16:37.94 & +55:37:04.4 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460009657887 & 15:30:17.38 & +15:53:31.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460009996221 & 11:22:49.18 & +31:45:42.8 & New Candidates & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 460011335084 & 07:35:00.52 & +18:50:27.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460012244195 & 21:58:19.76 & +29:58:21.5 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460012437590 & 19:03:35.56 & +51:41:14.2 & New Candidates & M7 pec & 2.3 & \nodata & \nodata \\
UHS DR3 460014008527 & 16:49:47.08 & +47:47:33.1 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460015088623 & 01:48:09.18 & +40:07:40.6 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460015709632 & 21:39:37.40 & +12:13:27.5 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460020933126 & 12:28:13.54 & +48:20:54.5 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460022196949 & 23:44:11.09 & +26:48:28.5 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460024326454 & 02:10:11.93 & +49:41:46.1 & New Candidates & M7 & 1.7 & \nodata & \nodata \\
UHS DR3 460025215199 & 13:27:46.18 & +56:25:31.2 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460025937811 & 17:09:42.39 & +58:42:55.5 & New Candidates & M7 pec & 2.1 & \nodata & \nodata \\
UHS DR3 460026271869 & 13:57:47.74 & +21:03:36.4 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460026580794 & 02:10:59.84 & +42:59:23.5 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460027514925 & 23:44:48.46 & +22:12:33.6 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460030098429 & 05:06:11.54 & +57:11:39.8 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460030361145 & 21:59:03.17 & +38:45:08.5 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460030913760 & 02:27:56.38 & +36:29:40.5 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460030961167 & 02:38:02.59 & +44:01:09.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460030976191 & 18:24:50.19 & +38:17:23.4 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460032535066 & 23:15:11.59 & +36:03:39.8 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460035928384 & 07:41:12.45 & +06:17:55.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460036056721 & 01:36:13.12 & +23:01:14.4 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460039454816 & 02:33:09.95 & +34:54:04.5 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460039484854 & 22:53:20.57 & +16:10:52.3 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460040209102 & 04:17:31.15 & +14:26:35.6 & New Candidates & M7 pec & 2.4 & \nodata & \nodata \\
UHS DR3 460040903044 & 21:14:51.78 & +18:23:04.8 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460043016271 & 02:24:01.99 & +34:31:14.2 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 460045826225 & 01:53:45.94 & +21:30:28.9 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460047110304 & 00:36:10.29 & +17:52:27.1 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460047760113 & 02:50:07.91 & +26:40:16.5 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 460048056361 & 15:57:24.92 & +43:41:25.8 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460048359181 & 21:47:48.80 & +12:08:32.0 & New Candidates & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 460049429713 & 03:20:50.06 & +19:01:21.5 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460049906839 & 19:40:21.87 & +56:03:38.6 & New Candidates & M7 & 1.6 & \nodata & \nodata \\
UHS DR3 460050710413 & 02:08:35.69 & +27:31:03.4 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460053053901 & 16:53:17.44 & +33:24:32.2 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 460054261556 & 03:11:19.77 & +14:22:28.0 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460057090850 & 12:27:19.00 & +35:30:42.4 & New Candidates & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 460057477805 & 14:31:45.96 & +16:07:56.7 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460057986104 & 16:25:51.25 & +38:59:36.1 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460061571523 & 02:05:26.45 & +43:44:59.2 & New Candidates & M7 pec & 2.8 & \nodata & \nodata \\
UHS DR3 460062675144 & 03:39:22.20 & +03:50:18.5 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460062814636 & 23:21:57.46 & +44:03:15.0 & New Candidates & M7 pec & 1.6 & \nodata & \nodata \\
UHS DR3 460063916348 & 23:46:33.95 & +36:39:08.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460066259244 & 17:21:05.37 & +27:58:49.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460068747531 & 22:42:28.24 & +12:50:32.9 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460069266941 & 19:28:43.92 & +58:03:46.7 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460070628830 & 02:34:13.36 & +11:17:18.6 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
UHS DR3 460072127734 & 22:37:37.74 & +28:24:33.5 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460075190681 & 15:32:51.68 & +14:06:52.9 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460075677409 & 08:37:11.57 & +43:06:38.1 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460076460356 & 02:45:08.73 & +26:46:15.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460076612148 & 08:56:10.42 & +52:42:33.3 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
UHS DR3 460078352103 & 23:13:45.83 & +40:27:46.8 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460080496448 & 02:41:42.48 & +11:47:36.5 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460081093897 & 02:26:14.28 & +14:38:13.0 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460082085311 & 15:04:45.99 & +35:40:05.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460082635189 & 22:58:30.64 & +33:39:13.1 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460085091319 & 18:21:36.57 & +32:41:22.2 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
UHS DR3 460085118146 & 14:13:57.77 & +50:28:42.6 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460085553420 & 07:09:43.29 & +38:50:43.3 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
UHS DR3 460085694456 & 08:43:49.69 & +16:26:34.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460086989066 & 12:56:01.84 & +57:05:59.3 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460087246018 & 22:43:08.09 & +15:04:28.2 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460087763892 & 03:25:48.73 & +07:02:20.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460092510484 & 17:04:00.92 & +04:44:18.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
UHS DR3 460093278123 & 18:56:31.83 & +58:54:52.3 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 460093310447 & 22:28:35.89 & +32:29:11.7 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460094214423 & 17:52:07.07 & +55:10:15.8 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460094697983 & 13:49:41.11 & +17:36:11.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460094784594 & 21:41:00.88 & +25:32:57.8 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460095028640 & 00:35:55.42 & +47:34:25.4 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460097211469 & 14:12:33.85 & +51:41:24.5 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
UHS DR3 460097578908 & 01:05:05.73 & +38:25:49.1 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460097647491 & 20:58:48.63 & +19:26:26.5 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
UHS DR3 460098476572 & 21:15:09.06 & +06:16:21.5 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460100382266 & 16:23:12.28 & +41:30:40.2 & New Candidates & M7 pec & 1.4 & \nodata & \nodata \\
UHS DR3 460105153717 & 00:16:54.94 & +41:56:18.3 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
UHS DR3 460107792952 & 20:49:11.01 & +16:30:49.8 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460111346944 & 14:29:33.60 & +53:37:56.2 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460111874684 & 14:02:30.72 & +28:58:02.7 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460112723658 & 00:51:18.44 & +47:21:57.5 & New Candidates & M7 pec & 2.4 & \nodata & \nodata \\
UHS DR3 460113981079 & 17:08:00.34 & +34:27:25.8 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
UHS DR3 460114456984 & 00:03:29.46 & +33:48:32.9 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
UHS DR3 460115920093 & 04:23:10.72 & +24:06:33.9 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
UHS DR3 460118158292 & 20:07:53.09 & +54:45:04.0 & New Candidates & M7 pec & 2.7 & \nodata & \nodata \\
UHS DR3 460120582580 & 21:50:22.55 & +41:01:56.2 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
UHS DR3 460120589609 & 22:35:29.93 & +18:21:54.7 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
UHS DR3 460120950987 & 12:28:44.33 & +42:02:06.1 & New Candidates & M7 pec & 2.1 & \nodata & \nodata \\
UHS DR3 460120958464 & 13:02:58.57 & +49:52:01.1 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
Gaia DR3 1930421601498880896 & 23:10:29.82 & +41:10:26.4 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 1951357956453902720 & 21:30:39.13 & +35:33:17.5 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
Gaia DR3 1980754121377396608 & 21:44:46.33 & +50:52:23.3 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
Gaia DR3 1996994938910973184 & 23:21:19.42 & +55:32:37.6 & New Candidates & M7 pec & 1.8 & \nodata & \nodata \\
Gaia DR3 2018474482692940288 & 19:33:27.52 & +21:49:57.2 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 2045747318866005888 & 19:34:29.42 & +33:49:41.1 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 2128484916003539328 & 19:30:39.24 & +47:35:16.7 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 2152942585794966912 & 18:57:53.39 & +55:49:51.3 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
Gaia DR3 2271991382657720832 & 21:02:57.64 & +71:46:20.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 2458873449884480000 & 01:31:46.04 & -10:13:39.4 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 2754664037924643072 & 00:31:33.16 & +11:36:35.3 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
Gaia DR3 2925354937448093184 & 06:47:30.26 & -22:59:19.6 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 2943993721120190208 & 06:28:00.22 & -16:57:14.0 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
Gaia DR3 3086344742784050432 & 07:38:30.26 & +00:11:15.7 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
Gaia DR3 3086344742787732480 & 07:38:30.30 & +00:11:15.8 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
Gaia DR3 3332451832043604224 & 06:20:51.70 & +13:28:47.0 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
Gaia DR3 3358932435726949376 & 06:34:32.57 & +16:57:11.1 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
Gaia DR3 3398889787792336128 & 05:50:46.92 & +19:20:40.9 & New Candidates & M7 pec & 3.8 & \nodata & \nodata \\
Gaia DR3 3795782935316296192 & 11:37:52.40 & -00:00:31.3 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 4103619085608719104 & 18:42:24.55 & -13:58:15.5 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
Gaia DR3 4169485394044616704 & 17:34:29.36 & -06:43:00.3 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
Gaia DR3 4284841657211123456 & 18:34:35.01 & +05:53:50.7 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 4316774597315140224 & 19:40:17.18 & +12:30:55.5 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
Gaia DR3 4393514805212121600 & 17:17:45.87 & +06:10:42.6 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
Gaia DR3 4396053444421020160 & 15:45:46.83 & -07:28:55.8 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 4426837811488137344 & 15:52:44.98 & +05:55:25.9 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 4511862461560384640 & 18:35:20.60 & +17:04:57.6 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
Gaia DR3 4517036110441512960 & 19:19:52.43 & +21:31:21.5 & New Candidates & M7 pec & 2.3 & \nodata & \nodata \\
Gaia DR3 4534887300188770560 & 18:54:50.44 & +25:56:12.9 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 4690935350520872064 & 01:12:22.17 & -70:31:22.5 & New Candidates & M7 & 0.7 & \nodata & \nodata \\
Gaia DR3 4736843603111185792 & 03:26:13.35 & -51:23:56.3 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 4755828591238672384 & 05:56:47.66 & -65:57:08.8 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 479499945749239552 & 05:09:02.48 & +65:13:41.2 & New Candidates & M7 & 1.0 & \nodata & \nodata \\
Gaia DR3 5135108395686340480 & 01:57:25.49 & -21:44:27.5 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
Gaia DR3 5272455260768121472 & 08:48:59.64 & -66:13:31.7 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 530746086773700480 & 00:07:37.25 & +69:53:08.0 & New Candidates & M7 pec & 1.7 & \nodata & \nodata \\
Gaia DR3 5312169281457587200 & 09:31:56.12 & -52:56:35.3 & New Candidates & M7 pec & 2.0 & \nodata & \nodata \\
Gaia DR3 5517145182616732416 & 07:54:06.75 & -49:39:27.1 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
Gaia DR3 5522530693651362304 & 08:42:31.32 & -43:43:19.6 & New Candidates & M7 pec & 3.2 & \nodata & \nodata \\
Gaia DR3 5592958643952342400 & 07:32:01.81 & -32:03:30.6 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
Gaia DR3 5599273345385860352 & 07:37:53.49 & -30:08:54.9 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 561435827127768576 & 02:49:38.82 & +78:12:55.9 & New Candidates & M7 & 1.4 & \nodata & \nodata \\
Gaia DR3 5622905114445711616 & 09:13:46.76 & -37:34:19.4 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 563842825584449664 & 01:03:40.75 & +78:13:33.6 & New Candidates & M7 & 0.7 & \nodata & \nodata \\
Gaia DR3 5764726304651273472 & 15:18:23.48 & -88:58:28.6 & New Candidates & M7 & 1.2 & \nodata & \nodata \\
Gaia DR3 5816684177592173184 & 17:04:40.36 & -65:29:24.7 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
Gaia DR3 5822226506478722688 & 16:02:57.54 & -66:29:30.0 & New Candidates & M7 pec & 2.4 & \nodata & \nodata \\
Gaia DR3 5837278270899410688 & 12:54:01.72 & -76:01:51.0 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
Gaia DR3 5839197021773016704 & 13:33:36.83 & -73:13:33.5 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
Gaia DR3 5843485215906096000 & 13:10:37.65 & -71:27:18.5 & New Candidates & M7 pec & 2.5 & \nodata & \nodata \\
Gaia DR3 5923658962397705728 & 17:04:27.18 & -54:50:50.6 & New Candidates & M7 pec & 1.9 & \nodata & \nodata \\
Gaia DR3 5999070376154739584 & 15:28:15.17 & -45:58:06.6 & New Candidates & M7 & 1.3 & \nodata & \nodata \\
Gaia DR3 6061393581445849216 & 12:51:53.28 & -56:26:11.7 & New Candidates & M7 pec & 1.5 & \nodata & \nodata \\
Gaia DR3 6092531922511205888 & 14:10:42.69 & -48:43:23.1 & New Candidates & M7 & 1.5 & \nodata & \nodata \\
Gaia DR3 6125824069454534144 & 12:16:10.01 & -51:16:57.5 & New Candidates & M7 & 0.8 & \nodata & \nodata \\
Gaia DR3 644833951596822144 & 09:42:39.91 & +24:51:30.1 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 6562415878864747008 & 21:45:59.91 & -48:44:14.6 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
Gaia DR3 6580033624257641856 & 21:14:27.81 & -42:50:44.2 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 6745426050253135744 & 19:26:10.90 & -33:15:15.6 & New Candidates & M7 & 1.6 & \nodata & \nodata \\
Gaia DR3 824138528283221248 & 10:09:09.16 & +50:53:44.6 & New Candidates & M7 & 0.9 & \nodata & \nodata \\
Gaia DR3 954843011690984832 & 06:22:07.71 & +36:19:45.3 & New Candidates & M7 & 1.1 & \nodata & \nodata \\
WISE J030919.67-501614.3 & 03:09:19.70 & -50:16:14.2 & Known Candidates & T9 & 2.8 & T7.2 & 1 \\
CWISE J024202.30-721342.1 & 02:42:02.31 & -72:13:42.1 & Known Candidates & T9 & 2.0 & T8 & 2 \\
CWISE J145013.97-384629.4 & 14:50:13.98 & -38:46:29.5 & Known Candidates & T9 & 1.5 & T5 & 2 \\
CWISE J031935.53-041232.1 & 03:19:34.98 & -04:12:30.0 & Known Candidates & T9 & 0.8 & L0-Y2 & 2 \\
CWISE J004715.27+481608.2 & 00:47:15.28 & +48:16:08.3 & Known Candidates & T8 & 2.8 & T5.5 & 2 \\
CWISE J032028.80-594520.5 & 03:20:28.81 & -59:45:20.5 & Known Candidates & T8 & 2.3 & T5 & 2 \\
CWISE J040052.80-511142.5 & 04:00:52.76 & -51:11:42.0 & Known Candidates & T8 & 2.5 & L0-Y2 & 2 \\
CWISE J102420.32-045647.7 & 10:24:20.33 & -04:56:47.7 & Known Candidates & T8 & 2.5 & T9 & 2 \\
CWISE J125913.17-463408.5 & 12:59:13.17 & -46:34:08.6 & Known Candidates & T8 & 1.6 & T5.5 & 2 \\
CWISE J132855.38-323713.9 & 13:28:55.38 & -32:37:13.9 & Known Candidates & T8 & 1.7 & T7.5 & 2 \\
CWISE J213527.74+794341.3 & 21:35:27.74 & +79:43:41.3 & Known Candidates & T8 & 1.9 & T7.5 & 2 \\
CWISE J214516.34+235253.0 & 21:45:16.35 & +23:52:53.1 & Known Candidates & T8 & 2.5 & T7 & 2 \\
CWISE J230706.80+395320.4 & 23:07:06.81 & +39:53:20.4 & Known Candidates & T8 & 2.6 & T8.5 & 2 \\
CWISE J041657.63-472115.5 & 04:16:57.63 & -47:21:15.6 & Known Candidates & T8 & 2.0 & L0-Y2 & 2 \\
CWISE J052707.97-303943.4 & 05:27:07.97 & -30:39:43.4 & Known Candidates & T8 & 2.1 & T7.5 & 2 \\
CWISE J140108.19-353449.8 & 14:01:08.19 & -35:34:49.9 & Known Candidates & T8 & 1.5 & T7.7 & 2 \\
CWISE J214923.94-530834.5 & 21:49:23.95 & -53:08:34.6 & Known Candidates & T8 & 2.7 & T7.6 & 2 \\
CWISE J232328.87-404802.7 & 23:23:28.88 & -40:48:02.7 & Known Candidates & T8 & 2.0 & T5.8 & 2 \\
WISE J221140.52-475826.5 & 22:11:40.54 & -47:58:26.8 & Known Candidates & T7 & 2.2 & T7.8 & 1 \\
CWISE J014607.61-375704.6 & 01:46:07.61 & -37:57:04.7 & Known Candidates & T7 & 2.0 & L0-Y2 & 2 \\
CWISE J044013.02-310127.5 & 04:40:13.03 & -31:01:27.6 & Known Candidates & T7 & 1.5 & T6.5 & 2 \\
CWISE J045514.20-250545.4 & 04:55:14.20 & -25:05:45.4 & Known Candidates & T7 & 1.1 & T5.5 & 2 \\
CWISE J081956.27-054844.0 & 08:19:56.27 & -05:48:44.0 & Known Candidates & T7 & 1.1 & T6 & 2 \\
CWISE J092245.41-835022.4 & 09:22:45.41 & -83:50:22.5 & Known Candidates & T7 & 2.7 & T5 & 2 \\
CWISE J154956.11+270752.2 & 15:49:56.11 & +27:07:52.2 & Known Candidates & T7 & 1.3 & T7.5 & 2 \\
CWISE J162357.93+713035.0 & 16:23:57.94 & +71:30:35.1 & Known Candidates & T7 & 1.9 & T5 & 2 \\
CWISE J230026.33+302441.6 & 23:00:26.34 & +30:24:41.6 & Known Candidates & T7 & 2.1 & T6.5 & 2 \\
CWISE J210216.64-272830.2 & 21:02:16.64 & -27:28:30.2 & Known Candidates & T7 & 1.5 & T6.9 & 2 \\
CWISE J060126.91-045803.1 & 06:01:26.92 & -04:58:03.2 & Known Candidates & T7 & 1.3 & T7 & 2 \\
CWISE J015950.63-392928.1 & 01:59:50.64 & -39:29:28.1 & Known Candidates & T7 & 1.5 & T6.8 & 2 \\
WISEA J024810.80-694127.7 & 02:48:10.78 & -69:41:27.5 & Known Candidates & T7 & 2.1 & L0-Y2 & 2 \\
ULAS J131304.03+225919.7 & 13:13:04.03 & +22:59:19.7 & Known Candidates & T6 & 1.4 & T5.7 & 3 \\
CWISE J000408.31+031226.8 & 00:04:08.32 & +03:12:26.8 & Known Candidates & T6 & 1.3 & T5.5 & 2 \\
CWISE J031817.01-714014.3 & 03:18:17.01 & -71:40:14.3 & Known Candidates & T6 & 1.7 & T5.5 & 2 \\
CWISE J055300.80+645303.7 & 05:53:00.80 & +64:53:03.8 & Known Candidates & T6 & 1.3 & T5.5 & 2 \\
CWISE J061938.15+753510.2 & 06:19:38.15 & +75:35:10.2 & Known Candidates & T6 & 1.6 & T4.5 & 2 \\
CWISE J063612.13-534305.9 & 06:36:12.14 & -53:43:06.0 & Known Candidates & T6 & 1.9 & T6.5 & 2 \\
CWISE J065325.09+131229.2 & 06:53:25.09 & +13:12:29.2 & Known Candidates & T6 & 1.7 & T4.5 & 2 \\
CWISE J090853.44+792525.4 & 09:08:53.45 & +79:25:25.5 & Known Candidates & T6 & 1.1 & T5.5 & 2 \\
CWISE J101205.76-092130.4 & 10:12:05.76 & -09:21:30.4 & Known Candidates & T6 & 1.2 & T4 & 2 \\
CWISE J111314.08+221903.4 & 11:13:14.09 & +22:19:03.4 & Known Candidates & T6 & 1.7 & T4.5 & 2 \\
CWISE J145042.88+675038.1 & 14:50:42.89 & +67:50:38.1 & Known Candidates & T6 & 1.1 & T7 & 2 \\
CWISE J165024.50+622752.4 & 16:50:24.50 & +62:27:52.4 & Known Candidates & T6 & 2.5 & T5 & 2 \\
CWISE J171956.07+344214.3 & 17:19:56.07 & +34:42:14.4 & Known Candidates & T6 & 1.2 & T5.5 & 2 \\
CWISE J173442.03+535006.4 & 17:34:42.03 & +53:50:06.5 & Known Candidates & T6 & 0.9 & T4.5 & 2 \\
CWISE J210049.67+133502.1 & 21:00:49.67 & +13:35:02.1 & Known Candidates & T6 & 2.6 & T5 & 2 \\
CWISE J212315.77+243947.7 & 21:23:15.78 & +24:39:47.8 & Known Candidates & T6 & 2.3 & T4.5 & 2 \\
CWISE J220056.77+255849.6 & 22:00:56.77 & +25:58:49.6 & Known Candidates & T6 & 1.5 & T4.5 & 2 \\
CWISE J233602.08+392931.9 & 23:36:02.09 & +39:29:32.0 & Known Candidates & T6 & 2.0 & T5 & 2 \\
CWISE J085820.45+500834.2 & 08:58:20.46 & +50:08:34.3 & Known Candidates & T6 & 1.2 & L0-Y2 & 2 \\
CWISE J024529.31-135122.1 & 02:45:29.32 & -13:51:22.2 & Known Candidates & T6 & 1.7 & T5.3 & 2 \\
CWISE J033900.96-430634.4 & 03:39:00.97 & -43:06:34.5 & Known Candidates & T6 & 2.0 & T5 & 2 \\
ULAS J020543.26+084340.2 & 02:05:43.06 & +08:43:40.4 & Known Candidates & T5 & 2.5 & T8.1 & 3 \\
ULAS J021750.35+035803.3 & 02:17:50.28 & +03:58:03.4 & Known Candidates & T5 & 1.7 & T6.2 & 3 \\
ULAS J032524.61+051039.5 & 03:25:24.60 & +05:10:39.4 & Known Candidates & T5 & 1.3 & T5.8 & 3 \\
ULAS J114340.47+061358.9 & 11:43:40.54 & +06:13:58.8 & Known Candidates & T5 & 0.9 & T4.3 & 3 \\
ULAS J120948.38+035338.4 & 12:09:48.38 & +03:53:38.8 & Known Candidates & T5 & 1.5 & T4.8 & 3 \\
ULAS J124639.33+032314.3 & 12:46:39.43 & +03:23:14.6 & Known Candidates & T5 & 1.1 & T5 & 3 \\
ULAS J125359.78+265855.5 & 12:53:59.78 & +26:58:55.6 & Known Candidates & T5 & 1.7 & T4.5 & 3 \\
ULAS J130154.79+064747.9 & 13:01:54.74 & +06:47:49.2 & Known Candidates & T5 & 1.4 & T6 & 3 \\
ULAS J131615.93+331306.8 & 13:16:15.91 & +33:13:06.6 & Known Candidates & T5 & 1.2 & T5.7 & 3 \\
ULAS J134646.71+282009.2 & 13:46:46.68 & +28:20:09.2 & Known Candidates & T5 & 2.2 & T5.1 & 3 \\
ULAS J141520.66+041647.1 & 14:15:20.66 & +04:16:47.3 & Known Candidates & T5 & 1.4 & T6.1 & 3 \\
ULAS J211317.05+001840.7 & 21:13:17.04 & +00:18:40.7 & Known Candidates & T5 & 1.4 & T4.6 & 3 \\
WISE J230228.68-713441.6 & 23:02:28.66 & -71:34:41.9 & Known Candidates & T5 pec & 4.6 & T4.7 & 1 \\
ULAS J232624.07+050931.6 & 23:26:24.07 & +05:09:31.7 & Known Candidates & T5 & 2.1 & T5.1 & 3 \\
WISE J235447.80-814044.9 & 23:54:47.86 & -81:40:45.1 & Known Candidates & T5 & 1.5 & T6.4 & 1 \\
CWISE J001438.00-415741.9 & 00:14:38.00 & -41:57:41.9 & Known Candidates & T5 & 2.0 & T4 & 2 \\
CWISE J001632.30-380029.7 & 00:16:32.31 & -38:00:29.8 & Known Candidates & T5 & 1.5 & T5 & 2 \\
CWISE J001808.13+473851.1 & 00:18:08.13 & +47:38:51.1 & Known Candidates & T5 & 2.4 & T5 & 2 \\
CWISE J003217.62-174742.7 & 00:32:17.62 & -17:47:42.8 & Known Candidates & T5 & 1.6 & T5 & 2 \\
CWISE J003337.78-222014.3 & 00:33:37.78 & -22:20:14.3 & Known Candidates & T5 & 1.1 & T4 & 2 \\
CWISE J003852.32+250301.8 & 00:38:52.32 & +25:03:01.9 & Known Candidates & T5 & 1.5 & T4.5 & 2 \\
CWISE J005105.12-195620.9 & 00:51:05.13 & -19:56:21.0 & Known Candidates & T5 & 1.5 & T6.5 & 2 \\
CWISE J011401.62-644710.4 & 01:14:01.62 & -64:47:10.5 & Known Candidates & T5 & 2.2 & T6 & 2 \\
CWISE J011630.51-211144.5 & 01:16:30.51 & -21:11:44.6 & Known Candidates & T5 & 1.6 & T6 & 2 \\
CWISE J012155.83-482319.9 & 01:21:55.83 & -48:23:19.9 & Known Candidates & T5 & 1.8 & T6 & 2 \\
CWISE J012440.51+323513.7 & 01:24:40.52 & +32:35:13.8 & Known Candidates & T5 & 1.5 & T5.5 & 2 \\
CWISE J013217.38-180425.6 & 01:32:17.38 & -18:04:25.7 & Known Candidates & T5 & 1.5 & T4 & 2 \\
CWISE J013425.98-225023.7 & 01:34:25.99 & -22:50:23.7 & Known Candidates & T5 & 1.4 & T4 & 2 \\
CWISE J013609.62-465744.9 & 01:36:09.63 & -46:57:44.9 & Known Candidates & T5 & 1.9 & T4.5 & 2 \\
CWISE J013742.78+233652.0 & 01:37:42.78 & +23:36:52.1 & Known Candidates & T5 & 1.5 & T5 & 2 \\
CWISE J014132.74-125834.6 & 01:41:32.75 & -12:58:34.6 & Known Candidates & T5 & 1.1 & T4 & 2 \\
CWISE J014224.05+354134.0 & 01:42:24.06 & +35:41:34.1 & Known Candidates & T5 & 1.4 & T4.5 & 2 \\
CWISE J022829.97+201239.8 & 02:28:29.98 & +20:12:39.8 & Known Candidates & T5 & 1.6 & T5.5 & 2 \\
CWISE J024108.44-720847.4 & 02:41:08.45 & -72:08:47.5 & Known Candidates & T5 & 2.2 & T7 & 2 \\
CWISE J024111.99+271526.5 & 02:41:11.99 & +27:15:26.5 & Known Candidates & T5 & 0.9 & T4.5 & 2 \\
CWISE J031957.40+121222.7 & 03:19:57.41 & +12:12:22.7 & Known Candidates & T5 & 1.3 & T9 & 2 \\
CWISE J032937.13+443756.5 & 03:29:37.13 & +44:37:56.6 & Known Candidates & T5 & 1.0 & T5 & 2 \\
CWISE J033921.04+210409.7 & 03:39:21.05 & +21:04:09.8 & Known Candidates & T5 & 1.1 & T5.5 & 2 \\
CWISE J035822.75-173528.7 & 03:58:22.76 & -17:35:28.8 & Known Candidates & T5 & 1.2 & T6 & 2 \\
CWISE J041432.46-430233.8 & 04:14:32.46 & -43:02:33.9 & Known Candidates & T5 & 1.5 & T7 & 2 \\
CWISE J041702.74-014227.1 & 04:17:02.75 & -01:42:27.2 & Known Candidates & T5 & 1.0 & T4 & 2 \\
CWISE J042129.11-643942.5 & 04:21:29.11 & -64:39:42.5 & Known Candidates & T5 & 3.6 & T6 & 2 \\
CWISE J043822.06+000433.6 & 04:38:22.06 & +00:04:33.6 & Known Candidates & T5 & 1.0 & T4 & 2 \\
CWISE J043827.87-360201.8 & 04:38:27.87 & -36:02:01.8 & Known Candidates & T5 & 1.2 & T5 & 2 \\
CWISE J045046.34-243324.5 & 04:50:46.34 & -24:33:24.6 & Known Candidates & T5 & 1.0 & T5.5 & 2 \\
CWISE J050102.55-015716.8 & 05:01:02.56 & -01:57:16.9 & Known Candidates & T5 & 1.3 & T5 & 2 \\
CWISE J050911.13-785401.1 & 05:09:11.13 & -78:54:01.1 & Known Candidates & T5 & 3.3 & T5 & 2 \\
CWISE J051705.52-280950.5 & 05:17:05.52 & -28:09:50.5 & Known Candidates & T5 & 1.4 & T4.5 & 2 \\
CWISE J052003.42-032309.1 & 05:20:03.42 & -03:23:09.1 & Known Candidates & T5 & 1.5 & T5 & 2 \\
CWISE J053748.76+655117.1 & 05:37:48.77 & +65:51:17.1 & Known Candidates & T5 & 1.4 & T3.5 & 2 \\
CWISE J053909.79+782747.8 & 05:39:09.79 & +78:27:47.8 & Known Candidates & T5 & 1.2 & T5.5 & 2 \\
CWISE J054720.39-802114.4 & 05:47:20.39 & -80:21:14.4 & Known Candidates & T5 & 2.2 & T5 & 2 \\
CWISE J055445.11-340803.0 & 05:54:45.11 & -34:08:03.1 & Known Candidates & T5 & 2.2 & T6 & 2 \\
CWISE J065154.62+494649.4 & 06:51:54.62 & +49:46:49.4 & Known Candidates & T5 & 1.2 & T5 & 2 \\
CWISE J080813.69+532026.4 & 08:08:13.69 & +53:20:26.4 & Known Candidates & T5 & 1.1 & T5 & 2 \\
CWISE J081307.54+561915.8 & 08:13:07.54 & +56:19:15.8 & Known Candidates & T5 & 1.5 & T4.5 & 2 \\
CWISE J081535.72+465601.2 & 08:15:35.73 & +46:56:01.2 & Known Candidates & T5 & 1.1 & T6.5 & 2 \\
CWISE J083310.40+603434.1 & 08:33:10.41 & +60:34:34.2 & Known Candidates & T5 & 1.2 & T5.5 & 2 \\
CWISE J083400.07+154004.3 & 08:34:00.07 & +15:40:04.3 & Known Candidates & T5 & 1.2 & T5.5 & 2 \\
CWISE J085026.76+114433.4 & 08:50:26.76 & +11:44:33.5 & Known Candidates & T5 & 1.0 & T4.5 & 2 \\
CWISE J085333.06+192750.4 & 08:53:33.07 & +19:27:50.5 & Known Candidates & T5 & 1.0 & T4.5 & 2 \\
CWISE J090141.84-255448.6 & 09:01:41.84 & -25:54:48.6 & Known Candidates & T5 & 1.7 & T4 & 2 \\
CWISE J090526.87-153631.8 & 09:05:26.88 & -15:36:31.8 & Known Candidates & T5 & 1.7 & T5 & 2 \\
CWISE J091848.74+193605.3 & 09:18:48.75 & +19:36:05.4 & Known Candidates & T5 & 1.1 & T6 & 2 \\
CWISE J092047.58+383216.0 & 09:20:47.59 & +38:32:16.1 & Known Candidates & T5 & 1.5 & T4 & 2 \\
CWISE J093554.21+122244.0 & 09:35:54.21 & +12:22:44.1 & Known Candidates & T5 & 1.3 & T4 & 2 \\
CWISE J093723.04+163712.6 & 09:37:23.05 & +16:37:12.6 & Known Candidates & T5 & 1.0 & T0 & 2 \\
CWISE J094043.63+220847.8 & 09:40:43.63 & +22:08:47.9 & Known Candidates & T5 & 0.8 & T5.5 & 2 \\
CWISE J094218.87-172842.1 & 09:42:18.87 & -17:28:42.1 & Known Candidates & T5 & 1.4 & T4.5 & 2 \\
CWISE J100407.91+244859.6 & 10:04:07.91 & +24:48:59.6 & Known Candidates & T5 & 1.3 & T5 & 2 \\
CWISE J101920.70+205253.0 & 10:19:20.71 & +20:52:53.0 & Known Candidates & T5 & 1.1 & T5.5 & 2 \\
CWISE J105248.73-150059.8 & 10:52:48.74 & -15:00:59.8 & Known Candidates & T5 & 1.2 & T5 & 2 \\
CWISE J105730.31+265413.9 & 10:57:30.32 & +26:54:14.0 & Known Candidates & T5 & 1.1 & T5.5 & 2 \\
CWISE J110640.95+690220.6 & 11:06:40.96 & +69:02:20.7 & Known Candidates & T5 & 1.0 & T6.5 & 2 \\
CWISE J111449.09+343737.2 & 11:14:49.09 & +34:37:37.2 & Known Candidates & T5 & 2.0 & T5.5 & 2 \\
CWISE J112819.15+465010.5 & 11:28:19.15 & +46:50:10.5 & Known Candidates & T5 & 1.4 & T5.5 & 2 \\
CWISE J120210.11+191723.8 & 12:02:10.11 & +19:17:23.9 & Known Candidates & T5 & 1.9 & T7 & 2 \\
CWISE J120517.57-003217.3 & 12:05:17.58 & -00:32:17.3 & Known Candidates & T5 & 1.6 & T6 & 2 \\
CWISE J121806.66+700348.1 & 12:18:06.66 & +70:03:48.2 & Known Candidates & T5 & 1.3 & T4.5 & 2 \\
CWISE J122348.66+471512.3 & 12:23:48.66 & +47:15:12.4 & Known Candidates & T5 & 2.1 & T3 & 2 \\
CWISE J122841.21+462741.0 & 12:28:41.22 & +46:27:41.1 & Known Candidates & T5 & 1.6 & T5 & 2 \\
CWISE J124206.85+510713.6 & 12:42:06.85 & +51:07:13.6 & Known Candidates & T5 & 1.4 & T5.5 & 2 \\
CWISE J130625.92-183540.4 & 13:06:25.93 & -18:35:40.4 & Known Candidates & T5 & 1.3 & T5.5 & 2 \\
CWISE J132336.08+354549.4 & 13:23:36.08 & +35:45:49.5 & Known Candidates & T5 & 1.7 & T6 & 2 \\
CWISE J132951.06+193803.5 & 13:29:51.07 & +19:38:03.6 & Known Candidates & T5 & 2.5 & T7 & 2 \\
CWISE J133101.90+434445.6 & 13:31:01.90 & +43:44:45.6 & Known Candidates & T5 & 1.7 & T6 & 2 \\
CWISE J133333.08-060328.0 & 13:33:33.08 & -06:03:28.1 & Known Candidates & T5 & 1.4 & T5.5 & 2 \\
CWISE J134909.09-050056.3 & 13:49:09.09 & -05:00:56.4 & Known Candidates & T5 & 1.1 & T5 & 2 \\
CWISE J135444.06-143818.3 & 13:54:44.06 & -14:38:18.3 & Known Candidates & T5 & 1.1 & T4.5 & 2 \\
CWISE J141242.18-043411.3 & 14:12:42.18 & -04:34:11.4 & Known Candidates & T5 & 1.3 & T5 & 2 \\
CWISE J142035.13-055050.3 & 14:20:35.13 & -05:50:50.4 & Known Candidates & T5 & 1.1 & T5.5 & 2 \\
CWISE J142424.46+064130.9 & 14:24:24.46 & +06:41:31.0 & Known Candidates & T5 & 1.7 & T5 & 2 \\
CWISE J142706.14-073328.0 & 14:27:06.15 & -07:33:28.1 & Known Candidates & T5 & 1.1 & T6.5 & 2 \\
CWISE J143146.27+400248.9 & 14:31:46.27 & +40:02:48.9 & Known Candidates & T5 & 1.1 & T4.5 & 2 \\
CWISE J150339.04+263817.0 & 15:03:39.04 & +26:38:17.0 & Known Candidates & T5 & 1.2 & T3.5 & 2 \\
CWISE J150529.39+642236.2 & 15:05:29.39 & +64:22:36.3 & Known Candidates & T5 & 1.6 & T9 & 2 \\
CWISE J152438.35+480424.8 & 15:24:38.35 & +48:04:24.9 & Known Candidates & T5 & 1.4 & T4.5 & 2 \\
CWISE J152823.23+444135.3 & 15:28:23.24 & +44:41:35.3 & Known Candidates & T5 & 1.8 & T4 & 2 \\
CWISE J160723.13+484925.8 & 16:07:23.14 & +48:49:25.8 & Known Candidates & T5 & 1.7 & T5.5 & 2 \\
CWISE J163646.80+243647.3 & 16:36:46.81 & +24:36:47.4 & Known Candidates & T5 & 1.2 & T5.5 & 2 \\
CWISE J165246.18+513903.5 & 16:52:46.18 & +51:39:03.5 & Known Candidates & T5 & 1.0 & T6 & 2 \\
CWISE J175048.59+400236.0 & 17:50:48.59 & +40:02:36.1 & Known Candidates & T5 & 1.0 & T5 & 2 \\
CWISE J184657.52+322717.1 & 18:46:57.52 & +32:27:17.2 & Known Candidates & T5 & 2.9 & T4.5 & 2 \\
CWISE J194923.78+660509.6 & 19:49:23.78 & +66:05:09.7 & Known Candidates & T5 & 2.0 & T6.5 & 2 \\
CWISE J203354.09-471715.3 & 20:33:54.09 & -47:17:15.4 & Known Candidates & T5 & 1.3 & T6 & 2 \\
CWISE J205707.75-222635.4 & 20:57:07.75 & -22:26:35.5 & Known Candidates & T5 & 1.3 & T4 & 2 \\
CWISE J211259.18-065203.0 & 21:12:59.18 & -06:52:03.0 & Known Candidates & T5 & 1.5 & T3.5 & 2 \\
CWISE J214059.16-362850.3 & 21:40:59.16 & -36:28:50.3 & Known Candidates & T5 & 1.6 & T7 & 2 \\
CWISE J232159.22-365114.7 & 23:21:59.22 & -36:51:14.7 & Known Candidates & T5 & 1.6 & T5.5 & 2 \\
CWISE J233011.05-302933.9 & 23:30:11.06 & -30:29:33.9 & Known Candidates & T5 & 1.8 & T6.5 & 2 \\
CWISE J022443.96+290658.3 & 02:24:43.97 & +29:06:58.3 & Known Candidates & T5 & 1.3 & T4.6 & 2 \\
CWISE J023040.36+020519.9 & 02:30:40.36 & +02:05:19.8 & Known Candidates & T5 & 2.3 & L0-Y2 & 2 \\
CWISE J024345.52-021325.9 & 02:43:45.53 & -02:13:25.8 & Known Candidates & T5 & 1.5 & L0-Y2 & 2 \\
CWISE J041332.41-642854.6 & 04:13:32.41 & -64:28:54.6 & Known Candidates & T5 pec & 4.9 & T5.8 & 2 \\
CWISE J053143.24+164806.9 & 05:31:43.24 & +16:48:06.9 & Known Candidates & T5 & 1.3 & T5.9 & 2 \\
CWISE J024434.50-270527.9 & 02:44:34.51 & -27:05:28.0 & Known Candidates & T5 & 2.2 & T5 & 2 \\
CWISE J030320.32-382053.3 & 03:03:20.33 & -38:20:53.4 & Known Candidates & T5 & 1.4 & T5.2 & 2 \\
CWISE J033959.73-615809.2 & 03:39:59.75 & -61:58:09.2 & Known Candidates & T5 & 1.8 & T6.5 & 2 \\
CWISE J041438.78-292110.1 & 04:14:38.79 & -29:21:10.1 & Known Candidates & T5 & 1.1 & T8.1 & 2 \\
CWISE J043943.85-293303.2 & 04:39:43.86 & -29:33:03.2 & Known Candidates & T5 & 1.3 & T4 & 2 \\
CWISE J044150.66-551941.8 & 04:41:50.67 & -55:19:41.8 & Known Candidates & T5 & 3.0 & T5.3 & 2 \\
CWISE J045723.76-350654.6 & 04:57:23.77 & -35:06:54.7 & Known Candidates & T5 & 1.2 & T6.2 & 2 \\
CWISE J060415.81-425409.0 & 06:04:15.81 & -42:54:09.0 & Known Candidates & T5 & 1.9 & T4.7 & 2 \\
CWISE J160325.34-392309.2 & 16:03:25.34 & -39:23:09.2 & Known Candidates & T5 & 2.7 & T4.5 & 2 \\
CWISE J235246.56-552344.2 & 23:52:46.57 & -55:23:44.3 & Known Candidates & T5 & 1.9 & T6.7 & 2 \\
ULAS J110446.63+032211.9 & 11:04:46.64 & +03:22:12.0 & Known Candidates & T5 & 1.4 & T4.0 & 2 \\
ULAS J094229.45+023333.0 & 09:42:29.45 & +02:33:33.6 & Known Candidates & T5 & 1.4 & T3.3 & 2 \\
ULAS J083316.82+031403.2 & 08:33:16.83 & +03:14:03.2 & Known Candidates & T5 & 0.8 & T3.7 & 2 \\
ULAS J092827.34+034658.5 & 09:28:27.32 & +03:46:58.5 & Known Candidates & T5 & 1.6 & T5.5 & 2 \\
WISEA J021243.60+053147.5 & 02:12:43.59 & +05:31:46.7 & Known Candidates & T5 & 1.9 & M0.0 & 2 \\
WISE J000006.12-704850.5 & 00:00:06.83 & -70:48:49.0 & Known Candidates & T5 & 2.0 & L0-Y2 & 2 \\
CWISEP J150252.82-304232.8 & 15:02:53.34 & -30:42:30.9 & Known Candidates & T5 & 1.3 & L0-Y2 & 2 \\
ULAS J092608.93+020807.3 & 09:26:08.83 & +02:08:08.5 & Known Candidates & T4 & 1.2 & T5 & 3 \\
ULAS J122633.36+152106.9 & 12:26:33.46 & +15:21:07.2 & Known Candidates & T4 & 1.3 & T3.4 & 3 \\
ULAS J153608.64+030556.5 & 15:36:08.66 & +03:05:56.4 & Known Candidates & T4 & 0.8 & T3.5 & 3 \\
WISE J003332.02+235019.6 & 00:33:32.02 & +23:50:19.7 & Known Candidates & T4 & 1.3 & T4.6 & 2 \\
CWISE J001822.14-135823.1 & 00:18:22.14 & -13:58:23.2 & Known Candidates & T4 & 1.5 & T4 & 2 \\
CWISE J004705.79-081341.3 & 00:47:05.80 & -08:13:41.4 & Known Candidates & T4 & 1.1 & T6.5 & 2 \\
CWISE J012708.09-384400.7 & 01:27:08.09 & -38:44:00.7 & Known Candidates & T4 & 1.6 & T3.5 & 2 \\
CWISE J020640.39+471441.5 & 02:06:40.40 & +47:14:41.6 & Known Candidates & T4 & 1.5 & T4.5 & 2 \\
CWISE J021822.04-192206.6 & 02:18:22.05 & -19:22:06.7 & Known Candidates & T4 & 1.6 & T6 & 2 \\
CWISE J025106.32-222301.7 & 02:51:06.33 & -22:23:01.7 & Known Candidates & T4 & 2.6 & T4 & 2 \\
CWISE J025530.47-101744.1 & 02:55:30.47 & -10:17:44.1 & Known Candidates & T4 & 1.8 & T4.5 & 2 \\
CWISE J033628.88-444329.1 & 03:36:28.89 & -44:43:29.2 & Known Candidates & T4 & 2.0 & T5 & 2 \\
CWISE J034312.02+154329.5 & 03:43:12.03 & +15:43:29.5 & Known Candidates & T4 & 1.7 & T4: pec(blue) & 2 \\
CWISE J041655.75-291137.8 & 04:16:55.75 & -29:11:37.8 & Known Candidates & T4 & 1.5 & T5.5 & 2 \\
CWISE J042048.45+113100.4 & 04:20:48.46 & +11:31:00.5 & Known Candidates & T4 & 1.3 & T2.5 & 2 \\
CWISE J045252.09+074930.0 & 04:52:52.09 & +07:49:30.1 & Known Candidates & T4 & 1.2 & T4.5 & 2 \\
CWISE J045702.75-031516.0 & 04:57:02.76 & -03:15:16.1 & Known Candidates & T4 & 1.2 & T0 & 2 \\
CWISE J052901.09-832749.1 & 05:29:01.10 & -83:27:49.2 & Known Candidates & T4 & 3.1 & T5.5 & 2 \\
CWISE J053714.62+023657.8 & 05:37:14.62 & +02:36:57.8 & Known Candidates & T4 & 1.0 & T4.5 & 2 \\
CWISE J054411.30+301127.8 & 05:44:11.31 & +30:11:27.8 & Known Candidates & T4 & 2.9 & T5 & 2 \\
CWISE J054831.59+023144.7 & 05:48:31.60 & +02:31:44.8 & Known Candidates & T4 & 2.2 & L7 & 2 \\
CWISE J070130.48+404731.5 & 07:01:30.49 & +40:47:31.6 & Known Candidates & T4 & 1.5 & T4.5 & 2 \\
CWISE J071257.03+624859.6 & 07:12:57.04 & +62:48:59.6 & Known Candidates & T4 & 1.3 & T4.5 & 2 \\
CWISE J083253.94+345244.5 & 08:32:53.94 & +34:52:44.5 & Known Candidates & T4 & 0.9 & T4.5 & 2 \\
CWISE J091724.11+175806.0 & 09:17:24.11 & +17:58:06.1 & Known Candidates & T4 & 1.1 & T4.5 & 2 \\
CWISE J100821.89+261047.0 & 10:08:21.90 & +26:10:47.0 & Known Candidates & T4 & 1.2 & T4.5 & 2 \\
CWISE J101214.10-231229.1 & 10:12:14.10 & -23:12:29.2 & Known Candidates & T4 & 1.8 & T2.5 & 2 \\
CWISE J103307.24-250035.2 & 10:33:07.25 & -25:00:35.2 & Known Candidates & T4 & 1.2 & T4 & 2 \\
CWISE J103743.09-245842.9 & 10:37:43.09 & -24:58:43.0 & Known Candidates & sdT4 & 1.8 & T3.5 & 2 \\
CWISE J111433.25-084253.7 & 11:14:33.26 & -08:42:53.8 & Known Candidates & T4 & 1.0 & T4 & 2 \\
CWISE J113038.90+390116.2 & 11:30:38.90 & +39:01:16.2 & Known Candidates & T4 & 1.2 & T6 & 2 \\
CWISE J115453.69-085043.3 & 11:54:53.69 & -08:50:43.4 & Known Candidates & T4 & 1.1 & T4.5 & 2 \\
CWISE J120836.63-211831.7 & 12:08:36.63 & -21:18:31.8 & Known Candidates & T4 & 1.2 & T4.5 & 2 \\
CWISE J122736.10+413451.9 & 12:27:36.10 & +41:34:52.0 & Known Candidates & T4 & 2.7 & L0-Y2 & 2 \\
CWISE J130814.38+480415.7 & 13:08:14.38 & +48:04:15.8 & Known Candidates & T4 & 1.2 & T4 & 2 \\
CWISE J132014.00+014440.0 & 13:20:14.00 & +01:44:40.1 & Known Candidates & T4 & 1.8 & T5 & 2 \\
CWISE J135703.01-122136.8 & 13:57:03.02 & -12:21:36.8 & Known Candidates & T4 & 1.5 & T6 & 2 \\
CWISE J140638.60+220120.1 & 14:06:38.61 & +22:01:20.1 & Known Candidates & T4 & 1.2 & T4.5 & 2 \\
CWISE J141514.25+400228.3 & 14:15:14.26 & +40:02:28.3 & Known Candidates & T4 & 1.6 & T4.5 & 2 \\
CWISE J150126.49+360317.5 & 15:01:26.50 & +36:03:17.5 & Known Candidates & T4 & 1.5 & T1 & 2 \\
CWISE J153655.64+274652.5 & 15:36:55.64 & +27:46:52.6 & Known Candidates & T4 & 1.5 & T4.5 & 2 \\
CWISE J155846.89+063959.9 & 15:58:46.89 & +06:39:59.9 & Known Candidates & T4 & 1.2 & T4.5 & 2 \\
CWISE J161846.57-132045.9 & 16:18:46.57 & -13:20:45.9 & Known Candidates & T4 & 1.9 & L9.5 & 2 \\
CWISE J163331.63-094202.3 & 16:33:31.64 & -09:42:02.3 & Known Candidates & T4 & 1.5 & T4 & 2 \\
CWISE J170358.28+430044.4 & 17:03:58.28 & +43:00:44.5 & Known Candidates & T4 & 1.8 & T5.5 & 2 \\
CWISE J170628.56+295536.6 & 17:06:28.56 & +29:55:36.6 & Known Candidates & T4 & 1.2 & T6.5 & 2 \\
CWISE J171440.76-030553.3 & 17:14:40.77 & -03:05:53.4 & Known Candidates & T4 & 2.9 & T5.5 & 2 \\
CWISE J171913.32+570551.8 & 17:19:13.33 & +57:05:51.8 & Known Candidates & T4 & 1.5 & T4.5 & 2 \\
CWISE J204926.86+130705.4 & 20:49:26.86 & +13:07:05.4 & Known Candidates & T4 & 2.6 & T5 & 2 \\
CWISE J213346.54-362312.5 & 21:33:46.54 & -36:23:12.5 & Known Candidates & sdT4 & 2.9 & T4.5 & 2 \\
CWISE J214514.30+201359.2 & 21:45:14.30 & +20:13:59.3 & Known Candidates & T4 & 1.5 & T4.5 & 2 \\
CWISE J220041.74+271740.1 & 22:00:41.75 & +27:17:40.1 & Known Candidates & T4 & 2.7 & T4.5 & 2 \\
CWISE J225450.34-124303.4 & 22:54:50.34 & -12:43:03.4 & Known Candidates & T4 & 1.3 & T4.5 & 2 \\
CWISE J225644.41-050431.2 & 22:56:44.41 & -05:04:31.3 & Known Candidates & T4 & 1.4 & T4.5 & 2 \\
CWISE J232252.66+451421.1 & 23:22:52.66 & +45:14:21.1 & Known Candidates & T4 & 1.2 & T4 & 2 \\
CWISE J235442.00-202006.6 & 23:54:42.00 & -20:20:06.6 & Known Candidates & T4 & 1.7 & T4.5 & 2 \\
CWISE J235514.59-055511.1 & 23:55:14.59 & -05:55:11.2 & Known Candidates & T4 & 1.5 & T2.5 & 2 \\
CWISE J104740.51-340541.6 & 10:47:40.51 & -34:05:41.6 & Known Candidates & T4 & 3.4 & T4.8 & 2 \\
CWISE J224400.23-355150.7 & 22:44:00.23 & -35:51:50.7 & Known Candidates & T4 & 1.2 & T4.8 & 2 \\
CWISE J001322.74-760250.3 & 00:13:22.77 & -76:02:50.3 & Known Candidates & T4 & 1.6 & T5.8 & 2 \\
CWISE J002722.72-284527.6 & 00:27:22.73 & -28:45:27.7 & Known Candidates & T4 & 1.5 & T4.8 & 2 \\
CWISE J015548.32-153906.7 & 01:55:48.33 & -15:39:06.7 & Known Candidates & T4 & 1.4 & T5.6 & 2 \\
CWISE J024002.72-160826.9 & 02:40:02.73 & -16:08:27.0 & Known Candidates & T4 & 2.6 & T5.6 & 2 \\
CWISE J043756.84-645154.7 & 04:37:56.84 & -64:51:54.8 & Known Candidates & T4 pec & 6.4 & T5.3 & 2 \\
CWISE J082851.40+700259.0 & 08:28:51.41 & +70:02:59.1 & Known Candidates & T4 pec & 3.9 & T4.8 & 2 \\
CWISE J214658.19+305804.9 & 21:46:58.20 & +30:58:04.9 & Known Candidates & T4 & 2.1 & T3.2 & 2 \\
SDSS J004730.54+113222.5 & 00:47:30.55 & +11:32:22.5 & Known Candidates & T4 & 1.2 & T3.0 & 2 \\
CWISE J225706.74+255829.1 & 22:57:06.75 & +25:58:29.1 & Known Candidates & T4 & 1.1 & T4 & 2 \\
ULAS J014443.27+014741.0 & 01:44:43.25 & +01:47:40.9 & Known Candidates & T3 & 1.2 & T3.9 & 3 \\
ULAS J112059.41+121904.5 & 11:20:59.42 & +12:19:04.4 & Known Candidates & T3 & 1.3 & T5.5 & 3 \\
ULAS J131313.57+265433.8 & 13:13:13.56 & +26:54:33.8 & Known Candidates & T3 & 1.4 & T4.6 & 3 \\
ULAS J132125.90+073549.4 & 13:21:25.92 & +07:35:48.5 & Known Candidates & T3 & 1.6 & T6.2 & 3 \\
ULAS J223917.13+073416.0 & 22:39:17.14 & +07:34:16.0 & Known Candidates & T3 & 2.2 & T5.5 & 3 \\
CWISE J000020.75+245418.4 & 00:00:20.75 & +24:54:18.4 & Known Candidates & T3 & 1.3 & T1 & 2 \\
CWISE J002804.17-245223.5 & 00:28:04.17 & -24:52:23.5 & Known Candidates & T3 & 0.9 & T3.5 & 2 \\
CWISE J002925.64-080313.9 & 00:29:25.64 & -08:03:14.0 & Known Candidates & T3 & 1.9 & T2 & 2 \\
CWISE J004230.53-182639.8 & 00:42:30.54 & -18:26:39.8 & Known Candidates & T3 & 1.8 & T5.5 & 2 \\
CWISE J004522.21-241650.3 & 00:45:22.21 & -24:16:50.3 & Known Candidates & T3 pec & 2.8 & T2 & 2 \\
CWISE J005557.38-541613.5 & 00:55:57.38 & -54:16:13.5 & Known Candidates & T3 & 1.6 & T5.5 & 2 \\
CWISE J005635.48-240401.9 & 00:56:35.48 & -24:04:01.9 & Known Candidates & T3 & 1.4 & L0-Y2 & 2 \\
CWISE J010925.12+195120.8 & 01:09:25.12 & +19:51:20.9 & Known Candidates & T3 & 1.1 & T3.5 & 2 \\
CWISE J012747.99-631055.5 & 01:27:47.99 & -63:10:55.5 & Known Candidates & T3 & 2.3 & L0-Y2 & 2 \\
CWISE J014720.60-052737.9 & 01:47:20.61 & -05:27:38.0 & Known Candidates & T3 & 0.9 & T0.5 & 2 \\
CWISE J015606.89-075702.3 & 01:56:06.90 & -07:57:02.4 & Known Candidates & T3 & 1.1 & T6.5 & 2 \\
CWISE J015804.75-361332.0 & 01:58:04.75 & -36:13:32.0 & Known Candidates & T3 & 1.7 & T2 & 2 \\
CWISE J022038.11-284715.3 & 02:20:38.12 & -28:47:15.4 & Known Candidates & T3 & 1.5 & T2.5 & 2 \\
CWISE J024947.60-300853.4 & 02:49:47.60 & -30:08:53.4 & Known Candidates & T3 & 1.3 & T6 & 2 \\
CWISE J034754.78-193012.7 & 03:47:54.78 & -19:30:12.8 & Known Candidates & T3 & 0.9 & T2 & 2 \\
CWISE J040548.76-382908.8 & 04:05:48.77 & -38:29:08.8 & Known Candidates & T3 & 1.3 & T4.5 & 2 \\
CWISE J041926.28-283110.6 & 04:19:26.29 & -28:31:10.7 & Known Candidates & T3 & 1.4 & T0.5 & 2 \\
CWISE J051037.10+200043.0 & 05:10:37.11 & +20:00:43.0 & Known Candidates & T3 & 1.5 & T4 & 2 \\
CWISE J061903.50-263854.4 & 06:19:03.51 & -26:38:54.4 & Known Candidates & T3 & 1.4 & T1.5 & 2 \\
CWISE J075524.76+275351.1 & 07:55:24.76 & +27:53:51.2 & Known Candidates & T3 & 1.0 & T2.5 & 2 \\
CWISE J091836.72-210732.4 & 09:18:36.73 & -21:07:32.4 & Known Candidates & T3 pec & 3.7 & T5 & 2 \\
CWISE J092209.74+112611.0 & 09:22:09.75 & +11:26:11.1 & Known Candidates & T3 & 1.1 & T2 & 2 \\
CWISE J101256.87+260313.5 & 10:12:56.88 & +26:03:13.6 & Known Candidates & T3 & 1.7 & T4.5 & 2 \\
CWISE J102120.74+013812.1 & 10:21:20.75 & +01:38:12.2 & Known Candidates & T3 & 0.9 & T3.5 & 2 \\
CWISE J103133.85+285911.1 & 10:31:33.86 & +28:59:11.1 & Known Candidates & T3 & 1.3 & T2 & 2 \\
CWISE J105612.37+492727.7 & 10:56:12.38 & +49:27:27.7 & Known Candidates & T3 & 1.0 & T2.5 & 2 \\
CWISE J111231.78+741228.8 & 11:12:31.79 & +74:12:28.8 & Known Candidates & T3 & 0.8 & T1.5 & 2 \\
CWISE J111748.85-181410.4 & 11:17:48.85 & -18:14:10.5 & Known Candidates & T3 & 1.1 & T2 & 2 \\
CWISE J112624.69-063726.9 & 11:26:24.69 & -06:37:27.0 & Known Candidates & T3 & 1.5 & T4 & 2 \\
CWISE J114952.74+251601.4 & 11:49:52.74 & +25:16:01.4 & Known Candidates & T3 & 1.5 & T3 & 2 \\
CWISE J115214.49-803507.3 & 11:52:14.50 & -80:35:07.3 & Known Candidates & T3 & 1.2 & T4 & 2 \\
CWISE J120609.64+290922.3 & 12:06:09.65 & +29:09:22.4 & Known Candidates & T3 & 2.0 & T5 & 2 \\
CWISE J122941.10+474840.9 & 12:29:41.11 & +47:48:40.9 & Known Candidates & T3 & 1.7 & T7 & 2 \\
CWISE J131147.70+211036.1 & 13:11:47.71 & +21:10:36.2 & Known Candidates & T3 & 1.3 & L9.5 & 2 \\
CWISE J131912.59-263032.4 & 13:19:12.60 & -26:30:32.4 & Known Candidates & T3 & 1.5 & T4 & 2 \\
CWISE J133915.94-085100.9 & 13:39:15.95 & -08:51:01.0 & Known Candidates & T3 & 1.1 & T2 & 2 \\
CWISE J135919.55+211213.4 & 13:59:19.56 & +21:12:13.4 & Known Candidates & T3 & 1.2 & T2 & 2 \\
CWISE J140026.30+424845.6 & 14:00:26.30 & +42:48:45.7 & Known Candidates & T3 & 3.3 & T2.5 & 2 \\
CWISE J141412.34+044833.2 & 14:14:12.34 & +04:48:33.3 & Known Candidates & T3 & 1.1 & T4 & 2 \\
CWISE J141435.22+161506.9 & 14:14:35.22 & +16:15:06.9 & Known Candidates & T3 & 1.3 & T4 & 2 \\
CWISE J145107.58-023240.6 & 14:51:07.58 & -02:32:40.7 & Known Candidates & T3 & 0.9 & T4 & 2 \\
CWISE J145816.95+500349.9 & 14:58:16.96 & +50:03:49.9 & Known Candidates & T3 & 2.7 & T2.5 & 2 \\
CWISE J150638.37+594139.5 & 15:06:38.37 & +59:41:39.6 & Known Candidates & T3 & 1.4 & T3.5 & 2 \\
CWISE J152043.09-200900.3 & 15:20:43.10 & -20:09:00.4 & Known Candidates & T3 & 1.1 & T2.5 & 2 \\
CWISE J154719.61+383241.3 & 15:47:19.62 & +38:32:41.3 & Known Candidates & T3 & 1.2 & T4.5 & 2 \\
CWISE J155840.15-173416.9 & 15:58:40.15 & -17:34:16.9 & Known Candidates & T3 & 2.2 & T1.5 & 2 \\
CWISE J165305.64+685231.9 & 16:53:05.65 & +68:52:32.0 & Known Candidates & T3 pec & 6.0 & T4.5 & 2 \\
CWISE J171845.84+563054.3 & 17:18:45.84 & +56:30:54.4 & Known Candidates & T3 & 0.8 & L7.5 & 2 \\
CWISE J181417.38+494103.4 & 18:14:17.38 & +49:41:03.4 & Known Candidates & T3 & 1.6 & T7.5 & 2 \\
CWISE J185314.51-833401.7 & 18:53:14.51 & -83:34:01.7 & Known Candidates & T3 & 2.5 & T4 & 2 \\
CWISE J193713.96-551440.0 & 19:37:13.97 & -55:14:40.1 & Known Candidates & T3 & 2.1 & T4 & 2 \\
CWISE J204250.41+733546.6 & 20:42:50.41 & +73:35:46.6 & Known Candidates & T3 & 1.5 & T2.5 & 2 \\
CWISE J210611.94-492849.5 & 21:06:11.94 & -49:28:49.6 & Known Candidates & T3 & 1.4 & T4 & 2 \\
CWISE J212825.60-081539.9 & 21:28:25.60 & -08:15:40.0 & Known Candidates & T3 & 1.5 & T2 & 2 \\
CWISE J215127.55+275534.7 & 21:51:27.55 & +27:55:34.8 & Known Candidates & T3 & 1.5 & T4 & 2 \\
CWISE J223512.32-170049.6 & 22:35:12.32 & -17:00:49.7 & Known Candidates & T3 & 1.8 & T6 & 2 \\
CWISE J230232.60+333922.9 & 23:02:32.60 & +33:39:22.9 & Known Candidates & T3 & 2.0 & T3.5 & 2 \\
CWISE J231734.20-334254.3 & 23:17:34.20 & -33:42:54.3 & Known Candidates & T3 & 2.5 & T6.5 & 2 \\
CWISE J232007.77-073003.9 & 23:20:07.78 & -07:30:03.9 & Known Candidates & T3 & 1.7 & T3 & 2 \\
CWISE J232105.18-212608.5 & 23:21:05.19 & -21:26:08.6 & Known Candidates & T3 & 1.3 & L8.5 & 2 \\
CWISE J001211.22-403742.0 & 00:12:11.22 & -40:37:42.1 & Known Candidates & T3 & 2.0 & T4.3 & 2 \\
CWISE J000841.49-531039.0 & 00:08:41.50 & -53:10:39.0 & Known Candidates & T3 & 2.0 & T5.8 & 2 \\
CWISE J012916.92-122254.4 & 01:29:16.93 & -12:22:54.5 & Known Candidates & T3 & 1.3 & L8.2 & 2 \\
CWISE J013929.29-121233.2 & 01:39:29.30 & -12:12:33.3 & Known Candidates & T3 & 2.7 & T5.1 & 2 \\
CWISE J014211.19-121958.2 & 01:42:11.20 & -12:19:58.4 & Known Candidates & T3 & 1.5 & L6.4 & 2 \\
CWISE J023502.49-251501.6 & 02:35:02.50 & -25:15:01.7 & Known Candidates & T3 & 1.4 & T1.8 & 2 \\
CWISE J043929.02-594855.9 & 04:39:29.03 & -59:48:56.0 & Known Candidates & T3 pec & 7.8 & T3.5 & 2 \\
CWISE J111932.21-205713.9 & 11:19:32.22 & -20:57:14.0 & Known Candidates & T3 & 1.4 & L9.8 & 2 \\
CWISE J120320.25-220511.1 & 12:03:20.25 & -22:05:11.1 & Known Candidates & T3 & 2.5 & T4 & 2 \\
UGCS J124426.53+265556.5 & 12:44:26.66 & +26:55:56.5 & Known Candidates & T3 & 1.4 & L0-Y2 & 2 \\
CWISEP J205019.99-253652.8 & 20:50:20.19 & -25:36:48.5 & Known Candidates & T3 & 1.7 & L0-Y2 & 2 \\
CWISE J004152.51+102012.8 & 00:41:52.52 & +10:20:12.9 & Known Candidates & T2 & 1.2 & T0.5 & 2 \\
CWISE J011019.03+713348.5 & 01:10:19.04 & +71:33:48.6 & Known Candidates & T2 pec & 4.8 & L5 & 2 \\
CWISE J012210.53+304930.8 & 01:22:10.54 & +30:49:30.9 & Known Candidates & T2 & 1.0 & T2 & 2 \\
CWISE J024103.94+341209.7 & 02:41:03.94 & +34:12:09.8 & Known Candidates & T2 & 1.2 & T2 & 2 \\
CWISE J031253.60+373752.9 & 03:12:53.60 & +37:37:52.9 & Known Candidates & T2 & 1.2 & T1 & 2 \\
CWISE J035252.55-132658.4 & 03:52:52.56 & -13:26:58.5 & Known Candidates & T2 & 0.9 & T2 & 2 \\
CWISE J041231.31-583209.3 & 04:12:31.32 & -58:32:09.3 & Known Candidates & T2 & 1.1 & L9 & 2 \\
CWISE J041254.48+592419.6 & 04:12:54.48 & +59:24:19.6 & Known Candidates & T2 & 2.4 & T2 & 2 \\
CWISE J042500.03+295902.5 & 04:25:00.03 & +29:59:02.6 & Known Candidates & T2 & 1.0 & T5 & 2 \\
CWISE J042535.27+795148.2 & 04:25:35.27 & +79:51:48.3 & Known Candidates & T2 & 1.6 & L4 & 2 \\
CWISE J061914.23-212724.6 & 06:19:14.23 & -21:27:24.7 & Known Candidates & T2 & 1.3 & T2.5: & 2 \\
CWISE J062639.15+505736.8 & 06:26:39.16 & +50:57:36.8 & Known Candidates & T2 & 1.0 & T2.5 & 2 \\
CWISE J062951.76+574244.9 & 06:29:51.77 & +57:42:44.9 & Known Candidates & T2 & 1.0 & T2 & 2 \\
CWISE J082805.55+054213.7 & 08:28:05.55 & +05:42:13.8 & Known Candidates & T2 & 1.1 & T1 & 2 \\
CWISE J091211.44+430231.7 & 09:12:11.45 & +43:02:31.8 & Known Candidates & T2 & 1.1 & T3 & 2 \\
CWISE J094936.44-352130.7 & 09:49:36.45 & -35:21:30.7 & Known Candidates & T2 pec & 4.0 & L7 & 2 \\
CWISE J104541.60-782218.2 & 10:45:41.61 & -78:22:18.2 & Known Candidates & T2 & 1.0 & L8.5 & 2 \\
CWISE J111908.05+440941.4 & 11:19:08.05 & +44:09:41.5 & Known Candidates & T2 & 1.2 & T2 & 2 \\
CWISE J121257.90+690045.8 & 12:12:57.90 & +69:00:45.8 & Known Candidates & T2 & 1.2 & T3 & 2 \\
CWISE J130958.26-020950.1 & 13:09:58.27 & -02:09:50.2 & Known Candidates & T2 & 1.7 & T4 & 2 \\
CWISE J131835.69+761259.7 & 13:18:35.69 & +76:12:59.7 & Known Candidates & T2 & 1.0 & L9 & 2 \\
CWISE J132618.80+074008.6 & 13:26:18.80 & +07:40:08.6 & Known Candidates & T2 & 1.6 & L9 & 2 \\
CWISE J143200.97-173410.2 & 14:32:00.98 & -17:34:10.3 & Known Candidates & T2 & 1.4 & T3 & 2 \\
CWISE J153658.22+265438.7 & 15:36:58.22 & +26:54:38.7 & Known Candidates & T2 & 0.8 & T0 & 2 \\
CWISE J154932.44+490035.3 & 15:49:32.44 & +49:00:35.4 & Known Candidates & T2 & 1.4 & T0.5 & 2 \\
CWISE J155610.67+005215.6 & 15:56:10.68 & +00:52:15.6 & Known Candidates & T2 & 1.2 & T6 & 2 \\
CWISE J172403.43+643013.8 & 17:24:03.43 & +64:30:13.8 & Known Candidates & T2 & 1.6 & T0.5 & 2 \\
CWISE J202833.87+133358.8 & 20:28:33.88 & +13:33:58.9 & Known Candidates & T2 & 2.8 & T2.5 & 2 \\
CWISE J205654.29-451110.6 & 20:56:54.29 & -45:11:10.7 & Known Candidates & T2 & 2.9 & T2 & 2 \\
CWISE J223604.50+261731.0 & 22:36:04.51 & +26:17:31.0 & Known Candidates & T2 & 0.8 & L8.5 & 2 \\
CWISE J230458.84+284654.4 & 23:04:58.84 & +28:46:54.5 & Known Candidates & T2 & 1.8 & T1.5 & 2 \\
CWISE J023715.23+142046.4 & 02:37:15.24 & +14:20:46.4 & Known Candidates & T2 & 1.3 & T2 & 2 \\
CWISE J125524.77-391350.4 & 12:55:24.77 & -39:13:50.4 & Known Candidates & T2 & 1.4 & T2 & 2 \\
CWISE J222445.55-380628.2 & 22:24:45.56 & -38:06:28.2 & Known Candidates & T2 & 1.3 & L9.8 & 2 \\
CWISE J004552.68+752437.3 & 00:45:52.68 & +75:24:37.3 & Known Candidates & T1 pec & 3.1 & L9 & 2 \\
CWISE J012944.50-710742.9 & 01:29:44.50 & -71:07:42.9 & Known Candidates & T1 & 1.7 & T1 & 2 \\
CWISE J013515.87+123835.4 & 01:35:15.88 & +12:38:35.4 & Known Candidates & T1 & 1.0 & T0.5 & 2 \\
CWISE J014801.72+500804.2 & 01:48:01.72 & +50:08:04.3 & Known Candidates & T1 & 1.6 & T2 & 2 \\
CWISE J015136.06+455522.9 & 01:51:36.07 & +45:55:22.9 & Known Candidates & T1 & 2.1 & T0.5 & 2 \\
CWISE J015904.89-184237.1 & 01:59:04.89 & -18:42:37.2 & Known Candidates & T1 & 1.3 & T0.5 & 2 \\
CWISE J022731.57+343503.4 & 02:27:31.57 & +34:35:03.5 & Known Candidates & T1 & 1.5 & L4 & 2 \\
CWISE J022749.35+414501.7 & 02:27:49.35 & +41:45:01.7 & Known Candidates & T1 & 1.5 & L9 & 2 \\
CWISE J025447.89+403612.5 & 02:54:47.90 & +40:36:12.6 & Known Candidates & T1 & 1.7 & T1.5 & 2 \\
CWISE J030249.46+110903.5 & 03:02:49.47 & +11:09:03.6 & Known Candidates & T1 & 0.8 & T1 & 2 \\
CWISE J040231.67-264019.9 & 04:02:31.67 & -26:40:19.9 & Known Candidates & T1 & 0.8 & L9.5 & 2 \\
CWISE J054852.40-414112.5 & 05:48:52.41 & -41:41:12.6 & Known Candidates & d/sdT1 & 2.7 & T0.5 & 2 \\
CWISE J055024.20-260639.6 & 05:50:24.21 & -26:06:39.7 & Known Candidates & T1 & 0.9 & L9.5 & 2 \\
CWISE J055331.67+681820.5 & 05:53:31.68 & +68:18:20.5 & Known Candidates & T1 & 1.0 & T2 & 2 \\
CWISE J060326.00+732604.1 & 06:03:26.00 & +73:26:04.2 & Known Candidates & T1 & 1.2 & L9.5 & 2 \\
CWISE J064623.80+304937.5 & 06:46:23.80 & +30:49:37.6 & Known Candidates & T1 & 1.7 & T0.5 & 2 \\
CWISE J080434.43+521007.4 & 08:04:34.44 & +52:10:07.4 & Known Candidates & d/sdT1 & 1.0 & T1 & 2 \\
CWISE J081820.26-714952.2 & 08:18:20.26 & -71:49:52.3 & Known Candidates & d/sdT1 & 2.3 & T1 & 2 \\
CWISE J082645.70+295037.6 & 08:26:45.70 & +29:50:37.6 & Known Candidates & T1 & 0.9 & T1.5 & 2 \\
CWISE J091411.85-551141.3 & 09:14:11.85 & -55:11:41.3 & Known Candidates & d/sdT1 pec & 5.9 & T1 & 2 \\
CWISE J095847.33+230826.1 & 09:58:47.33 & +23:08:26.2 & Known Candidates & T1 & 1.0 & T1 & 2 \\
CWISE J101854.53+025952.4 & 10:18:54.54 & +02:59:52.5 & Known Candidates & T1 & 1.7 & T1 & 2 \\
CWISE J102241.93+501958.0 & 10:22:41.93 & +50:19:58.0 & Known Candidates & T1 & 1.3 & T0.5 & 2 \\
CWISE J111735.96+444506.0 & 11:17:35.96 & +44:45:06.0 & Known Candidates & d/sdT1 & 1.8 & T0.5 & 2 \\
CWISE J114846.91-204021.5 & 11:48:46.92 & -20:40:21.5 & Known Candidates & T1 & 1.3 & L6 & 2 \\
CWISE J122614.47+570239.5 & 12:26:14.47 & +57:02:39.5 & Known Candidates & T1 & 1.5 & T0 & 2 \\
CWISE J122849.20-101006.4 & 12:28:49.21 & -10:10:06.5 & Known Candidates & T1 & 1.6 & L4.5 & 2 \\
CWISE J123908.72+073226.1 & 12:39:08.73 & +07:32:26.1 & Known Candidates & T1 & 1.6 & T3 & 2 \\
CWISE J125618.65-422638.5 & 12:56:18.66 & -42:26:38.5 & Known Candidates & d/sdT1 & 1.8 & L7 & 2 \\
CWISE J133145.56-141103.6 & 13:31:45.57 & -14:11:03.6 & Known Candidates & T1 & 1.4 & L6.5 & 2 \\
CWISE J133501.53-585351.2 & 13:35:01.53 & -58:53:51.2 & Known Candidates & T1 pec & 4.7 & L3 & 2 \\
CWISE J134347.31-130238.8 & 13:43:47.31 & -13:02:38.9 & Known Candidates & T1 & 1.6 & L6.5 & 2 \\
CWISE J140449.47+271941.5 & 14:04:49.47 & +27:19:41.6 & Known Candidates & T1 & 1.2 & L4.5 & 2 \\
CWISE J140754.04-123430.1 & 14:07:54.05 & -12:34:30.1 & Known Candidates & T1 & 1.5 & T0 & 2 \\
CWISE J141131.16+485946.7 & 14:11:31.16 & +48:59:46.7 & Known Candidates & T1 & 0.8 & T0.5 & 2 \\
CWISE J143816.84+083200.7 & 14:38:16.84 & +08:32:00.8 & Known Candidates & T1 & 1.1 & L9 & 2 \\
CWISE J144747.68-103222.6 & 14:47:47.68 & -10:32:22.6 & Known Candidates & T1 & 1.1 & T0 & 2 \\
CWISE J150409.15+750855.8 & 15:04:09.16 & +75:08:55.8 & Known Candidates & d/sdT1 & 2.1 & T2 & 2 \\
CWISE J151121.93+353151.0 & 15:11:21.94 & +35:31:51.0 & Known Candidates & d/sdT1 & 1.6 & T1.5 & 2 \\
CWISE J160953.48+514731.4 & 16:09:53.48 & +51:47:31.4 & Known Candidates & T1 & 1.7 & T2 & 2 \\
CWISE J173734.67+441337.5 & 17:37:34.68 & +44:13:37.6 & Known Candidates & T1 & 1.6 & T1 & 2 \\
CWISE J201410.06-840028.3 & 20:14:10.06 & -84:00:28.4 & Known Candidates & T1 & 1.3 & T0 & 2 \\
CWISE J213903.66+250435.2 & 21:39:03.66 & +25:04:35.2 & Known Candidates & d/sdT1 & 2.5 & T2.5 & 2 \\
CWISE J214100.11+183625.9 & 21:41:00.12 & +18:36:25.9 & Known Candidates & T1 & 1.4 & L9.5 & 2 \\
CWISE J231409.20-345602.0 & 23:14:09.20 & -34:56:02.0 & Known Candidates & T1 & 1.7 & T0 & 2 \\
CWISE J234657.61-050041.9 & 23:46:57.61 & -05:00:42.0 & Known Candidates & d/sdT1 & 1.2 & L9 & 2 \\
CWISE J211938.75+205243.9 & 21:19:38.76 & +20:52:44.0 & Known Candidates & T1 & 2.0 & T1 & 2 \\
CWISE J081816.73+150435.7 & 08:18:16.74 & +15:04:35.7 & Known Candidates & T1 & 1.2 & L8 & 2 \\
CWISE J100820.54+402132.2 & 10:08:20.53 & +40:21:32.2 & Known Candidates & T1 & 0.8 & T1 & 2 \\
CWISE J101348.72-244710.1 & 10:13:48.73 & -24:47:10.1 & Known Candidates & T1 & 2.2 & T0.7 & 2 \\
CWISE J111418.42-225803.5 & 11:14:18.42 & -22:58:03.6 & Known Candidates & d/sdT1 & 1.4 & T1 & 2 \\
CWISE J130331.28-225637.7 & 13:03:31.28 & -22:56:37.8 & Known Candidates & T1 & 1.7 & T0.8 & 2 \\
CFBDS J151014+111325 & 15:10:14.33 & +11:13:25.3 & Known Candidates & T1 & 1.2 & L0-Y2 & 2 \\
ULAS J232905.11+132533.1 & 23:29:05.11 & +13:25:33.2 & Known Candidates & T1 & 1.5 & L0-Y2 & 2 \\
SDSS J125803.54+263429.0 & 12:58:03.51 & +26:34:28.9 & Known Candidates & T1 & 1.3 & L0-Y2 & 2 \\
CFBDS J001851+342725 & 00:18:51.37 & +34:27:25.7 & Known Candidates & T1 & 1.5 & L0-Y2 & 2 \\
CWISE J120231.48+231322.6 & 12:02:31.48 & +23:13:22.7 & Known Candidates & T1 & 1.1 & T1 & 2 \\
CWISE J134541.38+384929.4 & 13:45:41.38 & +38:49:29.5 & Known Candidates & T1 & 1.6 & T1 & 2 \\
ULAS J005011.92+144341.2 & 00:50:11.93 & +14:43:41.4 & Known Candidates & T1 & 1.5 & L0-Y2 & 2 \\
CWISE J001422.24+093314.2 & 00:14:22.25 & +09:33:14.3 & Known Candidates & T0 & 0.8 & L7 & 2 \\
CWISE J005935.49+411941.6 & 00:59:35.50 & +41:19:41.7 & Known Candidates & T0 & 1.3 & L6.5 & 2 \\
CWISE J012251.52-341234.6 & 01:22:51.53 & -34:12:34.7 & Known Candidates & T0 & 1.1 & L7 & 2 \\
CWISE J014447.89-062844.4 & 01:44:47.89 & -06:28:44.4 & Known Candidates & T0 & 1.0 & L8 & 2 \\
CWISE J015322.60-501447.0 & 01:53:22.61 & -50:14:47.0 & Known Candidates & T0 & 1.7 & L9 & 2 \\
CWISE J021259.55-115407.9 & 02:12:59.55 & -11:54:08.0 & Known Candidates & T0 & 1.1 & L8.5 & 2 \\
CWISE J021729.71-255057.2 & 02:17:29.71 & -25:50:57.2 & Known Candidates & T0 & 0.9 & L5 & 2 \\
CWISE J024352.38+813232.3 & 02:43:52.39 & +81:32:32.4 & Known Candidates & T0 & 1.2 & L8 & 2 \\
CWISE J041847.87+054155.4 & 04:18:47.88 & +05:41:55.5 & Known Candidates & T0 & 1.1 & L5 & 2 \\
CWISE J042722.78-350834.2 & 04:27:22.79 & -35:08:34.3 & Known Candidates & T0 & 1.4 & L7.5 & 2 \\
CWISE J051707.99+332311.3 & 05:17:07.99 & +33:23:11.4 & Known Candidates & T0 & 1.4 & L6 & 2 \\
CWISE J053313.81-584207.8 & 05:33:13.81 & -58:42:07.9 & Known Candidates & T0 pec & 3.5 & L5.5 & 2 \\
CWISE J055446.72-034457.0 & 05:54:46.72 & -03:44:57.1 & Known Candidates & T0 & 1.9 & L9 & 2 \\
CWISE J063407.93-593330.9 & 06:34:07.94 & -59:33:31.0 & Known Candidates & T0 & 1.8 & L6 & 2 \\
CWISE J071951.59-532116.3 & 07:19:51.60 & -53:21:16.3 & Known Candidates & T0 & 1.1 & L8.5 & 2 \\
CWISE J085649.01-304740.7 & 08:56:49.01 & -30:47:40.8 & Known Candidates & T0 & 1.9 & L9 & 2 \\
CWISE J092210.15-102121.9 & 09:22:10.15 & -10:21:21.9 & Known Candidates & T0 & 1.8 & T1 & 2 \\
CWISE J093414.25+230443.4 & 09:34:14.25 & +23:04:43.4 & Known Candidates & T0 & 1.1 & T1 & 2 \\
CWISE J103435.35-263200.5 & 10:34:35.36 & -26:32:00.5 & Known Candidates & T0 & 1.6 & L8.5 & 2 \\
CWISE J112309.33+300925.5 & 11:23:09.34 & +30:09:25.6 & Known Candidates & T0 & 1.6 & T1.5 & 2 \\
CWISE J115623.59+233719.9 & 11:56:23.59 & +23:37:19.9 & Known Candidates & T0 & 1.0 & L9.5 & 2 \\
CWISE J122925.30-051213.5 & 12:29:25.30 & -05:12:13.6 & Known Candidates & T0 & 1.1 & L5.5 & 2 \\
CWISE J134110.41+072843.4 & 13:41:10.41 & +07:28:43.4 & Known Candidates & T0 & 1.1 & T0.5 & 2 \\
CWISE J142722.28-091537.8 & 14:27:22.29 & -09:15:37.8 & Known Candidates & T0 & 0.8 & L7.5 & 2 \\
CWISE J145026.46-092035.4 & 14:50:26.47 & -09:20:35.5 & Known Candidates & T0 & 1.9 & L8 & 2 \\
CWISE J153106.47+232928.4 & 15:31:06.47 & +23:29:28.5 & Known Candidates & T0 & 0.9 & T0.5 & 2 \\
CWISE J163129.24+824746.7 & 16:31:29.25 & +82:47:46.7 & Known Candidates & T0 & 1.1 & L9 & 2 \\
CWISE J171344.71+000541.9 & 17:13:44.72 & +00:05:42.0 & Known Candidates & T0 & 1.3 & L5 & 2 \\
CWISE J172842.03+515158.1 & 17:28:42.04 & +51:51:58.1 & Known Candidates & T0 & 1.1 & L4 & 2 \\
CWISE J191804.56+421132.0 & 19:18:04.56 & +42:11:32.0 & Known Candidates & T0 & 1.5 & L5.5 & 2 \\
CWISE J195530.94-463453.1 & 19:55:30.95 & -46:34:53.2 & Known Candidates & T0 & 0.9 & L9.5 & 2 \\
CWISE J220759.21-485235.4 & 22:07:59.21 & -48:52:35.4 & Known Candidates & T0 & 1.7 & L8 & 2 \\
CWISE J222641.93-153915.2 & 22:26:41.94 & -15:39:15.3 & Known Candidates & T0 & 1.2 & L7 & 2 \\
CWISE J232847.27+080445.0 & 23:28:47.27 & +08:04:45.1 & Known Candidates & T0 & 1.2 & L7 & 2 \\
CFBDS J151929+105059 & 15:19:29.92 & +10:50:59.2 & Known Candidates & T0 & 1.0 & L0-Y2 & 2 \\
CFBDS J103018+094144 & 10:30:18.74 & +09:41:44.7 & Known Candidates & T0 & 0.7 & L0-Y2 & 2 \\
CFBDS J040420-081829 & 04:04:20.89 & -08:18:29.1 & Known Candidates & T0 & 0.9 & L0-Y2 & 2 \\
CFBDS J150435+102638 & 15:04:35.21 & +10:26:38.1 & Known Candidates & T0 & 1.1 & L0-Y2 & 2 \\
CFBDS J025612-125721 & 02:56:12.28 & -12:57:21.4 & Known Candidates & T0 & 1.4 & L0-Y2 & 2 \\
CWISE J002843.89+322616.0 & 00:28:43.89 & +32:26:16.0 & Known Candidates & L9 & 0.8 & L9 & 2 \\
CWISE J003335.99+111124.3 & 00:33:35.99 & +11:11:24.4 & Known Candidates & L9 & 1.6 & L7 & 2 \\
CWISE J005226.81-171847.2 & 00:52:26.82 & -17:18:47.3 & Known Candidates & L9 & 1.2 & L7.5 & 2 \\
CWISE J011704.10-633444.8 & 01:17:04.10 & -63:34:44.8 & Known Candidates & L9 pec & 2.6 & L8 & 2 \\
CWISE J011804.84+365059.1 & 01:18:04.85 & +36:50:59.1 & Known Candidates & L9 & 1.2 & L8 & 2 \\
CWISE J013220.84-134555.8 & 01:32:20.84 & -13:45:55.9 & Known Candidates & L9 & 1.2 & T0 & 2 \\
CWISE J013649.13-693839.7 & 01:36:49.14 & -69:38:39.8 & Known Candidates & L9 & 1.8 & L9.5 & 2 \\
CWISE J014208.37-330808.0 & 01:42:08.38 & -33:08:08.1 & Known Candidates & L9 & 1.2 & L9 & 2 \\
CWISE J014318.78-213116.6 & 01:43:18.78 & -21:31:16.7 & Known Candidates & L9 & 1.7 & L9 & 2 \\
CWISE J014945.56-571836.2 & 01:49:45.56 & -57:18:36.3 & Known Candidates & L9 & 1.5 & L9 & 2 \\
CWISE J015011.04-193934.4 & 01:50:11.04 & -19:39:34.5 & Known Candidates & L9 & 2.3 & L8.5 & 2 \\
CWISE J020149.00-200535.1 & 02:01:49.01 & -20:05:35.1 & Known Candidates & L9 & 1.0 & L8 & 2 \\
CWISE J021010.24+331140.9 & 02:10:10.24 & +33:11:41.0 & Known Candidates & L9 & 1.4 & L8 & 2 \\
CWISE J021312.44-121521.2 & 02:13:12.44 & -12:15:21.2 & Known Candidates & L9 & 1.5 & T0.5 & 2 \\
CWISE J023658.36+271902.7 & 02:36:58.36 & +27:19:02.8 & Known Candidates & L9 & 1.3 & L8.5 & 2 \\
CWISE J024108.37+070950.4 & 02:41:08.38 & +07:09:50.4 & Known Candidates & L9 & 1.0 & L8 & 2 \\
CWISE J024444.28-131001.4 & 02:44:44.28 & -13:10:01.5 & Known Candidates & L9 & 1.3 & L6.5 & 2 \\
CWISE J024925.20-332109.6 & 02:49:25.20 & -33:21:09.7 & Known Candidates & L9 & 1.5 & T0 & 2 \\
CWISE J025622.54-045614.3 & 02:56:22.54 & -04:56:14.4 & Known Candidates & L9 & 0.8 & L9 + T? & 2 \\
CWISE J030437.25+020731.4 & 03:04:37.25 & +02:07:31.4 & Known Candidates & L9 & 1.1 & L8 & 2 \\
CWISE J030516.67+171823.6 & 03:05:16.68 & +17:18:23.7 & Known Candidates & L9 & 0.7 & T1 & 2 \\
CWISE J032323.37-075150.2 & 03:23:23.38 & -07:51:50.3 & Known Candidates & L9 & 1.3 & T0 & 2 \\
CWISE J033517.68+102546.7 & 03:35:17.68 & +10:25:46.7 & Known Candidates & L9 & 0.9 & L5 & 2 \\
CWISE J033833.18-304619.1 & 03:38:33.19 & -30:46:19.1 & Known Candidates & L9 & 1.3 & L9.5 & 2 \\
CWISE J034955.71+072159.0 & 03:49:55.72 & +07:21:59.1 & Known Candidates & L9 & 1.0 & L8.5 & 2 \\
CWISE J045917.62-552557.2 & 04:59:17.62 & -55:25:57.2 & Known Candidates & L9 & 0.8 & L0-Y2 & 2 \\
CWISE J053420.64-033939.5 & 05:34:20.64 & -03:39:39.6 & Known Candidates & L9 & 1.4 & L8 & 2 \\
CWISE J055431.56+775048.4 & 05:54:31.56 & +77:50:48.5 & Known Candidates & L9 & 0.7 & L9.5 & 2 \\
CWISE J061900.98-473008.1 & 06:19:00.98 & -47:30:08.1 & Known Candidates & L9 & 1.2 & L8.5 & 2 \\
CWISE J064437.35-393428.3 & 06:44:37.35 & -39:34:28.4 & Known Candidates & L9 & 1.3 & L9.5 & 2 \\
CWISE J064747.13-675925.5 & 06:47:47.14 & -67:59:25.5 & Known Candidates & L9 & 1.2 & L9.5 & 2 \\
CWISE J070102.63-532702.3 & 07:01:02.64 & -53:27:02.3 & Known Candidates & L9 & 1.2 & L7.5 & 2 \\
CWISE J072432.10+285025.9 & 07:24:32.11 & +28:50:25.9 & Known Candidates & L9 & 1.1 & L9.5 & 2 \\
CWISE J074225.94+292946.8 & 07:42:25.94 & +29:29:46.8 & Known Candidates & L9 & 1.0 & L7.5 & 2 \\
CWISE J091711.18+633505.1 & 09:17:11.18 & +63:35:05.2 & Known Candidates & L9 & 1.0 & L7.5 & 2 \\
CWISE J091903.74+664528.8 & 09:19:03.74 & +66:45:28.9 & Known Candidates & L9 & 0.8 & L8.5 & 2 \\
CWISE J092824.38-245440.3 & 09:28:24.39 & -24:54:40.3 & Known Candidates & L9 & 1.1 & L9 & 2 \\
CWISE J094420.03-694146.3 & 09:44:20.03 & -69:41:46.4 & Known Candidates & L9 & 1.5 & L6 & 2 \\
CWISE J095034.67+604810.3 & 09:50:34.67 & +60:48:10.4 & Known Candidates & L9 & 1.2 & L9 & 2 \\
CWISE J100116.36+184013.6 & 10:01:16.36 & +18:40:13.7 & Known Candidates & L9 & 1.2 & L8 & 2 \\
CWISE J103323.06-285923.2 & 10:33:23.06 & -28:59:23.2 & Known Candidates & L9 & 1.4 & L8 & 2 \\
CWISE J103737.58-270535.4 & 10:37:37.58 & -27:05:35.4 & Known Candidates & L9 & 1.4 & L7 & 2 \\
CWISE J103859.89+484750.7 & 10:38:59.89 & +48:47:50.8 & Known Candidates & L9 & 1.4 & L8.5 & 2 \\
CWISE J104325.90-025440.4 & 10:43:25.91 & -02:54:40.4 & Known Candidates & L9 & 1.2 & L7.5 & 2 \\
CWISE J105056.55+214405.4 & 10:50:56.55 & +21:44:05.5 & Known Candidates & L9 & 1.4 & L6 & 2 \\
CWISE J110953.06+194440.9 & 11:09:53.06 & +19:44:41.0 & Known Candidates & L9 & 0.9 & L6.5 & 2 \\
CWISE J112740.32+393534.3 & 11:27:40.32 & +39:35:34.3 & Known Candidates & L9 & 1.0 & L9 & 2 \\
CWISE J113307.83-142259.5 & 11:33:07.83 & -14:22:59.5 & Known Candidates & L9 & 1.8 & L8.5 & 2 \\
CWISE J115319.40+490351.8 & 11:53:19.40 & +49:03:51.9 & Known Candidates & L9 & 1.3 & L9.5 & 2 \\
CWISE J121656.87-153931.5 & 12:16:56.87 & -15:39:31.5 & Known Candidates & L9 & 1.0 & L8 & 2 \\
CWISE J123651.75-114334.2 & 12:36:51.75 & -11:43:34.2 & Known Candidates & L9 & 0.9 & L7.5 & 2 \\
CWISE J124814.72+103618.0 & 12:48:14.73 & +10:36:18.1 & Known Candidates & L9 & 1.1 & L8.5 & 2 \\
CWISE J124955.82+584056.7 & 12:49:55.83 & +58:40:56.7 & Known Candidates & L9 & 1.0 & L7 & 2 \\
CWISE J125359.49+033806.4 & 12:53:59.49 & +03:38:06.5 & Known Candidates & L9 & 1.2 & L6.5 & 2 \\
CWISE J125728.74-210118.2 & 12:57:28.74 & -21:01:18.3 & Known Candidates & L9 & 1.1 & L9 & 2 \\
CWISE J131658.59-063839.3 & 13:16:58.60 & -06:38:39.4 & Known Candidates & L9 & 1.7 & L9 & 2 \\
CWISE J133211.93-374837.9 & 13:32:11.93 & -37:48:37.9 & Known Candidates & L9 & 1.5 & L0-Y2 & 2 \\
CWISE J133309.24+374422.1 & 13:33:09.25 & +37:44:22.2 & Known Candidates & L9 & 2.0 & L8 & 2 \\
CWISE J133513.53-155135.5 & 13:35:13.54 & -15:51:35.6 & Known Candidates & L9 & 0.9 & L8.5 & 2 \\
CWISE J135942.87+582216.7 & 13:59:42.87 & +58:22:16.7 & Known Candidates & L9 & 1.4 & L9 & 2 \\
CWISE J141505.76+474642.3 & 14:15:05.76 & +47:46:42.3 & Known Candidates & L9 & 1.4 & L9 & 2 \\
CWISE J142730.41+330107.7 & 14:27:30.41 & +33:01:07.7 & Known Candidates & L9 & 1.1 & L4.5 & 2 \\
CWISE J143601.76+024254.4 & 14:36:01.76 & +02:42:54.5 & Known Candidates & L9 & 0.8 & L8 & 2 \\
CWISE J144305.09+630443.6 & 14:43:05.09 & +63:04:43.7 & Known Candidates & L9 & 1.6 & T0.5 & 2 \\
CWISE J144306.93-180042.1 & 14:43:06.93 & -18:00:42.1 & Known Candidates & L9 & 1.0 & L8 & 2 \\
CWISE J150053.97-032842.8 & 15:00:53.97 & -03:28:42.8 & Known Candidates & L9 & 0.8 & L8 & 2 \\
CWISE J150650.14+330822.5 & 15:06:50.14 & +33:08:22.6 & Known Candidates & L9 & 1.5 & L9.5 & 2 \\
CWISE J152108.19+565359.0 & 15:21:08.19 & +56:53:59.1 & Known Candidates & L9 & 1.9 & L5.5 & 2 \\
CWISE J155346.49+003440.1 & 15:53:46.49 & +00:34:40.1 & Known Candidates & L9 & 1.0 & L8.5 & 2 \\
CWISE J155625.75-091640.8 & 15:56:25.75 & -09:16:40.8 & Known Candidates & L9 & 1.2 & L8.5 & 2 \\
CWISE J160045.16-803804.6 & 16:00:45.17 & -80:38:04.6 & Known Candidates & L9 & 1.1 & L8 & 2 \\
CWISE J160141.19+565804.7 & 16:01:41.20 & +56:58:04.7 & Known Candidates & L9 & 0.7 & L5 & 2 \\
CWISE J161531.55-013455.8 & 16:15:31.55 & -01:34:55.9 & Known Candidates & L9 & 1.4 & T0.5 & 2 \\
CWISE J165802.32+533509.3 & 16:58:02.32 & +53:35:09.3 & Known Candidates & L9 & 1.6 & L8 & 2 \\
CWISE J173404.85+333427.0 & 17:34:04.85 & +33:34:27.0 & Known Candidates & L9 & 1.3 & T0 & 2 \\
CWISE J173550.46+781305.4 & 17:35:50.46 & +78:13:05.5 & Known Candidates & L9 & 1.0 & L8 & 2 \\
CWISE J174745.65-870610.1 & 17:47:45.65 & -87:06:10.1 & Known Candidates & L9 & 1.1 & L8.5 & 2 \\
CWISE J175355.30-692611.9 & 17:53:55.31 & -69:26:12.0 & Known Candidates & L9 & 1.2 & L8 & 2 \\
CWISE J184335.96+200631.5 & 18:43:35.96 & +20:06:31.6 & Known Candidates & L9 & 1.4 & L7.5 & 2 \\
CWISE J184920.45-602726.3 & 18:49:20.46 & -60:27:26.4 & Known Candidates & L9 & 1.9 & L8.5 & 2 \\
CWISE J195129.68-582105.6 & 19:51:29.69 & -58:21:05.6 & Known Candidates & L9 & 1.0 & L8.5 & 2 \\
CWISE J213451.42+013509.6 & 21:34:51.42 & +01:35:09.6 & Known Candidates & L9 & 1.3 & L9.5 & 2 \\
CWISE J222520.81+251235.9 & 22:25:20.81 & +25:12:36.0 & Known Candidates & L9 & 1.7 & L9 & 2 \\
CWISE J225356.54-110000.6 & 22:53:56.55 & -11:00:00.6 & Known Candidates & L9 & 1.8 & L8.5 & 2 \\
CWISE J231921.76-105757.9 & 23:19:21.76 & -10:57:58.0 & Known Candidates & L9 & 1.2 & T1 & 2 \\
CWISE J232159.46+015529.7 & 23:21:59.47 & +01:55:29.8 & Known Candidates & L9 & 1.7 & L5 & 2 \\
CWISE J235937.47-085015.4 & 23:59:37.47 & -08:50:15.4 & Known Candidates & L9 & 1.3 & L9.5 & 2 \\
CWISE J005719.91-462812.1 & 00:57:19.91 & -46:28:12.2 & Known Candidates & L9 & 1.4 & L9.8 & 2 \\
CWISE J154948.65-022442.8 & 15:49:48.65 & -02:24:42.8 & Known Candidates & L9 & 1.0 & L5.3 & 2 \\
CWISE J120802.24+460751.9 & 12:08:02.25 & +46:07:51.9 & Known Candidates & L9 & 2.0 & L8.5 & 2 \\
CWISE J082551.72+605727.8 & 08:25:51.72 & +60:57:27.8 & Known Candidates & L9 & 1.0 & L8.2 & 2 \\
CWISE J083652.29+295704.6 & 08:36:52.29 & +29:57:04.6 & Known Candidates & L9 & 1.0 & L8.2 & 2 \\
CWISE J142913.90+124730.7 & 14:29:13.89 & +12:47:30.7 & Known Candidates & L9 & 1.3 & L8.3 & 2 \\
CWISE J003630.19+293052.1 & 00:36:30.20 & +29:30:52.1 & Known Candidates & L9 & 1.8 & L9 & 2 \\
CWISE J165421.96+292438.1 & 16:54:21.96 & +29:24:38.1 & Known Candidates & L9 & 1.0 & L9 & 2 \\
CWISE J000739.77+510616.8 & 00:07:39.78 & +51:06:16.9 & Known Candidates & L8 & 1.6 & L8.5 & 2 \\
CWISE J001510.75-813037.2 & 00:15:10.75 & -81:30:37.3 & Known Candidates & d/sdL8 & 1.4 & L6.5 & 2 \\
CWISE J002209.30+395616.2 & 00:22:09.31 & +39:56:16.3 & Known Candidates & L8 & 1.7 & L7 & 2 \\
CWISE J002942.77-124929.5 & 00:29:42.77 & -12:49:29.6 & Known Candidates & d/sdL8 & 1.3 & L5 & 2 \\
CWISE J003126.84-742307.2 & 00:31:26.85 & -74:23:07.3 & Known Candidates & d/sdL8 & 2.3 & L9 & 2 \\
CWISE J003503.51-273618.0 & 00:35:03.51 & -27:36:18.1 & Known Candidates & d/sdL8 & 1.4 & L7.5 & 2 \\
CWISE J011319.86-364755.6 & 01:13:19.86 & -36:47:55.6 & Known Candidates & d/sdL8 & 1.0 & L5.5 & 2 \\
CWISE J012048.41-380108.0 & 01:20:48.41 & -38:01:08.1 & Known Candidates & d/sdL8 & 1.4 & L7 & 2 \\
CWISE J012745.44-093652.1 & 01:27:45.44 & -09:36:52.2 & Known Candidates & L8 & 0.9 & L9: & 2 \\
CWISE J012832.80+131143.1 & 01:28:32.81 & +13:11:43.2 & Known Candidates & d/sdL8 & 1.0 & L4 & 2 \\
CWISE J014433.73+501805.1 & 01:44:33.73 & +50:18:05.1 & Known Candidates & L8 & 2.5 & L4.5 & 2 \\
CWISE J015455.28-325454.6 & 01:54:55.29 & -32:54:54.7 & Known Candidates & L8 & 1.5 & L7 & 2 \\
CWISE J022545.82+425557.4 & 02:25:45.82 & +42:55:57.4 & Known Candidates & d/sdL8 & 1.5 & L8 & 2 \\
CWISE J024210.86-415750.0 & 02:42:10.87 & -41:57:50.0 & Known Candidates & d/sdL8 & 1.5 & L6.5 & 2 \\
CWISE J025057.31-302321.6 & 02:50:57.32 & -30:23:21.6 & Known Candidates & d/sdL8 & 1.4 & L6 & 2 \\
CWISE J025628.01-670743.3 & 02:56:28.01 & -67:07:43.3 & Known Candidates & d/sdL8 & 1.1 & L7 & 2 \\
CWISE J030426.27-612844.7 & 03:04:26.28 & -61:28:44.7 & Known Candidates & d/sdL8 & 2.6 & T0.5 & 2 \\
CWISE J030640.75+163346.2 & 03:06:40.76 & +16:33:46.3 & Known Candidates & L8 & 1.0 & L7 & 2 \\
CWISE J031658.54+414507.0 & 03:16:58.55 & +41:45:07.0 & Known Candidates & L8 & 1.5 & L7 & 2 \\
CWISE J031849.25+114208.0 & 03:18:49.25 & +11:42:08.1 & Known Candidates & L8 & 0.6 & L6.5 & 2 \\
CWISE J034907.18-400437.9 & 03:49:07.18 & -40:04:38.0 & Known Candidates & d/sdL8 & 1.7 & L9.5 & 2 \\
CWISE J034937.40-395926.7 & 03:49:37.41 & -39:59:26.8 & Known Candidates & L8 & 1.3 & L7 & 2 \\
CWISE J040154.47-205144.0 & 04:01:54.48 & -20:51:44.0 & Known Candidates & L8 & 1.1 & L7 & 2 \\
CWISE J040810.26+275355.4 & 04:08:10.26 & +27:53:55.5 & Known Candidates & L8 & 1.3 & L7 & 2 \\
CWISE J042110.49+254055.4 & 04:21:10.50 & +25:40:55.5 & Known Candidates & L8 & 1.2 & L7 & 2 \\
CWISE J042641.33+174915.1 & 04:26:41.34 & +17:49:15.2 & Known Candidates & L8 & 1.8 & L8.5 & 2 \\
CWISE J043205.01+620719.4 & 04:32:05.01 & +62:07:19.4 & Known Candidates & d/sdL8 & 1.3 & L4.5 & 2 \\
CWISE J044619.47+310955.1 & 04:46:19.47 & +31:09:55.2 & Known Candidates & d/sdL8 & 1.0 & L6.5 & 2 \\
CWISE J050012.45-212827.8 & 05:00:12.45 & -21:28:27.8 & Known Candidates & L8 & 1.3 & L6 & 2 \\
CWISE J050503.81+624253.0 & 05:05:03.82 & +62:42:53.0 & Known Candidates & L8 & 1.3 & L6 & 2 \\
CWISE J051249.58-433841.8 & 05:12:49.58 & -43:38:41.8 & Known Candidates & L8 & 1.6 & L9 pec(red) & 2 \\
CWISE J052043.01-761654.3 & 05:20:43.01 & -76:16:54.3 & Known Candidates & d/sdL8 & 1.7 & L7.5 & 2 \\
CWISE J052043.11+031742.3 & 05:20:43.12 & +03:17:42.3 & Known Candidates & L8 & 1.5 & L8.5 & 2 \\
CWISE J052954.74+644236.8 & 05:29:54.74 & +64:42:36.9 & Known Candidates & L8 & 1.0 & L5.5 & 2 \\
CWISE J053019.80-035255.8 & 05:30:19.81 & -03:52:55.8 & Known Candidates & d/sdL8 & 1.4 & L9.5 & 2 \\
CWISE J053024.93-191525.6 & 05:30:24.94 & -19:15:25.7 & Known Candidates & L8 & 0.9 & L9.5 & 2 \\
CWISE J053409.85+651953.1 & 05:34:09.86 & +65:19:53.2 & Known Candidates & L8 & 1.8 & L8.5 & 2 \\
CWISE J054142.23-250438.2 & 05:41:42.24 & -25:04:38.2 & Known Candidates & L8 & 1.4 & L5 & 2 \\
CWISE J055555.28-283500.7 & 05:55:55.29 & -28:35:00.7 & Known Candidates & d/sdL8 & 1.3 & L8 & 2 \\
CWISE J064405.70-220421.1 & 06:44:05.70 & -22:04:21.2 & Known Candidates & d/sdL8 & 1.1 & L4.5 & 2 \\
CWISE J071046.19+334843.4 & 07:10:46.19 & +33:48:43.4 & Known Candidates & d/sdL8 & 1.4 & L7 & 2 \\
CWISE J073730.69+385004.2 & 07:37:30.69 & +38:50:04.3 & Known Candidates & L8 & 1.0 & L6.5 & 2 \\
CWISE J073959.82+421056.2 & 07:39:59.83 & +42:10:56.3 & Known Candidates & L8 & 1.1 & L9.5 & 2 \\
CWISE J074924.20+480420.6 & 07:49:24.20 & +48:04:20.7 & Known Candidates & d/sdL8 & 1.0 & L5.5 & 2 \\
CWISE J082958.37+141156.7 & 08:29:58.37 & +14:11:56.7 & Known Candidates & d/sdL8 & 0.8 & L6 & 2 \\
CWISE J085301.49+521407.2 & 08:53:01.49 & +52:14:07.2 & Known Candidates & L8 & 1.4 & L7 & 2 \\
CWISE J091439.09+365027.2 & 09:14:39.09 & +36:50:27.2 & Known Candidates & L8 & 0.8 & L6 & 2 \\
CWISE J095239.79+372211.9 & 09:52:39.79 & +37:22:11.9 & Known Candidates & L8 & 1.4 & L6.5 & 2 \\
CWISE J095921.05+025132.9 & 09:59:21.06 & +02:51:33.0 & Known Candidates & d/sdL8 & 1.2 & T3 & 2 \\
CWISE J103347.76-445648.7 & 10:33:47.77 & -44:56:48.8 & Known Candidates & L8 & 2.0 & L5.5 & 2 \\
CWISE J104920.43-142021.5 & 10:49:20.43 & -14:20:21.6 & Known Candidates & L8 & 1.1 & L7 & 2 \\
CWISE J105913.16+391219.9 & 10:59:13.17 & +39:12:19.9 & Known Candidates & L8 & 1.1 & L4.5 & 2 \\
CWISE J105942.43+645650.7 & 10:59:42.43 & +64:56:50.7 & Known Candidates & L8 & 1.4 & L6.5 & 2 \\
CWISE J111545.50-095850.0 & 11:15:45.50 & -09:58:50.1 & Known Candidates & L8 & 0.9 & L7 & 2 \\
CWISE J112840.69-292251.9 & 11:28:40.69 & -29:22:52.0 & Known Candidates & L8 & 2.0 & L8.5 & 2 \\
CWISE J114633.75-791432.3 & 11:46:33.75 & -79:14:32.4 & Known Candidates & L8 & 1.5 & L7 & 2 \\
CWISE J115502.93+392145.1 & 11:55:02.93 & +39:21:45.1 & Known Candidates & L8 & 2.1 & L8 & 2 \\
CWISE J115940.47+551939.1 & 11:59:40.47 & +55:19:39.1 & Known Candidates & L8 & 1.4 & L5.5 & 2 \\
CWISE J120813.72+003719.3 & 12:08:13.73 & +00:37:19.3 & Known Candidates & L8 & 1.4 & L7.5 & 2 \\
CWISE J124348.35-343513.7 & 12:43:48.35 & -34:35:13.7 & Known Candidates & d/sdL8 & 1.1 & L5.5 & 2 \\
CWISE J130849.68-353847.7 & 13:08:49.68 & -35:38:47.8 & Known Candidates & d/sdL8 & 1.1 & L3 & 2 \\
CWISE J133229.39-113445.1 & 13:32:29.40 & -11:34:45.2 & Known Candidates & L8 & 1.2 & L5.5 & 2 \\
CWISE J133306.87+804220.0 & 13:33:06.88 & +80:42:20.0 & Known Candidates & L8 & 0.9 & L6.5 & 2 \\
CWISE J134617.49-420901.8 & 13:46:17.50 & -42:09:01.8 & Known Candidates & L8 & 1.7 & L6.5 & 2 \\
CWISE J135348.40+791754.0 & 13:53:48.41 & +79:17:54.0 & Known Candidates & d/sdL8 & 0.8 & L5 & 2 \\
CWISE J140557.68+773109.0 & 14:05:57.68 & +77:31:09.0 & Known Candidates & L8 & 1.6 & L7 & 2 \\
CWISE J140738.42-335850.6 & 14:07:38.43 & -33:58:50.7 & Known Candidates & L8 & 1.7 & L8 & 2 \\
CWISE J143444.82+475039.3 & 14:34:44.83 & +47:50:39.4 & Known Candidates & d/sdL8 & 1.2 & L3 & 2 \\
CWISE J144336.35-253830.4 & 14:43:36.35 & -25:38:30.5 & Known Candidates & d/sdL8 & 1.0 & L4.5 & 2 \\
CWISE J145445.21+150759.0 & 14:54:45.21 & +15:07:59.1 & Known Candidates & d/sdL8 & 1.4 & L7.5 & 2 \\
CWISE J150206.83+304853.4 & 15:02:06.84 & +30:48:53.5 & Known Candidates & d/sdL8 & 1.1 & L5.5 & 2 \\
CWISE J153242.65+440241.8 & 15:32:42.65 & +44:02:41.8 & Known Candidates & L8 & 1.0 & L6.5 & 2 \\
CWISE J160252.89-863346.6 & 16:02:52.90 & -86:33:46.6 & Known Candidates & L8 & 1.4 & L8.5 & 2 \\
CWISE J162337.15+531255.1 & 16:23:37.15 & +53:12:55.2 & Known Candidates & L8 & 0.9 & L6.5 & 2 \\
CWISE J163025.70+164527.5 & 16:30:25.71 & +16:45:27.6 & Known Candidates & L8 & 1.0 & L6.5 & 2 \\
CWISE J165039.75+653200.5 & 16:50:39.76 & +65:32:00.5 & Known Candidates & d/sdL8 & 1.7 & L6 & 2 \\
CWISE J165530.72-835715.7 & 16:55:30.72 & -83:57:15.7 & Known Candidates & d/sdL8 & 1.9 & T0 & 2 \\
CWISE J174229.49+035321.8 & 17:42:29.50 & +03:53:21.8 & Known Candidates & L8 & 2.3 & L7.5 & 2 \\
CWISE J174615.45+465013.3 & 17:46:15.45 & +46:50:13.4 & Known Candidates & L8 & 1.5 & L5 & 2 \\
CWISE J175150.49+424140.8 & 17:51:50.49 & +42:41:40.9 & Known Candidates & L8 & 1.4 & L6.5 & 2 \\
CWISE J192743.27-661929.7 & 19:27:43.28 & -66:19:29.7 & Known Candidates & L8 & 1.6 & L7.5 & 2 \\
CWISE J195615.42-294759.0 & 19:56:15.42 & -29:47:59.0 & Known Candidates & L8 & 2.1 & L8 & 2 \\
CWISE J195647.49+572446.5 & 19:56:47.50 & +57:24:46.6 & Known Candidates & d/sdL8 & 1.3 & L4.5 & 2 \\
CWISE J203302.23-452509.1 & 20:33:02.23 & -45:25:09.2 & Known Candidates & L8 & 1.4 & L5.5 & 2 \\
CWISE J204906.61+072922.7 & 20:49:06.62 & +07:29:22.8 & Known Candidates & L8 & 1.8 & L4.5 & 2 \\
CWISE J210954.34-391359.6 & 21:09:54.34 & -39:13:59.7 & Known Candidates & d/sdL8 & 1.6 & L5 & 2 \\
CWISE J214242.93-142006.4 & 21:42:42.93 & -14:20:06.5 & Known Candidates & L8 & 0.9 & L8 & 2 \\
CWISE J215629.48-191843.3 & 21:56:29.49 & -19:18:43.3 & Known Candidates & L8 & 0.9 & L8 & 2 \\
CWISE J220222.57+122444.3 & 22:02:22.58 & +12:24:44.3 & Known Candidates & L8 & 1.4 & L4.5 & 2 \\
CWISE J222937.72-161024.0 & 22:29:37.73 & -16:10:24.0 & Known Candidates & d/sdL8 & 2.0 & T0 & 2 \\
CWISE J223000.53-160502.9 & 22:30:00.53 & -16:05:03.0 & Known Candidates & d/sdL8 & 1.0 & L5.5 & 2 \\
CWISE J223136.57-693936.0 & 22:31:36.58 & -69:39:36.0 & Known Candidates & L8 & 1.7 & L7.5 & 2 \\
CWISE J225845.63+423107.4 & 22:58:45.63 & +42:31:07.4 & Known Candidates & L8 & 1.6 & L6 & 2 \\
CWISE J232327.36+104843.5 & 23:23:27.36 & +10:48:43.6 & Known Candidates & d/sdL8 & 1.4 & L5.5 & 2 \\
CWISE J233759.60-361233.7 & 23:37:59.61 & -36:12:33.8 & Known Candidates & L8 & 0.9 & L8 & 2 \\
CWISE J234923.13-475140.7 & 23:49:23.13 & -47:51:40.8 & Known Candidates & d/sdL8 & 1.2 & L7 & 2 \\
CWISE J235702.90+302554.8 & 23:57:02.91 & +30:25:54.8 & Known Candidates & L8 & 1.6 & L6.5 & 2 \\
2MASS J04235376+2259063 & 04:23:53.76 & +22:59:06.4 & Known Candidates & d/sdL8 & 2.2 & L6.5 & 2 \\
CWISE J113710.70+172205.1 & 11:37:10.71 & +17:22:05.2 & Known Candidates & d/sdL8 & 1.3 & d/sdL8 & 2 \\
CWISE J152313.83+341951.4 & 15:23:13.83 & +34:19:51.4 & Known Candidates & d/sdL8 & 1.5 & L3.5 & 2 \\
CWISE J154854.58+283045.4 & 15:48:54.59 & +28:30:45.4 & Known Candidates & d/sdL8 & 1.0 & d/sdL8 & 2 \\
CWISE J155830.95+374542.0 & 15:58:30.95 & +37:45:42.0 & Known Candidates & d/sdL8 & 1.3 & d/sdL8 & 2 \\
CWISE J204415.88-310150.4 & 20:44:15.89 & -31:01:50.4 & Known Candidates & d/sdL8 & 0.9 & d/sdL8 & 2 \\
ULAS J081135.60+284157.5 & 08:11:35.61 & +28:41:57.6 & Known Candidates & d/sdL8 & 1.2 & L0-Y2 & 2 \\
ULAS J103436.11+015857.7 & 10:34:36.11 & +01:58:57.8 & Known Candidates & d/sdL8 & 1.1 & L0-Y2 & 2 \\
ULAS J110850.42+004746.9 & 11:08:50.43 & +00:47:46.9 & Known Candidates & d/sdL8 & 1.1 & L0-Y2 & 2 \\
2MASS J01154228-3656598 & 01:15:42.28 & -36:56:59.8 & Known Candidates & d/sdL8 & 1.2 & L4.0 & 2 \\
2MASS J05152652-2309521 & 05:15:26.52 & -23:09:52.1 & Known Candidates & d/sdL8 & 1.1 & L4.0 & 2 \\
2MASS J21444037-1847557 & 21:44:40.37 & -18:47:55.7 & Known Candidates & d/sdL8 pec & 2.9 & L3.8 & 2 \\
2MASS J21554197-3942397 & 21:55:41.97 & -39:42:39.7 & Known Candidates & d/sdL8 & 1.8 & L3.4 & 2 \\
2MASS J23081605+1557452 & 23:08:16.05 & +15:57:45.2 & Known Candidates & d/sdL8 & 1.4 & L2.8 & 2 \\
2MASS J17000550+1541283 & 17:00:05.50 & +15:41:28.3 & Known Candidates & d/sdL8 & 1.3 & L2.9 & 2 \\
CWISE J002804.67+364317.5 & 00:28:04.68 & +36:43:17.5 & Known Candidates & L8 & 1.4 & L6.8 & 2 \\
CWISE J015825.79+160738.3 & 01:58:25.80 & +16:07:38.3 & Known Candidates & L8 & 1.4 & L7 & 2 \\
CWISE J033229.63+132004.5 & 03:32:29.63 & +13:20:04.4 & Known Candidates & L8 & 1.3 & L8 & 2 \\
CWISE J104233.41-075527.0 & 10:42:33.41 & -07:55:27.0 & Known Candidates & d/sdL8 & 1.1 & T0 & 2 \\
CWISE J161826.57+364837.9 & 16:18:26.56 & +36:48:38.0 & Known Candidates & L8 & 1.1 & L6.9 & 2 \\
CWISE J222947.11-150207.2 & 22:29:47.11 & -15:02:07.2 & Known Candidates & L8 & 1.3 & L7.7 & 2 \\
CWISE J225054.66-253746.6 & 22:50:54.66 & -25:37:46.7 & Known Candidates & d/sdL8 & 1.4 & L5.5 & 2 \\
2MASS J10480834+5447148 & 10:48:08.34 & +54:47:14.8 & Known Candidates & d/sdL8 & 1.0 & L0-Y2 & 2 \\
SDSS J154237.51-001319.3 & 15:42:37.57 & -00:13:18.8 & Known Candidates & d/sdL8 & 0.7 & L0-Y2 & 2 \\
SDSS J020022.59+051608.7 & 02:00:22.61 & +05:16:08.5 & Known Candidates & d/sdL8 & 0.9 & L0-Y2 & 2 \\
SDSS J003556.77+081522.2 & 00:35:56.79 & +08:15:22.3 & Known Candidates & d/sdL8 & 1.5 & L0-Y2 & 2 \\
CFBDS J025445-140314 & 02:54:45.64 & -14:03:14.9 & Known Candidates & d/sdL8 & 1.3 & L0-Y2 & 2 \\
CWISE J002721.17-131717.5 & 00:27:21.17 & -13:17:17.5 & Known Candidates & d/sdL8 & 0.8 & d/sdL8 & 2 \\
CWISE J005205.61-242839.0 & 00:52:05.62 & -24:28:39.1 & Known Candidates & d/sdL8 & 1.3 & d/sdL8 & 2 \\
CWISE J014008.19-372853.5 & 01:40:08.20 & -37:28:53.6 & Known Candidates & d/sdL8 & 1.3 & d/sdL8 & 2 \\
CWISE J030416.51-025257.6 & 03:04:16.51 & -02:52:57.7 & Known Candidates & d/sdL8 & 1.2 & d/sdL8 & 2 \\
CWISE J035913.63-401617.9 & 03:59:13.63 & -40:16:18.0 & Known Candidates & d/sdL8 & 1.1 & d/sdL8 & 2 \\
CWISE J042555.97-461021.5 & 04:25:55.97 & -46:10:21.6 & Known Candidates & d/sdL8 & 1.2 & d/sdL8 & 2 \\
CWISE J045859.21-203138.4 & 04:58:59.22 & -20:31:38.4 & Known Candidates & d/sdL8 & 1.1 & d/sdL8 & 2 \\
CWISE J060232.71-405906.4 & 06:02:32.71 & -40:59:06.5 & Known Candidates & d/sdL8 & 1.1 & d/sdL8 & 2 \\
CWISE J090404.88-123905.5 & 09:04:04.88 & -12:39:05.6 & Known Candidates & d/sdL8 & 1.8 & d/sdL8 & 2 \\
CWISE J092140.71+030649.8 & 09:21:40.72 & +03:06:49.8 & Known Candidates & d/sdL8 & 0.9 & d/sdL8 & 2 \\
CWISE J092202.44-705704.7 & 09:22:02.45 & -70:57:04.8 & Known Candidates & d/sdL8 & 2.1 & d/sdL8 & 2 \\
CWISE J092517.50+533159.9 & 09:25:17.51 & +53:31:60.0 & Known Candidates & d/sdL8 & 0.8 & d/sdL8 & 2 \\
CWISE J120839.93-360929.4 & 12:08:39.93 & -36:09:29.4 & Known Candidates & d/sdL8 & 1.4 & d/sdL8 & 2 \\
CWISE J121547.03-481139.3 & 12:15:47.04 & -48:11:39.4 & Known Candidates & d/sdL8 & 1.4 & d/sdL8 & 2 \\
CWISE J133915.05+665506.7 & 13:39:15.06 & +66:55:06.8 & Known Candidates & d/sdL8 & 1.0 & d/sdL8 & 2 \\
CWISE J133934.40+450539.1 & 13:39:34.40 & +45:05:39.1 & Known Candidates & d/sdL8 & 1.0 & d/sdL8 & 2 \\
CWISE J135439.25-411259.7 & 13:54:39.26 & -41:12:59.8 & Known Candidates & d/sdL8 & 1.1 & d/sdL8 & 2 \\
CWISE J142257.33-244203.5 & 14:22:57.33 & -24:42:03.6 & Known Candidates & d/sdL8 & 0.9 & d/sdL8 & 2 \\
CWISE J151429.00+533743.5 & 15:14:29.00 & +53:37:43.6 & Known Candidates & d/sdL8 & 1.3 & d/sdL8 & 2 \\
CWISE J203727.80-650311.4 & 20:37:27.81 & -65:03:11.4 & Known Candidates & d/sdL8 & 1.3 & d/sdL8 & 2 \\
CWISE J213250.16-351124.0 & 21:32:50.16 & -35:11:24.0 & Known Candidates & d/sdL8 & 1.2 & d/sdL8 & 2 \\
CWISE J220414.23-390525.2 & 22:04:14.23 & -39:05:25.3 & Known Candidates & d/sdL8 & 1.5 & d/sdL8 & 2 \\
CWISE J225052.20+275857.7 & 22:50:52.20 & +27:58:57.8 & Known Candidates & d/sdL8 & 0.9 & d/sdL8 & 2 \\
CFBDS J031859-170527 & 03:18:59.69 & -17:05:27.8 & Known Candidates & L8 & 1.2 & L0-Y2 & 2 \\
ULAS J142112.16+014330.8 & 14:21:12.17 & +01:43:30.8 & Known Candidates & d/sdL8 & 0.6 & L0-Y2 & 2 \\
2MASS J01334773-5439445 & 01:33:47.73 & -54:39:44.5 & Known Candidates & L7 & 1.2 & L9.0 & 2 \\
WISE J025459.35+272743.9 & 02:54:59.35 & +27:27:43.9 & Known Candidates & L7 pec & 2.7 & T2.3 & 2 \\
CWISE J000456.48-362259.8 & 00:04:56.49 & -36:22:59.9 & Known Candidates & L7 & 1.2 & L2.5 & 2 \\
CWISE J001010.32-215228.8 & 00:10:10.33 & -21:52:28.8 & Known Candidates & L7 & 1.5 & L8 & 2 \\
CWISE J002500.89+842854.7 & 00:25:00.90 & +84:28:54.7 & Known Candidates & L7 & 1.2 & L7 & 2 \\
CWISE J002550.13+314434.0 & 00:25:50.13 & +31:44:34.1 & Known Candidates & L7 & 0.9 & L6 & 2 \\
CWISE J002917.87-162411.7 & 00:29:17.87 & -16:24:11.7 & Known Candidates & L7 & 1.0 & L8 & 2 \\
CWISE J003306.16-170921.7 & 00:33:06.16 & -17:09:21.7 & Known Candidates & L7 & 0.8 & L5 & 2 \\
CWISE J003837.48+235045.7 & 00:38:37.48 & +23:50:45.8 & Known Candidates & L7 & 0.9 & L4.5 & 2 \\
CWISE J003937.52+343337.2 & 00:39:37.53 & +34:33:37.2 & Known Candidates & L7 & 1.1 & L9 & 2 \\
CWISE J004738.22-293315.9 & 00:47:38.22 & -29:33:15.9 & Known Candidates & L7 & 1.0 & L6 & 2 \\
CWISE J004943.84-175443.6 & 00:49:43.85 & -17:54:43.6 & Known Candidates & L7 & 1.0 & L5 & 2 \\
CWISE J005140.94-413656.8 & 00:51:40.95 & -41:36:56.8 & Known Candidates & L7 & 1.5 & L7 & 2 \\
CWISE J005212.46-285327.8 & 00:52:12.46 & -28:53:27.8 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J005336.73+225940.7 & 00:53:36.74 & +22:59:40.7 & Known Candidates & L7 & 1.0 & L5 & 2 \\
CWISE J010801.45-271307.5 & 01:08:01.45 & -27:13:07.6 & Known Candidates & L7 & 1.3 & L7.5 & 2 \\
CWISE J010843.77+435906.2 & 01:08:43.77 & +43:59:06.3 & Known Candidates & L7 & 1.5 & L7 & 2 \\
CWISE J011658.90+500936.6 & 01:16:58.91 & +50:09:36.7 & Known Candidates & L7 & 0.9 & L5 & 2 \\
CWISE J012346.51+401147.3 & 01:23:46.51 & +40:11:47.4 & Known Candidates & L7 & 1.2 & L6 & 2 \\
CWISE J012538.80-360326.0 & 01:25:38.81 & -36:03:26.0 & Known Candidates & L7 & 1.2 & L5.5 & 2 \\
CWISE J012552.98-173331.9 & 01:25:52.98 & -17:33:31.9 & Known Candidates & L7 & 1.0 & L8.5 & 2 \\
CWISE J013127.43+205323.4 & 01:31:27.43 & +20:53:23.4 & Known Candidates & L7 & 1.4 & L2.5 & 2 \\
CWISE J014353.84+173515.8 & 01:43:53.85 & +17:35:15.9 & Known Candidates & L7 & 1.4 & L7.5 & 2 \\
CWISE J014425.00-555225.6 & 01:44:25.00 & -55:52:25.6 & Known Candidates & L7 & 1.0 & L9.5 & 2 \\
CWISE J014653.00+080242.1 & 01:46:53.01 & +08:02:42.2 & Known Candidates & L7 & 1.1 & L6 & 2 \\
CWISE J014822.46+264952.2 & 01:48:22.46 & +26:49:52.3 & Known Candidates & L7 & 1.0 & L4.5 & 2 \\
CWISE J015317.23+243448.1 & 01:53:17.23 & +24:34:48.1 & Known Candidates & L7 & 1.4 & L7 & 2 \\
CWISE J015403.68-050955.4 & 01:54:03.69 & -05:09:55.4 & Known Candidates & L7 & 1.3 & L7.5 & 2 \\
CWISE J021009.13-802329.5 & 02:10:09.13 & -80:23:29.6 & Known Candidates & L7 & 1.3 & L7.5 & 2 \\
CWISE J021103.25+030738.5 & 02:11:03.26 & +03:07:38.5 & Known Candidates & L7 $\gamma$ & 1.2 & L7 & 2 \\
CWISE J021611.14+043722.9 & 02:16:11.14 & +04:37:23.0 & Known Candidates & L7 pec & 2.7 & T1 & 2 \\
CWISE J022122.57+475344.5 & 02:21:22.58 & +47:53:44.6 & Known Candidates & L7 & 1.6 & L8 & 2 \\
CWISE J022546.52-152505.1 & 02:25:46.52 & -15:25:05.1 & Known Candidates & L7 & 1.0 & L8 & 2 \\
CWISE J022553.61+333234.3 & 02:25:53.61 & +33:32:34.3 & Known Candidates & L7 & 1.2 & L6 & 2 \\
CWISE J022859.27-562816.1 & 02:28:59.27 & -56:28:16.1 & Known Candidates & L7 & 1.8 & L6 & 2 \\
CWISE J023457.11-800919.0 & 02:34:57.11 & -80:09:19.1 & Known Candidates & L7 & 2.1 & L9.5 & 2 \\
CWISE J023722.65+364223.0 & 02:37:22.65 & +36:42:23.1 & Known Candidates & L7 & 1.3 & T1 & 2 \\
CWISE J023752.76-035552.6 & 02:37:52.76 & -03:55:52.7 & Known Candidates & L7 $\gamma$ & 1.6 & L8 & 2 \\
CWISE J023913.66-241847.8 & 02:39:13.66 & -24:18:47.9 & Known Candidates & L7 & 1.2 & L0 & 2 \\
CWISE J024735.53-642447.0 & 02:47:35.53 & -64:24:47.0 & Known Candidates & L7 & 1.2 & L6.5 & 2 \\
CWISE J024837.24-260025.1 & 02:48:37.25 & -26:00:25.1 & Known Candidates & L7 & 2.1 & T6.5 & 2 \\
CWISE J025052.17-025519.5 & 02:50:52.17 & -02:55:19.5 & Known Candidates & L7 & 1.0 & L6.5 & 2 \\
CWISE J025901.28-083804.7 & 02:59:01.28 & -08:38:04.8 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J025907.56-143907.5 & 02:59:07.56 & -14:39:07.5 & Known Candidates & L7 & 0.8 & L6.5 & 2 \\
CWISE J030148.00-190746.9 & 03:01:48.00 & -19:07:47.0 & Known Candidates & L7 & 1.2 & L6 & 2 \\
CWISE J031012.76-075921.4 & 03:10:12.77 & -07:59:21.4 & Known Candidates & L7 & 1.3 & L9 & 2 \\
CWISE J031732.48-220635.3 & 03:17:32.48 & -22:06:35.3 & Known Candidates & L7 & 1.0 & L5 & 2 \\
CWISE J032234.44+424927.8 & 03:22:34.45 & +42:49:27.8 & Known Candidates & L7 & 1.8 & L7 & 2 \\
CWISE J032342.14-411037.8 & 03:23:42.14 & -41:10:37.8 & Known Candidates & L7 & 1.5 & L9.5 & 2 \\
CWISE J033307.79-211109.7 & 03:33:07.80 & -21:11:09.8 & Known Candidates & L7 & 1.0 & L6.5 & 2 \\
CWISE J033517.95+254158.8 & 03:35:17.96 & +25:41:58.9 & Known Candidates & L7 & 1.1 & L6 & 2 \\
CWISE J033956.07+134401.6 & 03:39:56.08 & +13:44:01.6 & Known Candidates & L7 & 1.0 & L6.5 & 2 \\
CWISE J034235.63-192102.1 & 03:42:35.64 & -19:21:02.2 & Known Candidates & L7 & 1.1 & L4 & 2 \\
CWISE J035135.73+293046.8 & 03:51:35.74 & +29:30:46.9 & Known Candidates & L7 & 0.8 & L6 & 2 \\
CWISE J035349.63-333227.2 & 03:53:49.64 & -33:32:27.3 & Known Candidates & L7 & 0.9 & L7 & 2 \\
CWISE J035638.97+080722.1 & 03:56:38.98 & +08:07:22.2 & Known Candidates & L7 & 1.1 & L5.5 & 2 \\
CWISE J035952.04+332006.7 & 03:59:52.04 & +33:20:06.8 & Known Candidates & L7 & 1.0 & L7 & 2 \\
CWISE J040339.47-260904.0 & 04:03:39.47 & -26:09:04.0 & Known Candidates & L7 & 1.0 & L7.5 & 2 \\
CWISE J040521.08+085120.5 & 04:05:21.08 & +08:51:20.6 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J040805.53-365411.2 & 04:08:05.54 & -36:54:11.2 & Known Candidates & L7 & 0.8 & L6.5 & 2 \\
CWISE J041034.64-110938.5 & 04:10:34.64 & -11:09:38.6 & Known Candidates & L7 & 1.1 & L8 & 2 \\
CWISE J041157.74-202218.8 & 04:11:57.75 & -20:22:18.9 & Known Candidates & L7 & 1.0 & L5.5 & 2 \\
CWISE J041909.24+235743.9 & 04:19:09.24 & +23:57:44.0 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J042155.69-215838.5 & 04:21:55.70 & -21:58:38.5 & Known Candidates & L7 & 0.8 & L7.5 & 2 \\
CWISE J042631.66-401900.6 & 04:26:31.67 & -40:19:00.7 & Known Candidates & L7 & 1.1 & L7.5 & 2 \\
CWISE J043106.52+372908.1 & 04:31:06.53 & +37:29:08.1 & Known Candidates & L7 & 1.6 & L6.5 & 2 \\
CWISE J043801.13+734418.3 & 04:38:01.13 & +73:44:18.4 & Known Candidates & L7 & 1.3 & L6 & 2 \\
CWISE J045334.14-193215.8 & 04:53:34.15 & -19:32:15.8 & Known Candidates & L7 & 1.2 & L7 & 2 \\
CWISE J045411.31+554917.5 & 04:54:11.31 & +55:49:17.5 & Known Candidates & L7 & 1.5 & L7.5 & 2 \\
CWISE J051353.37+524615.5 & 05:13:53.37 & +52:46:15.5 & Known Candidates & L7 & 1.5 & L7 & 2 \\
CWISE J052443.64+081936.1 & 05:24:43.64 & +08:19:36.2 & Known Candidates & L7 & 1.0 & L7 & 2 \\
CWISE J053009.09-170844.5 & 05:30:09.10 & -17:08:44.6 & Known Candidates & L7 & 1.2 & L7 & 2 \\
CWISE J054242.78+052029.7 & 05:42:42.79 & +05:20:29.8 & Known Candidates & L7 & 1.8 & L6.5 & 2 \\
CWISE J054916.01-104441.3 & 05:49:16.01 & -10:44:41.4 & Known Candidates & L7 & 0.9 & L7 & 2 \\
CWISE J060347.42-351141.0 & 06:03:47.43 & -35:11:41.0 & Known Candidates & L7 & 1.4 & L7 & 2 \\
CWISE J061819.53+021109.7 & 06:18:19.54 & +02:11:09.7 & Known Candidates & L7 & 1.7 & L7.5 & 2 \\
CWISE J062151.00-374948.4 & 06:21:51.00 & -37:49:48.5 & Known Candidates & L7 & 1.1 & L6 & 2 \\
CWISE J064440.38-783059.3 & 06:44:40.38 & -78:30:59.4 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J065353.63+243459.0 & 06:53:53.64 & +24:34:59.1 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J072116.78+664927.7 & 07:21:16.78 & +66:49:27.7 & Known Candidates & L7 $\gamma$ & 1.6 & L8 & 2 \\
CWISE J073716.71+692334.6 & 07:37:16.72 & +69:23:34.6 & Known Candidates & L7 & 1.0 & L3.5 & 2 \\
CWISE J073902.97+482912.3 & 07:39:02.98 & +48:29:12.3 & Known Candidates & L7 & 1.2 & L8.5 & 2 \\
CWISE J075051.75-183556.5 & 07:50:51.75 & -18:35:56.5 & Known Candidates & L7 & 2.3 & L3 & 2 \\
CWISE J075415.29+581044.6 & 07:54:15.29 & +58:10:44.7 & Known Candidates & L7 & 1.3 & L5.5 & 2 \\
CWISE J080257.38+741334.1 & 08:02:57.39 & +74:13:34.1 & Known Candidates & L7 & 1.3 & L9 & 2 \\
CWISE J081118.49+595050.5 & 08:11:18.49 & +59:50:50.6 & Known Candidates & L7 & 0.7 & L7.5 & 2 \\
CWISE J081929.10-713515.8 & 08:19:29.11 & -71:35:15.9 & Known Candidates & L7 $\gamma$ & 1.9 & L8 & 2 \\
CWISE J082030.08-150507.1 & 08:20:30.09 & -15:05:07.2 & Known Candidates & L7 & 1.2 & L7.5 & 2 \\
CWISE J091832.28-162313.4 & 09:18:32.29 & -16:23:13.4 & Known Candidates & L7 & 1.1 & L9.5 & 2 \\
CWISE J092121.43-214559.7 & 09:21:21.44 & -21:45:59.8 & Known Candidates & L7 & 0.9 & T0 & 2 \\
CWISE J094655.43-320131.5 & 09:46:55.43 & -32:01:31.6 & Known Candidates & L7 & 1.2 & L7 & 2 \\
CWISE J094946.97-315020.1 & 09:49:46.97 & -31:50:20.2 & Known Candidates & L7 & 1.3 & L6.5 & 2 \\
CWISE J095209.96+120030.9 & 09:52:09.96 & +12:00:30.9 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J101238.92-702150.5 & 10:12:38.92 & -70:21:50.5 & Known Candidates & L7 & 2.2 & L7.5 & 2 \\
CWISE J101910.46-285253.1 & 10:19:10.47 & -28:52:53.2 & Known Candidates & L7 & 1.6 & L9.5 & 2 \\
CWISE J102026.97+754459.5 & 10:20:26.97 & +75:44:59.5 & Known Candidates & L7 & 1.1 & L5.5 & 2 \\
CWISE J103854.27-195640.4 & 10:38:54.27 & -19:56:40.5 & Known Candidates & L7 & 1.3 & L7 & 2 \\
CWISE J103903.17+133944.6 & 10:39:03.17 & +13:39:44.7 & Known Candidates & L7 & 1.2 & L8 & 2 \\
CWISE J104034.12+285418.8 & 10:40:34.13 & +28:54:18.9 & Known Candidates & L7 & 0.9 & L2.5 & 2 \\
CWISE J104255.86-272953.2 & 10:42:55.86 & -27:29:53.3 & Known Candidates & L7 & 1.8 & L8 & 2 \\
CWISE J104357.56+274719.0 & 10:43:57.56 & +27:47:19.1 & Known Candidates & L7 & 1.0 & L5.5 & 2 \\
CWISE J104604.94+233119.3 & 10:46:04.94 & +23:31:19.3 & Known Candidates & L7 & 1.1 & L9 & 2 \\
CWISE J104932.89-715655.8 & 10:49:32.90 & -71:56:55.9 & Known Candidates & L7 & 1.6 & L7 & 2 \\
CWISE J105831.14-153031.8 & 10:58:31.14 & -15:30:31.8 & Known Candidates & L7 & 1.4 & L7 & 2 \\
CWISE J110512.75+044221.2 & 11:05:12.76 & +04:42:21.2 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J110539.70+024730.5 & 11:05:39.70 & +02:47:30.5 & Known Candidates & L7 $\gamma$ & 1.5 & L7.5 & 2 \\
CWISE J111416.03-282944.7 & 11:14:16.04 & -28:29:44.8 & Known Candidates & L7 & 1.3 & L7 & 2 \\
CWISE J112623.63+244129.7 & 11:26:23.63 & +24:41:29.7 & Known Candidates & L7 & 1.0 & L8 & 2 \\
CWISE J112726.88-070026.5 & 11:27:26.88 & -07:00:26.5 & Known Candidates & L7 & 0.9 & L8 & 2 \\
CWISE J113039.18+362002.0 & 11:30:39.18 & +36:20:02.1 & Known Candidates & L7 & 1.1 & L5.5 & 2 \\
CWISE J113546.54+661032.7 & 11:35:46.54 & +66:10:32.8 & Known Candidates & L7 & 1.7 & T0 & 2 \\
CWISE J114202.84+412337.5 & 11:42:02.85 & +41:23:37.6 & Known Candidates & L7 $\gamma$ & 1.5 & T0 & 4 \\
CWISE J114816.83+461729.0 & 11:48:16.84 & +46:17:29.1 & Known Candidates & L7 $\gamma$ & 1.4 & T1 & 2 \\
CWISE J115801.37-153808.6 & 11:58:01.37 & -15:38:08.7 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J120241.83+640014.2 & 12:02:41.84 & +64:00:14.2 & Known Candidates & L7 & 0.9 & L5 & 2 \\
CWISE J120356.01-294631.3 & 12:03:56.01 & -29:46:31.4 & Known Candidates & L7 & 1.3 & L8.5 & 2 \\
CWISE J120558.37+393321.3 & 12:05:58.37 & +39:33:21.4 & Known Candidates & L7 & 1.0 & L7 & 2 \\
CWISE J120746.97+362128.2 & 12:07:46.98 & +36:21:28.2 & Known Candidates & L7 & 1.8 & T0.5 & 2 \\
CWISE J120840.65+452311.5 & 12:08:40.65 & +45:23:11.6 & Known Candidates & L7 & 0.9 & L7 & 2 \\
CWISE J121215.56-173924.8 & 12:12:15.57 & -17:39:24.8 & Known Candidates & L7 & 1.5 & L8.5 & 2 \\
CWISE J122836.28+711135.2 & 12:28:36.29 & +71:11:35.3 & Known Candidates & L7 & 1.0 & L4.5 & 2 \\
CWISE J122914.91-322558.4 & 12:29:14.91 & -32:25:58.5 & Known Candidates & L7 & 1.0 & L6 & 2 \\
CWISE J122925.56+433740.2 & 12:29:25.56 & +43:37:40.3 & Known Candidates & L7 & 1.2 & L4.5 & 2 \\
CWISE J123336.08-210953.1 & 12:33:36.08 & -21:09:53.1 & Known Candidates & L7 & 1.5 & L6.5 & 2 \\
CWISE J123735.62+183257.7 & 12:37:35.62 & +18:32:57.8 & Known Candidates & L7 & 0.8 & L5.5 & 2 \\
CWISE J123818.45+200629.0 & 12:38:18.46 & +20:06:29.1 & Known Candidates & L7 & 0.9 & L7 & 2 \\
CWISE J124228.72-143827.3 & 12:42:28.72 & -14:38:27.4 & Known Candidates & L7 & 1.4 & L8.5 & 2 \\
CWISE J124504.50-212621.4 & 12:45:04.50 & -21:26:21.5 & Known Candidates & L7 & 1.0 & L8 & 2 \\
CWISE J124601.59-103930.5 & 12:46:01.59 & -10:39:30.5 & Known Candidates & L7 & 1.0 & L8 & 2 \\
CWISE J124851.95+343130.6 & 12:48:51.96 & +34:31:30.7 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J124918.02-171759.2 & 12:49:18.03 & -17:17:59.3 & Known Candidates & L7 & 1.1 & L7.5 & 2 \\
CWISE J124940.62+231641.6 & 12:49:40.62 & +23:16:41.6 & Known Candidates & L7 & 1.2 & L9.5 & 2 \\
CWISE J125457.48+232909.7 & 12:54:57.48 & +23:29:09.8 & Known Candidates & L7 & 1.0 & L8 & 2 \\
CWISE J125638.08-340852.1 & 12:56:38.08 & -34:08:52.1 & Known Candidates & L7 & 1.3 & L5.5 & 2 \\
CWISE J125648.67+284732.9 & 12:56:48.67 & +28:47:32.9 & Known Candidates & L7 & 1.5 & L8 & 2 \\
CWISE J130404.84+341202.5 & 13:04:04.84 & +34:12:02.6 & Known Candidates & L7 & 1.0 & L7.5 & 2 \\
CWISE J130431.86+172844.3 & 13:04:31.86 & +17:28:44.4 & Known Candidates & L7 & 1.2 & L5.5 & 2 \\
CWISE J132146.13-805713.4 & 13:21:46.13 & -80:57:13.5 & Known Candidates & L7 & 1.8 & T1 & 2 \\
CWISE J132836.50+635527.7 & 13:28:36.50 & +63:55:27.8 & Known Candidates & L7 & 1.1 & L4.5 & 2 \\
CWISE J132956.03+503743.2 & 13:29:56.04 & +50:37:43.3 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J133059.58-265737.8 & 13:30:59.59 & -26:57:37.8 & Known Candidates & L7 & 1.4 & L7 & 2 \\
CWISE J133454.73+060011.3 & 13:34:54.74 & +06:00:11.3 & Known Candidates & L7 & 1.2 & L7 & 2 \\
CWISE J133724.45+270516.8 & 13:37:24.46 & +27:05:16.8 & Known Candidates & L7 $\gamma$ & 1.8 & L7.5 & 2 \\
CWISE J134509.37+034818.8 & 13:45:09.37 & +03:48:18.8 & Known Candidates & L7 & 1.1 & L6 & 2 \\
CWISE J134957.05+660808.3 & 13:49:57.06 & +66:08:08.3 & Known Candidates & L7 & 1.0 & L8.5 & 2 \\
CWISE J135044.39-035402.4 & 13:50:44.39 & -03:54:02.4 & Known Candidates & L7 & 0.8 & L8 & 2 \\
CWISE J135056.61+480722.2 & 13:50:56.61 & +48:07:22.3 & Known Candidates & L7 & 1.3 & L4.5 & 2 \\
CWISE J141423.03+621431.0 & 14:14:23.03 & +62:14:31.0 & Known Candidates & L7 & 1.2 & L6.5 & 2 \\
CWISE J142850.16+523014.4 & 14:28:50.16 & +52:30:14.5 & Known Candidates & L7 & 1.8 & L6 & 2 \\
CWISE J143732.27-271942.7 & 14:37:32.27 & -27:19:42.8 & Known Candidates & L7 & 0.9 & L8 & 2 \\
CWISE J143808.22+284037.5 & 14:38:08.23 & +28:40:37.5 & Known Candidates & L7 & 1.2 & L5 & 2 \\
CWISE J144402.94+081847.5 & 14:44:02.94 & +08:18:47.6 & Known Candidates & L7 & 0.8 & L6.5 & 2 \\
CWISE J144948.79+245237.9 & 14:49:48.79 & +24:52:37.9 & Known Candidates & L7 & 0.8 & L5 & 2 \\
CWISE J145618.27+364004.4 & 14:56:18.28 & +36:40:04.4 & Known Candidates & L7 & 1.0 & L6.5 & 2 \\
CWISE J145857.43+525348.3 & 14:58:57.43 & +52:53:48.4 & Known Candidates & L7 & 1.8 & L4.5 & 2 \\
CWISE J152043.73+665353.6 & 15:20:43.74 & +66:53:53.6 & Known Candidates & L7 & 1.0 & L5 & 2 \\
CWISE J152327.65-081720.2 & 15:23:27.65 & -08:17:20.3 & Known Candidates & L7 & 1.0 & L7 & 2 \\
CWISE J152621.85+461935.0 & 15:26:21.85 & +46:19:35.1 & Known Candidates & L7 & 1.1 & L6 & 2 \\
CWISE J152838.63+314244.7 & 15:28:38.63 & +31:42:44.7 & Known Candidates & L7 & 0.7 & L7.5 & 2 \\
CWISE J154101.47-292252.2 & 15:41:01.47 & -29:22:52.2 & Known Candidates & L7 $\gamma$ & 1.2 & L7 & 2 \\
CWISE J155121.90-111101.4 & 15:51:21.90 & -11:11:01.4 & Known Candidates & L7 & 1.0 & L6.5 & 2 \\
CWISE J155140.55+182953.6 & 15:51:40.55 & +18:29:53.7 & Known Candidates & L7 $\gamma$ & 1.0 & L6.5 & 2 \\
CWISE J155510.04+480952.1 & 15:55:10.04 & +48:09:52.2 & Known Candidates & L7 $\gamma$ & 1.2 & L5.5 & 2 \\
CWISE J155917.21+643415.8 & 15:59:17.22 & +64:34:15.8 & Known Candidates & L7 & 1.0 & L5.5 & 2 \\
CWISE J161250.72+570043.7 & 16:12:50.73 & +57:00:43.7 & Known Candidates & L7 & 1.1 & L5 & 2 \\
CWISE J161546.07+671227.4 & 16:15:46.07 & +67:12:27.5 & Known Candidates & L7 $\gamma$ & 0.6 & T0 & 5 \\
CWISE J163335.54+082401.7 & 16:33:35.55 & +08:24:01.7 & Known Candidates & L7 & 1.0 & L5 & 2 \\
CWISE J163945.31-265931.9 & 16:39:45.32 & -26:59:32.0 & Known Candidates & L7 & 2.2 & L7 & 2 \\
CWISE J164705.20+401119.6 & 16:47:05.21 & +40:11:19.6 & Known Candidates & L7 & 1.4 & L9.5 & 2 \\
CWISE J165453.10+672849.2 & 16:54:53.11 & +67:28:49.2 & Known Candidates & L7 & 2.0 & L9.5 & 2 \\
CWISE J171131.15+114113.7 & 17:11:31.16 & +11:41:13.7 & Known Candidates & L7 $\gamma$ & 0.8 & L6.5 & 2 \\
CWISE J171522.06+570529.9 & 17:15:22.07 & +57:05:29.9 & Known Candidates & L7 & 1.4 & L8 & 2 \\
CWISE J172158.53+535957.0 & 17:21:58.54 & +53:59:57.0 & Known Candidates & L7 & 0.9 & L9.5 & 2 \\
CWISE J173356.04+552335.2 & 17:33:56.05 & +55:23:35.3 & Known Candidates & L7 & 0.8 & L5 & 2 \\
CWISE J182915.80+721301.8 & 18:29:15.80 & +72:13:01.9 & Known Candidates & L7 & 2.3 & L7 & 2 \\
CWISE J190431.08+510458.2 & 19:04:31.09 & +51:04:58.2 & Known Candidates & L7 & 1.3 & L7.5 & 2 \\
CWISE J193246.30-771027.6 & 19:32:46.30 & -77:10:27.7 & Known Candidates & L7 $\gamma$ & 1.1 & L7 & 2 \\
CWISE J193623.01+635601.4 & 19:36:23.01 & +63:56:01.4 & Known Candidates & L7 & 1.6 & L9.5 & 2 \\
CWISE J193849.81-243853.9 & 19:38:49.81 & -24:38:53.9 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J194116.05+501705.0 & 19:41:16.06 & +50:17:05.0 & Known Candidates & L7 & 2.2 & L6.5 & 2 \\
CWISE J194326.95-271318.3 & 19:43:26.95 & -27:13:18.3 & Known Candidates & L7 & 1.2 & L7.5 & 2 \\
CWISE J194828.94-111513.4 & 19:48:28.95 & -11:15:13.5 & Known Candidates & L7 & 1.4 & M9.8$\beta$ & 2 \\
CWISE J195459.26-455415.1 & 19:54:59.27 & -45:54:15.2 & Known Candidates & L7 $\gamma$ & 1.4 & L7 & 2 \\
CWISE J200959.84-290956.2 & 20:09:59.84 & -29:09:56.3 & Known Candidates & L7 & 1.1 & L7.5 & 2 \\
CWISE J201132.02-435529.7 & 20:11:32.03 & -43:55:29.7 & Known Candidates & L7 & 0.9 & L6.5 & 2 \\
CWISE J201223.96-123058.1 & 20:12:23.97 & -12:30:58.2 & Known Candidates & L7 & 1.1 & L5.5 & 2 \\
CWISE J204317.79-610834.6 & 20:43:17.79 & -61:08:34.7 & Known Candidates & L7 $\gamma$ & 1.7 & L7 & 2 \\
CWISE J204819.19-713850.4 & 20:48:19.19 & -71:38:50.5 & Known Candidates & L7 & 2.0 & L7 & 2 \\
CWISE J212108.01-463914.8 & 21:21:08.02 & -46:39:14.9 & Known Candidates & L7 & 1.3 & L5.5 & 2 \\
CWISE J213345.97+400656.2 & 21:33:45.97 & +40:06:56.2 & Known Candidates & L7 & 1.2 & L7.5 & 2 \\
CWISE J214336.65-382334.0 & 21:43:36.66 & -38:23:34.1 & Known Candidates & L7 & 0.9 & L6 & 2 \\
CWISE J214713.83+192204.2 & 21:47:13.83 & +19:22:04.2 & Known Candidates & L7 & 0.9 & L5 & 2 \\
CWISE J215508.12+141817.6 & 21:55:08.13 & +14:18:17.7 & Known Candidates & L7 & 1.2 & L6.5 & 2 \\
CWISE J215939.27+002707.9 & 21:59:39.27 & +00:27:07.9 & Known Candidates & L7 & 1.1 & L9 & 2 \\
CWISE J220050.89-383057.2 & 22:00:50.89 & -38:30:57.3 & Known Candidates & L7 & 1.5 & L6 & 2 \\
CWISE J222032.36+221156.7 & 22:20:32.36 & +22:11:56.7 & Known Candidates & L7 & 0.9 & L6.5 & 2 \\
CWISE J222358.24-211131.8 & 22:23:58.24 & -21:11:31.8 & Known Candidates & L7 $\gamma$ & 1.1 & L6.5 & 2 \\
CWISE J223903.98+152515.3 & 22:39:03.99 & +15:25:15.3 & Known Candidates & L7 & 1.4 & L6 & 2 \\
CWISE J224640.36-292342.3 & 22:46:40.37 & -29:23:42.4 & Known Candidates & L7 & 1.8 & L9.5 & 2 \\
CWISE J225108.29-642528.3 & 22:51:08.29 & -64:25:28.3 & Known Candidates & L7 & 1.0 & L5.5 & 2 \\
CWISE J230317.13-301219.4 & 23:03:17.13 & -30:12:19.4 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J230650.94+220920.5 & 23:06:50.94 & +22:09:20.5 & Known Candidates & L7 & 1.2 & L6 & 2 \\
CWISE J230703.51+351328.5 & 23:07:03.51 & +35:13:28.6 & Known Candidates & L7 & 1.2 & L9.5 & 2 \\
CWISE J230814.11+035229.8 & 23:08:14.12 & +03:52:29.8 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J230936.54+325758.6 & 23:09:36.55 & +32:57:58.6 & Known Candidates & L7 & 1.1 & L6.5 & 2 \\
CWISE J231900.90-292031.2 & 23:19:00.90 & -29:20:31.3 & Known Candidates & L7 & 1.4 & L8 & 2 \\
CWISE J232823.78+270023.9 & 23:28:23.78 & +27:00:23.9 & Known Candidates & L7 & 1.5 & L4 & 2 \\
CWISE J233047.79-330351.2 & 23:30:47.80 & -33:03:51.3 & Known Candidates & L7 $\gamma$ & 1.6 & L6 & 2 \\
CWISE J233831.18-552221.2 & 23:38:31.19 & -55:22:21.3 & Known Candidates & L7 & 1.1 & L6 & 2 \\
CWISE J233948.34-642353.8 & 23:39:48.34 & -64:23:53.9 & Known Candidates & L7 & 1.3 & L6 & 2 \\
CWISE J235137.60-270607.2 & 23:51:37.60 & -27:06:07.3 & Known Candidates & L7 & 0.8 & L7 & 2 \\
CWISE J235246.13-343938.7 & 23:52:46.13 & -34:39:38.7 & Known Candidates & L7 & 1.3 & L8 & 2 \\
CWISE J235249.38-132214.6 & 23:52:49.38 & -13:22:14.6 & Known Candidates & L7 & 1.0 & L7 & 2 \\
CWISE J045617.93+201610.6 & 04:56:17.94 & +20:16:10.6 & Known Candidates & L7 & 1.1 & L6.7 & 2 \\
CWISE J080444.80+592036.0 & 08:04:44.81 & +59:20:36.1 & Known Candidates & L7 $\gamma$ & 1.1 & L6.2 & 2 \\
CWISE J081850.43+304605.7 & 08:18:50.44 & +30:46:05.8 & Known Candidates & L7 & 1.4 & L7 & 2 \\
CWISE J113053.22-080603.1 & 11:30:53.23 & -08:06:03.1 & Known Candidates & L7 & 1.7 & L9.2 & 2 \\
CWISE J154915.65+312722.8 & 15:49:15.66 & +31:27:22.8 & Known Candidates & L7 & 0.9 & L7 & 2 \\
CWISE J161224.80+122456.0 & 16:12:24.81 & +12:24:56.0 & Known Candidates & L7 & 1.0 & L7 & 2 \\
CWISE J165143.63+695259.4 & 16:51:43.64 & +69:52:59.5 & Known Candidates & L7 & 2.3 & L9 & 2 \\
2MASS J12244949+5021554 & 12:24:49.49 & +50:21:55.4 & Known Candidates & L7 & 1.7 & L0-Y2 & 2 \\
CWISE J005606.69+560133.9 & 00:56:06.70 & +56:01:34.0 & Known Candidates & L7 & 1.3 & L5.8 & 2 \\
CWISE J010811.73-041750.7 & 01:08:11.74 & -04:17:50.8 & Known Candidates & L7 & 1.6 & L7.3 & 2 \\
CWISE J040557.35-815215.3 & 04:05:57.35 & -81:52:15.3 & Known Candidates & L7 $\gamma$ & 2.7 & L7 & 2 \\
CWISE J050749.05-435230.7 & 05:07:49.06 & -43:52:30.7 & Known Candidates & L7 & 1.7 & T3.8 & 2 \\
CWISE J073727.96+365524.4 & 07:37:27.97 & +36:55:24.4 & Known Candidates & L7 & 1.4 & L7.5 & 2 \\
CWISE J082407.49-533803.0 & 08:24:07.49 & -53:38:03.0 & Known Candidates & L7 & 1.9 & L8.2 & 2 \\
CWISE J094349.73+510235.3 & 09:43:49.74 & +51:02:35.3 & Known Candidates & L7 & 1.9 & L7 & 2 \\
CWISE J095333.72+155933.0 & 09:53:33.72 & +15:59:33.1 & Known Candidates & L7 & 1.1 & L5.7 & 2 \\
CWISE J152802.97+323542.9 & 15:28:02.97 & +32:35:43.0 & Known Candidates & L7 $\gamma$ & 1.1 & L6.5 & 2 \\
PS1 DR2 J115953.18+143209.4 & 11:59:53.50 & +14:32:02.8 & Known Candidates & L7 & 1.0 & L0-Y2 & 2 \\
2MASS J10293524+0620299 & 10:29:35.25 & +06:20:30.0 & Known Candidates & L7 & 1.1 & L0-Y2 & 2 \\
CFBDS J151546+061738 & 15:15:46.59 & +06:17:38.7 & Known Candidates & L7 & 0.8 & L0-Y2 & 2 \\
CFBDS J040027-085753 & 04:00:27.15 & -08:57:54.0 & Known Candidates & L7 & 0.9 & L0-Y2 & 2 \\
CFBDS J221706-120541 & 22:17:06.13 & -12:05:41.1 & Known Candidates & L7 & 1.0 & L0-Y2 & 2 \\
CFBDS J213221-000859 & 21:32:21.96 & -00:08:59.9 & Known Candidates & L7 & 1.3 & L0-Y2 & 2 \\
CFBDS J150724+072919 & 15:07:24.48 & +07:29:19.1 & Known Candidates & L7 & 1.0 & L0-Y2 & 2 \\
2MASS J09431848+1202547 & 09:43:18.48 & +12:02:54.8 & Known Candidates & L7 & 1.1 & L0-Y2 & 2 \\
CFBDS J025420-170744 & 02:54:20.68 & -17:07:44.4 & Known Candidates & L7 & 1.6 & L0-Y2 & 2 \\
CWISE J003910.97-402656.6 & 00:39:10.98 & -40:26:56.7 & Known Candidates & L7 & 1.4 & L7 & 2 \\
CWISE J024701.11-015247.5 & 02:47:01.11 & -01:52:47.5 & Known Candidates & L7 & 1.2 & L7 & 2 \\
CWISE J024937.45+231043.1 & 02:49:37.45 & +23:10:43.2 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J030956.16-381615.2 & 03:09:56.16 & -38:16:15.2 & Known Candidates & L7 & 1.7 & L7 & 2 \\
CWISE J044051.79+055034.8 & 04:40:51.79 & +05:50:34.8 & Known Candidates & L7 & 1.1 & L7 & 2 \\
CWISE J085918.49+470313.9 & 08:59:18.49 & +47:03:13.9 & Known Candidates & L7 & 1.6 & L7 & 2 \\
CWISE J133633.31+563437.2 & 13:36:33.32 & +56:34:37.2 & Known Candidates & L7 & 2.3 & L7 & 2 \\
CWISE J191041.88+624119.9 & 19:10:41.88 & +62:41:19.9 & Known Candidates & L7 & 1.6 & L7 & 2 \\
2MASS J09395619+2426597 & 09:39:56.19 & +24:26:59.7 & Known Candidates & L7 & 1.0 & L0-Y2 & 2 \\
CFBDS J031028-102928 & 03:10:28.48 & -10:29:28.9 & Known Candidates & L7 & 1.4 & L0-Y2 & 2 \\
2MASS J02090232+0346470 & 02:09:02.33 & +03:46:47.1 & Known Candidates & L7 & 1.1 & L0-Y2 & 2 \\
CWISE J000356.03+262704.4 & 00:03:56.03 & +26:27:04.5 & Known Candidates & L6 & 1.2 & L4 & 2 \\
CWISE J000935.79-145516.0 & 00:09:35.80 & -14:55:16.0 & Known Candidates & L6 & 1.0 & L1 & 2 \\
CWISE J002831.56-440111.5 & 00:28:31.56 & -44:01:11.5 & Known Candidates & L6 & 1.0 & L6.5 & 2 \\
CWISE J003902.32-060341.4 & 00:39:02.32 & -06:03:41.4 & Known Candidates & L6 & 0.8 & L5.5 & 2 \\
CWISE J004526.80+182921.3 & 00:45:26.80 & +18:29:21.4 & Known Candidates & L6 & 0.6 & L5 & 2 \\
CWISE J012132.00-745719.9 & 01:21:32.00 & -74:57:19.9 & Known Candidates & L6 & 1.5 & L7.5 & 2 \\
CWISE J012559.23-662508.0 & 01:25:59.23 & -66:25:08.0 & Known Candidates & L6 & 0.9 & L5.5 & 2 \\
CWISE J022136.12-433523.9 & 02:21:36.13 & -43:35:24.0 & Known Candidates & L6 & 1.4 & L6 & 2 \\
CWISE J023505.50+390421.5 & 02:35:05.51 & +39:04:21.6 & Known Candidates & L6 & 0.7 & L5 $\alpha$ & 2 \\
CWISE J023657.47-310848.3 & 02:36:57.47 & -31:08:48.3 & Known Candidates & L6 & 0.7 & L6.5 & 2 \\
CWISE J025645.16-335008.9 & 02:56:45.17 & -33:50:08.9 & Known Candidates & L6 & 0.9 & L0-Y2 & 2 \\
CWISE J025656.24+503431.5 & 02:56:56.25 & +50:34:31.6 & Known Candidates & L6 & 1.1 & L6.5 & 2 \\
CWISE J031356.92-670048.2 & 03:13:56.93 & -67:00:48.3 & Known Candidates & L6 & 1.0 & L5.5 & 2 \\
CWISE J033512.27-035722.1 & 03:35:12.27 & -03:57:22.1 & Known Candidates & L6 & 0.7 & L4.5 & 2 \\
CWISE J034658.49+094942.0 & 03:46:58.50 & +09:49:42.0 & Known Candidates & L6 & 0.6 & L6 & 2 \\
CWISE J040511.49-604522.0 & 04:05:11.49 & -60:45:22.0 & Known Candidates & L6 & 1.8 & L6.5 & 2 \\
CWISE J041937.83-330536.1 & 04:19:37.83 & -33:05:36.2 & Known Candidates & L6 & 0.7 & L5.5 & 2 \\
CWISE J042718.58-131644.6 & 04:27:18.59 & -13:16:44.7 & Known Candidates & L6 & 1.0 & L4.5 & 2 \\
CWISE J045128.83-361930.9 & 04:51:28.84 & -36:19:31.0 & Known Candidates & L6 & 0.7 & L6.5 & 2 \\
CWISE J050652.20+814338.6 & 05:06:52.21 & +81:43:38.6 & Known Candidates & L6 & 0.8 & L5.5 & 2 \\
CWISE J052121.15+254059.5 & 05:21:21.15 & +25:40:59.5 & Known Candidates & L6 & 1.4 & L4.5 & 2 \\
CWISE J054326.28+712140.7 & 05:43:26.28 & +71:21:40.8 & Known Candidates & L6 & 1.3 & L6.5 & 2 \\
CWISE J054326.34-614252.1 & 05:43:26.35 & -61:42:52.1 & Known Candidates & L6 & 0.7 & L6 & 2 \\
CWISE J060305.32-450025.7 & 06:03:05.32 & -45:00:25.8 & Known Candidates & L6 & 0.8 & L6 & 2 \\
CWISE J060650.67+175142.5 & 06:06:50.68 & +17:51:42.5 & Known Candidates & L6 & 1.4 & L6.5 & 2 \\
CWISE J061046.93-441548.4 & 06:10:46.94 & -44:15:48.5 & Known Candidates & L6 & 1.2 & L5 & 2 \\
CWISE J063204.04+725215.8 & 06:32:04.04 & +72:52:15.8 & Known Candidates & L6 & 1.0 & L5.5 & 2 \\
CWISE J063628.02-502722.6 & 06:36:28.03 & -50:27:22.6 & Known Candidates & L6 & 0.9 & L6.5 & 2 \\
CWISE J071218.03+072410.1 & 07:12:18.04 & +07:24:10.1 & Known Candidates & L6 & 1.3 & L4 & 2 \\
CWISE J072401.62-032005.7 & 07:24:01.63 & -03:20:05.7 & Known Candidates & L6 & 1.5 & L6.5 & 2 \\
CWISE J073812.74+072429.1 & 07:38:12.75 & +07:24:29.2 & Known Candidates & L6 & 1.3 & L7 & 2 \\
CWISE J073936.08+604810.0 & 07:39:36.09 & +60:48:10.1 & Known Candidates & L6 & 0.8 & L4.5 & 2 \\
CWISE J074051.74-592645.6 & 07:40:51.74 & -59:26:45.6 & Known Candidates & L6 & 1.7 & L5 & 2 \\
CWISE J075323.24+313547.7 & 07:53:23.24 & +31:35:47.8 & Known Candidates & L6 & 1.1 & L3 & 2 \\
CWISE J080656.84-735127.3 & 08:06:56.84 & -73:51:27.3 & Known Candidates & L6 & 0.8 & L6.5 & 2 \\
CWISE J091025.80-033121.1 & 09:10:25.81 & -03:31:21.1 & Known Candidates & L6 & 1.4 & L6.5 & 2 \\
CWISE J091420.30-202323.3 & 09:14:20.30 & -20:23:23.4 & Known Candidates & L6 & 1.1 & L6.5 & 2 \\
CWISE J091904.07-112145.2 & 09:19:04.07 & -11:21:45.3 & Known Candidates & L6 & 1.0 & L5.5 & 2 \\
CWISE J093047.44+154339.3 & 09:30:47.45 & +15:43:39.3 & Known Candidates & L6 & 0.7 & L6 & 2 \\
CWISE J103213.79-271415.2 & 10:32:13.79 & -27:14:15.3 & Known Candidates & L6 & 0.5 & L6 & 2 \\
CWISE J103340.17-151446.7 & 10:33:40.17 & -15:14:46.7 & Known Candidates & L6 & 0.7 & L6 & 2 \\
CWISE J112301.82+720155.0 & 11:23:01.83 & +72:01:55.0 & Known Candidates & L6 & 0.7 & L6 & 2 \\
CWISE J114212.62-462940.2 & 11:42:12.63 & -46:29:40.2 & Known Candidates & L6 & 1.2 & L4.5 & 2 \\
CWISE J114444.10-075337.1 & 11:44:44.11 & -07:53:37.1 & Known Candidates & L6 & 1.3 & L6.5 & 2 \\
CWISE J114720.40+145634.1 & 11:47:20.41 & +14:56:34.1 & Known Candidates & L6 & 1.2 & L7 & 2 \\
CWISE J115032.16-430245.8 & 11:50:32.16 & -43:02:45.9 & Known Candidates & L6 & 1.3 & L5.5 & 2 \\
CWISE J120122.41-441328.7 & 12:01:22.41 & -44:13:28.8 & Known Candidates & L6 & 1.0 & L5 & 2 \\
CWISE J121553.49-274217.6 & 12:15:53.49 & -27:42:17.7 & Known Candidates & L6 & 1.2 & L4 & 2 \\
CWISE J123016.33-193228.6 & 12:30:16.33 & -19:32:28.6 & Known Candidates & L6 & 1.3 & L7 & 2 \\
CWISE J123553.37+794243.0 & 12:35:53.38 & +79:42:43.0 & Known Candidates & L6 & 1.5 & L3.5 & 2 \\
CWISE J124231.91+740117.7 & 12:42:31.91 & +74:01:17.7 & Known Candidates & L6 & 1.1 & L4.5 & 2 \\
CWISE J124248.27+043117.2 & 12:42:48.27 & +04:31:17.3 & Known Candidates & L6 & 0.7 & L6.5 & 2 \\
CWISE J132542.93+432338.3 & 13:25:42.94 & +43:23:38.3 & Known Candidates & L6 & 1.5 & L4 & 2 \\
CWISE J132635.63-263645.1 & 13:26:35.64 & -26:36:45.2 & Known Candidates & L6 & 1.3 & L6 & 2 \\
CWISE J133834.17+221601.6 & 13:38:34.17 & +22:16:01.7 & Known Candidates & L6 & 0.9 & L5.5 & 2 \\
CWISE J145402.44+220344.9 & 14:54:02.45 & +22:03:45.0 & Known Candidates & L6 & 1.0 & L4 & 2 \\
CWISE J145933.22+674554.0 & 14:59:33.22 & +67:45:54.1 & Known Candidates & L6 & 0.8 & L8 & 2 \\
CWISE J150327.25+092129.5 & 15:03:27.25 & +09:21:29.5 & Known Candidates & L6 & 1.3 & L5.5 & 2 \\
CWISE J150457.20+681617.3 & 15:04:57.20 & +68:16:17.4 & Known Candidates & L6 & 1.0 & L6 & 2 \\
CWISE J151351.15-114210.7 & 15:13:51.15 & -11:42:10.8 & Known Candidates & L6 & 1.4 & L7 & 2 \\
CWISE J163026.29+143052.8 & 16:30:26.29 & +14:30:52.9 & Known Candidates & L6 & 0.9 & L5.5 & 2 \\
CWISE J164024.44+743045.4 & 16:40:24.44 & +74:30:45.5 & Known Candidates & L6 & 1.2 & L6.5 & 2 \\
CWISE J164819.54+521200.8 & 16:48:19.54 & +52:12:00.8 & Known Candidates & L6 & 0.6 & L5 & 2 \\
CWISE J183025.18+514703.4 & 18:30:25.18 & +51:47:03.5 & Known Candidates & L6 & 1.1 & L5 & 2 \\
CWISE J184406.21-441736.4 & 18:44:06.22 & -44:17:36.4 & Known Candidates & L6 & 1.5 & L6 & 2 \\
CWISE J185901.60+553601.6 & 18:59:01.60 & +55:36:01.7 & Known Candidates & L6 & 1.6 & L6.5 & 2 \\
CWISE J190430.40-530540.0 & 19:04:30.40 & -53:05:40.0 & Known Candidates & L6 & 0.9 & L4 & 2 \\
CWISE J190909.62+553027.1 & 19:09:09.62 & +55:30:27.1 & Known Candidates & L6 & 0.7 & L0-Y2 & 2 \\
CWISE J191735.95-392736.0 & 19:17:35.95 & -39:27:36.1 & Known Candidates & L6 & 1.1 & L6.5 & 2 \\
CWISE J192412.96+624440.8 & 19:24:12.96 & +62:44:40.8 & Known Candidates & L6 & 1.0 & L4.5 & 2 \\
CWISE J202403.76-392210.0 & 20:24:03.76 & -39:22:10.0 & Known Candidates & L6 & 1.2 & L5 + T6 & 2 \\
CWISE J204846.78-704000.6 & 20:48:46.78 & -70:40:00.7 & Known Candidates & L6 & 1.1 & L6.5 & 2 \\
CWISE J205955.08-393223.1 & 20:59:55.09 & -39:32:23.1 & Known Candidates & L6 & 1.5 & L5.5 & 2 \\
CWISE J214601.04+244047.2 & 21:46:01.05 & +24:40:47.2 & Known Candidates & L6 & 0.8 & L5 & 2 \\
CWISE J222410.75-562929.5 & 22:24:10.75 & -56:29:29.6 & Known Candidates & L6 & 1.5 & L6 & 2 \\
CWISE J223347.39+373822.1 & 22:33:47.39 & +37:38:22.2 & Known Candidates & L6 & 1.4 & L8 & 2 \\
CWISE J231349.89+840534.4 & 23:13:49.89 & +84:05:34.5 & Known Candidates & L6 & 1.6 & L4.5 & 2 \\
CWISE J233919.20+363346.1 & 23:39:19.20 & +36:33:46.2 & Known Candidates & L6 & 0.7 & L6 & 2 \\
CWISE J234523.78-271255.4 & 23:45:23.79 & -27:12:55.4 & Known Candidates & L6 & 0.7 & L6 & 2 \\
CWISE J234603.23+771158.2 & 23:46:03.23 & +77:11:58.2 & Known Candidates & L6 & 1.5 & L6 & 2 \\
2MASS J12543853+4346573 & 12:54:38.53 & +43:46:57.4 & Known Candidates & L6 & 0.7 & L6.1 & 2 \\
CWISE J051127.87-004427.3 & 05:11:27.88 & -00:44:27.4 & Known Candidates & L6 & 1.6 & L5.2 & 2 \\
ULAS J083023.26+235538.2 & 08:30:23.26 & +23:55:38.3 & Known Candidates & L6 & 1.7 & L0-Y2 & 2 \\
ULAS J154432.73+265551.7 & 15:44:32.74 & +26:55:51.8 & Known Candidates & L6 & 0.5 & L0-Y2 & 2 \\
2MASS J01422077-3032063 & 01:42:20.77 & -30:32:06.3 & Known Candidates & L6 & 0.4 & L5.8 & 2 \\
2MASS J05520544-2853099 & 05:52:05.44 & -28:53:09.9 & Known Candidates & L6 & 1.1 & L4.5 & 2 \\
2MASS J18365784+6049430 & 18:36:57.84 & +60:49:43.0 & Known Candidates & L6 & 1.3 & L3.9 & 2 \\
2MASS J21170960-3750389 & 21:17:09.60 & -37:50:38.9 & Known Candidates & L6 & 0.8 & L4.2 & 2 \\
CWISE J075525.39-081150.0 & 07:55:25.39 & -08:11:50.0 & Known Candidates & L6 & 1.7 & L4.8 & 2 \\
CWISE J120128.02+401248.7 & 12:01:28.02 & +40:12:48.7 & Known Candidates & L6 & 0.9 & L5 & 2 \\
PS1 DR2 J164939.24+425044.1 & 16:49:39.25 & +42:50:44.0 & Known Candidates & L6 & 0.6 & L0-Y2 & 2 \\
2MASS J13512899+2723555 & 13:51:28.99 & +27:23:55.5 & Known Candidates & L6 & 1.0 & L0-Y2 & 2 \\
2MASS J10113481+5014009 & 10:11:34.81 & +50:14:00.9 & Known Candidates & L6 & 0.9 & L0-Y2 & 2 \\
CWISE J064338.28-571218.3 & 06:43:38.28 & -57:12:18.4 & Known Candidates & L6 & 0.9 & L6 & 2 \\
CWISE J112548.04+175127.4 & 11:25:48.04 & +17:51:27.4 & Known Candidates & L6 & 0.7 & L6 & 2 \\
CWISE J114556.13+772416.8 & 11:45:56.13 & +77:24:16.9 & Known Candidates & L6 & 0.9 & L6 & 2 \\
CWISE J143717.42+552737.9 & 14:37:17.43 & +55:27:38.0 & Known Candidates & L6 & 1.0 & L6 & 2 \\
CWISE J145025.56+641621.5 & 14:50:25.56 & +64:16:21.5 & Known Candidates & L6 & 1.2 & L6 & 2 \\
CWISE J151048.29+282250.1 & 15:10:48.30 & +28:22:50.1 & Known Candidates & L6 & 1.1 & L6 & 2 \\
CWISE J175135.01+041047.0 & 17:51:35.02 & +04:10:47.0 & Known Candidates & L6 & 1.1 & L6 & 2 \\
CWISE J192226.05+573903.7 & 19:22:26.05 & +57:39:03.8 & Known Candidates & L6 & 1.7 & L6 & 2 \\
CWISE J000058.91+354853.4 & 00:00:58.92 & +35:48:53.5 & Known Candidates & L5 $\beta$/$\gamma$ & 1.2 & L6 & 2 \\
CWISE J000414.61+082803.1 & 00:04:14.62 & +08:28:03.1 & Known Candidates & L5 $\beta$/$\gamma$ & 0.8 & L7 & 2 \\
CWISE J002116.33+305134.3 & 00:21:16.34 & +30:51:34.4 & Known Candidates & L5 & 0.8 & L5 & 2 \\
CWISE J002551.54-250755.6 & 00:25:51.55 & -25:07:55.6 & Known Candidates & L5 & 0.8 & L5.5 & 2 \\
CWISE J002821.17-113108.1 & 00:28:21.17 & -11:31:08.1 & Known Candidates & L5 & 0.8 & L7 & 2 \\
CWISE J003050.81-660811.6 & 00:30:50.81 & -66:08:11.6 & Known Candidates & L5 $\beta$/$\gamma$ & 1.5 & L7 & 2 \\
CWISE J005850.36+223005.6 & 00:58:50.36 & +22:30:05.7 & Known Candidates & L5 & 1.1 & L6 & 2 \\
CWISE J010519.88-271926.5 & 01:05:19.88 & -27:19:26.5 & Known Candidates & L5 $\beta$/$\gamma$ & 0.8 & L8 & 2 \\
CWISE J012129.03+413820.7 & 01:21:29.04 & +41:38:20.7 & Known Candidates & L5 & 1.4 & L5.5 & 2 \\
CWISE J012213.64-334215.8 & 01:22:13.64 & -33:42:15.8 & Known Candidates & L5 $\beta$/$\gamma$ & 1.0 & L7.5 & 2 \\
CWISE J013121.73-515530.4 & 01:31:21.73 & -51:55:30.5 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L6.5 & 2 \\
CWISE J020407.66-674917.6 & 02:04:07.66 & -67:49:17.6 & Known Candidates & L5 & 0.9 & L7 & 2 \\
CWISE J021824.38-260858.2 & 02:18:24.39 & -26:08:58.3 & Known Candidates & L5 & 1.2 & L5 & 2 \\
CWISE J022850.00+384051.9 & 02:28:50.00 & +38:40:52.0 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L7 & 2 \\
CWISE J022908.32-530517.7 & 02:29:08.32 & -53:05:17.8 & Known Candidates & L5 $\beta$/$\gamma$ & 2.1 & L7 & 2 \\
CWISE J023406.08+453220.6 & 02:34:06.08 & +45:32:20.6 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L5.5 & 2 \\
CWISE J032905.58+393230.6 & 03:29:05.59 & +39:32:30.7 & Known Candidates & L5 & 0.8 & L7.5 & 2 \\
CWISE J034948.56-094713.8 & 03:49:48.57 & -09:47:13.9 & Known Candidates & L5 $\beta$/$\gamma$ & 1.0 & L7 & 2 \\
CWISE J035137.74+254246.1 & 03:51:37.75 & +25:42:46.1 & Known Candidates & L5 & 0.7 & L6 & 2 \\
CWISE J041818.68-223835.4 & 04:18:18.69 & -22:38:35.5 & Known Candidates & L5 $\beta$/$\gamma$ & 1.0 & L7 & 2 \\
CWISE J045013.03+035805.7 & 04:50:13.04 & +03:58:05.8 & Known Candidates & L5 $\beta$/$\gamma$ & 1.2 & L5 & 2 \\
CWISE J050412.50-114525.9 & 05:04:12.50 & -11:45:25.9 & Known Candidates & L5 & 0.9 & L5 & 2 \\
CWISE J050442.34-120950.3 & 05:04:42.35 & -12:09:50.3 & Known Candidates & L5 $\beta$/$\gamma$ & 1.2 & L7 & 2 \\
CWISE J053710.30-405010.8 & 05:37:10.31 & -40:50:10.9 & Known Candidates & L5 & 1.2 & L5.5 & 2 \\
CWISE J054808.50-375201.4 & 05:48:08.50 & -37:52:01.5 & Known Candidates & L5 & 0.7 & L6 & 2 \\
CWISE J055912.34-330616.7 & 05:59:12.35 & -33:06:16.8 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L7.5 & 2 \\
CWISE J060308.32-492005.3 & 06:03:08.33 & -49:20:05.3 & Known Candidates & L5 & 0.9 & L0 & 2 \\
CWISE J061233.00+662556.0 & 06:12:33.00 & +66:25:56.0 & Known Candidates & L5 $\beta$/$\gamma$ & 0.7 & L6.5 & 2 \\
CWISE J061848.95-410737.4 & 06:18:48.96 & -41:07:37.5 & Known Candidates & L5 & 1.4 & L5 & 2 \\
CWISE J064840.69-620326.7 & 06:48:40.69 & -62:03:26.8 & Known Candidates & L5 & 2.1 & L4.5 & 2 \\
CWISE J064953.26-172319.2 & 06:49:53.26 & -17:23:19.3 & Known Candidates & L5 & 1.5 & L3 & 2 \\
CWISE J071738.64-460555.6 & 07:17:38.64 & -46:05:55.7 & Known Candidates & L5 $\beta$/$\gamma$ & 1.9 & L4.5 & 2 \\
CWISE J072321.88+782036.2 & 07:23:21.89 & +78:20:36.2 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L7 & 2 \\
CWISE J081338.22-591344.0 & 08:13:38.22 & -59:13:44.1 & Known Candidates & L5 $\beta$/$\gamma$ & 1.4 & L7 & 2 \\
CWISE J083055.91+110734.8 & 08:30:55.92 & +11:07:34.9 & Known Candidates & L5 $\beta$/$\gamma$ & 0.9 & L6.5 & 2 \\
CWISE J084249.59+532839.9 & 08:42:49.59 & +53:28:39.9 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L7.5 & 2 \\
CWISE J085439.84-294531.8 & 08:54:39.84 & -29:45:31.9 & Known Candidates & L5 $\beta$/$\gamma$ pec & 2.5 & L7 & 2 \\
CWISE J095812.11+715144.1 & 09:58:12.11 & +71:51:44.2 & Known Candidates & L5 $\beta$/$\gamma$ pec & 2.4 & L8.5 & 2 \\
CWISE J101032.97-213009.1 & 10:10:32.98 & -21:30:09.2 & Known Candidates & L5 & 1.6 & L6 & 2 \\
CWISE J101613.78-151831.3 & 10:16:13.78 & -15:18:31.3 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L7.5 & 2 \\
CWISE J105025.02+530934.8 & 10:50:25.02 & +53:09:34.8 & Known Candidates & L5 $\beta$/$\gamma$ & 1.5 & L7 & 2 \\
CWISE J105124.23+541400.6 & 10:51:24.23 & +54:14:00.7 & Known Candidates & L5 & 0.9 & L6 & 2 \\
CWISE J110428.22+651320.0 & 11:04:28.22 & +65:13:20.0 & Known Candidates & L5 & 1.1 & L3.5$\alpha$ & 2 \\
CWISE J112920.14+742856.0 & 11:29:20.15 & +74:28:56.1 & Known Candidates & L5 & 1.2 & L7 & 2 \\
CWISE J113829.65+292928.3 & 11:38:29.65 & +29:29:28.4 & Known Candidates & L5 $\beta$/$\gamma$ & 0.8 & L7 & 2 \\
CWISE J115108.69+035151.6 & 11:51:08.70 & +03:51:51.6 & Known Candidates & L5 & 0.9 & L6 & 2 \\
CWISE J115241.31+320819.1 & 11:52:41.31 & +32:08:19.2 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L7 & 2 \\
CWISE J115727.71-435555.3 & 11:57:27.71 & -43:55:55.3 & Known Candidates & L5 $\beta$/$\gamma$ & 0.8 & L7 & 2 \\
CWISE J120345.50-064810.7 & 12:03:45.51 & -06:48:10.7 & Known Candidates & L5 $\beta$/$\gamma$ & 1.5 & L3.2$\gamma$ & 2 \\
CWISE J123438.99-334959.8 & 12:34:39.00 & -33:49:59.8 & Known Candidates & L5 & 0.9 & L5.5 & 2 \\
CWISE J123737.18-423610.1 & 12:37:37.18 & -42:36:10.2 & Known Candidates & L5 $\beta$/$\gamma$ & 1.5 & L5.5 & 2 \\
CWISE J123812.44-443326.9 & 12:38:12.45 & -44:33:26.9 & Known Candidates & L5 & 1.3 & L4.5 & 2 \\
CWISE J132037.14+031042.2 & 13:20:37.15 & +03:10:42.2 & Known Candidates & L5 $\beta$/$\gamma$ & 1.0 & L8 & 2 \\
CWISE J133546.81+205245.5 & 13:35:46.81 & +20:52:45.6 & Known Candidates & L5 $\beta$/$\gamma$ & 1.7 & L5.5 & 2 \\
CWISE J133635.00-071813.8 & 13:36:35.00 & -07:18:13.8 & Known Candidates & L5 & 0.7 & L6.5 & 2 \\
CWISE J133909.03+204246.5 & 13:39:09.04 & +20:42:46.5 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L6 & 2 \\
CWISE J134912.01-530408.5 & 13:49:12.02 & -53:04:08.5 & Known Candidates & L5 $\beta$/$\gamma$ & 2.4 & L5 & 2 \\
CWISE J135946.55-354416.4 & 13:59:46.55 & -35:44:16.5 & Known Candidates & L5 $\beta$/$\gamma$ & 1.8 & L7 & 2 \\
CWISE J140320.12+674858.9 & 14:03:20.13 & +67:48:59.0 & Known Candidates & L5 $\beta$/$\gamma$ & 0.9 & L6.5 & 2 \\
CWISE J140440.07+375935.9 & 14:04:40.07 & +37:59:36.0 & Known Candidates & L5 & 0.9 & L7 & 2 \\
CWISE J143338.06-870836.6 & 14:33:38.06 & -87:08:36.7 & Known Candidates & L5 & 0.8 & L6 & 2 \\
CWISE J143537.36-192349.6 & 14:35:37.36 & -19:23:49.6 & Known Candidates & L5 & 0.7 & L4 & 2 \\
CWISE J144456.68+091703.8 & 14:44:56.69 & +09:17:03.9 & Known Candidates & L5 & 1.1 & L5.5 & 2 \\
CWISE J144802.96+754933.1 & 14:48:02.97 & +75:49:33.1 & Known Candidates & L5 & 0.9 & L8.5 & 2 \\
CWISE J145420.76+264450.9 & 14:54:20.76 & +26:44:51.0 & Known Candidates & L5 & 0.8 & L6.5 & 2 \\
CWISE J150417.00-083739.8 & 15:04:17.00 & -08:37:39.8 & Known Candidates & L5 & 0.9 & L6.5 & 2 \\
CWISE J151936.79+345403.0 & 15:19:36.79 & +34:54:03.1 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L7 & 2 \\
CWISE J151949.71+813945.7 & 15:19:49.71 & +81:39:45.8 & Known Candidates & L5 & 1.0 & L7 & 2 \\
CWISE J152432.86+473208.9 & 15:24:32.86 & +47:32:08.9 & Known Candidates & L5 & 0.6 & L6 & 2 \\
CWISE J153804.81+860557.6 & 15:38:04.81 & +86:05:57.6 & Known Candidates & L5 & 0.6 & L8 & 2 \\
CWISE J155829.51+330943.1 & 15:58:29.51 & +33:09:43.2 & Known Candidates & L5 $\beta$/$\gamma$ & 1.5 & L7.5 & 2 \\
CWISE J162338.91+253511.4 & 16:23:38.92 & +25:35:11.4 & Known Candidates & L5 & 1.0 & L0-Y2 & 2 \\
CWISE J164107.65+083405.1 & 16:41:07.66 & +08:34:05.2 & Known Candidates & L5 & 1.1 & L4 & 2 \\
CWISE J164350.86-071421.1 & 16:43:50.87 & -07:14:21.2 & Known Candidates & L5 & 1.0 & L5.5 & 2 \\
CWISE J170146.50+511434.8 & 17:01:46.50 & +51:14:34.8 & Known Candidates & L5 & 1.1 & L5 & 2 \\
CWISE J183629.49+740409.6 & 18:36:29.50 & +74:04:09.7 & Known Candidates & L5 $\beta$/$\gamma$ & 1.4 & L7 & 2 \\
CWISE J183813.23-734251.2 & 18:38:13.23 & -73:42:51.3 & Known Candidates & L5 $\beta$/$\gamma$ & 0.9 & L6 & 2 \\
CWISE J185253.43+580133.3 & 18:52:53.44 & +58:01:33.3 & Known Candidates & L5 & 0.6 & L5.5 & 2 \\
CWISE J200601.38-353215.2 & 20:06:01.38 & -35:32:15.3 & Known Candidates & L5 & 1.0 & L7 & 2 \\
CWISE J201026.95-425919.5 & 20:10:26.95 & -42:59:19.6 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L7 & 2 \\
CWISE J201057.56-305935.9 & 20:10:57.56 & -30:59:35.9 & Known Candidates & L5 & 1.5 & L7.5 & 2 \\
CWISE J203927.33-404159.9 & 20:39:27.34 & -40:41:59.9 & Known Candidates & L5 $\beta$/$\gamma$ & 1.4 & L7.5 & 2 \\
CWISE J210100.52-764705.6 & 21:01:00.53 & -76:47:05.7 & Known Candidates & L5 & 1.1 & L5 & 2 \\
CWISE J211542.22-220107.5 & 21:15:42.22 & -22:01:07.5 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L8 & 2 \\
CWISE J212037.20-793236.7 & 21:20:37.20 & -79:32:36.8 & Known Candidates & L5 & 1.0 & L7.5 & 2 \\
CWISE J212852.04-223634.3 & 21:28:52.04 & -22:36:34.4 & Known Candidates & L5 $\beta$/$\gamma$ & 0.7 & L5 $\beta$/$\gamma$ & 2 \\
CWISE J213137.54+135021.4 & 21:31:37.55 & +13:50:21.4 & Known Candidates & L5 $\beta$/$\gamma$ & 1.8 & L5.5 & 2 \\
CWISE J214732.82+241441.4 & 21:47:32.83 & +24:14:41.4 & Known Candidates & L5 $\beta$/$\gamma$ & 0.9 & L7.5 & 2 \\
CWISE J215440.11-324933.0 & 21:54:40.11 & -32:49:33.0 & Known Candidates & L5 $\beta$/$\gamma$ & 1.7 & L7 & 2 \\
CWISE J222328.30+325305.8 & 22:23:28.31 & +32:53:05.8 & Known Candidates & L5 $\beta$/$\gamma$ & 0.9 & L7 & 2 \\
CWISE J225317.45-324915.3 & 22:53:17.46 & -32:49:15.4 & Known Candidates & L5 $\beta$/$\gamma$ & 0.9 & L5.5 & 2 \\
CWISE J225934.41+475210.9 & 22:59:34.41 & +47:52:10.9 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L7.5 & 2 \\
CWISE J230150.29-192557.7 & 23:01:50.29 & -19:25:57.7 & Known Candidates & L5 $\beta$/$\gamma$ & 1.3 & L6.5 & 2 \\
CWISE J231351.45+353658.1 & 23:13:51.46 & +35:36:58.1 & Known Candidates & L5 $\beta$/$\gamma$ & 1.8 & L5.5 & 2 \\
CWISE J231426.58-114337.1 & 23:14:26.58 & -11:43:37.1 & Known Candidates & L5 & 1.0 & L7.5 & 2 \\
CWISE J233130.70+341657.3 & 23:31:30.70 & +34:16:57.3 & Known Candidates & L5 $\beta$/$\gamma$ & 1.8 & L9 & 2 \\
CWISE J011159.16+330807.4 & 01:11:59.17 & +33:08:07.4 & Known Candidates & L5 $\beta$/$\gamma$ & 1.4 & L0-Y2 & 2 \\
CWISE J072011.74-580556.4 & 07:20:11.74 & -58:05:56.5 & Known Candidates & L5 & 1.4 & L5.3 & 2 \\
CWISE J085131.24-603056.2 & 08:51:31.24 & -60:30:56.2 & Known Candidates & L5 & 0.5 & L0-Y2 & 2 \\
CWISE J162954.53+463937.2 & 16:29:54.54 & +46:39:37.3 & Known Candidates & L5 & 0.8 & L5 & 2 \\
2MASS J01292207-3606399 & 01:29:22.07 & -36:06:39.9 & Known Candidates & L5 & 0.8 & L4.8 & 2 \\
2MASS J02211279-4053437 & 02:21:12.79 & -40:53:43.7 & Known Candidates & L5 & 1.1 & L5.9 & 2 \\
2MASS J06031135+5558037 & 06:03:11.35 & +55:58:03.7 & Known Candidates & L5 & 1.0 & L5.9 & 2 \\
2MASS J08273118-1100029 & 08:27:31.18 & -11:00:02.9 & Known Candidates & L5 & 1.0 & L6.8 & 2 \\
2MASS J15332569-2527229 & 15:33:25.69 & -25:27:22.9 & Known Candidates & L5 & 0.9 & L7.2 & 2 \\
2MASS J17041824+7443152 & 17:04:18.24 & +74:43:15.2 & Known Candidates & L5 & 0.6 & L6.9 & 2 \\
2MASS J23144571+4054197 & 23:14:45.71 & +40:54:19.7 & Known Candidates & L5 & 0.6 & L5.0 & 2 \\
2MASS J00551000-5256103 & 00:55:10.00 & -52:56:10.3 & Known Candidates & L5 & 0.9 & L4.8 & 2 \\
CWISE J060247.84-123246.0 & 06:02:47.84 & -12:32:46.1 & Known Candidates & L5 $\beta$/$\gamma$ & 1.0 & L6.8 & 2 \\
CWISE J073013.33-644958.7 & 07:30:13.34 & -64:49:58.7 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L6.3 & 2 \\
CWISE J074443.32+185205.1 & 07:44:43.32 & +18:52:05.1 & Known Candidates & L5 $\beta$/$\gamma$ & 1.2 & L5.7 & 2 \\
CWISE J092720.69-662050.8 & 09:27:20.69 & -66:20:50.8 & Known Candidates & L5 $\beta$/$\gamma$ & 1.9 & L5.3 & 2 \\
CWISE J093833.72+222059.8 & 09:38:33.71 & +22:20:59.8 & Known Candidates & L5 $\beta$/$\gamma$ & 1.1 & L7.5 & 2 \\
CWISE J103516.42+344540.8 & 10:35:16.43 & +34:45:40.8 & Known Candidates & L5 & 1.1 & L4.5 & 2 \\
CWISE J202402.16+091455.7 & 20:24:02.17 & +09:14:55.7 & Known Candidates & L5 & 0.6 & L3.9$\alpha$ & 2 \\
2MASS J09441954+3216048 & 09:44:19.54 & +32:16:04.9 & Known Candidates & L5 $\beta$/$\gamma$ & 0.8 & L0-Y2 & 2 \\
2MASS J12184655+4100161 & 12:18:46.55 & +41:00:16.2 & Known Candidates & L5 & 0.6 & L0-Y2 & 2 \\
CFBDS J030421-135836 & 03:04:21.58 & -13:58:36.7 & Known Candidates & L5 & 1.3 & L0-Y2 & 2 \\
2MASS J01512926+1131301 & 01:51:29.26 & +11:31:30.2 & Known Candidates & L5 & 0.9 & L0-Y2 & 2 \\
SDSS J135444.65+314725.2 & 13:54:44.70 & +31:47:25.1 & Known Candidates & L5 & 1.1 & L0-Y2 & 2 \\
2MASS J15373004+0546281 & 15:37:30.04 & +05:46:28.2 & Known Candidates & L5 & 1.0 & L0-Y2 & 2 \\
2MASS J01432387+0510499 & 01:43:23.87 & +05:10:49.9 & Known Candidates & L5 & 0.9 & L0-Y2 & 2 \\
2MASS J11120549+0936466 & 11:12:05.50 & +09:36:46.6 & Known Candidates & L5 & 0.7 & L0-Y2 & 2 \\
CWISE J023858.44+783042.5 & 02:38:58.44 & +78:30:42.5 & Known Candidates & L5 & 0.8 & L5 & 2 \\
CWISE J132231.29+553411.6 & 13:22:31.29 & +55:34:11.6 & Known Candidates & L5 & 1.6 & L5 & 2 \\
CWISE J171254.13+353933.5 & 17:12:54.14 & +35:39:33.5 & Known Candidates & L5 & 1.3 & L5 & 2 \\
2MASS J04182880-0533019 & 04:18:28.80 & -05:33:02.0 & Known Candidates & L4 & 1.0 & L6.4 & 2 \\
2MASS J16061521-2602067 & 16:06:15.22 & -26:02:06.7 & Known Candidates & L4 & 1.6 & L9.8 & 2 \\
CWISE J001357.67-351026.9 & 00:13:57.67 & -35:10:26.9 & Known Candidates & L4 & 0.8 & L3.5 & 2 \\
CWISE J010200.80+312048.3 & 01:02:00.81 & +31:20:48.3 & Known Candidates & L4 & 1.0 & L4.5 & 2 \\
CWISE J011733.23-363130.9 & 01:17:33.23 & -36:31:31.0 & Known Candidates & L4 & 1.5 & L6.5 & 2 \\
CWISE J012519.16-832356.9 & 01:25:19.16 & -83:23:56.9 & Known Candidates & L4 & 1.1 & L4 & 2 \\
CWISE J013042.49+375650.3 & 01:30:42.49 & +37:56:50.3 & Known Candidates & L4 & 1.2 & L4.5 & 2 \\
CWISE J015141.73-302050.9 & 01:51:41.73 & -30:20:51.0 & Known Candidates & L4 & 1.2 & L6 & 2 \\
CWISE J015914.45-070209.6 & 01:59:14.45 & -07:02:09.6 & Known Candidates & L4 $\beta$ & 0.8 & L5.5 & 2 \\
CWISE J020502.12+185909.8 & 02:05:02.12 & +18:59:09.8 & Known Candidates & L4 & 0.9 & L5 & 2 \\
CWISE J020711.87-312310.3 & 02:07:11.88 & -31:23:10.4 & Known Candidates & L4 & 1.0 & L6.5 & 2 \\
CWISE J021330.07+291520.4 & 02:13:30.07 & +29:15:20.5 & Known Candidates & L4 & 1.1 & L8.5 & 2 \\
CWISE J030436.42-033046.0 & 03:04:36.43 & -03:30:46.0 & Known Candidates & L4 & 1.0 & L5.5 & 2 \\
CWISE J032521.91-144625.7 & 03:25:21.91 & -14:46:25.7 & Known Candidates & L4 & 0.9 & L4 pec(sl. blue) & 2 \\
CWISE J033952.81-222409.8 & 03:39:52.81 & -22:24:09.8 & Known Candidates & L4 & 1.3 & L4.5 & 2 \\
CWISE J034042.88+121611.1 & 03:40:42.88 & +12:16:11.2 & Known Candidates & L4 & 0.7 & L6.5 & 2 \\
CWISE J035820.63-780545.0 & 03:58:20.64 & -78:05:45.1 & Known Candidates & L4 & 1.4 & L5 & 2 \\
CWISE J040203.79-325412.2 & 04:02:03.79 & -32:54:12.3 & Known Candidates & L4 & 0.7 & L5.5 & 2 \\
CWISE J040401.99-240123.4 & 04:04:01.99 & -24:01:23.4 & Known Candidates & L4 & 0.9 & L4.5 & 2 \\
CWISE J040439.37+211313.2 & 04:04:39.37 & +21:13:13.3 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J042012.61-253924.0 & 04:20:12.61 & -25:39:24.0 & Known Candidates & L4 $\beta$ & 1.2 & L6 & 2 \\
CWISE J042223.36+850107.4 & 04:22:23.36 & +85:01:07.5 & Known Candidates & L4 & 0.6 & L5.5 & 2 \\
CWISE J042318.21+044603.6 & 04:23:18.22 & +04:46:03.6 & Known Candidates & L4 & 1.5 & L5.5 & 2 \\
CWISE J042810.99+255647.6 & 04:28:10.99 & +25:56:47.6 & Known Candidates & L4 & 0.8 & L5 & 2 \\
CWISE J043507.84-334820.2 & 04:35:07.84 & -33:48:20.2 & Known Candidates & L4 & 1.0 & L5 & 2 \\
CWISE J043753.13-494644.5 & 04:37:53.13 & -49:46:44.6 & Known Candidates & L4 & 0.6 & L5.5 & 2 \\
CWISE J043757.40+404814.6 & 04:37:57.41 & +40:48:14.6 & Known Candidates & L4 $\beta$ & 1.2 & L5 & 2 \\
CWISE J044332.06+110144.4 & 04:43:32.07 & +11:01:44.5 & Known Candidates & L4 & 0.9 & L6.5 & 2 \\
CWISE J044551.66+111659.4 & 04:45:51.67 & +11:16:59.4 & Known Candidates & L4 & 1.3 & L4 & 2 \\
CWISE J051045.55-423426.4 & 05:10:45.55 & -42:34:26.4 & Known Candidates & L4 & 1.3 & L4.5 & 2 \\
CWISE J051229.68-032720.1 & 05:12:29.69 & -03:27:20.1 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J051447.20-385454.6 & 05:14:47.20 & -38:54:54.7 & Known Candidates & L4 $\gamma$ & 1.4 & L7.5 & 2 \\
CWISE J052330.00-600355.2 & 05:23:30.00 & -60:03:55.3 & Known Candidates & L4 $\gamma$ pec & 2.3 & L6.5 & 2 \\
CWISE J053034.39-302555.1 & 05:30:34.39 & -30:25:55.2 & Known Candidates & L4 & 0.6 & L4.5 & 2 \\
CWISE J053259.68-382117.5 & 05:32:59.68 & -38:21:17.6 & Known Candidates & L4 & 0.8 & L4 & 2 \\
CWISE J053308.76-041658.8 & 05:33:08.76 & -04:16:58.9 & Known Candidates & L4 & 1.4 & L4 & 2 \\
CWISE J053629.64-224419.6 & 05:36:29.64 & -22:44:19.6 & Known Candidates & L4 & 1.4 & T0 & 2 \\
CWISE J054411.58+022309.9 & 05:44:11.59 & +02:23:09.9 & Known Candidates & L4 & 1.1 & L6 & 2 \\
CWISE J060316.03+193626.0 & 06:03:16.03 & +19:36:26.1 & Known Candidates & L4 & 0.9 & L5 & 2 \\
CWISE J060653.91-773824.9 & 06:06:53.92 & -77:38:25.0 & Known Candidates & L4 & 1.6 & L4.5 & 2 \\
CWISE J061927.45-350713.2 & 06:19:27.46 & -35:07:13.3 & Known Candidates & L4 & 1.8 & L7 & 2 \\
CWISE J063430.83-342557.1 & 06:34:30.84 & -34:25:57.1 & Known Candidates & L4 & 1.1 & L4.5 & 2 \\
CWISE J070640.49-452606.2 & 07:06:40.50 & -45:26:06.3 & Known Candidates & L4 & 0.8 & L4.5 & 2 \\
CWISE J071538.72+401457.2 & 07:15:38.72 & +40:14:57.2 & Known Candidates & L4 & 0.9 & L4.5 & 2 \\
CWISE J072148.80-524532.0 & 07:21:48.81 & -52:45:32.0 & Known Candidates & L4 & 0.8 & L7.5 & 2 \\
CWISE J072732.16+154834.1 & 07:27:32.16 & +15:48:34.1 & Known Candidates & L4 & 1.3 & L4.5 & 2 \\
CWISE J080930.36+430934.3 & 08:09:30.37 & +43:09:34.3 & Known Candidates & L4 & 1.5 & L4 & 2 \\
CWISE J081701.93+360138.0 & 08:17:01.94 & +36:01:38.1 & Known Candidates & L4 & 1.0 & L0-Y2 & 2 \\
CWISE J082221.02-763732.8 & 08:22:21.02 & -76:37:32.8 & Known Candidates & L4 & 1.3 & L6 & 2 \\
CWISE J083105.54+135907.6 & 08:31:05.54 & +13:59:07.6 & Known Candidates & L4 & 0.9 & L4 & 2 \\
CWISE J083456.70+285246.9 & 08:34:56.71 & +28:52:46.9 & Known Candidates & L4 & 1.0 & L5 & 2 \\
CWISE J084822.30+121853.6 & 08:48:22.31 & +12:18:53.7 & Known Candidates & L4 $\gamma$ & 0.8 & L7.5 & 2 \\
CWISE J085508.03-011103.5 & 08:55:08.03 & -01:11:03.6 & Known Candidates & L4 & 1.1 & L4.5 & 2 \\
CWISE J085913.78+241043.9 & 08:59:13.78 & +24:10:44.0 & Known Candidates & L4 $\beta$ & 1.2 & L6.5 & 2 \\
CWISE J091309.22+463003.1 & 09:13:09.22 & +46:30:03.1 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J091804.35-693212.2 & 09:18:04.35 & -69:32:12.2 & Known Candidates & L4 & 0.9 & L5 & 2 \\
CWISE J092405.15-150009.5 & 09:24:05.15 & -15:00:09.5 & Known Candidates & L4 & 1.1 & L5 & 2 \\
CWISE J093221.42+035542.2 & 09:32:21.42 & +03:55:42.2 & Known Candidates & L4 & 1.2 & L5 & 2 \\
CWISE J093344.62-740528.6 & 09:33:44.62 & -74:05:28.7 & Known Candidates & L4 & 1.5 & L7 & 2 \\
CWISE J094721.01+355407.9 & 09:47:21.02 & +35:54:07.9 & Known Candidates & L4 & 1.2 & L5.5 & 2 \\
CWISE J094943.90+382751.5 & 09:49:43.90 & +38:27:51.6 & Known Candidates & L4 & 1.1 & L5.5 & 2 \\
CWISE J095227.40+313659.8 & 09:52:27.40 & +31:36:59.8 & Known Candidates & L4 & 0.9 & L5.5 & 2 \\
CWISE J095449.37-845845.9 & 09:54:49.37 & -84:58:45.9 & Known Candidates & L4 & 1.5 & L6.5 & 2 \\
CWISE J095624.11-042203.2 & 09:56:24.11 & -04:22:03.2 & Known Candidates & L4 & 0.9 & L3 & 2 \\
CWISE J102118.27-051720.5 & 10:21:18.27 & -05:17:20.5 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J102716.75-680922.0 & 10:27:16.75 & -68:09:22.0 & Known Candidates & L4 & 1.7 & L7 & 2 \\
CWISE J104439.14+495107.9 & 10:44:39.15 & +49:51:08.0 & Known Candidates & L4 & 0.6 & L5.5 & 2 \\
CWISE J104745.76+435651.5 & 10:47:45.77 & +43:56:51.6 & Known Candidates & L4 & 1.3 & L4.5 & 2 \\
CWISE J105204.36+061730.0 & 10:52:04.37 & +06:17:30.1 & Known Candidates & L4 & 0.7 & L0-Y2 & 2 \\
CWISE J110021.68+463822.9 & 11:00:21.68 & +46:38:22.9 & Known Candidates & L4 & 1.1 & L4 & 2 \\
CWISE J113135.37-401843.4 & 11:31:35.37 & -40:18:43.5 & Known Candidates & L4 & 1.1 & L8.5 & 2 \\
CWISE J113258.34-135821.7 & 11:32:58.34 & -13:58:21.7 & Known Candidates & L4 & 1.0 & L5 & 2 \\
CWISE J113516.80+324934.5 & 11:35:16.80 & +32:49:34.5 & Known Candidates & L4 & 0.8 & L3.5 & 2 \\
CWISE J114006.89+475059.6 & 11:40:06.89 & +47:50:59.6 & Known Candidates & L4 & 1.0 & L2.5 & 2 \\
CWISE J114641.58-342259.6 & 11:46:41.58 & -34:22:59.6 & Known Candidates & L4 $\beta$ & 1.8 & L7.5 & 2 \\
CWISE J115638.26+443928.7 & 11:56:38.26 & +44:39:28.7 & Known Candidates & L4 & 0.9 & L6.5 & 2 \\
CWISE J120645.60-152027.5 & 12:06:45.61 & -15:20:27.6 & Known Candidates & L4 & 0.8 & L4 & 2 \\
CWISE J121712.39-153147.9 & 12:17:12.39 & -15:31:47.9 & Known Candidates & L4 & 1.8 & L5 & 2 \\
CWISE J122353.94+462616.7 & 12:23:53.94 & +46:26:16.7 & Known Candidates & L4 & 0.8 & L7 & 2 \\
CWISE J123509.69+851753.7 & 12:35:09.69 & +85:17:53.7 & Known Candidates & L4 & 1.0 & L6.5 & 2 \\
CWISE J123806.17-412034.1 & 12:38:06.17 & -41:20:34.1 & Known Candidates & L4 & 0.7 & L6 & 2 \\
CWISE J124714.61+230235.9 & 12:47:14.62 & +23:02:35.9 & Known Candidates & L4 & 1.0 & L3.5 & 2 \\
CWISE J131518.94+734816.3 & 13:15:18.94 & +73:48:16.4 & Known Candidates & L4 & 1.0 & L5 & 2 \\
CWISE J132112.38+362753.8 & 13:21:12.39 & +36:27:53.9 & Known Candidates & L4 & 1.2 & L3.5 & 2 \\
CWISE J132422.00-172626.4 & 13:24:22.00 & -17:26:26.4 & Known Candidates & L4 & 1.1 & L5.5 & 2 \\
CWISE J133045.58-125442.0 & 13:30:45.58 & -12:54:42.0 & Known Candidates & L4 & 1.0 & L5 & 2 \\
CWISE J133446.15+071810.9 & 13:34:46.15 & +07:18:11.0 & Known Candidates & L4 & 1.1 & L5 & 2 \\
CWISE J134529.74+331324.1 & 13:45:29.74 & +33:13:24.1 & Known Candidates & L4 & 1.2 & L5 & 2 \\
CWISE J134754.41-142656.2 & 13:47:54.42 & -14:26:56.2 & Known Candidates & L4 & 1.1 & L6.5 & 2 \\
CWISE J134902.93-205424.6 & 13:49:02.93 & -20:54:24.7 & Known Candidates & L4 & 1.1 & L4 & 2 \\
CWISE J135458.88+102858.7 & 13:54:58.88 & +10:28:58.7 & Known Candidates & L4 & 1.0 & L5.5 & 2 \\
CWISE J135734.10+555621.1 & 13:57:34.11 & +55:56:21.2 & Known Candidates & L4 & 1.1 & L1 pec(red) & 2 \\
CWISE J140013.95-153232.7 & 14:00:13.96 & -15:32:32.8 & Known Candidates & L4 & 0.9 & L6 & 2 \\
CWISE J140026.04-203732.7 & 14:00:26.04 & -20:37:32.7 & Known Candidates & L4 & 1.0 & L6 & 2 \\
CWISE J140121.57-234527.5 & 14:01:21.58 & -23:45:27.6 & Known Candidates & L4 & 1.0 & L3.5 & 2 \\
CWISE J140210.51-331740.4 & 14:02:10.52 & -33:17:40.5 & Known Candidates & L4 & 0.9 & L5.5 & 2 \\
CWISE J140942.46-240722.0 & 14:09:42.47 & -24:07:22.0 & Known Candidates & L4 & 0.8 & L4 & 2 \\
CWISE J142941.86+013021.0 & 14:29:41.87 & +01:30:21.0 & Known Candidates & L4 & 1.3 & L5.5 & 2 \\
CWISE J143432.46+222218.7 & 14:34:32.46 & +22:22:18.8 & Known Candidates & L4 & 1.1 & L3 & 2 \\
CWISE J143650.25-085915.9 & 14:36:50.25 & -08:59:16.0 & Known Candidates & L4 & 1.3 & L8.5 & 2 \\
CWISE J144034.14+641515.1 & 14:40:34.14 & +64:15:15.2 & Known Candidates & L4 $\beta$ & 0.7 & L4 & 2 \\
CWISE J150042.57+011013.4 & 15:00:42.57 & +01:10:13.5 & Known Candidates & L4 & 1.1 & L5.5 & 2 \\
CWISE J150302.48-754720.7 & 15:03:02.48 & -75:47:20.8 & Known Candidates & L4 & 1.8 & L7 & 2 \\
CWISE J150359.79+290916.1 & 15:03:59.80 & +29:09:16.1 & Known Candidates & L4 & 0.8 & L6.5 & 2 \\
CWISE J150746.06+232141.5 & 15:07:46.07 & +23:21:41.6 & Known Candidates & L4 & 0.7 & L3 & 2 \\
CWISE J150829.34+174416.6 & 15:08:29.34 & +17:44:16.7 & Known Candidates & L4 & 1.3 & L7.5 & 2 \\
CWISE J153329.06+364508.6 & 15:33:29.07 & +36:45:08.6 & Known Candidates & L4 & 1.7 & L7 & 2 \\
CWISE J153851.19+144134.4 & 15:38:51.19 & +14:41:34.4 & Known Candidates & L4 & 1.0 & L4.5 & 2 \\
CWISE J155754.97+461231.7 & 15:57:54.98 & +46:12:31.7 & Known Candidates & L4 & 1.4 & L5.5 & 2 \\
CWISE J155805.16+270332.2 & 15:58:05.17 & +27:03:32.3 & Known Candidates & L4 $\beta$ & 0.9 & L5.5 & 2 \\
CWISE J160614.62+574854.1 & 16:06:14.63 & +57:48:54.2 & Known Candidates & L4 & 1.4 & L6.5 & 2 \\
CWISE J160630.10+052209.3 & 16:06:30.11 & +05:22:09.4 & Known Candidates & L4 & 0.8 & L2.5 & 2 \\
CWISE J162121.92+412305.9 & 16:21:21.93 & +41:23:06.0 & Known Candidates & L4 & 0.9 & L3 & 2 \\
CWISE J163837.18+642221.9 & 16:38:37.19 & +64:22:22.0 & Known Candidates & L4 & 1.4 & L6.5 & 2 \\
CWISE J165426.95-750742.6 & 16:54:26.95 & -75:07:42.7 & Known Candidates & L4 & 1.4 & L7 & 2 \\
CWISE J174934.55+480515.7 & 17:49:34.55 & +48:05:15.7 & Known Candidates & L4 & 1.7 & L4 & 2 \\
CWISE J175256.54+595903.1 & 17:52:56.55 & +59:59:03.2 & Known Candidates & L4 & 0.8 & L5.5 & 2 \\
CWISE J175729.55+401453.6 & 17:57:29.55 & +40:14:53.7 & Known Candidates & L4 & 0.7 & L4.5 & 2 \\
CWISE J175855.02+494402.6 & 17:58:55.02 & +49:44:02.6 & Known Candidates & L4 & 1.8 & L5 & 2 \\
CWISE J181343.48+252413.4 & 18:13:43.49 & +25:24:13.5 & Known Candidates & L4 $\beta$ & 1.3 & L5 & 2 \\
CWISE J183253.46-792749.3 & 18:32:53.46 & -79:27:49.4 & Known Candidates & L4 $\beta$ & 1.1 & L5 & 2 \\
CWISE J184201.62-695643.9 & 18:42:01.63 & -69:56:43.9 & Known Candidates & L4 & 1.4 & L7 & 2 \\
CWISE J184442.45-694310.8 & 18:44:42.46 & -69:43:10.8 & Known Candidates & L4 & 1.4 & L5.5 & 2 \\
CWISE J191234.39+533617.3 & 19:12:34.39 & +53:36:17.3 & Known Candidates & L4 pec & 2.5 & L4 & 2 \\
CWISE J195231.85-371102.1 & 19:52:31.86 & -37:11:02.1 & Known Candidates & L4 & 0.8 & L8 & 2 \\
CWISE J195612.41-035615.7 & 19:56:12.41 & -03:56:15.8 & Known Candidates & L4 $\gamma$ & 1.1 & L3.1$\gamma$ & 2 \\
CWISE J201400.75-263019.4 & 20:14:00.76 & -26:30:19.4 & Known Candidates & L4 & 1.6 & L6 & 2 \\
CWISE J203231.82-393147.4 & 20:32:31.83 & -39:31:47.5 & Known Candidates & L4 & 1.0 & L6.5 & 2 \\
CWISE J203541.84+575218.6 & 20:35:41.85 & +57:52:18.6 & Known Candidates & L4 & 1.7 & L5.5 & 2 \\
CWISE J204246.84-011129.0 & 20:42:46.85 & -01:11:29.1 & Known Candidates & L4 & 1.1 & L5.5 & 2 \\
CWISE J205230.48-235314.9 & 20:52:30.49 & -23:53:15.0 & Known Candidates & L4 & 1.1 & L7 & 2 \\
CWISE J210003.22+121457.3 & 21:00:03.22 & +12:14:57.4 & Known Candidates & L4 & 1.7 & L3.5 & 2 \\
CWISE J211532.60-120545.2 & 21:15:32.61 & -12:05:45.2 & Known Candidates & L4 & 1.5 & L5.5 & 2 \\
CWISE J211846.92-315710.7 & 21:18:46.93 & -31:57:10.8 & Known Candidates & L4 & 1.3 & L6.5 & 2 \\
CWISE J214106.43-563902.6 & 21:41:06.43 & -56:39:02.7 & Known Candidates & L4 & 1.1 & L5 & 2 \\
CWISE J214227.12-203825.7 & 21:42:27.13 & -20:38:25.8 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J214834.51+044330.4 & 21:48:34.51 & +04:43:30.4 & Known Candidates & L4 & 0.7 & L4.5 & 2 \\
CWISE J214930.41+243952.4 & 21:49:30.42 & +24:39:52.4 & Known Candidates & L4 $\gamma$ & 1.5 & L5.5 & 2 \\
CWISE J215320.30-213513.7 & 21:53:20.31 & -21:35:13.7 & Known Candidates & L4 & 1.4 & L4 & 2 \\
CWISE J215903.46+380313.4 & 21:59:03.47 & +38:03:13.5 & Known Candidates & L4 & 1.0 & L5 & 2 \\
CWISE J220429.33-231116.2 & 22:04:29.34 & -23:11:16.3 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J220752.54-283715.7 & 22:07:52.55 & -28:37:15.8 & Known Candidates & L4 & 0.9 & L4.5 & 2 \\
CWISE J221043.52+080255.4 & 22:10:43.52 & +08:02:55.4 & Known Candidates & L4 $\gamma$ & 1.7 & L7 & 2 \\
CWISE J222039.52+073746.7 & 22:20:39.53 & +07:37:46.7 & Known Candidates & L4 & 1.2 & L4.5 & 2 \\
CWISE J224008.99-055420.4 & 22:40:08.99 & -05:54:20.4 & Known Candidates & L4 & 0.7 & L4.5 & 2 \\
CWISE J224230.16+274232.7 & 22:42:30.17 & +27:42:32.7 & Known Candidates & L4 & 0.8 & L5.5 & 2 \\
CWISE J224354.12-752033.1 & 22:43:54.13 & -75:20:33.2 & Known Candidates & L4 & 1.4 & L6.5 & 2 \\
CWISE J224437.93-392715.0 & 22:44:37.94 & -39:27:15.0 & Known Candidates & L4 & 1.2 & L6 & 2 \\
CWISE J225009.93-100017.6 & 22:50:09.94 & -10:00:17.7 & Known Candidates & L4 & 0.7 & L6 & 2 \\
2MASS J17493066+7753200 & 17:49:30.66 & +77:53:20.1 & Known Candidates & L4 & 1.2 & L6 & 2 \\
WISEA J032710.68+055101.9 & 03:27:10.69 & +05:51:02.0 & Known Candidates & L4 & 1.4 & L0-Y2 & 2 \\
CWISE J102834.11+282524.4 & 10:28:34.12 & +28:25:24.5 & Known Candidates & L4 & 1.0 & L4 & 2 \\
ULAS J104029.36+043131.9 & 10:40:29.36 & +04:31:32.0 & Known Candidates & L4 & 1.2 & L0-Y2 & 2 \\
ULAS J104322.60+041132.9 & 10:43:22.60 & +04:11:33.0 & Known Candidates & L4 & 0.9 & L0-Y2 & 2 \\
ULAS J130449.97+010623.9 & 13:04:49.97 & +01:06:24.0 & Known Candidates & L4 & 1.3 & L0-Y2 & 2 \\
2MASS J02425701-4534307 & 02:42:57.01 & -45:34:30.7 & Known Candidates & L4 & 0.7 & L4.1 & 2 \\
2MASS J06365302+8053256 & 06:36:53.02 & +80:53:25.6 & Known Candidates & L4 & 1.0 & L3.0 & 2 \\
2MASS J07073573-4728099 & 07:07:35.73 & -47:28:09.9 & Known Candidates & L4 & 1.1 & L4.0 & 2 \\
2MASS J09142866+2305409 & 09:14:28.66 & +23:05:40.9 & Known Candidates & L4 & 0.6 & L5.3 & 2 \\
2MASS J09275243+5729322 & 09:27:52.43 & +57:29:32.2 & Known Candidates & L4 & 1.0 & L3.7 & 2 \\
2MASS J10525400+5849512 & 10:52:54.00 & +58:49:51.2 & Known Candidates & L4 & 0.7 & L4.6 & 2 \\
2MASS J11201296+2125213 & 11:20:12.96 & +21:25:21.3 & Known Candidates & L4 & 0.9 & L4.0 & 2 \\
2MASS J11341412+2816097 & 11:34:14.12 & +28:16:09.7 & Known Candidates & L4 & 0.9 & L4.5 & 2 \\
2MASS J11453567+5317124 & 11:45:35.67 & +53:17:12.4 & Known Candidates & L4 & 0.5 & L4.9 & 2 \\
2MASS J13473162-1520071 & 13:47:31.62 & -15:20:07.1 & Known Candidates & L4 $\beta$ & 0.6 & L3.5 & 2 \\
2MASS J14544991-0904325 & 14:54:49.91 & -09:04:32.5 & Known Candidates & L4 & 0.9 & L5.1 & 2 \\
2MASS J15290085-2915558 & 15:29:00.85 & -29:15:55.8 & Known Candidates & L4 & 0.9 & L3.7 & 2 \\
2MASS J16362263-0433386 & 16:36:22.63 & -04:33:38.6 & Known Candidates & L4 & 0.9 & L4.1 & 2 \\
2MASS J22155607-2945200 & 22:15:56.07 & -29:45:20.0 & Known Candidates & L4 & 0.7 & L6.6 & 2 \\
CWISE J000229.76-643020.5 & 00:02:29.76 & -64:30:20.6 & Known Candidates & L4 $\beta$ & 1.3 & L5 & 2 \\
CWISE J001241.02+341332.6 & 00:12:41.03 & +34:13:32.6 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J012000.08+241729.6 & 01:20:00.08 & +24:17:29.6 & Known Candidates & L4 & 1.0 & L5.2 & 2 \\
CWISE J014457.96+695618.5 & 01:44:57.97 & +69:56:18.5 & Known Candidates & L4 $\beta$ & 1.0 & L6 & 2 \\
CWISE J023259.96-031235.2 & 02:32:59.97 & -03:12:35.2 & Known Candidates & L4 & 0.8 & L4 & 2 \\
CWISE J064155.25+742338.6 & 06:41:55.26 & +74:23:38.6 & Known Candidates & L4 & 1.0 & L7 & 2 \\
CWISE J231314.48+185223.7 & 23:13:14.49 & +18:52:23.7 & Known Candidates & L4 & 1.6 & L6.7 & 2 \\
2MASS J15384821+3603375 & 15:38:48.21 & +36:03:37.5 & Known Candidates & L4 & 1.5 & L0-Y2 & 2 \\
SDSS J123330.63+423948.6 & 12:33:30.63 & +42:39:48.6 & Known Candidates & L4 & 0.8 & L0-Y2 & 2 \\
CFBDS J030719-171532 & 03:07:19.75 & -17:15:32.3 & Known Candidates & L4 & 1.7 & L0-Y2 & 2 \\
2MASS J11410331+6328054 & 11:41:03.32 & +63:28:05.4 & Known Candidates & L4 & 1.4 & L0-Y2 & 2 \\
CFBDS J025418-135237 & 02:54:18.26 & -13:52:37.2 & Known Candidates & L4 & 1.3 & L0-Y2 & 2 \\
CFBDS J030148-134948 & 03:01:48.80 & -13:49:48.9 & Known Candidates & L4 & 1.5 & L0-Y2 & 2 \\
2MASS J15280291+0139496 & 15:28:02.92 & +01:39:49.7 & Known Candidates & L4 & 1.1 & L0-Y2 & 2 \\
2MASS J00301249+0454117 & 00:30:12.49 & +04:54:11.8 & Known Candidates & L4 & 1.3 & L0-Y2 & 2 \\
SDSS J084511.60+271434.0 & 08:45:11.63 & +27:14:34.4 & Known Candidates & L4 & 1.1 & L0-Y2 & 2 \\
2MASS J12373207-0243149 & 12:37:32.08 & -02:43:14.9 & Known Candidates & L4 & 1.0 & L0-Y2 & 2 \\
2MASS J15010364+0556324 & 15:01:03.65 & +05:56:32.4 & Known Candidates & L4 & 0.5 & L0-Y2 & 2 \\
SDSS J112704.50-031358.2 & 11:27:04.51 & -03:13:58.3 & Known Candidates & L4 & 1.1 & L0-Y2 & 2 \\
SDSS J124307.95+024203.4 & 12:43:07.98 & +02:42:04.1 & Known Candidates & L4 & 1.1 & L0-Y2 & 2 \\
CWISE J000326.00+270932.5 & 00:03:26.00 & +27:09:32.5 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J001007.92-265155.9 & 00:10:07.94 & -26:51:56.0 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J002303.54-245906.6 & 00:23:03.55 & -24:59:06.7 & Known Candidates & L4 & 1.3 & L4 & 2 \\
CWISE J005329.21+792337.7 & 00:53:29.22 & +79:23:37.8 & Known Candidates & L4 & 0.9 & L4 & 2 \\
CWISE J013059.53+185639.6 & 01:30:59.54 & +18:56:39.6 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J025518.71-381956.3 & 02:55:18.72 & -38:19:56.4 & Known Candidates & L4 & 1.7 & L4 & 2 \\
CWISE J033223.66+055735.2 & 03:32:23.66 & +05:57:35.3 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J035042.85-093238.9 & 03:50:42.86 & -09:32:38.9 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J060944.21+353740.8 & 06:09:44.22 & +35:37:40.7 & Known Candidates & L4 & 1.1 & L4 & 2 \\
CWISE J064122.11+342848.5 & 06:41:22.12 & +34:28:48.6 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J081059.08-065758.0 & 08:10:59.09 & -06:57:58.0 & Known Candidates & L4 & 1.0 & L4 & 2 \\
CWISE J081416.89+160041.2 & 08:14:16.90 & +16:00:41.2 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J083232.72+121709.9 & 08:32:32.73 & +12:17:10.0 & Known Candidates & L4 & 0.7 & L4 & 2 \\
CWISE J105133.89-172254.0 & 10:51:33.89 & -17:22:54.0 & Known Candidates & L4 & 0.9 & L4 & 2 \\
CWISE J112741.11+422740.5 & 11:27:41.12 & +42:27:40.5 & Known Candidates & L4 & 1.2 & L4 & 2 \\
CWISE J114319.85-164934.1 & 11:43:19.86 & -16:49:34.1 & Known Candidates & L4 & 1.1 & L4 & 2 \\
CWISE J120356.45+455959.1 & 12:03:56.46 & +45:59:59.1 & Known Candidates & L4 & 1.5 & L4 & 2 \\
CWISE J124359.34+191621.8 & 12:43:59.35 & +19:16:21.8 & Known Candidates & L4 & 1.3 & L4 & 2 \\
CWISE J125653.27+301132.1 & 12:56:53.28 & +30:11:32.1 & Known Candidates & L4 & 1.4 & L4 & 2 \\
CWISE J130916.03+035743.8 & 13:09:16.04 & +03:57:43.8 & Known Candidates & L4 & 1.3 & L4 & 2 \\
CWISE J160131.44+172944.4 & 16:01:31.45 & +17:29:44.5 & Known Candidates & L4 & 0.9 & L4 & 2 \\
CWISE J170142.46+455257.0 & 17:01:42.46 & +45:52:57.1 & Known Candidates & L4 & 0.7 & L4 & 2 \\
CWISE J180103.57+275745.5 & 18:01:03.58 & +27:57:45.6 & Known Candidates & L4 & 1.2 & L4 & 2 \\
2MASS J04330831+2413195 & 04:33:08.32 & +24:13:19.5 & Known Candidates & L4 & 0.8 & L0-Y2 & 2 \\
SDSS J222239.77+005854.5 & 22:22:39.78 & +00:58:55.4 & Known Candidates & L4 & 1.4 & L0-Y2 & 2 \\
2MASS J22500814-5640571 & 22:50:08.14 & -56:40:57.2 & Known Candidates & L3 & 0.5 & L4.7 & 2 \\
2MASS J16333485-2520274 & 16:33:34.85 & -25:20:27.5 & Known Candidates & L3 & 1.7 & T0.4 & 2 \\
CWISE J001639.26-703210.2 & 00:16:39.26 & -70:32:10.3 & Known Candidates & L3 & 0.4 & L4.5 & 2 \\
CWISE J002540.71+673248.3 & 00:25:40.72 & +67:32:48.3 & Known Candidates & L3 & 0.6 & L5 & 2 \\
CWISE J002915.32-222131.6 & 00:29:15.32 & -22:21:31.7 & Known Candidates & L3 & 0.8 & L4.5 & 2 \\
CWISE J003710.37-841705.9 & 00:37:10.37 & -84:17:06.0 & Known Candidates & L3 & 1.2 & L6 & 2 \\
CWISE J003828.08-404917.9 & 00:38:28.09 & -40:49:18.0 & Known Candidates & L3 & 0.9 & L4.5 & 2 \\
CWISE J003907.22-780521.9 & 00:39:07.22 & -78:05:22.0 & Known Candidates & L3 & 1.0 & L7 & 2 \\
CWISE J005044.81+473610.4 & 00:50:44.82 & +47:36:10.5 & Known Candidates & L3 & 1.0 & L4.5 & 2 \\
CWISE J005121.65-323312.0 & 00:51:21.66 & -32:33:12.1 & Known Candidates & L3 & 1.0 & L6.5 & 2 \\
CWISE J005351.90-243045.3 & 00:53:51.91 & -24:30:45.4 & Known Candidates & L3 & 0.7 & L5.5 & 2 \\
CWISE J005858.41-864536.9 & 00:58:58.42 & -86:45:37.0 & Known Candidates & L3 & 1.0 & L5.5 & 2 \\
CWISE J010312.93+315659.6 & 01:03:12.93 & +31:56:59.6 & Known Candidates & L3 & 0.7 & L3.5 & 2 \\
CWISE J010336.92+792420.9 & 01:03:36.93 & +79:24:20.9 & Known Candidates & L3 & 0.8 & L5 & 2 \\
CWISE J010604.55+885200.8 & 01:06:04.56 & +88:52:00.9 & Known Candidates & L3 & 0.7 & L5.5 & 2 \\
CWISE J011827.00+824024.4 & 01:18:27.00 & +82:40:24.5 & Known Candidates & L3 & 0.7 & L5 & 2 \\
CWISE J012006.61-695143.2 & 01:20:06.62 & -69:51:43.3 & Known Candidates & L3 & 0.8 & L3.5 & 2 \\
CWISE J012118.53+522830.4 & 01:21:18.53 & +52:28:30.4 & Known Candidates & L3 & 1.2 & L2 & 2 \\
CWISE J012125.48-272408.8 & 01:21:25.48 & -27:24:08.8 & Known Candidates & L3 & 1.0 & L6 & 2 \\
CWISE J012132.85+364018.1 & 01:21:32.85 & +36:40:18.2 & Known Candidates & L3 & 0.6 & L5.5 & 2 \\
CWISE J012539.29-641559.7 & 01:25:39.29 & -64:15:59.7 & Known Candidates & L3 pec & 2.0 & L6.5 & 2 \\
CWISE J014620.49-675120.2 & 01:46:20.49 & -67:51:20.3 & Known Candidates & L3 & 1.5 & L4.5 & 2 \\
CWISE J015037.99+155917.3 & 01:50:37.99 & +15:59:17.4 & Known Candidates & L3 & 1.2 & L3 & 2 \\
CWISE J015141.25-224209.0 & 01:51:41.26 & -22:42:09.0 & Known Candidates & L3 & 0.7 & L5 & 2 \\
CWISE J020246.22+522658.1 & 02:02:46.23 & +52:26:58.1 & Known Candidates & L3 & 1.1 & L7 & 2 \\
CWISE J021427.03-202247.5 & 02:14:27.03 & -20:22:47.6 & Known Candidates & L3 & 0.7 & L3.5 & 2 \\
CWISE J021428.40-265837.1 & 02:14:28.40 & -26:58:37.1 & Known Candidates & L3 & 0.8 & L2.5 & 2 \\
CWISE J022226.93-231914.9 & 02:22:26.93 & -23:19:14.9 & Known Candidates & L3 $\beta$ & 0.9 & L5.5 & 2 \\
CWISE J022739.16+244100.1 & 02:27:39.17 & +24:41:00.2 & Known Candidates & L3 & 0.8 & L4.5 & 2 \\
CWISE J023818.29-212008.3 & 02:38:18.29 & -21:20:08.4 & Known Candidates & L3 & 0.7 & L4.5 & 2 \\
CWISE J024629.44+080452.8 & 02:46:29.45 & +08:04:52.8 & Known Candidates & L3 & 0.8 & L6.5 & 2 \\
CWISE J025154.65-372822.3 & 02:51:54.65 & -37:28:22.4 & Known Candidates & L3 & 0.7 & L5.5 & 2 \\
CWISE J025551.98-371212.9 & 02:55:51.99 & -37:12:12.9 & Known Candidates & L3 & 0.4 & L4 & 2 \\
CWISE J031227.60-323412.0 & 03:12:27.61 & -32:34:12.0 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J032046.07-815145.1 & 03:20:46.07 & -81:51:45.1 & Known Candidates & L3 & 1.1 & L5 & 2 \\
CWISE J033412.73-393709.8 & 03:34:12.74 & -39:37:09.9 & Known Candidates & L3 & 0.8 & L7 & 2 \\
CWISE J033547.63+110153.6 & 03:35:47.63 & +11:01:53.7 & Known Candidates & L3 & 0.8 & L2.5 & 2 \\
CWISE J034329.30+144825.8 & 03:43:29.30 & +14:48:25.8 & Known Candidates & L3 & 0.9 & L6 & 2 \\
CWISE J035003.87+034133.0 & 03:50:03.87 & +03:41:33.1 & Known Candidates & L3 & 1.0 & L6 & 2 \\
CWISE J041516.71-313034.5 & 04:15:16.71 & -31:30:34.6 & Known Candidates & L3 & 0.7 & L4.5 & 2 \\
CWISE J041745.12-363908.7 & 04:17:45.13 & -36:39:08.8 & Known Candidates & L3 & 0.8 & L2 & 2 \\
CWISE J042215.04+111345.1 & 04:22:15.05 & +11:13:45.1 & Known Candidates & L3 & 0.8 & L6 & 2 \\
CWISE J042439.06-273706.5 & 04:24:39.06 & -27:37:06.6 & Known Candidates & L3 & 0.7 & L6 & 2 \\
CWISE J042727.64+501528.1 & 04:27:27.64 & +50:15:28.2 & Known Candidates & L3 & 1.6 & L5.5 & 2 \\
CWISE J043118.39-683048.4 & 04:31:18.39 & -68:30:48.4 & Known Candidates & L3 & 0.7 & L4.5 & 2 \\
CWISE J043241.87-383824.8 & 04:32:41.87 & -38:38:24.8 & Known Candidates & L3 & 1.0 & L2 & 2 \\
CWISE J043507.36-623154.9 & 04:35:07.36 & -62:31:55.0 & Known Candidates & L3 & 1.2 & L7 & 2 \\
CWISE J043654.42+060113.4 & 04:36:54.42 & +06:01:13.4 & Known Candidates & L3 & 0.8 & L5.5 & 2 \\
CWISE J044356.70-145659.1 & 04:43:56.71 & -14:56:59.1 & Known Candidates & L3 & 0.7 & L3 & 2 \\
CWISE J044702.78-122736.8 & 04:47:02.78 & -12:27:36.8 & Known Candidates & L3 & 0.9 & L5 & 2 \\
CWISE J045057.95+154721.8 & 04:50:57.95 & +15:47:21.8 & Known Candidates & L3 & 1.1 & L4 & 2 \\
CWISE J045615.08-225132.2 & 04:56:15.08 & -22:51:32.2 & Known Candidates & L3 $\gamma$ & 1.4 & L6 & 2 \\
CWISE J045813.57-185713.5 & 04:58:13.57 & -18:57:13.6 & Known Candidates & L3 & 0.7 & L3.5 & 2 \\
CWISE J050825.10+130821.6 & 05:08:25.10 & +13:08:21.6 & Known Candidates & L3 $\gamma$ & 1.3 & L6.5 & 2 \\
CWISE J051815.30-763113.7 & 05:18:15.30 & -76:31:13.7 & Known Candidates & L3 & 1.0 & L3.5 & 2 \\
CWISE J053202.72+603827.5 & 05:32:02.72 & +60:38:27.6 & Known Candidates & L3 & 1.1 & L4 & 2 \\
CWISE J053608.62+111629.6 & 05:36:08.63 & +11:16:29.7 & Known Candidates & L3 $\gamma$ & 1.0 & L5.5 & 2 \\
CWISE J054029.70+352325.8 & 05:40:29.70 & +35:23:25.8 & Known Candidates & L3 & 1.0 & L7 & 2 \\
CWISE J054042.57+592947.4 & 05:40:42.58 & +59:29:47.5 & Known Candidates & L3 & 0.9 & L4 & 2 \\
CWISE J064036.11+242703.2 & 06:40:36.11 & +24:27:03.3 & Known Candidates & L3 & 1.1 & L2.5 & 2 \\
CWISE J064721.80-440547.2 & 06:47:21.80 & -44:05:47.2 & Known Candidates & L3 & 1.1 & L5 & 2 \\
CWISE J064849.46+315948.9 & 06:48:49.47 & +31:59:48.9 & Known Candidates & L3 & 1.1 & L4.5 & 2 \\
CWISE J070309.86+434935.3 & 07:03:09.87 & +43:49:35.3 & Known Candidates & L3 & 1.0 & L6 & 2 \\
CWISE J073818.60+084925.6 & 07:38:18.61 & +08:49:25.6 & Known Candidates & L3 & 0.9 & L5.5 & 2 \\
CWISE J075043.86+455152.5 & 07:50:43.86 & +45:51:52.5 & Known Candidates & L3 & 1.0 & L4.5 & 2 \\
CWISE J080912.95+741704.3 & 08:09:12.96 & +74:17:04.4 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
CWISE J083055.28-042900.8 & 08:30:55.29 & -04:29:00.8 & Known Candidates & L3 & 0.8 & L5 & 2 \\
CWISE J083647.85-083420.4 & 08:36:47.85 & -08:34:20.5 & Known Candidates & L3 & 0.7 & L6 & 2 \\
CWISE J084137.98+625612.8 & 08:41:37.99 & +62:56:12.9 & Known Candidates & L3 $\gamma$ & 1.1 & L7.5 & 2 \\
CWISE J084832.58+533014.2 & 08:48:32.59 & +53:30:14.3 & Known Candidates & L3 $\gamma$ & 0.9 & L6 & 2 \\
CWISE J085926.52-085526.8 & 08:59:26.52 & -08:55:26.8 & Known Candidates & L3 & 1.1 & L4 & 2 \\
CWISE J085928.86-660907.5 & 08:59:28.86 & -66:09:07.5 & Known Candidates & L3 & 1.4 & L4.5 & 2 \\
CWISE J090501.46+023048.1 & 09:05:01.47 & +02:30:48.2 & Known Candidates & L3 & 1.0 & L4.5 & 2 \\
CWISE J091043.70-651523.1 & 09:10:43.71 & -65:15:23.1 & Known Candidates & L3 & 1.4 & L6.5 & 2 \\
CWISE J091954.94+180856.9 & 09:19:54.95 & +18:08:57.0 & Known Candidates & L3 & 1.1 & L5 & 2 \\
CWISE J093822.70+440324.3 & 09:38:22.71 & +44:03:24.3 & Known Candidates & L3 & 1.2 & L5 & 2 \\
CWISE J093943.27-720723.3 & 09:39:43.27 & -72:07:23.4 & Known Candidates & L3 & 1.0 & L5.5 & 2 \\
CWISE J094206.38-210722.4 & 09:42:06.39 & -21:07:22.4 & Known Candidates & L3 & 0.6 & L5.5 & 2 \\
CWISE J094405.71-340612.9 & 09:44:05.72 & -34:06:13.0 & Known Candidates & L3 $\gamma$ & 0.7 & L6.5 & 2 \\
CWISE J095238.25-121945.4 & 09:52:38.25 & -12:19:45.4 & Known Candidates & L3 & 1.0 & L3.5 & 2 \\
CWISE J095950.64-291737.8 & 09:59:50.65 & -29:17:37.8 & Known Candidates & L3 & 1.3 & L5 & 2 \\
CWISE J100112.77+571326.4 & 10:01:12.77 & +57:13:26.4 & Known Candidates & L3 & 1.4 & L3.5 & 2 \\
CWISE J100638.17+305614.9 & 10:06:38.17 & +30:56:14.9 & Known Candidates & L3 & 0.7 & L5 & 2 \\
CWISE J100842.79+173802.1 & 10:08:42.79 & +17:38:02.2 & Known Candidates & L3 & 1.4 & L4 & 2 \\
CWISE J101328.22-232516.4 & 10:13:28.22 & -23:25:16.5 & Known Candidates & L3 & 1.2 & L5 & 2 \\
CWISE J104014.16+393002.8 & 10:40:14.17 & +39:30:02.8 & Known Candidates & L3 & 0.8 & L6.5 & 2 \\
CWISE J104344.93-445451.1 & 10:43:44.93 & -44:54:51.2 & Known Candidates & L3 & 0.9 & L5.5 & 2 \\
CWISE J104551.47-521837.5 & 10:45:51.47 & -52:18:37.6 & Known Candidates & L3 $\gamma$ & 2.0 & L4 & 2 \\
CWISE J104616.34+300549.3 & 10:46:16.34 & +30:05:49.3 & Known Candidates & L3 & 0.9 & L6.5 & 2 \\
CWISE J105332.14+741622.5 & 10:53:32.14 & +74:16:22.6 & Known Candidates & L3 & 0.6 & L5.5 & 2 \\
CWISE J105434.72-345100.3 & 10:54:34.72 & -34:51:00.4 & Known Candidates & L3 $\gamma$ & 0.6 & L6.5 & 2 \\
CWISE J110704.98+610436.7 & 11:07:04.99 & +61:04:36.7 & Known Candidates & L3 & 1.0 & L7 & 2 \\
CWISE J111032.94-324724.9 & 11:10:32.94 & -32:47:25.0 & Known Candidates & L3 & 1.6 & L4 & 2 \\
CWISE J114401.57+275327.4 & 11:44:01.57 & +27:53:27.4 & Known Candidates & L3 & 0.8 & L8.5 & 2 \\
CWISE J120617.90+162845.3 & 12:06:17.90 & +16:28:45.3 & Known Candidates & L3 & 1.2 & L4.5 & 2 \\
CWISE J122117.38-223238.8 & 12:21:17.38 & -22:32:38.8 & Known Candidates & L3 & 1.1 & L6.5 & 2 \\
CWISE J122256.16+571056.5 & 12:22:56.16 & +57:10:56.5 & Known Candidates & L3 & 1.2 & L4 & 2 \\
CWISE J124655.45+535341.7 & 12:46:55.46 & +53:53:41.7 & Known Candidates & L3 & 0.5 & L0-Y2 & 2 \\
CWISE J130033.24+230143.4 & 13:00:33.25 & +23:01:43.5 & Known Candidates & L3 & 0.9 & L5 & 2 \\
CWISE J130228.03-280233.0 & 13:02:28.04 & -28:02:33.1 & Known Candidates & L3 & 1.2 & L3 & 2 \\
CWISE J131328.95-301612.6 & 13:13:28.95 & -30:16:12.7 & Known Candidates & L3 $\gamma$ & 1.0 & L7 & 2 \\
CWISE J131441.38+073239.3 & 13:14:41.39 & +07:32:39.3 & Known Candidates & L3 & 1.1 & L5.5 & 2 \\
CWISE J131721.35+550422.0 & 13:17:21.36 & +55:04:22.0 & Known Candidates & L3 & 1.0 & L4 & 2 \\
CWISE J133432.40-005806.5 & 13:34:32.41 & -00:58:06.6 & Known Candidates & L3 & 0.8 & L4.5 & 2 \\
CWISE J133911.41-095534.2 & 13:39:11.42 & -09:55:34.3 & Known Candidates & L3 $\gamma$ & 1.0 & L6.5 & 2 \\
CWISE J140730.07+120510.8 & 14:07:30.08 & +12:05:10.9 & Known Candidates & L3 & 1.3 & L5 & 2 \\
CWISE J140947.55-353804.3 & 14:09:47.56 & -35:38:04.4 & Known Candidates & L3 & 0.8 & L5.5 & 2 \\
CWISE J141537.04+433532.1 & 14:15:37.05 & +43:35:32.2 & Known Candidates & L3 $\gamma$ & 1.1 & L4.5 & 2 \\
CWISE J142052.66-220401.1 & 14:20:52.66 & -22:04:01.2 & Known Candidates & L3 $\beta$ & 0.8 & L5.5 & 2 \\
CWISE J142144.45+560808.3 & 14:21:44.45 & +56:08:08.3 & Known Candidates & L3 $\gamma$ & 1.3 & L6 & 2 \\
CWISE J142506.85-450317.7 & 14:25:06.86 & -45:03:17.7 & Known Candidates & L3 & 0.7 & L4 & 2 \\
CWISE J142514.95+073448.2 & 14:25:14.96 & +07:34:48.2 & Known Candidates & L3 & 0.7 & L0-Y2 & 2 \\
CWISE J142735.42+204725.6 & 14:27:35.42 & +20:47:25.6 & Known Candidates & L3 & 1.9 & L7 & 2 \\
CWISE J143156.43-072605.8 & 14:31:56.43 & -07:26:05.9 & Known Candidates & L3 & 0.6 & L4.5 & 2 \\
CWISE J144122.98+272844.1 & 14:41:22.99 & +27:28:44.2 & Known Candidates & L3 $\gamma$ & 0.9 & L7.5 & 2 \\
CWISE J144718.80+555439.5 & 14:47:18.80 & +55:54:39.5 & Known Candidates & L3 & 0.9 & L3.5 & 2 \\
CWISE J144817.02-162905.1 & 14:48:17.03 & -16:29:05.1 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J145419.08-190720.9 & 14:54:19.09 & -19:07:20.9 & Known Candidates & L3 & 0.9 & L4 & 2 \\
CWISE J145457.79-371253.8 & 14:54:57.80 & -37:12:53.9 & Known Candidates & L3 & 1.8 & L4.5 & 2 \\
CWISE J145952.21-124616.2 & 14:59:52.22 & -12:46:16.3 & Known Candidates & L3 $\gamma$ & 1.3 & L6.5 & 2 \\
CWISE J150621.93+181431.5 & 15:06:21.94 & +18:14:31.6 & Known Candidates & L3 & 0.8 & L3.5 & 2 \\
CWISE J153051.93-320641.2 & 15:30:51.93 & -32:06:41.2 & Known Candidates & L3 & 1.1 & L5 & 2 \\
CWISE J153506.54+081735.9 & 15:35:06.54 & +08:17:36.0 & Known Candidates & L3 & 0.8 & L6 & 2 \\
CWISE J155606.56+023815.4 & 15:56:06.56 & +02:38:15.4 & Known Candidates & L3 & 0.7 & L4.5 & 2 \\
CWISE J160026.98+491747.9 & 16:00:26.99 & +49:17:47.9 & Known Candidates & L3 $\gamma$ & 0.9 & L7 & 2 \\
CWISE J161707.96+825024.4 & 16:17:07.96 & +82:50:24.5 & Known Candidates & L3 & 0.7 & L3 & 2 \\
CWISE J161842.94-213246.9 & 16:18:42.94 & -21:32:46.9 & Known Candidates & L3 & 0.8 & L3 & 2 \\
CWISE J162119.78+130641.1 & 16:21:19.79 & +13:06:41.1 & Known Candidates & L3 & 0.7 & L4.5 & 2 \\
CWISE J162600.56-100242.5 & 16:26:00.57 & -10:02:42.6 & Known Candidates & L3 & 1.0 & L5 & 2 \\
CWISE J164450.36+721922.2 & 16:44:50.37 & +72:19:22.2 & Known Candidates & L3 & 1.0 & L5 & 2 \\
CWISE J165516.26+460704.3 & 16:55:16.26 & +46:07:04.3 & Known Candidates & L3 & 0.9 & L4 & 2 \\
CWISE J165837.85+351602.3 & 16:58:37.86 & +35:16:02.3 & Known Candidates & L3 & 1.6 & L4 & 2 \\
CWISE J170135.46+215955.1 & 17:01:35.46 & +21:59:55.1 & Known Candidates & L3 & 0.8 & L4 & 2 \\
CWISE J171119.91+544610.5 & 17:11:19.92 & +54:46:10.6 & Known Candidates & L3 & 1.0 & L6.5 & 2 \\
CWISE J172818.74+213643.5 & 17:28:18.75 & +21:36:43.5 & Known Candidates & L3 & 1.0 & L6.5 & 2 \\
CWISE J173751.68-862320.0 & 17:37:51.69 & -86:23:20.0 & Known Candidates & L3 & 1.0 & L6 & 2 \\
CWISE J174849.40+575923.9 & 17:48:49.41 & +57:59:24.0 & Known Candidates & L3 & 0.9 & L4 & 2 \\
CWISE J175943.70+485043.5 & 17:59:43.71 & +48:50:43.6 & Known Candidates & L3 & 0.8 & L5 & 2 \\
CWISE J180159.29+405352.9 & 18:01:59.29 & +40:53:53.0 & Known Candidates & L3 pec & 2.1 & L7.5 & 2 \\
CWISE J180207.77+494525.8 & 18:02:07.77 & +49:45:25.8 & Known Candidates & L3 $\beta$ & 1.0 & L5.5 & 2 \\
CWISE J180931.73+132405.1 & 18:09:31.73 & +13:24:05.1 & Known Candidates & L3 & 1.7 & L3 & 2 \\
CWISE J181136.74-794457.0 & 18:11:36.74 & -79:44:57.1 & Known Candidates & L3 $\gamma$ & 1.2 & L7.5 & 2 \\
CWISE J181223.40-450223.4 & 18:12:23.41 & -45:02:23.4 & Known Candidates & L3 & 2.1 & L6.5 & 2 \\
CWISE J183039.85-713333.3 & 18:30:39.85 & -71:33:33.4 & Known Candidates & L3 & 0.8 & L5 & 2 \\
CWISE J184046.28+872923.1 & 18:40:46.29 & +87:29:23.2 & Known Candidates & L3 & 0.6 & L2.5 & 2 \\
CWISE J185658.42-151924.4 & 18:56:58.42 & -15:19:24.4 & Known Candidates & L3 & 1.1 & L6.5 & 2 \\
CWISE J190330.81+773317.8 & 19:03:30.81 & +77:33:17.9 & Known Candidates & L3 & 0.7 & L5 & 2 \\
CWISE J194929.71-004100.4 & 19:49:29.72 & -00:41:00.5 & Known Candidates & L3 & 1.4 & L3.5 & 2 \\
CWISE J202436.05-544943.8 & 20:24:36.05 & -54:49:43.8 & Known Candidates & L3 $\gamma$ & 2.1 & L7.5 & 2 \\
CWISE J202447.91-513724.0 & 20:24:47.91 & -51:37:24.1 & Known Candidates & L3 & 0.8 & L5 & 2 \\
CWISE J203311.37-813047.6 & 20:33:11.37 & -81:30:47.7 & Known Candidates & L3 & 1.4 & L2 & 2 \\
CWISE J203727.40-195708.8 & 20:37:27.41 & -19:57:08.9 & Known Candidates & L3 & 0.8 & L3.5 & 2 \\
CWISE J204402.72-164619.2 & 20:44:02.73 & -16:46:19.3 & Known Candidates & L3 $\gamma$ & 1.0 & L7.5 & 2 \\
CWISE J205254.83-375756.5 & 20:52:54.83 & -37:57:56.5 & Known Candidates & L3 $\gamma$ & 0.9 & L8 & 2 \\
CWISE J205749.41-650755.2 & 20:57:49.41 & -65:07:55.3 & Known Candidates & L3 & 1.0 & L4 & 2 \\
CWISE J210825.42-235755.9 & 21:08:25.42 & -23:57:56.0 & Known Candidates & L3 & 0.7 & L5 & 2 \\
CWISE J211613.22+792357.5 & 21:16:13.23 & +79:23:57.6 & Known Candidates & L3 & 0.9 & L6.5 & 2 \\
CWISE J212219.25-033636.7 & 21:22:19.26 & -03:36:36.7 & Known Candidates & L3 & 0.9 & L4.5 & 2 \\
CWISE J213229.35+160532.7 & 21:32:29.36 & +16:05:32.8 & Known Candidates & L3 & 0.9 & L6.5 & 2 \\
CWISE J213836.90+382624.6 & 21:38:36.90 & +38:26:24.6 & Known Candidates & L3 & 1.6 & L5 & 2 \\
CWISE J214644.35-385238.0 & 21:46:44.36 & -38:52:38.0 & Known Candidates & L3 & 1.4 & L4.5 & 2 \\
CWISE J215958.91+733425.7 & 21:59:58.91 & +73:34:25.7 & Known Candidates & L3 & 1.1 & L5 & 2 \\
CWISE J222459.03+025458.8 & 22:24:59.03 & +02:54:58.9 & Known Candidates & L3 & 1.2 & L3 & 2 \\
CWISE J222946.35-270230.8 & 22:29:46.36 & -27:02:30.9 & Known Candidates & L3 & 0.6 & L6 & 2 \\
CWISE J223816.93+445033.3 & 22:38:16.93 & +44:50:33.4 & Known Candidates & L3 & 1.2 & L5 & 2 \\
CWISE J230802.45-453709.2 & 23:08:02.45 & -45:37:09.3 & Known Candidates & L3 & 1.5 & L5.5 & 2 \\
CWISE J231128.63+444116.8 & 23:11:28.64 & +44:41:16.8 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J231854.91+173800.7 & 23:18:54.91 & +17:38:00.8 & Known Candidates & L3 & 1.0 & L5 & 2 \\
CWISE J232051.52-331002.6 & 23:20:51.53 & -33:10:02.6 & Known Candidates & L3 & 0.6 & L2: & 2 \\
CWISE J233206.81+864723.3 & 23:32:06.82 & +86:47:23.3 & Known Candidates & L3 & 0.9 & L5.5 & 2 \\
CWISE J234905.87+455044.7 & 23:49:05.88 & +45:50:44.7 & Known Candidates & L3 $\gamma$ & 0.9 & L6.5 & 2 \\
CWISE J234958.25-343401.6 & 23:49:58.26 & -34:34:01.6 & Known Candidates & L3 & 0.7 & L3 & 2 \\
CWISE J235016.16-153442.9 & 23:50:16.16 & -15:34:43.0 & Known Candidates & L3 & 0.5 & L4.5 & 2 \\
CWISE J235926.79-755753.1 & 23:59:26.80 & -75:57:53.1 & Known Candidates & L3 & 1.0 & L5.5 & 2 \\
2MASS J23124921-5239042 & 23:12:49.21 & -52:39:04.2 & Known Candidates & L3 $\gamma$ & 0.9 & L0-Y2 & 2 \\
CWISE J074028.64+093627.5 & 07:40:28.65 & +09:36:27.6 & Known Candidates & L3 & 1.1 & L3 & 2 \\
CWISE J111647.41-245441.4 & 11:16:47.41 & -24:54:41.4 & Known Candidates & L3 & 1.3 & L3 & 2 \\
CWISE J141457.24+242203.9 & 14:14:57.24 & +24:22:04.0 & Known Candidates & L3 & 1.0 & L3 & 2 \\
ULAS J073933.49+230709.2 & 07:39:33.50 & +23:07:09.2 & Known Candidates & L3 & 1.6 & L0-Y2 & 2 \\
ULAS J093709.67+022549.6 & 09:37:09.68 & +02:25:49.6 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
ULAS J125317.55+061825.4 & 12:53:17.55 & +06:18:25.4 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
ULAS J154531.34+264536.1 & 15:45:31.34 & +26:45:36.2 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
ULAS J160137.18+250914.3 & 16:01:37.18 & +25:09:14.4 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
2MASS J00163720-1235490 & 00:16:37.20 & -12:35:49.0 & Known Candidates & L3 & 0.7 & L3.2 & 2 \\
2MASS J00561471-4036035 & 00:56:14.71 & -40:36:03.5 & Known Candidates & L3 & 0.6 & L3.1 & 2 \\
2MASS J01242743-4426236 & 01:24:27.43 & -44:26:23.6 & Known Candidates & L3 $\gamma$ & 0.8 & L5.5 & 2 \\
2MASS J01323709-4437366 & 01:32:37.09 & -44:37:36.6 & Known Candidates & L3 & 0.6 & L4.4 & 2 \\
2MASS J02103300-3732144 & 02:10:33.00 & -37:32:14.4 & Known Candidates & L3 & 0.5 & L4.7 & 2 \\
2MASS J02210116+0231442 & 02:21:01.16 & +02:31:44.2 & Known Candidates & L3 & 0.7 & L5.0 & 2 \\
2MASS J02444021+3347163 & 02:44:40.21 & +33:47:16.3 & Known Candidates & L3 & 0.6 & L4.0 & 2 \\
2MASS J04445047-1732344 & 04:44:50.47 & -17:32:34.4 & Known Candidates & L3 & 0.5 & L3.9 & 2 \\
2MASS J07484264+8606159 & 07:48:42.64 & +86:06:15.9 & Known Candidates & L3 & 0.7 & L4.2 & 2 \\
2MASS J08002545-8613285 & 08:00:25.45 & -86:13:28.5 & Known Candidates & L3 $\beta$ & 1.4 & L3.7 & 2 \\
2MASS J08382507+0648395 & 08:38:25.07 & +06:48:39.5 & Known Candidates & L3 & 0.8 & L3.2 & 2 \\
2MASS J09140666-2317064 & 09:14:06.66 & -23:17:06.4 & Known Candidates & L3 & 0.9 & L3.9 & 2 \\
2MASS J09320299+1231027 & 09:32:02.99 & +12:31:02.7 & Known Candidates & L3 & 0.7 & L3.7 & 2 \\
2MASS J09594149+1141461 & 09:59:41.49 & +11:41:46.1 & Known Candidates & L3 & 1.2 & L3.6 & 2 \\
2MASS J10424973-2524093 & 10:42:49.73 & -25:24:09.3 & Known Candidates & L3 & 0.6 & L4.6 & 2 \\
2MASS J11393280-2651596 & 11:39:32.80 & -26:51:59.6 & Known Candidates & L3 & 0.7 & L4.0 & 2 \\
2MASS J13023109+2648294 & 13:02:31.09 & +26:48:29.4 & Known Candidates & L3 & 0.6 & L4.0 & 2 \\
2MASS J13305375+3635047 & 13:30:53.75 & +36:35:04.7 & Known Candidates & L3 & 0.8 & L4.6 & 2 \\
2MASS J13364870+2134050 & 13:36:48.70 & +21:34:05.0 & Known Candidates & L3 & 0.6 & L3.8 & 2 \\
2MASS J13421013+4140241 & 13:42:10.13 & +41:40:24.1 & Known Candidates & L3 & 1.0 & L3.8 & 2 \\
2MASS J13465948-2914229 & 13:46:59.48 & -29:14:22.9 & Known Candidates & L3 & 0.6 & L3.3 & 2 \\
2MASS J13493145+2945533 & 13:49:31.45 & +29:45:53.3 & Known Candidates & L3 & 0.8 & L3.0 & 2 \\
2MASS J15053730+2812563 & 15:05:37.30 & +28:12:56.3 & Known Candidates & L3 & 0.7 & L3.7 & 2 \\
2MASS J16484099+2231397 & 16:48:40.99 & +22:31:39.7 & Known Candidates & L3 $\beta$ & 1.0 & L6.9 & 2 \\
2MASS J17294738+5241473 & 17:29:47.38 & +52:41:47.3 & Known Candidates & L3 & 0.8 & L3.9 & 2 \\
2MASS J20130823-2322374 & 20:13:08.23 & -23:22:37.4 & Known Candidates & L3 & 0.8 & L2.5 & 2 \\
2MASS J20420212-0318154 & 20:42:02.12 & -03:18:15.4 & Known Candidates & L3 & 1.0 & L3.2 & 2 \\
2MASS J20444745-2933510 & 20:44:47.45 & -29:33:51.0 & Known Candidates & L3 & 1.0 & L1.8 & 2 \\
2MASS J21001897-1421271 & 21:00:18.97 & -14:21:27.1 & Known Candidates & L3 & 1.0 & L4.9 & 2 \\
2MASS J22044304-5031348 & 22:04:43.04 & -50:31:34.8 & Known Candidates & L3 & 0.5 & L4.5 & 2 \\
2MASS J22391826+0359113 & 22:39:18.26 & +03:59:11.3 & Known Candidates & L3 & 0.7 & L4.4 & 2 \\
2MASS J22511491-1758418 & 22:51:14.91 & -17:58:41.8 & Known Candidates & L3 & 0.6 & L3.6 & 2 \\
2MASS J22585619-6529163 & 22:58:56.19 & -65:29:16.3 & Known Candidates & L3 & 0.6 & L4.7 & 2 \\
2MASS J23154220-2433345 & 23:15:42.20 & -24:33:34.5 & Known Candidates & L3 & 1.1 & L2.9 & 2 \\
2MASS J23520680+1257066 & 23:52:06.80 & +12:57:06.6 & Known Candidates & L3 & 0.7 & L2.4 & 2 \\
2MASS J06362726-1226531 & 06:36:27.20 & -12:26:59.1 & Known Candidates & L3 & 0.7 & L3.5 & 2 \\
2MASS J13280663-3340483 & 13:28:06.63 & -33:40:48.3 & Known Candidates & L3 & 1.1 & L5.0 & 2 \\
2MASS J20214085+1827538 & 20:21:41.08 & +18:27:48.6 & Known Candidates & L3 & 1.0 & L4.2 & 2 \\
Gaia DR3 3219457457305021568 & 05:42:24.92 & +00:41:01.9 & Known Candidates & L3 & 1.0 & L4.8 & 2 \\
CWISE J005827.53+350126.7 & 00:58:27.54 & +35:01:26.7 & Known Candidates & L3 & 1.0 & L5.3 & 2 \\
CWISE J034511.06+125212.5 & 03:45:11.07 & +12:52:12.5 & Known Candidates & L3 & 1.2 & L4.7 & 2 \\
CWISE J052411.23+700256.3 & 05:24:11.24 & +70:02:56.4 & Known Candidates & L3 & 0.8 & L4.3 & 2 \\
CWISE J115149.66+444528.1 & 11:51:49.66 & +44:45:28.1 & Known Candidates & L3 $\gamma$ & 1.4 & L5.8 & 2 \\
CWISE J121305.98+484600.3 & 12:13:05.98 & +48:46:00.4 & Known Candidates & L3 & 1.2 & L4.7 & 2 \\
CWISE J121819.36+203257.9 & 12:18:19.36 & +20:32:58.0 & Known Candidates & L3 & 0.9 & L5 & 2 \\
CWISE J134919.22-255843.8 & 13:49:19.22 & -25:58:43.9 & Known Candidates & L3 & 0.8 & L6.3 & 2 \\
CWISE J213029.62+612621.3 & 21:30:29.64 & +61:26:21.3 & Known Candidates & L3 & 1.2 & L4.2 & 2 \\
PS1 DR2 J125002.78+484834.4 & 12:50:02.85 & +48:48:34.6 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
2MASS J14505273+4620248 & 14:50:52.73 & +46:20:24.8 & Known Candidates & L3 & 0.7 & L0-Y2 & 2 \\
2MASS J11571680-0333279 & 11:57:16.81 & -03:33:28.0 & Known Candidates & L3 & 1.2 & L3 & 2 \\
SDSS J164131.59+282015.7 & 16:41:31.59 & +28:20:15.5 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
2MASS J08182574+3741029 & 08:18:25.74 & +37:41:02.9 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
2MASS J01080792+0228384 & 01:08:07.93 & +02:28:38.4 & Known Candidates & L3 & 0.7 & L0-Y2 & 2 \\
SDSS J074541.37+234157.2 & 07:45:41.39 & +23:41:57.5 & Known Candidates & L3 & 1.4 & L0-Y2 & 2 \\
SDSS J121554.58+031435.5 & 12:15:54.59 & +03:14:35.9 & Known Candidates & L3 & 0.7 & L0-Y2 & 2 \\
SDSS J145617.13+112238.8 & 14:56:17.12 & +11:22:38.9 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
2MASS J08453780+2931375 & 08:45:37.81 & +29:31:37.5 & Known Candidates & L3 & 1.5 & L0-Y2 & 2 \\
2MASS J09290953-0029429 & 09:29:09.54 & -00:29:43.0 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
SDSS J100638.56+115650.7 & 10:06:38.59 & +11:56:50.9 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
2MASS J15531828+0546415 & 15:53:18.29 & +05:46:41.5 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
2MASS J14005807+2349239 & 14:00:58.07 & +23:49:23.9 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
2MASS J15360712+2030327 & 15:36:07.13 & +20:30:32.7 & Known Candidates & L3 & 0.7 & L0-Y2 & 2 \\
2MASS J09320398+3459380 & 09:32:03.98 & +34:59:38.0 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
2MASS J00074029+0143182 & 00:07:40.29 & +01:43:18.3 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
SDSS J023047.97-002559.9 & 02:30:48.01 & -00:25:59.9 & Known Candidates & L3 & 1.2 & L0-Y2 & 2 \\
SDSS J100540.29+103853.8 & 10:05:40.27 & +10:38:53.8 & Known Candidates & L3 & 1.1 & L0-Y2 & 2 \\
2MASS J11345975+0055176 & 11:34:59.76 & +00:55:17.7 & Known Candidates & L3 & 0.8 & L0-Y2 & 2 \\
2MASS J14291931-0208496 & 14:29:19.31 & -02:08:49.7 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
SDSS J144940.57+000331.8 & 14:49:40.57 & +00:03:31.5 & Known Candidates & L3 & 1.1 & L0-Y2 & 2 \\
SDSS J152851.09+110621.1 & 15:28:51.09 & +11:06:20.7 & Known Candidates & L3 & 1.1 & L0-Y2 & 2 \\
SDSS J212218.95-005745.2 & 21:22:18.94 & -00:57:45.2 & Known Candidates & L3 & 1.3 & L0-Y2 & 2 \\
SDSS J224130.00+073314.2 & 22:41:30.00 & +07:33:14.1 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
SDSS J234804.77+121923.5 & 23:48:04.76 & +12:19:23.7 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
2MASS J16495593+3128534 & 16:49:55.93 & +31:28:53.4 & Known Candidates & L3 & 0.9 & L0-Y2 & 2 \\
SDSS J130954.85+124222.2 & 13:09:54.85 & +12:42:22.5 & Known Candidates & L3 & 1.2 & L0-Y2 & 2 \\
SDSS J125528.77+053304.2 & 12:55:28.73 & +05:33:04.5 & Known Candidates & L3 & 1.5 & L0-Y2 & 2 \\
2MASS J23104238+0054359 & 23:10:42.39 & +00:54:36.0 & Known Candidates & L3 & 0.9 & L3 & 2 \\
CWISE J000504.48+310823.7 & 00:05:04.48 & +31:08:23.7 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J011239.86+783014.6 & 01:12:39.86 & +78:30:14.7 & Known Candidates & L3 & 1.2 & L3 & 2 \\
CWISE J012826.60-204158.2 & 01:28:26.60 & -20:41:58.3 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J013425.01-375045.6 & 01:34:25.02 & -37:50:45.7 & Known Candidates & L3 & 0.9 & L3 & 2 \\
CWISE J015836.01-795810.1 & 01:58:36.01 & -79:58:10.1 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J032344.45+723645.6 & 03:23:44.47 & +72:36:45.6 & Known Candidates & L3 & 1.5 & L3 & 2 \\
CWISE J032950.04-640739.3 & 03:29:50.05 & -64:07:39.4 & Known Candidates & L3 & 0.9 & L3 & 2 \\
CWISE J075254.86+495326.1 & 07:52:54.87 & +49:53:26.1 & Known Candidates & L3 & 1.1 & L3 & 2 \\
CWISE J075809.10-003529.5 & 07:58:09.10 & -00:35:29.5 & Known Candidates & L3 & 0.9 & L3 & 2 \\
CWISE J095348.45+281228.2 & 09:53:48.45 & +28:12:28.2 & Known Candidates & L3 & 1.2 & L3 & 2 \\
CWISE J104348.70+312538.0 & 10:43:48.70 & +31:25:38.0 & Known Candidates & L3 & 0.8 & L3 & 2 \\
CWISE J105535.60-034212.6 & 10:55:35.61 & -03:42:12.7 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J112220.00+405340.7 & 11:22:20.00 & +40:53:40.7 & Known Candidates & L3 & 1.2 & L3 & 2 \\
CWISE J113433.73+200718.0 & 11:34:33.73 & +20:07:18.0 & Known Candidates & L3 & 1.4 & L3 & 2 \\
CWISE J123954.99+750527.1 & 12:39:55.00 & +75:05:27.1 & Known Candidates & L3 & 1.1 & L3 & 2 \\
CWISE J124235.21-300126.9 & 12:42:35.21 & -30:01:27.0 & Known Candidates & L3 & 1.1 & L3 & 2 \\
CWISE J124513.40+442536.6 & 12:45:13.39 & +44:25:36.6 & Known Candidates & L3 & 1.1 & L3 & 2 \\
CWISE J144707.85+670154.8 & 14:47:07.85 & +67:01:54.9 & Known Candidates & L3 $\gamma$ & 0.9 & L3 $\gamma$ & 2 \\
CWISE J153018.55+275618.7 & 15:30:18.55 & +27:56:18.7 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J153205.50+892829.4 & 15:32:05.51 & +89:28:29.5 & Known Candidates & L3 & 1.0 & L3 & 2 \\
CWISE J153420.88+164449.9 & 15:34:20.88 & +16:44:49.9 & Known Candidates & L3 & 0.9 & L3 & 2 \\
CWISE J164054.40+213431.2 & 16:40:54.41 & +21:34:31.3 & Known Candidates & L3 & 1.1 & L3 & 2 \\
CWISE J191513.28+481101.8 & 19:15:13.28 & +48:11:01.8 & Known Candidates & L3 & 0.9 & L3 & 2 \\
CWISE J220717.28-092515.3 & 22:07:17.29 & -09:25:15.4 & Known Candidates & L3 & 0.8 & L3 & 2 \\
SDSS J100425.81+042806.8 & 10:04:25.82 & +04:28:06.8 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
ULAS J101359.87+020531.5 & 10:13:59.95 & +02:05:31.7 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
SDSS J125035.52+231326.1 & 12:50:35.58 & +23:13:25.5 & Known Candidates & L3 & 1.1 & L0-Y2 & 2 \\
SDSS J145711.96+125601.8 & 14:57:11.93 & +12:56:01.7 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
SDSS J152828.42-014447.9 & 15:28:28.43 & -01:44:48.0 & Known Candidates & L3 & 1.0 & L0-Y2 & 2 \\
2MASS J05081657-1413479 & 05:08:16.60 & -14:13:49.6 & Known Candidates & L2 & 0.7 & L3.3 & 2 \\
2MASS J21102873-5540391 & 21:10:28.74 & -55:40:39.2 & Known Candidates & L2 $\beta$ & 0.6 & L2.6 & 2 \\
Gaia DR2 2231944282957788032 & 23:02:37.54 & +74:15:09.8 & Known Candidates & L2 $\beta$ & 0.4 & L3.2 & 2 \\
Gaia eDR3 3389409828603109888 & 05:26:35.16 & +13:40:01.7 & Known Candidates & L2 $\beta$ & 0.7 & L3.2 & 2 \\
CWISE J000022.37+315653.0 & 00:00:22.37 & +31:56:53.0 & Known Candidates & L2 & 1.1 & L4.5 & 2 \\
CWISE J000714.92+425831.1 & 00:07:14.93 & +42:58:31.2 & Known Candidates & L2 & 1.2 & L6.5 & 2 \\
CWISE J001120.60-244314.0 & 00:11:20.61 & -24:43:14.0 & Known Candidates & L2 & 1.0 & L2.5 & 2 \\
CWISE J004011.76-293242.1 & 00:40:11.76 & -29:32:42.2 & Known Candidates & L2 & 1.3 & L1.5 & 2 \\
CWISE J004527.03-292137.8 & 00:45:27.04 & -29:21:37.8 & Known Candidates & L2 & 1.1 & L3.5 & 2 \\
CWISE J005023.15-413629.7 & 00:50:23.15 & -41:36:29.7 & Known Candidates & L2 & 0.8 & L3 & 2 \\
CWISE J005703.28+125749.0 & 00:57:03.28 & +12:57:49.0 & Known Candidates & L2 & 0.9 & L3 & 2 \\
CWISE J010648.90-401037.1 & 01:06:48.91 & -40:10:37.2 & Known Candidates & L2 & 1.1 & L7.5 & 2 \\
CWISE J011122.29+085616.8 & 01:11:22.30 & +08:56:16.8 & Known Candidates & L2 & 1.1 & L3 & 2 \\
CWISE J011643.39+430951.8 & 01:16:43.40 & +43:09:51.9 & Known Candidates & L2 & 1.2 & L4.5 & 2 \\
CWISE J012810.19-380711.0 & 01:28:10.20 & -38:07:11.0 & Known Candidates & L2 & 0.6 & L3.5 & 2 \\
CWISE J013745.05-420956.8 & 01:37:45.06 & -42:09:56.9 & Known Candidates & L2 & 1.0 & L4 & 2 \\
CWISE J013856.33-183142.0 & 01:38:56.34 & -18:31:42.0 & Known Candidates & L2 & 0.8 & L5.5 & 2 \\
CWISE J015706.26-134223.3 & 01:57:06.26 & -13:42:23.3 & Known Candidates & L2 & 1.2 & L4 & 2 \\
CWISE J022428.99-155422.4 & 02:24:29.00 & -15:54:22.5 & Known Candidates & L2 & 0.8 & L2.5 & 2 \\
CWISE J022518.73-310158.4 & 02:25:18.74 & -31:01:58.5 & Known Candidates & L2 & 0.7 & L2.5 & 2 \\
CWISE J023351.27-810540.6 & 02:33:51.28 & -81:05:40.6 & Known Candidates & L2 $\gamma$ & 0.8 & L7 & 2 \\
CWISE J024653.87-384355.5 & 02:46:53.87 & -38:43:55.6 & Known Candidates & L2 & 0.5 & L3 & 2 \\
CWISE J030129.75+090248.1 & 03:01:29.76 & +09:02:48.1 & Known Candidates & L2 & 1.1 & L3.5 & 2 \\
CWISE J031822.23-393541.7 & 03:18:22.23 & -39:35:41.7 & Known Candidates & L2 & 1.3 & L5 & 2 \\
CWISE J031841.97-314841.6 & 03:18:41.98 & -31:48:41.7 & Known Candidates & L2 & 1.3 & L1.5 & 2 \\
CWISE J032729.83+123258.7 & 03:27:29.83 & +12:32:58.7 & Known Candidates & L2 & 0.8 & L3 & 2 \\
CWISE J042631.23-711951.8 & 04:26:31.24 & -71:19:51.8 & Known Candidates & L2 & 1.0 & L3 & 2 \\
CWISE J043751.39-334921.2 & 04:37:51.39 & -33:49:21.3 & Known Candidates & L2 & 1.5 & L4 & 2 \\
CWISE J044444.78+140749.2 & 04:44:44.79 & +14:07:49.2 & Known Candidates & L2 & 1.1 & L3 & 2 \\
CWISE J052056.76-122207.7 & 05:20:56.76 & -12:22:07.7 & Known Candidates & L2 & 0.7 & L2 & 2 \\
CWISE J054014.03+285244.6 & 05:40:14.03 & +28:52:44.7 & Known Candidates & L2 & 1.0 & L4.5 & 2 \\
CWISE J060006.03+143538.3 & 06:00:06.03 & +14:35:38.4 & Known Candidates & L2 & 1.2 & L3 & 2 \\
CWISE J060554.90+284759.6 & 06:05:54.91 & +28:47:59.7 & Known Candidates & L2 & 1.1 & L4.5 & 2 \\
CWISE J060942.91-565647.1 & 06:09:42.91 & -56:56:47.1 & Known Candidates & L2 & 0.7 & L4 & 2 \\
CWISE J061347.76+283005.6 & 06:13:47.76 & +28:30:05.7 & Known Candidates & L2 & 1.0 & L1.1$\gamma$ & 2 \\
CWISE J062550.55-715336.2 & 06:25:50.55 & -71:53:36.2 & Known Candidates & L2 & 1.2 & L5 & 2 \\
CWISE J064446.26-760220.3 & 06:44:46.26 & -76:02:20.3 & Known Candidates & L2 & 1.0 & L4 & 2 \\
CWISE J065358.67+263814.3 & 06:53:58.68 & +26:38:14.4 & Known Candidates & L2 & 1.2 & L7.5 & 2 \\
CWISE J070823.93+051508.0 & 07:08:23.94 & +05:15:08.0 & Known Candidates & L2 & 1.2 & L4.5 & 2 \\
CWISE J072142.39+644427.7 & 07:21:42.40 & +64:44:27.7 & Known Candidates & L2 & 1.6 & L5 & 2 \\
CWISE J073339.66-610825.8 & 07:33:39.67 & -61:08:25.8 & Known Candidates & L2 & 0.6 & L5.5 & 2 \\
CWISE J073818.82+175557.1 & 07:38:18.82 & +17:55:57.1 & Known Candidates & L2 & 0.8 & L5 & 2 \\
CWISE J074130.60+043512.5 & 07:41:30.60 & +04:35:12.5 & Known Candidates & L2 & 1.3 & L6 & 2 \\
CWISE J075718.96+735959.5 & 07:57:18.97 & +73:59:59.5 & Known Candidates & L2 & 0.7 & L3.5 & 2 \\
CWISE J084623.55-182756.8 & 08:46:23.56 & -18:27:56.9 & Known Candidates & L2 & 1.0 & L4 & 2 \\
CWISE J084854.16+622508.5 & 08:48:54.17 & +62:25:08.5 & Known Candidates & L2 & 0.7 & L3.5 & 2 \\
CWISE J085234.93-070006.9 & 08:52:34.93 & -07:00:07.0 & Known Candidates & L2 & 0.9 & L4 & 2 \\
CWISE J090330.78+683211.4 & 09:03:30.79 & +68:32:11.5 & Known Candidates & L2 & 0.9 & L4.5 & 2 \\
CWISE J091624.02+744550.7 & 09:16:24.03 & +74:45:50.7 & Known Candidates & L2 & 0.9 & L1 & 2 \\
CWISE J091746.37-104856.5 & 09:17:46.38 & -10:48:56.5 & Known Candidates & L2 & 1.1 & L5.5 & 2 \\
CWISE J091934.37-171349.5 & 09:19:34.37 & -17:13:49.5 & Known Candidates & L2 & 1.4 & L6 & 2 \\
CWISE J092616.24+371313.5 & 09:26:16.25 & +37:13:13.6 & Known Candidates & L2 & 1.0 & L3 & 2 \\
CWISE J095035.73+614613.6 & 09:50:35.74 & +61:46:13.7 & Known Candidates & L2 & 0.7 & L4 & 2 \\
CWISE J095145.90+490610.3 & 09:51:45.91 & +49:06:10.3 & Known Candidates & L2 & 1.0 & L5.5 & 2 \\
CWISE J095945.81+032530.0 & 09:59:45.82 & +03:25:30.0 & Known Candidates & L2 & 1.2 & L4.5 & 2 \\
CWISE J100449.44+144257.1 & 10:04:49.44 & +14:42:57.2 & Known Candidates & L2 & 1.1 & L3.5 & 2 \\
CWISE J100603.62+183357.3 & 10:06:03.63 & +18:33:57.4 & Known Candidates & L2 & 0.9 & L4 & 2 \\
CWISE J100723.61+314432.9 & 10:07:23.61 & +31:44:32.9 & Known Candidates & L2 & 0.8 & L7 & 2 \\
CWISE J102817.38-094604.0 & 10:28:17.38 & -09:46:04.1 & Known Candidates & L2 & 0.8 & L2.5 & 2 \\
CWISE J103131.46+123736.4 & 10:31:31.47 & +12:37:36.5 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
CWISE J103525.70-340404.0 & 10:35:25.70 & -34:04:04.0 & Known Candidates & L2 & 1.5 & L4.5 & 2 \\
CWISE J103615.23-141537.5 & 10:36:15.24 & -14:15:37.6 & Known Candidates & L2 & 0.8 & L3.5 & 2 \\
CWISE J103721.94-332022.2 & 10:37:21.95 & -33:20:22.3 & Known Candidates & L2 & 1.6 & L6 & 2 \\
CWISE J115458.89-130501.2 & 11:54:58.90 & -13:05:01.2 & Known Candidates & L2 & 0.8 & L2.5 & 2 \\
CWISE J115647.02-084511.9 & 11:56:47.03 & -08:45:11.9 & Known Candidates & L2 $\gamma$ & 1.0 & L5.5 & 2 \\
CWISE J120832.53-081820.0 & 12:08:32.54 & -08:18:20.0 & Known Candidates & L2 & 0.8 & L5 & 2 \\
CWISE J123028.84+634333.9 & 12:30:28.84 & +63:43:34.0 & Known Candidates & L2 & 1.0 & L6 & 2 \\
CWISE J123248.08-001357.1 & 12:32:48.08 & -00:13:57.2 & Known Candidates & L2 & 0.7 & L3 & 2 \\
CWISE J134526.89-103502.0 & 13:45:26.90 & -10:35:02.1 & Known Candidates & L2 & 0.7 & L1.5 & 2 \\
CWISE J135931.24-361228.7 & 13:59:31.25 & -36:12:28.8 & Known Candidates & L2 & 0.6 & L4.5 & 2 \\
CWISE J140430.15-092614.0 & 14:04:30.16 & -09:26:14.1 & Known Candidates & L2 & 1.0 & L5 & 2 \\
CWISE J141705.13-230624.8 & 14:17:05.14 & -23:06:24.8 & Known Candidates & L2 & 0.7 & L3.5 & 2 \\
CWISE J143127.38-410450.0 & 14:31:27.38 & -41:04:50.1 & Known Candidates & L2 $\gamma$ pec & 2.3 & L6 & 2 \\
CWISE J144558.03-171637.3 & 14:45:58.04 & -17:16:37.3 & Known Candidates & L2 & 1.0 & L3.5 & 2 \\
CWISE J145720.68+593027.5 & 14:57:20.68 & +59:30:27.6 & Known Candidates & L2 & 0.9 & L3 & 2 \\
CWISE J145946.78-083243.0 & 14:59:46.79 & -08:32:43.1 & Known Candidates & L2 & 1.1 & L3 & 2 \\
CWISE J150311.20-171610.8 & 15:03:11.21 & -17:16:10.8 & Known Candidates & L2 & 1.1 & L5 & 2 \\
CWISE J154508.87+623059.6 & 15:45:08.88 & +62:30:59.6 & Known Candidates & L2 & 1.1 & L4 & 2 \\
CWISE J155014.01+550840.6 & 15:50:14.01 & +55:08:40.6 & Known Candidates & L2 & 0.6 & L5 & 2 \\
CWISE J161910.53+763637.8 & 16:19:10.54 & +76:36:37.8 & Known Candidates & L2 $\beta$ & 0.6 & L3 & 2 \\
CWISE J162541.36-153323.4 & 16:25:41.36 & -15:33:23.4 & Known Candidates & L2 & 1.2 & L4 & 2 \\
CWISE J171130.56+674633.8 & 17:11:30.56 & +67:46:33.8 & Known Candidates & L2 & 0.3 & L6 & 2 \\
CWISE J171557.12+374932.5 & 17:15:57.12 & +37:49:32.6 & Known Candidates & L2 & 1.0 & L6 & 2 \\
CWISE J174011.09+514549.0 & 17:40:11.09 & +51:45:49.1 & Known Candidates & L2 & 1.1 & L5.5 & 2 \\
CWISE J175307.11-702721.9 & 17:53:07.11 & -70:27:22.0 & Known Candidates & L2 & 1.0 & L4 & 2 \\
CWISE J190001.98+573328.5 & 19:00:01.98 & +57:33:28.6 & Known Candidates & L2 & 1.4 & L2.5 & 2 \\
CWISE J190933.65-835402.6 & 19:09:33.65 & -83:54:02.6 & Known Candidates & L2 & 1.7 & L2.5 & 2 \\
CWISE J194128.44-432212.7 & 19:41:28.44 & -43:22:12.7 & Known Candidates & L2 $\gamma$ & 0.9 & L5.5 & 2 \\
CWISE J195418.58-440342.0 & 19:54:18.58 & -44:03:42.0 & Known Candidates & L2 & 1.2 & L2.5 & 2 \\
CWISE J201427.45-084642.0 & 20:14:27.46 & -08:46:42.0 & Known Candidates & L2 pec & 2.1 & L4.5 & 2 \\
CWISE J203611.41-234558.8 & 20:36:11.42 & -23:45:58.9 & Known Candidates & L2 & 1.2 & L5.5 & 2 \\
CWISE J205129.78-015619.7 & 20:51:29.79 & -01:56:19.8 & Known Candidates & L2 & 1.2 & L5.5 & 2 \\
CWISE J212834.78-213241.6 & 21:28:34.78 & -21:32:41.7 & Known Candidates & L2 & 0.7 & L3 & 2 \\
CWISE J213537.54+172027.2 & 21:35:37.54 & +17:20:27.2 & Known Candidates & L2 & 1.2 & L3 & 2 \\
CWISE J213906.65-351009.6 & 21:39:06.66 & -35:10:09.6 & Known Candidates & L2 & 1.1 & L4 & 2 \\
CWISE J221649.13+390716.0 & 22:16:49.13 & +39:07:16.0 & Known Candidates & L2 & 0.9 & L3.5 & 2 \\
CWISE J223512.02+261950.6 & 22:35:12.03 & +26:19:50.7 & Known Candidates & L2 & 0.7 & L5 & 2 \\
CWISE J225210.40-352855.3 & 22:52:10.40 & -35:28:55.3 & Known Candidates & L2 & 1.2 & L4 & 2 \\
CWISE J230228.19-194502.4 & 23:02:28.19 & -19:45:02.5 & Known Candidates & L2 & 1.0 & L4 & 2 \\
CWISE J234115.46-444241.8 & 23:41:15.47 & -44:42:41.9 & Known Candidates & L2 & 1.0 & L4 & 2 \\
CWISE J001859.51+405613.9 & 00:18:59.52 & +40:56:13.9 & Known Candidates & L2 & 1.7 & L2 & 2 \\
CWISE J004927.93-252001.2 & 00:49:27.93 & -25:20:01.3 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J010412.33-204436.0 & 01:04:12.33 & -20:44:36.0 & Known Candidates & L2 & 1.6 & L2 & 2 \\
CWISE J021211.91-605802.1 & 02:12:11.91 & -60:58:02.1 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J031120.34-012253.2 & 03:11:20.34 & -01:22:53.3 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J042420.02+193251.5 & 04:24:20.03 & +19:32:51.6 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J042800.88+254610.8 & 04:28:00.88 & +25:46:10.9 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J051527.19+102616.8 & 05:15:27.19 & +10:26:16.9 & Known Candidates & L2 & 1.4 & L4.2 & 2 \\
CWISE J065624.67-641559.4 & 06:56:24.67 & -64:15:59.4 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J065731.62-750128.2 & 06:57:31.63 & -75:01:28.2 & Known Candidates & L2 & 0.5 & L2 & 2 \\
CWISE J070121.62+541831.3 & 07:01:21.62 & +54:18:31.4 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J112207.11-215547.6 & 11:22:07.11 & -21:55:47.7 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J112917.04+453724.0 & 11:29:17.05 & +45:37:24.1 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J114422.20+292029.0 & 11:44:22.21 & +29:20:29.0 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J114739.32+285904.5 & 11:47:39.32 & +28:59:04.5 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J121708.06-385906.4 & 12:17:08.05 & -38:59:06.4 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J185243.36+710131.5 & 18:52:43.36 & +71:01:31.5 & Known Candidates & L2 & 1.5 & L2 & 2 \\
CWISE J200634.33-604748.4 & 20:06:34.33 & -60:47:48.4 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J210512.27-291118.8 & 21:05:12.27 & -29:11:18.8 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J213859.95+342820.4 & 21:38:59.96 & +34:28:20.5 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J214841.09-122458.0 & 21:48:41.10 & -12:24:58.0 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J230605.39+411148.5 & 23:06:05.39 & +41:11:48.6 & Known Candidates & L2 & 1.1 & L2 & 2 \\
ULAS J005711.48+100307.9 & 00:57:11.49 & +10:03:07.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
ULAS J031341.90+044259.3 & 03:13:41.91 & +04:42:59.4 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
ULAS J081409.07+281908.8 & 08:14:09.08 & +28:19:08.9 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
ULAS J082007.33+263228.8 & 08:20:07.34 & +26:32:28.9 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
ULAS J093336.27+333701.5 & 09:33:36.28 & +33:37:01.6 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
ULAS J140612.41+034809.8 & 14:06:12.41 & +03:48:09.8 & Known Candidates & L2 & 1.4 & L0-Y2 & 2 \\
ULAS J140751.28+054926.4 & 14:07:51.28 & +05:49:26.4 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
ULAS J141629.62+040302.3 & 14:16:29.63 & +04:03:02.3 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
ULAS J155346.48+261246.7 & 15:53:46.48 & +26:12:46.7 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
2MASS J00023427-5918525 & 00:02:34.27 & -59:18:52.5 & Known Candidates & L2 $\beta$ & 0.6 & L1.4 & 2 \\
2MASS J00060303-5227433 & 00:06:03.03 & -52:27:43.3 & Known Candidates & L2 $\beta$ & 0.6 & L3.3 & 2 \\
2MASS J00064570-3125111 & 00:06:45.70 & -31:25:11.1 & Known Candidates & L2 & 0.8 & L1.0 & 2 \\
2MASS J00101561-5217016 & 00:10:15.61 & -52:17:01.6 & Known Candidates & L2 & 0.5 & L2.7 & 2 \\
2MASS J00132435-4401028 & 00:13:24.35 & -44:01:02.8 & Known Candidates & L2 & 0.8 & L2.8 & 2 \\
2MASS J00194137-4733255 & 00:19:41.37 & -47:33:25.5 & Known Candidates & L2 & 0.6 & L2.3 & 2 \\
2MASS J00565279+1811567 & 00:56:52.79 & +18:11:56.7 & Known Candidates & L2 & 0.9 & L3.4 & 2 \\
2MASS J00593018+2341534 & 00:59:30.18 & +23:41:53.4 & Known Candidates & L2 & 0.8 & L4.2 & 2 \\
2MASS J01113070-4618414 & 01:11:30.70 & -46:18:41.4 & Known Candidates & L2 & 0.8 & L3.3 & 2 \\
2MASS J01143971-4101160 & 01:14:39.71 & -41:01:16.0 & Known Candidates & L2 & 0.7 & L0.7 & 2 \\
2MASS J01173524-1656177 & 01:17:35.24 & -16:56:17.7 & Known Candidates & L2 & 0.6 & L2.9 & 2 \\
2MASS J01184135-1433404 & 01:18:41.35 & -14:33:40.4 & Known Candidates & L2 & 0.7 & L3.6 & 2 \\
2MASS J01272080-1507443 & 01:27:20.80 & -15:07:44.3 & Known Candidates & L2 & 0.6 & L1.6 & 2 \\
2MASS J02050462+4241548 & 02:05:04.62 & +42:41:54.8 & Known Candidates & L2 & 0.7 & L1.4 & 2 \\
2MASS J02210016-1816140 & 02:21:00.16 & -18:16:14.0 & Known Candidates & L2 & 0.8 & L2.9 & 2 \\
2MASS J02211849-1911564 & 02:21:18.49 & -19:11:56.4 & Known Candidates & L2 $\beta$ & 0.6 & L3.6 & 2 \\
2MASS J02422574-2925417 & 02:42:25.74 & -29:25:41.7 & Known Candidates & L2 $\beta$ & 0.5 & L3.3 & 2 \\
2MASS J02572441-0134500 & 02:57:24.41 & -01:34:50.0 & Known Candidates & L2 & 0.7 & L2.2 & 2 \\
2MASS J03074939+0516533 & 03:07:49.39 & +05:16:53.3 & Known Candidates & L2 & 0.7 & L2.1 & 2 \\
2MASS J03104735-4854147 & 03:10:47.35 & -48:54:14.7 & Known Candidates & L2 & 0.6 & L1.5 & 2 \\
2MASS J03112739-6003159 & 03:11:27.39 & -60:03:15.9 & Known Candidates & L2 & 0.7 & L3.0 & 2 \\
2MASS J03113959+2746005 & 03:11:39.59 & +27:46:00.5 & Known Candidates & L2 $\beta$ & 0.5 & L2.3 & 2 \\
2MASS J03194118-3636038 & 03:19:41.18 & -36:36:03.8 & Known Candidates & L2 & 0.8 & L1.8 & 2 \\
2MASS J03252507+0238584 & 03:25:25.07 & +02:38:58.4 & Known Candidates & L2 & 0.7 & L2.5 & 2 \\
2MASS J03502137-0846315 & 03:50:21.37 & -08:46:31.5 & Known Candidates & L2 & 0.8 & L2.9 & 2 \\
2MASS J04161445+0402213 & 04:16:14.45 & +04:02:21.3 & Known Candidates & L2 & 0.6 & L2.7 & 2 \\
2MASS J04584029+7929213 & 04:58:40.29 & +79:29:21.3 & Known Candidates & L2 & 1.0 & L2.9 & 2 \\
2MASS J04590083+1024573 & 04:59:00.83 & +10:24:57.3 & Known Candidates & L2 & 1.0 & L3.5 & 2 \\
2MASS J05123957-2617137 & 05:12:39.57 & -26:17:13.7 & Known Candidates & L2 $\beta$ & 0.6 & L3.3 & 2 \\
2MASS J05210460-4955309 & 05:21:04.60 & -49:55:30.9 & Known Candidates & L2 & 0.4 & L3.3 & 2 \\
2MASS J05211425-3733317 & 05:21:14.25 & -37:33:31.7 & Known Candidates & L2 & 1.8 & L6.8 & 2 \\
2MASS J05522298-5238395 & 05:52:22.98 & -52:38:39.5 & Known Candidates & L2 & 0.8 & L1.2 & 2 \\
2MASS J06394363+4455491 & 06:39:43.63 & +44:55:49.1 & Known Candidates & L2 & 0.7 & L1.6 & 2 \\
2MASS J07115484+2734345 & 07:11:54.84 & +27:34:34.5 & Known Candidates & L2 & 1.1 & L1.1 & 2 \\
2MASS J07172584+3210585 & 07:17:25.84 & +32:10:58.5 & Known Candidates & L2 & 0.8 & L2.2 & 2 \\
2MASS J07181373+6640300 & 07:18:13.73 & +66:40:30.0 & Known Candidates & L2 & 0.7 & M9.5 & 2 \\
2MASS J07513202+3912059 & 07:51:32.02 & +39:12:05.9 & Known Candidates & L2 & 0.5 & L3.2 & 2 \\
2MASS J08063878+1613095 & 08:06:38.78 & +16:13:09.5 & Known Candidates & L2 & 0.9 & M9.2 & 2 \\
2MASS J09361547-2434161 & 09:36:15.47 & -24:34:16.1 & Known Candidates & L2 & 1.4 & L1.0 & 2 \\
2MASS J09370005+2911066 & 09:37:00.05 & +29:11:06.6 & Known Candidates & L2 & 0.9 & L5.6 & 2 \\
2MASS J10364874-0800413 & 10:36:48.74 & -08:00:41.3 & Known Candidates & L2 & 0.6 & L3.5 & 2 \\
2MASS J11494229-1034260 & 11:49:42.29 & -10:34:26.0 & Known Candidates & L2 & 0.5 & L1.9 & 2 \\
2MASS J12254041-2918122 & 12:25:40.41 & -29:18:12.2 & Known Candidates & L2 & 0.7 & L2.1 & 2 \\
2MASS J12292926-0847339 & 12:29:29.26 & -08:47:33.9 & Known Candidates & L2 & 0.7 & L1.2 & 2 \\
2MASS J13001045-2022189 & 13:00:10.45 & -20:22:18.9 & Known Candidates & L2 & 0.7 & L0.5 & 2 \\
2MASS J13110505-2526318 & 13:11:05.05 & -25:26:31.8 & Known Candidates & L2 $\beta$ & 0.6 & L2.5 & 2 \\
2MASS J13245698+3300468 & 13:24:56.98 & +33:00:46.8 & Known Candidates & L2 & 0.6 & L2.6 & 2 \\
2MASS J14025073+3639378 & 14:02:50.73 & +36:39:37.8 & Known Candidates & L2 & 0.5 & L2.4 & 2 \\
2MASS J14173630+2253446 & 14:17:36.30 & +22:53:44.6 & Known Candidates & L2 & 0.6 & L2.5 & 2 \\
2MASS J14572352+2334225 & 14:57:23.52 & +23:34:22.5 & Known Candidates & L2 & 0.8 & L0.4 & 2 \\
2MASS J15290961+4527178 & 15:29:09.61 & +45:27:17.8 & Known Candidates & L2 & 1.0 & L2.7 & 2 \\
2MASS J15514062+6015387 & 15:51:40.62 & +60:15:38.7 & Known Candidates & L2 $\beta$ & 0.3 & L4.0 & 2 \\
2MASS J16002277+4841330 & 16:00:22.77 & +48:41:33.0 & Known Candidates & L2 pec & 1.9 & L6.2 & 2 \\
2MASS J16123103+4833572 & 16:12:31.03 & +48:33:57.2 & Known Candidates & L2 & 1.1 & L0.8 & 2 \\
2MASS J16503744+6615082 & 16:50:37.44 & +66:15:08.2 & Known Candidates & L2 $\beta$ & 0.3 & L3.0 & 2 \\
2MASS J16512939-0026404 & 16:51:29.39 & -00:26:40.4 & Known Candidates & L2 $\beta$ & 0.7 & L2.9 & 2 \\
2MASS J18235793+4006423 & 18:23:57.93 & +40:06:42.3 & Known Candidates & L2 & 0.6 & L2.7 & 2 \\
2MASS J19012457-6335266 & 19:01:24.57 & -63:35:26.6 & Known Candidates & L2 & 0.7 & L2.9 & 2 \\
2MASS J20122773-2716494 & 20:12:27.73 & -27:16:49.4 & Known Candidates & L2 & 1.1 & L2.6 & 2 \\
2MASS J20180592-4101323 & 20:18:05.92 & -41:01:32.3 & Known Candidates & L2 $\beta$ pec & 2.5 & L3.8 & 2 \\
2MASS J20533010-0442079 & 20:53:30.10 & -04:42:07.9 & Known Candidates & L2 $\beta$ & 0.6 & L2.7 & 2 \\
2MASS J22100279+0936072 & 22:10:02.79 & +09:36:07.2 & Known Candidates & L2 & 0.5 & L0.9 & 2 \\
2MASS J22280752-5654215 & 22:28:07.52 & -56:54:21.5 & Known Candidates & L2 & 0.7 & L1.6 & 2 \\
2MASS J22500436-4408545 & 22:50:04.36 & -44:08:54.5 & Known Candidates & L2 $\beta$ & 0.7 & L1.1 & 2 \\
2MASS J22542570-2640424 & 22:54:25.70 & -26:40:42.4 & Known Candidates & L2 & 0.9 & L1.4 & 2 \\
2MASS J22594819-1319310 & 22:59:48.19 & -13:19:31.0 & Known Candidates & L2 $\beta$ & 0.8 & L2.1 & 2 \\
2MASS J23055665+7842239 & 23:05:56.65 & +78:42:23.9 & Known Candidates & L2 & 0.7 & L4.6 & 2 \\
2MASS J23085307+0250522 & 23:08:53.07 & +02:50:52.2 & Known Candidates & L2 $\beta$ & 0.7 & L2.5 & 2 \\
2MASS J23325669-6813232 & 23:32:56.69 & -68:13:23.2 & Known Candidates & L2 & 0.7 & L2.7 & 2 \\
2MASS J23375711-3013032 & 23:37:57.11 & -30:13:03.2 & Known Candidates & L2 & 0.7 & L2.1 & 2 \\
2MASS J23471971-4859360 & 23:47:19.71 & -48:59:36.0 & Known Candidates & L2 $\beta$ & 0.5 & L3.0 & 2 \\
2MASS J05421965+5645501 & 05:42:20.06 & +56:45:45.0 & Known Candidates & L2 $\beta$ & 0.7 & L3.6 & 2 \\
2MASS J10371969+0947225 & 10:37:19.69 & +09:47:22.5 & Known Candidates & L2 & 0.7 & L3.9 & 2 \\
2MASS J16462325-2115064 & 16:46:23.29 & -21:15:12.0 & Known Candidates & L2 & 1.5 & L2.2 & 2 \\
2MASS J19141995-3008400 & 19:14:19.89 & -30:08:42.5 & Known Candidates & L2 $\beta$ & 0.6 & L2.9 & 2 \\
CWISE J071843.04+321920.7 & 07:18:43.05 & +32:19:20.8 & Known Candidates & L2 & 1.1 & L4 & 2 \\
CWISE J072429.55+032802.8 & 07:24:29.55 & +03:28:02.8 & Known Candidates & L2 & 1.0 & L4.2 & 2 \\
CWISE J085653.66-244953.9 & 08:56:53.66 & -24:49:53.9 & Known Candidates & L2 & 1.0 & L5.5 & 2 \\
2MASS J08140946+2602508 & 08:14:09.46 & +26:02:50.8 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J150231.69+312056.5 & 15:02:31.71 & +31:20:56.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
{[}MHP2012{]} KXs 0008 & 15:29:14.63 & +06:58:15.2 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
SDSS J081229.65+253341.7 & 08:12:29.64 & +25:33:41.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J161932.48+260533.3 & 16:19:32.50 & +26:05:33.1 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J125924.90+022352.2 & 12:59:24.91 & +02:23:52.2 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J000949.62+062524.9 & 00:09:49.62 & +06:25:25.2 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J094340.51+061426.1 & 09:43:40.53 & +06:14:26.3 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J01302859+1540174 & 01:30:28.60 & +15:40:17.5 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
2MASS J22354414+0441001 & 22:35:44.15 & +04:41:00.1 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J11292602+1144363 & 11:29:26.02 & +11:44:36.4 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
2MASS J00521155-0006256 & 00:52:11.56 & -00:06:25.6 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
2MASS J21462384-0001149 & 21:46:23.84 & -00:01:15.0 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J091802.40+301752.0 & 09:18:02.40 & +30:17:51.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J103225.50+043028.6 & 10:32:25.49 & +04:30:29.0 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J213455.37+011126.1 & 21:34:55.38 & +01:11:26.1 & Known Candidates & L2 & 0.9 & L2 & 2 \\
SDSS J101619.53+073039.9 & 10:16:19.49 & +07:30:39.3 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J080119.00+285800.9 & 08:01:19.01 & +28:58:01.2 & Known Candidates & L2 & 1.4 & L0-Y2 & 2 \\
SDSS J164646.67+293130.4 & 16:46:46.67 & +29:31:30.3 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
SDSS J143840.95-005659.3 & 14:38:40.96 & -00:56:59.2 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
2MASS J00275157+0511420 & 00:27:51.58 & +05:11:42.0 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
2MASS J01045315+1040239 & 01:04:53.16 & +10:40:24.0 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J010000.05+090955.7 & 01:00:00.03 & +09:09:55.8 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
2MASS J02262956+0127235 & 02:26:29.57 & +01:27:23.6 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
2MASS J08172419+0742460 & 08:17:24.20 & +07:42:46.1 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J08484446-0108396 & 08:48:44.47 & -01:08:39.7 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
SDSS J085024.27+072903.1 & 08:50:24.27 & +07:29:03.2 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J091937.43-000108.5 & 09:19:37.41 & -00:01:08.2 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
2MASS J09330713-0127136 & 09:33:07.14 & -01:27:13.6 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J095241.86+042248.3 & 09:52:41.87 & +04:22:48.5 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
SDSS J100946.56+025118.3 & 10:09:46.56 & +02:51:18.2 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J115506.45+101949.4 & 11:55:06.42 & +10:19:49.6 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
ULAS J115151.17-015907.0 & 11:51:51.17 & -01:59:07.1 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
2MASS J11582431+1545524 & 11:58:24.32 & +15:45:52.4 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
2MASS J13014613+0453407 & 13:01:46.13 & +04:53:40.8 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
SDSS J134131.32+263003.4 & 13:41:31.33 & +26:30:03.4 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
SDSS J133847.03+064348.8 & 13:38:47.03 & +06:43:48.9 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
ULAS J144336.83+005449.0 & 14:43:36.83 & +00:54:49.0 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
2MASS J15255395-0019409 & 15:25:53.95 & -00:19:40.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J152055.53+110352.6 & 15:20:55.54 & +11:03:52.6 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
2MASS J10063376+3639203 & 10:06:33.77 & +36:39:20.3 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
2MASS J12541069+3825462 & 12:54:10.69 & +38:25:46.3 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J002030.83+140845.6 & 00:20:30.82 & +14:08:45.5 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
2MASS J00415036+0710221 & 00:41:50.37 & +07:10:22.2 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
2MASS J01232368+0116017 & 01:23:23.68 & +01:16:01.8 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J01500285+1352376 & 01:50:02.85 & +13:52:37.6 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
SDSS J021136.93+041218.7 & 02:11:36.93 & +04:12:18.9 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
2MASS J02190448+0142377 & 02:19:04.48 & +01:42:37.8 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J020651.26+072314.3 & 02:06:51.30 & +07:23:14.0 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J023040.66+071807.9 & 02:30:40.65 & +07:18:07.7 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
2MASS J02321681+0314069 & 02:32:16.82 & +03:14:06.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J024753.76+031203.4 & 02:47:53.77 & +03:12:03.5 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J025504.85+005620.5 & 02:55:04.84 & +00:56:20.0 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
SDSS J032641.78+044715.7 & 03:26:41.81 & +04:47:15.7 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J035732.74+010051.3 & 03:57:32.73 & +01:00:51.4 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
2MASS J08120346+2515320 & 08:12:03.47 & +25:15:32.0 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
SDSS J075214.47+290305.2 & 07:52:14.49 & +29:03:05.5 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J082507.49+070950.8 & 08:25:07.48 & +07:09:50.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J083216.41+020236.0 & 08:32:16.45 & +02:02:36.1 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J085105.25+040912.0 & 08:51:05.26 & +04:09:12.2 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J094756.63-011436.1 & 09:47:56.68 & -01:14:35.9 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
2MASS J11084805+1535090 & 11:08:48.05 & +15:35:09.1 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J112008.55+020518.9 & 11:20:08.56 & +02:05:19.0 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J12152140-0021210 & 12:15:21.40 & -00:21:21.1 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J122718.22+021353.3 & 12:27:18.18 & +02:13:53.4 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
2MASS J12534053-0303164 & 12:53:40.54 & -03:03:16.4 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J125839.92+232310.1 & 12:58:39.91 & +23:23:10.1 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
2MASS J13153392+2230109 & 13:15:33.93 & +22:30:10.9 & Known Candidates & L2 & 0.6 & L0-Y2 & 2 \\
2MASS J13403282-0206505 & 13:40:32.82 & -02:06:50.6 & Known Candidates & L2 & 1.7 & L0-Y2 & 2 \\
SDSS J134803.85+254202.3 & 13:48:03.83 & +25:42:02.3 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
SDSS J135026.08+221830.6 & 13:50:26.11 & +22:18:30.7 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
SDSS J135953.93+234017.0 & 13:59:53.95 & +23:40:17.1 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J145839.91+102931.5 & 14:58:39.89 & +10:29:31.2 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J223435.79+000735.3 & 22:34:35.78 & +00:07:35.4 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J232234.43+104426.3 & 23:22:34.43 & +10:44:26.0 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
SDSS J233421.54+145528.9 & 23:34:21.55 & +14:55:29.1 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
SDSS J235003.58+133805.1 & 23:50:03.58 & +13:38:05.0 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J235935.79+050404.8 & 23:59:35.81 & +05:04:04.9 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J155338.98+091258.2 & 15:53:38.97 & +09:12:58.1 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
2MASS J15590231+2606191 & 15:59:02.31 & +26:06:19.2 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J160311.95+294503.9 & 16:03:11.96 & +29:45:04.0 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J210038.42-003921.5 & 21:00:38.42 & -00:39:21.3 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
SDSS J002327.75+110947.8 & 00:23:27.76 & +11:09:48.0 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J005604.32+121510.8 & 00:56:04.33 & +12:15:10.7 & Known Candidates & L2 & 1.4 & L0-Y2 & 2 \\
SDSS J004244.55+052559.5 & 00:42:44.57 & +05:25:59.5 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J011218.07+124152.7 & 01:12:18.06 & +12:41:52.8 & Known Candidates & L2 & 1.4 & L0-Y2 & 2 \\
2MASS J02004897+0721180 & 02:00:48.97 & +07:21:18.1 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
SDSS J015250.10+043224.4 & 01:52:50.12 & +04:32:24.2 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J022710.59+005536.3 & 02:27:10.59 & +00:55:36.5 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J07502124+2458142 & 07:50:21.24 & +24:58:14.2 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
2MASS J12091249+0831027 & 12:09:12.50 & +08:31:02.8 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J125615.02+284014.8 & 12:56:15.01 & +28:40:15.1 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
2MASS J12573219+2321430 & 12:57:32.20 & +23:21:43.1 & Known Candidates & L2 & 0.9 & L0-Y2 & 2 \\
SDSS J132349.81+232132.8 & 13:23:49.82 & +23:21:33.0 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J145655.43-020559.2 & 14:56:55.45 & -02:05:59.1 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
SDSS J231519.74+071933.9 & 23:15:19.74 & +07:19:33.9 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
SDSS J230927.59+130708.2 & 23:09:27.61 & +13:07:08.4 & Known Candidates & L2 & 1.3 & L0-Y2 & 2 \\
SDSS J154715.94-005639.5 & 15:47:15.94 & -00:56:39.4 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J23243870+0503436 & 23:24:38.71 & +05:03:43.7 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
2MASS J11013548-0058083 & 11:01:35.48 & -00:58:08.4 & Known Candidates & L2 & 0.6 & L0-Y2 & 2 \\
2MASS J12473608-0055229 & 12:47:36.08 & -00:55:23.0 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
SDSS J095226.05-012804.9 & 09:52:26.05 & -01:28:05.2 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J15132579+1159115 & 15:13:25.80 & +11:59:11.5 & Known Candidates & L2 & 1.5 & L0-Y2 & 2 \\
2MASS J13211687+2755329 & 13:21:16.88 & +27:55:33.0 & Known Candidates & L2 & 1.1 & L0-Y2 & 2 \\
2MASS J08532128-0117039 & 08:53:21.28 & -01:17:03.9 & Known Candidates & L2 & 0.8 & L0-Y2 & 2 \\
2MASS J09461127+3027152 & 09:46:11.28 & +30:27:15.2 & Known Candidates & L2 & 0.7 & L0-Y2 & 2 \\
CWISE J000733.03-453054.5 & 00:07:33.03 & -45:30:54.5 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J001955.63-704619.0 & 00:19:55.63 & -70:46:19.1 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J010251.13-114302.4 & 01:02:51.13 & -11:43:02.5 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J012210.00+362100.6 & 01:22:10.01 & +36:21:00.6 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J012504.07-682557.0 & 01:25:04.08 & -68:25:57.0 & Known Candidates & L2 & 0.7 & L2 & 2 \\
CWISE J012623.32+505118.8 & 01:26:23.33 & +50:51:18.8 & Known Candidates & L2 & 0.5 & L2 & 2 \\
CWISE J012624.61+244954.1 & 01:26:24.62 & +24:49:54.1 & Known Candidates & L2 & 0.7 & L2 & 2 \\
CWISE J013856.03-284855.7 & 01:38:56.04 & -28:48:55.7 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J014355.32-122523.0 & 01:43:55.33 & -12:25:23.0 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J014411.10+173852.8 & 01:44:11.11 & +17:38:52.8 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J014842.26-273901.0 & 01:48:42.27 & -27:39:01.1 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J014854.84-163141.1 & 01:48:54.85 & -16:31:41.2 & Known Candidates & L2 & 1.5 & L2 & 2 \\
CWISE J015054.27+452105.5 & 01:50:54.27 & +45:21:05.6 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J022617.80-501831.2 & 02:26:17.80 & -50:18:31.3 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J022636.76+432022.0 & 02:26:36.76 & +43:20:22.0 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J022724.83-202124.3 & 02:27:24.84 & -20:21:24.3 & Known Candidates & L2 & 0.7 & L2 & 2 \\
CWISE J022729.99-280004.2 & 02:27:29.99 & -28:00:04.3 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J024355.93-051214.9 & 02:43:55.94 & -05:12:14.9 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J024602.44-403757.5 & 02:46:02.45 & -40:37:57.5 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J025028.33-221438.5 & 02:50:28.34 & -22:14:38.6 & Known Candidates & L2 & 0.5 & L2 & 2 \\
CWISE J025035.52+714951.2 & 02:50:35.53 & +71:49:51.3 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J030935.63+274421.8 & 03:09:35.64 & +27:44:21.8 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J034642.09-414947.7 & 03:46:42.09 & -41:49:47.8 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J040436.13+022418.2 & 04:04:36.13 & +02:24:18.2 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J041117.80-565631.4 & 04:11:17.80 & -56:56:31.4 & Known Candidates & L2 & 1.6 & L2 & 2 \\
CWISE J043934.69+034540.7 & 04:39:34.69 & +03:45:40.7 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J044443.31-161126.6 & 04:44:43.32 & -16:11:26.6 & Known Candidates & L2 & 0.7 & L2 & 2 \\
CWISE J045719.93+185311.3 & 04:57:19.93 & +18:53:11.4 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J050211.72-081324.4 & 05:02:11.73 & -08:13:24.5 & Known Candidates & L2 $\beta$ & 0.8 & L2 $\beta$ & 2 \\
CWISE J053242.77+081814.6 & 05:32:42.77 & +08:18:14.6 & Known Candidates & L2 & 1.4 & L2 & 2 \\
CWISE J054649.90+101907.0 & 05:46:49.91 & +10:19:07.0 & Known Candidates & L2 & 1.5 & L2 & 2 \\
CWISE J055303.01-735136.9 & 05:53:03.02 & -73:51:37.0 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J055458.83+170425.7 & 05:54:58.83 & +17:04:25.8 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J060853.75+891910.4 & 06:08:53.75 & +89:19:10.5 & Known Candidates & L2 & 0.7 & L2 & 2 \\
CWISE J060939.07-371952.8 & 06:09:39.08 & -37:19:52.8 & Known Candidates & L2 & 1.5 & L2 & 2 \\
CWISE J063012.95+643206.6 & 06:30:12.96 & +64:32:06.7 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J070357.99+404035.0 & 07:03:58.00 & +40:40:35.1 & Known Candidates & L2 & 1.7 & L2 & 2 \\
CWISE J070844.70-284541.8 & 07:08:44.71 & -28:45:41.8 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J072359.32+310437.9 & 07:23:59.33 & +31:04:38.0 & Known Candidates & L2 & 1.4 & L2 & 2 \\
CWISE J072839.85+150344.0 & 07:28:39.86 & +15:03:44.1 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J074201.94+315855.3 & 07:42:01.94 & +31:58:55.4 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J075229.03-041958.9 & 07:52:29.03 & -04:19:59.0 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J075630.34-062024.3 & 07:56:30.35 & -06:20:24.4 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J091415.70-151111.5 & 09:14:15.70 & -15:11:11.6 & Known Candidates & L2 & 0.6 & L2 & 2 \\
CWISE J100310.08+173538.6 & 10:03:10.09 & +17:35:38.7 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J101054.58+571400.2 & 10:10:54.59 & +57:14:00.3 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J101414.64+030422.5 & 10:14:14.65 & +03:04:22.6 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J103403.41+680958.1 & 10:34:03.41 & +68:09:58.1 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J104308.18+271054.2 & 10:43:08.19 & +27:10:54.3 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J105248.67+155033.3 & 10:52:48.68 & +15:50:33.3 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J110730.07+665602.6 & 11:07:30.07 & +66:56:02.7 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J113619.86-080827.3 & 11:36:19.86 & -08:08:27.3 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J113711.72+343112.0 & 11:37:11.71 & +34:31:12.0 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J114437.99+095111.8 & 11:44:38.00 & +09:51:11.8 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J114728.02-762150.7 & 11:47:28.02 & -76:21:50.8 & Known Candidates & L2 & 1.6 & L2 & 2 \\
CWISE J115409.18+190617.4 & 11:54:09.18 & +19:06:17.5 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J120123.52+264059.6 & 12:01:23.53 & +26:40:59.7 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J120238.42+242202.0 & 12:02:38.42 & +24:22:02.0 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J122903.69-265417.7 & 12:29:03.70 & -26:54:17.7 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J134114.93+825543.8 & 13:41:14.94 & +82:55:43.8 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J135107.69-314126.7 & 13:51:07.70 & -31:41:26.7 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J141817.10+434841.0 & 14:18:17.10 & +43:48:41.0 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J150927.74+673758.5 & 15:09:27.74 & +67:37:58.6 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J151753.14+181516.4 & 15:17:53.14 & +18:15:16.5 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J151949.53+313450.2 & 15:19:49.53 & +31:34:50.2 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J153627.96-243022.6 & 15:36:27.97 & -24:30:22.6 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J154656.07+243611.9 & 15:46:56.08 & +24:36:11.9 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J164018.35+581100.8 & 16:40:18.36 & +58:11:00.9 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J165032.18+434835.5 & 16:50:32.19 & +43:48:35.5 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J174009.01+364812.2 & 17:40:09.01 & +36:48:12.3 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J181648.21+742125.0 & 18:16:48.21 & +74:21:25.0 & Known Candidates & L2 $\beta$ & 0.4 & L2 $\beta$ & 2 \\
CWISE J191344.70+633958.1 & 19:13:44.71 & +63:39:58.2 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J191347.75+565702.1 & 19:13:47.75 & +56:57:02.1 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J193043.21-334753.1 & 19:30:43.22 & -33:47:53.2 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J200414.87-452739.8 & 20:04:14.87 & -45:27:39.8 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J204647.69-104632.5 & 20:46:47.70 & -10:46:32.5 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J205036.18-690110.6 & 20:50:36.19 & -69:01:10.6 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J210423.52+115137.7 & 21:04:23.52 & +11:51:37.7 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J211835.93-691345.9 & 21:18:35.93 & -69:13:45.9 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J212336.74-365847.3 & 21:23:36.75 & -36:58:47.3 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J212341.02+262136.2 & 21:23:41.02 & +26:21:36.3 & Known Candidates & L2 & 1.5 & L2 & 2 \\
CWISE J213023.59+325634.7 & 21:30:23.60 & +32:56:34.7 & Known Candidates & L2 & 1.8 & L2 & 2 \\
CWISE J213925.10-244229.2 & 21:39:25.10 & -24:42:29.2 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J214202.98+643953.9 & 21:42:02.99 & +64:39:54.0 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J214846.06-062804.7 & 21:48:46.07 & -06:28:04.8 & Known Candidates & L2 & 0.8 & L2 & 2 \\
CWISE J214922.52+170144.5 & 21:49:22.53 & +17:01:44.6 & Known Candidates & L2 & 0.6 & L2 & 2 \\
CWISE J221312.29-260425.6 & 22:13:12.29 & -26:04:25.6 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J221509.87-303802.1 & 22:15:09.87 & -30:38:02.1 & Known Candidates & L2 & 1.2 & L2 & 2 \\
CWISE J222639.96+191931.9 & 22:26:39.97 & +19:19:31.9 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J223143.06-054014.8 & 22:31:43.06 & -05:40:14.9 & Known Candidates & L2 & 1.1 & L2 & 2 \\
CWISE J223319.99-512101.2 & 22:33:19.99 & -51:21:01.2 & Known Candidates & L2 & 1.3 & L2 & 2 \\
CWISE J232954.96+021931.3 & 23:29:54.97 & +02:19:31.3 & Known Candidates & L2 & 1.0 & L2 & 2 \\
CWISE J233058.20-175510.9 & 23:30:58.21 & -17:55:10.9 & Known Candidates & L2 & 0.9 & L2 & 2 \\
CWISE J235854.51-224454.2 & 23:58:54.52 & -22:44:54.3 & Known Candidates & L2 & 1.0 & L2 & 2 \\
2MASS J09414642+2158439 & 09:41:46.42 & +21:58:44.0 & Known Candidates & L2 & 1.4 & L0-Y2 & 2 \\
2MASS J14363704+4653026 & 14:36:37.04 & +46:53:02.7 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J155231.73-005210.3 & 15:52:31.68 & -00:52:10.2 & Known Candidates & L2 & 1.0 & L0-Y2 & 2 \\
SDSS J223340.13+070143.5 & 22:33:40.18 & +07:01:43.3 & Known Candidates & L2 & 1.6 & L0-Y2 & 2 \\
SDSS J224523.05+075141.9 & 22:45:23.08 & +07:51:42.1 & Known Candidates & L2 & 1.2 & L0-Y2 & 2 \\
2MASS J00525451-6624501 & 00:52:54.52 & -66:24:50.1 & Known Candidates & L1 $\gamma$ & 0.3 & L6.1 & 2 \\
2MASS J04135144-4010093 & 04:13:51.45 & -40:10:09.3 & Known Candidates & L1 $\gamma$ & 0.6 & L4.2 & 2 \\
2MASS J04414514+1453582 & 04:41:45.26 & +14:53:57.9 & Known Candidates & L1 & 1.0 & L2.0 & 2 \\
2MASS J05504794-3020065 & 05:50:47.95 & -30:20:06.6 & Known Candidates & L1 & 0.6 & L2.4 & 2 \\
2MASS J14151835-3548184 & 14:15:18.31 & -35:48:18.9 & Known Candidates & L1 & 0.5 & L1.1 & 2 \\
2MASS J03181842-6433220 & 03:18:18.42 & -64:33:22.0 & Known Candidates & L1 $\beta$ & 0.6 & L1.9 & 2 \\
2MASS J15372653-2938548 & 15:37:26.50 & -29:38:54.9 & Known Candidates & L1 & 1.3 & L1.4 & 2 \\
2MASS J16243453-2205533 & 16:24:34.54 & -22:05:53.3 & Known Candidates & L1 & 1.2 & L4.9 & 2 \\
2MASS J04543818-3006436 & 04:54:38.21 & -30:06:44.3 & Known Candidates & L1 & 0.6 & L2.1 & 2 \\
2MASS J21254851-6056408 & 21:25:48.51 & -60:56:40.8 & Known Candidates & L1 & 0.8 & L3.6 & 2 \\
Gaia eDR3 2444471909146200832 & 00:08:43.90 & -05:16:28.0 & Known Candidates & L1 $\beta$ & 0.4 & L2.5 & 2 \\
Gaia eDR3 4345493295568365312 & 16:18:19.06 & -09:00:03.8 & Known Candidates & L1 & 0.7 & L1.9 & 2 \\
Gaia eDR3 5519209275184368000 & 08:12:15.55 & -47:19:22.8 & Known Candidates & L1 & 0.6 & L0.4 & 2 \\
Gaia eDR3 6575358741336017280 & 21:23:06.73 & -47:05:34.7 & Known Candidates & L1 & 0.7 & L0.9 & 2 \\
Gaia eDR3 6621179380888631424 & 22:34:10.14 & -27:20:59.9 & Known Candidates & L1 & 0.3 & L1.9 & 2 \\
Gaia eDR3 1490058849451967744 & 14:41:48.55 & +42:17:49.3 & Known Candidates & L1 & 0.6 & L2.2 & 2 \\
Gaia eDR3 230134866095693184 & 03:56:31.81 & +40:47:19.0 & Known Candidates & L1 & 0.8 & L1.7 & 2 \\
Gaia eDR3 3360715117739230464 & 07:15:23.62 & +17:29:58.5 & Known Candidates & L1 & 0.6 & L2 & 2 \\
Gaia eDR3 352979413322649856 & 02:12:38.08 & +45:18:50.5 & Known Candidates & L1 & 0.5 & L1.6 & 2 \\
Gaia eDR3 4798794172734617088 & 05:32:21.27 & -46:18:58.1 & Known Candidates & L1 & 0.5 & L2.5 & 2 \\
Gaia EDR3 2142538358231933184 & 19:24:56.28 & +58:09:56.6 & Known Candidates & L1 & 0.6 & L2.2 & 2 \\
Gaia EDR3 4609645771525022976 & 18:01:26.40 & +36:52:07.3 & Known Candidates & L1 & 0.7 & L2.2 & 2 \\
Gaia EDR3 6779030973891005568 & 20:53:25.55 & -34:35:45.7 & Known Candidates & L1 & 0.5 & L1.6 & 2 \\
Gaia EDR3 985695136166450432 & 07:35:10.44 & +55:15:26.8 & Known Candidates & L1 & 0.5 & L1.8 & 2 \\
CWISE J000002.09+443725.2 & 00:00:02.10 & +44:37:25.3 & Known Candidates & L1 & 1.0 & L4 & 2 \\
CWISE J000505.43-250906.5 & 00:05:05.44 & -25:09:06.6 & Known Candidates & L1 & 0.9 & L2 & 2 \\
CWISE J000531.95-211702.4 & 00:05:31.96 & -21:17:02.5 & Known Candidates & L1 & 0.8 & L3 & 2 \\
CWISE J003444.60-102810.0 & 00:34:44.60 & -10:28:10.1 & Known Candidates & L1 & 1.4 & L1 & 2 \\
CWISE J003933.42+100142.8 & 00:39:33.43 & +10:01:42.8 & Known Candidates & L1 $\beta$ & 0.9 & L0-Y2 & 2 \\
CWISE J004905.16-234052.2 & 00:49:05.17 & -23:40:52.2 & Known Candidates & L1 & 0.6 & L3.5 & 2 \\
CWISE J010802.92+322439.5 & 01:08:02.93 & +32:24:39.6 & Known Candidates & L1 & 1.3 & L4.5 & 2 \\
CWISE J011215.07-370939.3 & 01:12:15.07 & -37:09:39.4 & Known Candidates & L1 & 0.6 & L4 & 2 \\
CWISE J011912.65-220223.5 & 01:19:12.65 & -22:02:23.5 & Known Candidates & L1 & 1.0 & L2.5 & 2 \\
CWISE J013519.11-303031.0 & 01:35:19.11 & -30:30:31.0 & Known Candidates & L1 & 0.8 & L5.5 & 2 \\
CWISE J014956.25+355230.6 & 01:49:56.25 & +35:52:30.6 & Known Candidates & L1 & 0.8 & L4 & 2 \\
CWISE J015938.77+764538.7 & 01:59:38.78 & +76:45:38.8 & Known Candidates & L1 & 0.9 & L2.5 & 2 \\
CWISE J025744.26-504437.3 & 02:57:44.26 & -50:44:37.3 & Known Candidates & L1 & 0.8 & L0.5 & 2 \\
CWISE J031209.42-283006.4 & 03:12:09.42 & -28:30:06.5 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J033049.26+273537.0 & 03:30:49.26 & +27:35:37.0 & Known Candidates & L1 & 1.0 & L0.5 & 2 \\
CWISE J035753.61-161528.5 & 03:57:53.61 & -16:15:28.5 & Known Candidates & L1 & 0.7 & L4 & 2 \\
CWISE J041000.14-042543.5 & 04:10:00.14 & -04:25:43.5 & Known Candidates & L1 & 1.0 & L6.5 & 2 \\
CWISE J041331.13+131537.3 & 04:13:31.13 & +13:15:37.3 & Known Candidates & L1 $\beta$ & 1.0 & L0 & 2 \\
CWISE J042619.02+394254.2 & 04:26:19.02 & +39:42:54.3 & Known Candidates & L1 & 1.3 & L7.5 & 2 \\
CWISE J051839.90+195321.4 & 05:18:39.91 & +19:53:21.5 & Known Candidates & L1 & 1.6 & L3.5 & 2 \\
CWISE J053708.62+033000.0 & 05:37:08.63 & +03:30:00.1 & Known Candidates & L1 & 1.0 & L0 & 2 \\
CWISE J061451.79+023056.1 & 06:14:51.80 & +02:30:56.2 & Known Candidates & L1 & 0.8 & L4 & 2 \\
CWISE J062942.70+372940.6 & 06:29:42.71 & +37:29:40.6 & Known Candidates & L1 $\beta$ & 0.7 & L3 & 2 \\
CWISE J071234.53-491616.8 & 07:12:34.54 & -49:16:16.9 & Known Candidates & L1 & 0.7 & L3 & 2 \\
CWISE J072440.54+541930.0 & 07:24:40.54 & +54:19:30.1 & Known Candidates & L1 & 1.0 & L4 & 2 \\
CWISE J072514.02+601246.2 & 07:25:14.03 & +60:12:46.2 & Known Candidates & L1 & 1.2 & L1.5 & 2 \\
CWISE J090548.45-224233.3 & 09:05:48.45 & -22:42:33.3 & Known Candidates & L1 & 0.7 & L3.5 & 2 \\
CWISE J094252.50-430325.1 & 09:42:52.51 & -43:03:25.2 & Known Candidates & L1 $\beta$ & 0.8 & L7 & 2 \\
CWISE J095951.83-192528.3 & 09:59:51.84 & -19:25:28.3 & Known Candidates & L1 & 1.0 & L3.5 & 2 \\
CWISE J100120.75-094545.0 & 10:01:20.75 & -09:45:45.1 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J101602.99+405934.3 & 10:16:03.00 & +40:59:34.3 & Known Candidates & L1 & 0.9 & L5 & 2 \\
CWISE J101858.69-783346.8 & 10:18:58.69 & -78:33:46.9 & Known Candidates & L1 & 0.9 & L5.5 & 2 \\
CWISE J105044.84-092058.7 & 10:50:44.84 & -09:20:58.8 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J105953.38-142143.1 & 10:59:53.38 & -14:21:43.1 & Known Candidates & L1 & 0.8 & L2 & 2 \\
CWISE J110237.10-031410.8 & 11:02:37.11 & -03:14:10.8 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J114921.88+211923.5 & 11:49:21.89 & +21:19:23.6 & Known Candidates & L1 & 0.7 & L4 & 2 \\
CWISE J121853.47+653615.5 & 12:18:53.48 & +65:36:15.6 & Known Candidates & L1 $\gamma$ & 0.8 & L7.5 & 2 \\
CWISE J123608.39-513618.5 & 12:36:08.39 & -51:36:18.6 & Known Candidates & L1 $\beta$ & 1.0 & L7 & 2 \\
CWISE J124418.58-400943.2 & 12:44:18.59 & -40:09:43.3 & Known Candidates & L1 & 1.1 & L5 & 2 \\
CWISE J124737.78+602501.6 & 12:47:37.78 & +60:25:01.7 & Known Candidates & L1 & 1.8 & L1.5 & 2 \\
CWISE J125025.21-410815.4 & 12:50:25.21 & -41:08:15.4 & Known Candidates & L1 $\gamma$ & 0.9 & L6.5 & 2 \\
CWISE J130943.34-143409.2 & 13:09:43.34 & -14:34:09.2 & Known Candidates & L1 & 0.8 & L3 & 2 \\
CWISE J132328.27-433416.3 & 13:23:28.28 & -43:34:16.3 & Known Candidates & L1 & 0.7 & L4.5 & 2 \\
CWISE J132832.14-071453.9 & 13:28:32.14 & -07:14:54.0 & Known Candidates & L1 $\gamma$ & 0.7 & L6 & 2 \\
CWISE J134700.15-262504.8 & 13:47:00.15 & -26:25:04.9 & Known Candidates & L1 $\gamma$ & 1.2 & L4.5 & 2 \\
CWISE J141545.74-330545.0 & 14:15:45.82 & -33:05:44.1 & Known Candidates & L1 & 1.4 & L0-Y2 & 2 \\
CWISE J142734.81-330447.5 & 14:27:34.81 & -33:04:47.5 & Known Candidates & L1 & 0.8 & L4.5 & 2 \\
CWISE J152825.19+255843.4 & 15:28:25.20 & +25:58:43.4 & Known Candidates & L1 & 1.1 & L1.5 & 2 \\
CWISE J163330.14-154541.6 & 16:33:30.14 & -15:45:41.6 & Known Candidates & L1 $\gamma$ & 1.7 & L3 & 2 \\
CWISE J164214.58+080953.6 & 16:42:14.59 & +08:09:53.7 & Known Candidates & L1 & 1.0 & L1.5 & 2 \\
CWISE J165907.97-585445.8 & 16:59:07.97 & -58:54:45.9 & Known Candidates & L1 $\beta$ & 0.6 & L5.5 & 2 \\
CWISE J180244.62+431542.5 & 18:02:44.62 & +43:15:42.6 & Known Candidates & L1 & 0.8 & L2.5 & 2 \\
CWISE J182416.19+601723.4 & 18:24:16.20 & +60:17:23.4 & Known Candidates & L1 & 0.3 & L3 & 2 \\
CWISE J191330.20+615750.0 & 19:13:30.21 & +61:57:50.1 & Known Candidates & L1 & 0.6 & L4 & 2 \\
CWISE J195948.97-404906.3 & 19:59:48.98 & -40:49:06.3 & Known Candidates & L1 & 1.3 & L6 & 2 \\
CWISE J200723.96+512023.3 & 20:07:23.96 & +51:20:23.3 & Known Candidates & L1 pec & 1.8 & L6 & 2 \\
CWISE J202854.31+113244.0 & 20:28:54.31 & +11:32:44.0 & Known Candidates & L1 pec & 3.6 & T2.5 & 2 \\
CWISE J204832.98-034851.9 & 20:48:32.98 & -03:48:52.0 & Known Candidates & L1 & 1.1 & L7.5 & 2 \\
CWISE J210813.97-202635.4 & 21:08:13.98 & -20:26:35.4 & Known Candidates & L1 $\gamma$ & 0.8 & L5.5 & 2 \\
CWISE J210828.05-264806.6 & 21:08:28.05 & -26:48:06.7 & Known Candidates & L1 & 0.9 & L4.5 & 2 \\
CWISE J211405.11-230110.6 & 21:14:05.12 & -23:01:10.6 & Known Candidates & L1 & 0.7 & L2.5 & 2 \\
CWISE J214042.08+325850.8 & 21:40:42.09 & +32:58:50.8 & Known Candidates & L1 & 0.9 & L4.5 & 2 \\
CWISE J214100.79-180309.4 & 21:41:00.79 & -18:03:09.4 & Known Candidates & L1 & 0.8 & L4 & 2 \\
CWISE J220920.09+154155.6 & 22:09:20.09 & +15:41:55.6 & Known Candidates & L1 & 1.1 & L2 & 2 \\
CWISE J223123.96-111008.2 & 22:31:23.96 & -11:10:08.2 & Known Candidates & L1 & 0.7 & L1.5 & 2 \\
CWISE J223414.77-460339.7 & 22:34:14.78 & -46:03:39.7 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J225550.31+190417.5 & 22:55:50.32 & +19:04:17.6 & Known Candidates & L1 & 0.7 & L5.5 & 2 \\
CWISE J233226.30+285505.0 & 23:32:26.31 & +28:55:05.1 & Known Candidates & L1 & 0.7 & L3.5 & 2 \\
CWISE J022915.08-135854.7 & 02:29:15.09 & -13:58:54.8 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J050547.74-335041.8 & 05:05:47.75 & -33:50:41.9 & Known Candidates & L1 & 1.2 & L1 & 2 \\
CWISE J055713.34-185510.6 & 05:57:13.34 & -18:55:10.6 & Known Candidates & L1 & 1.4 & L1 & 2 \\
CWISE J104246.19+670344.8 & 10:42:46.20 & +67:03:44.8 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J145049.30+450038.3 & 14:50:49.30 & +45:00:38.4 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J151536.12-141937.0 & 15:15:36.12 & -14:19:37.0 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J152810.91+182354.3 & 15:28:10.92 & +18:23:54.4 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J162807.03-130457.5 & 16:28:07.03 & -13:04:57.5 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J223504.08+172824.5 & 22:35:04.09 & +17:28:24.6 & Known Candidates & L1 & 1.1 & L1 & 2 \\
ULAS J002346.34+071544.0 & 00:23:46.34 & +07:15:44.0 & Known Candidates & L1 & 1.5 & L0-Y2 & 2 \\
ULAS J004935.15+080721.1 & 00:49:35.15 & +08:07:21.1 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
ULAS J085829.14+011907.5 & 08:58:29.14 & +01:19:07.5 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
ULAS J090126.15+032429.4 & 09:01:26.15 & +03:24:29.4 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
ULAS J101247.19+054344.8 & 10:12:47.19 & +05:43:44.9 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
ULAS J102240.55+012745.9 & 10:22:40.56 & +01:27:46.0 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
ULAS J105646.58+000857.6 & 10:56:46.59 & +00:08:57.7 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
ULAS J120950.34+024902.4 & 12:09:50.34 & +02:49:02.5 & Known Candidates & L1 & 1.3 & L0-Y2 & 2 \\
ULAS J125512.61+151123.0 & 12:55:12.61 & +15:11:23.0 & Known Candidates & L1 & 1.3 & L0-Y2 & 2 \\
ULAS J132840.72+074627.4 & 13:28:40.72 & +07:46:27.4 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
ULAS J150646.72+303848.4 & 15:06:46.72 & +30:38:48.5 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
ULAS J231917.91-002135.7 & 23:19:17.91 & -00:21:35.7 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
ULAS J233918.84+073240.1 & 23:39:18.85 & +07:32:40.2 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
2MASS J00161037-4026376 & 00:16:10.37 & -40:26:37.6 & Known Candidates & L1 & 0.7 & L1.4 & 2 \\
2MASS J00261314+4120216 & 00:26:13.14 & +41:20:21.6 & Known Candidates & L1 & 0.9 & L1.1 & 2 \\
2MASS J00291180+3059052 & 00:29:11.80 & +30:59:05.2 & Known Candidates & L1 & 0.5 & M9.7 & 2 \\
2MASS J00314732+4658573 & 00:31:47.32 & +46:58:57.3 & Known Candidates & L1 & 0.8 & L0.6 & 2 \\
2MASS J00381468+1847078 & 00:38:14.68 & +18:47:07.8 & Known Candidates & L1 & 0.5 & L1.4 & 2 \\
2MASS J00484496+0123235 & 00:48:44.96 & +01:23:23.5 & Known Candidates & L1 & 0.6 & L2.2 & 2 \\
2MASS J01000450-1828506 & 01:00:04.50 & -18:28:50.6 & Known Candidates & L1 & 1.0 & M8.1 & 2 \\
2MASS J01031580+3429533 & 01:03:15.80 & +34:29:53.3 & Known Candidates & L1 & 0.8 & L1.1 & 2 \\
2MASS J01133230+2415142 & 01:13:32.30 & +24:15:14.2 & Known Candidates & L1 & 0.6 & L2.8 & 2 \\
2MASS J01172777-3139085 & 01:17:27.77 & -31:39:08.5 & Known Candidates & L1 & 0.7 & L1.5 & 2 \\
2MASS J01205171+0701053 & 01:20:51.71 & +07:01:05.3 & Known Candidates & L1 & 0.9 & L1.2 & 2 \\
2MASS J01352402-3527067 & 01:35:24.02 & -35:27:06.7 & Known Candidates & L1 & 0.9 & M9.4 & 2 \\
2MASS J01433569-2756489 & 01:43:35.69 & -27:56:48.9 & Known Candidates & L1 & 0.8 & L2.7 & 2 \\
2MASS J01460577-5011398 & 01:46:05.77 & -50:11:39.8 & Known Candidates & L1 & 0.5 & L0.8 & 2 \\
2MASS J01481775+4113201 & 01:48:17.75 & +41:13:20.1 & Known Candidates & L1 & 0.5 & L1.5 & 2 \\
2MASS J01552140-3300076 & 01:55:21.40 & -33:00:07.6 & Known Candidates & L1 & 0.5 & L4.0 & 2 \\
2MASS J01592301+1541305 & 01:59:23.01 & +15:41:30.5 & Known Candidates & L1 & 0.3 & L1.4 & 2 \\
2MASS J02002902+2425324 & 02:00:29.02 & +24:25:32.4 & Known Candidates & L1 & 1.2 & M9.6 & 2 \\
2MASS J02100343-2938301 & 02:10:03.43 & -29:38:30.1 & Known Candidates & L1 & 0.9 & L0.4 & 2 \\
2MASS J02124236+0341004 & 02:12:42.36 & +03:41:00.4 & Known Candidates & L1 & 1.0 & L1.2 & 2 \\
2MASS J02153059-2436103 & 02:15:30.59 & -24:36:10.3 & Known Candidates & L1 $\beta$ & 0.5 & L1.5 & 2 \\
2MASS J02163528-1605478 & 02:16:35.28 & -16:05:47.8 & Known Candidates & L1 & 1.0 & L0.7 & 2 \\
2MASS J02191764+0643296 & 02:19:17.64 & +06:43:29.6 & Known Candidates & L1 & 0.6 & L2.2 & 2 \\
2MASS J02204466-5506245 & 02:20:44.66 & -55:06:24.5 & Known Candidates & L1 & 1.4 & L2.0 & 2 \\
2MASS J02220586+3913580 & 02:22:05.86 & +39:13:58.0 & Known Candidates & L1 & 1.2 & M9.5 & 2 \\
2MASS J02234559+8332033 & 02:23:45.59 & +83:32:03.3 & Known Candidates & L1 & 0.8 & L0.5 & 2 \\
2MASS J02262370+3513525 & 02:26:23.70 & +35:13:52.5 & Known Candidates & L1 & 0.8 & L0.8 & 2 \\
2MASS J02303401-4810028 & 02:30:34.01 & -48:10:02.8 & Known Candidates & L1 & 0.4 & L1.2 & 2 \\
2MASS J02304047-6326038 & 02:30:40.47 & -63:26:03.8 & Known Candidates & L1 & 0.8 & L1.0 & 2 \\
2MASS J02450618-4259399 & 02:45:06.18 & -42:59:39.9 & Known Candidates & L1 & 0.6 & L1.6 & 2 \\
2MASS J02503535+3023511 & 02:50:35.35 & +30:23:51.1 & Known Candidates & L1 & 0.9 & L3.8 & 2 \\
2MASS J02503944+2800083 & 02:50:39.44 & +28:00:08.3 & Known Candidates & L1 & 0.9 & M9.5 & 2 \\
2MASS J02555228+1750511 & 02:55:52.28 & +17:50:51.1 & Known Candidates & L1 & 0.4 & L0.9 & 2 \\
2MASS J03085153-0351417 & 03:08:51.53 & -03:51:41.7 & Known Candidates & L1 & 0.8 & L0.6 & 2 \\
2MASS J03105410-8349268 & 03:10:54.10 & -83:49:26.8 & Known Candidates & L1 & 0.6 & L1.6 & 2 \\
2MASS J03185823-6048150 & 03:18:58.23 & -60:48:15.0 & Known Candidates & L1 & 0.7 & L1.8 & 2 \\
2MASS J03240489-3356102 & 03:24:04.89 & -33:56:10.2 & Known Candidates & L1 & 0.6 & L1.3 & 2 \\
2MASS J03243465-2947434 & 03:24:34.65 & -29:47:43.4 & Known Candidates & L1 & 1.0 & L0.7 & 2 \\
2MASS J03244483-5848280 & 03:24:44.83 & -58:48:28.0 & Known Candidates & L1 & 0.6 & L2.2 & 2 \\
2MASS J03254346-0551105 & 03:25:43.46 & -05:51:10.5 & Known Candidates & L1 & 0.6 & L2.4 & 2 \\
2MASS J03320889-5800498 & 03:32:08.89 & -58:00:49.8 & Known Candidates & L1 & 0.8 & L1.9 & 2 \\
2MASS J03452361-5447564 & 03:45:23.61 & -54:47:56.4 & Known Candidates & L1 & 1.2 & L1.9 & 2 \\
2MASS J03502040-4654479 & 03:50:20.40 & -46:54:47.9 & Known Candidates & L1 & 0.8 & L1.5 & 2 \\
2MASS J04042340-3715383 & 04:04:23.40 & -37:15:38.3 & Known Candidates & L1 & 0.6 & L1.8 & 2 \\
2MASS J04314581-6407350 & 04:31:45.81 & -64:07:35.0 & Known Candidates & L1 & 0.5 & L0.8 & 2 \\
2MASS J04362776+1143576 & 04:36:27.76 & +11:43:57.6 & Known Candidates & L1 & 0.5 & L2.2 & 2 \\
2MASS J04392586+1334137 & 04:39:25.86 & +13:34:13.7 & Known Candidates & L1 & 0.8 & L3.8 & 2 \\
2MASS J04411103-2131211 & 04:41:11.03 & -21:31:21.1 & Known Candidates & L1 & 0.7 & M9.1 & 2 \\
2MASS J04474287+0902101 & 04:47:42.87 & +09:02:10.1 & Known Candidates & L1 & 0.6 & L1.4 & 2 \\
2MASS J05110216-3002119 & 05:11:02.16 & -30:02:11.9 & Known Candidates & L1 & 0.6 & L1.3 & 2 \\
2MASS J05145181-3209496 & 05:14:51.81 & -32:09:49.6 & Known Candidates & L1 & 0.5 & L1.6 & 2 \\
2MASS J05393439+6222300 & 05:39:34.39 & +62:22:30.0 & Known Candidates & L1 & 0.7 & L2.2 & 2 \\
2MASS J05521253-5416587 & 05:52:12.53 & -54:16:58.7 & Known Candidates & L1 & 0.7 & M9.6 & 2 \\
2MASS J05553949+5651121 & 05:55:39.49 & +56:51:12.1 & Known Candidates & L1 & 1.1 & L0.2 & 2 \\
2MASS J05574838-6422170 & 05:57:48.38 & -64:22:17.0 & Known Candidates & L1 & 0.6 & M8.8 & 2 \\
2MASS J06041918-1624131 & 06:04:19.18 & -16:24:13.1 & Known Candidates & L1 & 1.5 & M8.4 & 2 \\
2MASS J06150591-3706429 & 06:15:05.91 & -37:06:42.9 & Known Candidates & L1 & 0.6 & L2.5 & 2 \\
2MASS J06172190+6949550 & 06:17:21.90 & +69:49:55.0 & Known Candidates & L1 & 0.7 & L1.1 & 2 \\
2MASS J06250511+6555445 & 06:25:05.11 & +65:55:44.5 & Known Candidates & L1 & 0.7 & L1.9 & 2 \\
2MASS J06491776-6645324 & 06:49:17.76 & -66:45:32.4 & Known Candidates & L1 & 0.8 & L0.5 & 2 \\
2MASS J07105920+4640203 & 07:10:59.20 & +46:40:20.3 & Known Candidates & L1 & 0.8 & L3.3 & 2 \\
2MASS J07110794+6824044 & 07:11:07.94 & +68:24:04.4 & Known Candidates & L1 & 1.0 & M9.3 & 2 \\
2MASS J07155720-6544406 & 07:15:57.20 & -65:44:40.6 & Known Candidates & L1 & 0.4 & L2.0 & 2 \\
2MASS J07214901+1859119 & 07:21:49.01 & +18:59:11.9 & Known Candidates & L1 & 1.3 & L3.1 & 2 \\
2MASS J07350070+6137555 & 07:35:00.70 & +61:37:55.5 & Known Candidates & L1 & 0.9 & L1.0 & 2 \\
2MASS J07372191-7848211 & 07:37:21.91 & -78:48:21.1 & Known Candidates & L1 & 0.5 & M7.1 & 2 \\
2MASS J07391735-5903518 & 07:39:17.35 & -59:03:51.8 & Known Candidates & L1 & 0.4 & L1.4 & 2 \\
2MASS J07524988+6624279 & 07:52:49.88 & +66:24:27.9 & Known Candidates & L1 & 1.2 & M8.6 & 2 \\
2MASS J08104340+0324127 & 08:10:43.40 & +03:24:12.7 & Known Candidates & L1 & 0.8 & L0.6 & 2 \\
2MASS J08342662+0305577 & 08:34:26.62 & +03:05:57.7 & Known Candidates & L1 & 0.7 & L2.3 & 2 \\
2MASS J08412624+1343540 & 08:41:26.24 & +13:43:54.0 & Known Candidates & L1 & 1.0 & L2.7 & 2 \\
2MASS J08450146-1248073 & 08:45:01.46 & -12:48:07.3 & Known Candidates & L1 & 0.7 & L0.7 & 2 \\
2MASS J08472228-1135031 & 08:47:22.28 & -11:35:03.1 & Known Candidates & L1 & 1.2 & L3.7 & 2 \\
2MASS J08483885+4840257 & 08:48:38.85 & +48:40:25.7 & Known Candidates & L1 & 1.1 & L0.9 & 2 \\
2MASS J09070011+0123516 & 09:07:00.11 & +01:23:51.6 & Known Candidates & L1 & 1.2 & L1.1 & 2 \\
2MASS J09083716+1459120 & 09:08:37.16 & +14:59:12.0 & Known Candidates & L1 & 0.6 & L2.1 & 2 \\
2MASS J09141884+2238134 & 09:14:18.84 & +22:38:13.4 & Known Candidates & L1 & 0.7 & L2.0 & 2 \\
2MASS J09144271-2052342 & 09:14:42.71 & -20:52:34.2 & Known Candidates & L1 & 0.5 & L1.5 & 2 \\
2MASS J09310073+6055395 & 09:31:00.73 & +60:55:39.5 & Known Candidates & L1 & 0.7 & M9.0 & 2 \\
2MASS J09311069-1555412 & 09:31:10.69 & -15:55:41.2 & Known Candidates & L1 & 0.7 & L1.8 & 2 \\
2MASS J09341083+7530511 & 09:34:10.83 & +75:30:51.1 & Known Candidates & L1 & 0.7 & L1.9 & 2 \\
2MASS J09432900-2253431 & 09:43:29.00 & -22:53:43.1 & Known Candidates & L1 & 0.6 & L0.4 & 2 \\
2MASS J09450073-0321404 & 09:45:00.73 & -03:21:40.4 & Known Candidates & L1 & 1.0 & L0.8 & 2 \\
2MASS J09580957-2445545 & 09:58:09.57 & -24:45:54.5 & Known Candidates & L1 & 1.5 & M9.6 & 2 \\
2MASS J09581709-3212211 & 09:58:17.09 & -32:12:21.1 & Known Candidates & L1 & 0.6 & L2.5 & 2 \\
2MASS J10164588-0716218 & 10:16:45.88 & -07:16:21.8 & Known Candidates & L1 & 0.7 & L0.4 & 2 \\
2MASS J10191861-2410129 & 10:19:18.61 & -24:10:12.9 & Known Candidates & L1 & 0.6 & L3.6 & 2 \\
2MASS J10310693-3736377 & 10:31:06.93 & -37:36:37.7 & Known Candidates & L1 & 1.4 & L0.6 & 2 \\
2MASS J10332572-2652094 & 10:33:25.72 & -26:52:09.4 & Known Candidates & L1 & 0.5 & L1.1 & 2 \\
2MASS J10394080-1958289 & 10:39:40.80 & -19:58:28.9 & Known Candidates & L1 & 0.7 & L4.0 & 2 \\
2MASS J10394740+1512519 & 10:39:47.40 & +15:12:51.9 & Known Candidates & L1 & 0.8 & M9.7 & 2 \\
2MASS J10532029+0452240 & 10:53:20.29 & +04:52:24.0 & Known Candidates & L1 & 0.7 & L1.1 & 2 \\
2MASS J10535050-1249432 & 10:53:50.50 & -12:49:43.2 & Known Candidates & L1 & 0.9 & L2.0 & 2 \\
2MASS J10594553-1905194 & 10:59:45.53 & -19:05:19.4 & Known Candidates & L1 & 0.6 & L0.9 & 2 \\
2MASS J11072127+1754418 & 11:07:21.27 & +17:54:41.8 & Known Candidates & L1 & 0.7 & L2.3 & 2 \\
2MASS J11155885-3058592 & 11:15:58.85 & -30:58:59.2 & Known Candidates & L1 & 0.7 & M9.9 & 2 \\
2MASS J11222666-3609046 & 11:22:26.66 & -36:09:04.6 & Known Candidates & L1 & 1.5 & M7.7 & 2 \\
2MASS J11402312-2801077 & 11:40:23.12 & -28:01:07.7 & Known Candidates & L1 & 0.6 & L2.1 & 2 \\
2MASS J11434244+1300133 & 11:43:42.44 & +13:00:13.3 & Known Candidates & L1 & 0.8 & L1.8 & 2 \\
2MASS J11450030-2416121 & 11:45:00.30 & -24:16:12.1 & Known Candidates & L1 $\beta$ & 0.6 & L3.4 & 2 \\
2MASS J11462650+6329352 & 11:46:26.50 & +63:29:35.2 & Known Candidates & L1 & 0.5 & L0.6 & 2 \\
2MASS J11462882-2559460 & 11:46:28.82 & -25:59:46.0 & Known Candidates & L1 & 0.6 & L1.3 & 2 \\
2MASS J11513478+6043283 & 11:51:34.78 & +60:43:28.3 & Known Candidates & L1 & 0.4 & L2.3 & 2 \\
2MASS J11550208-4145237 & 11:55:02.08 & -41:45:23.7 & Known Candidates & L1 & 0.6 & L1.4 & 2 \\
2MASS J12010714+7348179 & 12:01:07.14 & +73:48:17.9 & Known Candidates & L1 & 0.9 & L1.6 & 2 \\
2MASS J12012859+1308592 & 12:01:28.59 & +13:08:59.2 & Known Candidates & L1 & 0.8 & L1.6 & 2 \\
2MASS J12090638-2658109 & 12:09:06.38 & -26:58:10.9 & Known Candidates & L1 & 0.5 & L3.8 & 2 \\
2MASS J12090782+3235588 & 12:09:07.82 & +32:35:58.8 & Known Candidates & L1 & 1.2 & L1.2 & 2 \\
2MASS J12114245+6135399 & 12:11:42.45 & +61:35:39.9 & Known Candidates & L1 & 0.7 & L2.0 & 2 \\
2MASS J12151828+0042579 & 12:15:18.28 & +00:42:57.9 & Known Candidates & L1 & 0.4 & L0.2 & 2 \\
2MASS J12212495+8407269 & 12:21:24.95 & +84:07:26.9 & Known Candidates & L1 & 1.3 & L0.7 & 2 \\
2MASS J12242294+7057037 & 12:24:22.94 & +70:57:03.7 & Known Candidates & L1 & 0.7 & L2.5 & 2 \\
2MASS J12485159-1353416 & 12:48:51.59 & -13:53:41.6 & Known Candidates & L1 & 0.8 & L3.4 & 2 \\
2MASS J13024373-1023515 & 13:02:43.73 & -10:23:51.5 & Known Candidates & L1 & 1.0 & M9.8 & 2 \\
2MASS J13054383-0434474 & 13:05:43.83 & -04:34:47.4 & Known Candidates & L1 & 0.5 & L0.8 & 2 \\
2MASS J13113258+5055581 & 13:11:32.58 & +50:55:58.1 & Known Candidates & L1 & 0.8 & L1.1 & 2 \\
2MASS J13152127-2023161 & 13:15:21.27 & -20:23:16.1 & Known Candidates & L1 & 0.8 & L0.9 & 2 \\
2MASS J13193170-3857142 & 13:19:31.70 & -38:57:14.2 & Known Candidates & L1 & 0.7 & L2.0 & 2 \\
2MASS J13202224-2501058 & 13:20:22.24 & -25:01:05.8 & Known Candidates & L1 & 0.7 & L2.0 & 2 \\
2MASS J13204366-4009472 & 13:20:43.66 & -40:09:47.2 & Known Candidates & L1 & 0.9 & L1.1 & 2 \\
2MASS J13415818-3640478 & 13:41:58.18 & -36:40:47.8 & Known Candidates & L1 & 0.6 & L2.8 & 2 \\
2MASS J13415956-2433328 & 13:41:59.56 & -24:33:32.8 & Known Candidates & L1 & 0.6 & L1.2 & 2 \\
2MASS J13484015+6213525 & 13:48:40.15 & +62:13:52.5 & Known Candidates & L1 & 0.3 & L1.6 & 2 \\
2MASS J13535744-1308514 & 13:53:57.44 & -13:08:51.4 & Known Candidates & L1 & 0.7 & L4.2 & 2 \\
2MASS J14010690-2414161 & 14:01:06.90 & -24:14:16.1 & Known Candidates & L1 & 0.7 & L2.4 & 2 \\
2MASS J14012255+2954339 & 14:01:22.55 & +29:54:33.9 & Known Candidates & L1 & 0.5 & L1.1 & 2 \\
2MASS J14021038-0630045 & 14:02:10.38 & -06:30:04.5 & Known Candidates & L1 & 0.7 & L1.7 & 2 \\
2MASS J14064510-8617443 & 14:06:45.10 & -86:17:44.3 & Known Candidates & L1 & 0.7 & L1.4 & 2 \\
2MASS J14075597+3501194 & 14:07:55.97 & +35:01:19.4 & Known Candidates & L1 & 0.6 & L1.7 & 2 \\
2MASS J14114722+2616110 & 14:11:47.22 & +26:16:11.0 & Known Candidates & L1 & 1.0 & L0.9 & 2 \\
2MASS J14151589+5707548 & 14:15:15.89 & +57:07:54.8 & Known Candidates & L1 & 0.8 & L0.3 & 2 \\
2MASS J14202365-0601000 & 14:20:23.65 & -06:01:00.0 & Known Candidates & L1 & 0.7 & M8.4 & 2 \\
2MASS J14223480-2430015 & 14:22:34.80 & -24:30:01.5 & Known Candidates & L1 & 0.5 & L1.8 & 2 \\
2MASS J14273996+5311228 & 14:27:39.96 & +53:11:22.8 & Known Candidates & L1 & 0.7 & L0.3 & 2 \\
2MASS J14344311+5011239 & 14:34:43.11 & +50:11:23.9 & Known Candidates & L1 & 0.8 & L0.3 & 2 \\
2MASS J14391790-1720354 & 14:39:17.90 & -17:20:35.4 & Known Candidates & L1 & 1.0 & L7.9 & 2 \\
2MASS J14521152-2250456 & 14:52:11.52 & -22:50:45.6 & Known Candidates & L1 & 0.7 & L0.6 & 2 \\
2MASS J15004908-2657124 & 15:00:49.08 & -26:57:12.4 & Known Candidates & L1 & 0.6 & L1.5 & 2 \\
2MASS J15050579-2047392 & 15:05:05.79 & -20:47:39.2 & Known Candidates & L1 & 0.7 & L1.4 & 2 \\
2MASS J15112141+5129350 & 15:11:21.41 & +51:29:35.0 & Known Candidates & L1 & 0.7 & L1.6 & 2 \\
2MASS J15140215-3327272 & 15:14:02.15 & -33:27:27.2 & Known Candidates & L1 & 1.0 & L0.9 & 2 \\
2MASS J15190670-1148208 & 15:19:06.70 & -11:48:20.8 & Known Candidates & L1 & 0.8 & L1.5 & 2 \\
2MASS J15293003+8036413 & 15:29:30.03 & +80:36:41.3 & Known Candidates & L1 & 0.5 & L1.4 & 2 \\
2MASS J15374228-0307307 & 15:37:42.28 & -03:07:30.7 & Known Candidates & L1 & 0.7 & L1.6 & 2 \\
2MASS J15422839+8253428 & 15:42:28.39 & +82:53:42.8 & Known Candidates & L1 & 0.8 & L3.2 & 2 \\
2MASS J15444240-0435306 & 15:44:42.40 & -04:35:30.6 & Known Candidates & L1 & 0.6 & L1.5 & 2 \\
2MASS J15515106+1742163 & 15:51:51.06 & +17:42:16.3 & Known Candidates & L1 & 1.1 & L1.6 & 2 \\
2MASS J16031798+2302097 & 16:03:17.98 & +23:02:09.7 & Known Candidates & L1 & 0.5 & L0.5 & 2 \\
2MASS J16132894+8041179 & 16:13:28.94 & +80:41:17.9 & Known Candidates & L1 $\beta$ & 0.4 & L3.2 & 2 \\
2MASS J16305266+6418490 & 16:30:52.66 & +64:18:49.0 & Known Candidates & L1 & 0.3 & L1.9 & 2 \\
2MASS J16355592+7319381 & 16:35:55.92 & +73:19:38.1 & Known Candidates & L1 & 1.0 & M8.6 & 2 \\
2MASS J16375310+1813430 & 16:37:53.10 & +18:13:43.0 & Known Candidates & L1 & 0.9 & L0.7 & 2 \\
2MASS J16390543+1437234 & 16:39:05.43 & +14:37:23.4 & Known Candidates & L1 & 1.2 & L1.6 & 2 \\
2MASS J16420186+6019133 & 16:42:01.86 & +60:19:13.3 & Known Candidates & L1 & 0.5 & L1.8 & 2 \\
2MASS J16491832+5550412 & 16:49:18.32 & +55:50:41.2 & Known Candidates & L1 & 0.7 & M9.1 & 2 \\
2MASS J17015297+1221244 & 17:01:52.97 & +12:21:24.4 & Known Candidates & L1 & 1.1 & L1.7 & 2 \\
2MASS J17092244+3609271 & 17:09:22.44 & +36:09:27.1 & Known Candidates & L1 & 0.8 & M8.1 & 2 \\
2MASS J17104514+6310390 & 17:10:45.14 & +63:10:39.0 & Known Candidates & L1 & 0.6 & L1.5 & 2 \\
2MASS J17110484+2319324 & 17:11:04.84 & +23:19:32.4 & Known Candidates & L1 & 0.9 & L1.5 & 2 \\
2MASS J17190856+7754415 & 17:19:08.56 & +77:54:41.5 & Known Candidates & L1 & 0.8 & M7.9 & 2 \\
2MASS J17233085+4820590 & 17:23:30.85 & +48:20:59.0 & Known Candidates & L1 & 0.3 & L2.4 & 2 \\
2MASS J17253491+2314294 & 17:25:34.91 & +23:14:29.4 & Known Candidates & L1 & 0.7 & L4.9 & 2 \\
2MASS J17280948+6901036 & 17:28:09.48 & +69:01:03.6 & Known Candidates & L1 $\beta$ & 0.4 & M9.8 & 2 \\
2MASS J17330050+2615147 & 17:33:00.50 & +26:15:14.7 & Known Candidates & L1 & 0.5 & L2.2 & 2 \\
2MASS J17331907+4013575 & 17:33:19.07 & +40:13:57.5 & Known Candidates & L1 & 0.7 & L1.5 & 2 \\
2MASS J17435115+1832575 & 17:43:51.15 & +18:32:57.5 & Known Candidates & L1 & 1.0 & L1.0 & 2 \\
2MASS J17475805+3626477 & 17:47:58.05 & +36:26:47.7 & Known Candidates & L1 & 0.7 & L2.2 & 2 \\
2MASS J18072699+3041188 & 18:07:26.99 & +30:41:18.8 & Known Candidates & L1 & 1.5 & M9.5 & 2 \\
2MASS J18300232+6453244 & 18:30:02.32 & +64:53:24.4 & Known Candidates & L1 & 0.5 & L2.1 & 2 \\
2MASS J18345454+4021084 & 18:34:54.54 & +40:21:08.4 & Known Candidates & L1 & 0.8 & L1.0 & 2 \\
2MASS J18395663-6815560 & 18:39:56.63 & -68:15:56.0 & Known Candidates & L1 & 0.8 & M8.8 & 2 \\
2MASS J18420864+4406044 & 18:42:08.64 & +44:06:04.4 & Known Candidates & L1 $\beta$ & 0.5 & L2.3 & 2 \\
2MASS J19010439+5956206 & 19:01:04.39 & +59:56:20.6 & Known Candidates & L1 & 0.6 & L1.0 & 2 \\
2MASS J19414170-6733188 & 19:41:41.70 & -67:33:18.8 & Known Candidates & L1 & 1.0 & L1.6 & 2 \\
2MASS J20081932-7142501 & 20:08:19.32 & -71:42:50.1 & Known Candidates & L1 & 1.0 & L2.2 & 2 \\
2MASS J20223593-3050025 & 20:22:35.93 & -30:50:02.5 & Known Candidates & L1 & 0.8 & L1.5 & 2 \\
2MASS J20313029-1002460 & 20:31:30.29 & -10:02:46.0 & Known Candidates & L1 & 0.6 & L0.8 & 2 \\
2MASS J20324900-1403178 & 20:32:49.00 & -14:03:17.8 & Known Candidates & L1 & 1.1 & L1.5 & 2 \\
2MASS J20360861-1306382 & 20:36:08.61 & -13:06:38.2 & Known Candidates & L1 & 1.1 & L2.1 & 2 \\
2MASS J20431933+0635411 & 20:43:19.33 & +06:35:41.1 & Known Candidates & L1 & 0.6 & L1.9 & 2 \\
2MASS J20482105-4208190 & 20:48:21.05 & -42:08:19.0 & Known Candidates & L1 & 0.5 & L2.1 & 2 \\
2MASS J20541908+7233079 & 20:54:19.08 & +72:33:07.9 & Known Candidates & L1 & 0.6 & L0.1 & 2 \\
2MASS J20563543-2844287 & 20:56:35.43 & -28:44:28.7 & Known Candidates & L1 & 0.6 & L1.0 & 2 \\
2MASS J21034328+0135237 & 21:03:43.28 & +01:35:23.7 & Known Candidates & L1 & 0.7 & L1.0 & 2 \\
2MASS J21061275-2810388 & 21:06:12.75 & -28:10:38.8 & Known Candidates & L1 & 0.8 & L1.7 & 2 \\
2MASS J21062303+0308151 & 21:06:23.03 & +03:08:15.1 & Known Candidates & L1 & 0.5 & L0.4 & 2 \\
2MASS J21082542+0416232 & 21:08:25.42 & +04:16:23.2 & Known Candidates & L1 & 0.5 & L0.2 & 2 \\
2MASS J21171733-1836170 & 21:17:17.33 & -18:36:17.0 & Known Candidates & L1 & 0.4 & L1.9 & 2 \\
2MASS J21201306-3716145 & 21:20:13.06 & -37:16:14.5 & Known Candidates & L1 & 1.1 & M8.0 & 2 \\
2MASS J21203380-3827090 & 21:20:33.80 & -38:27:09.0 & Known Candidates & L1 & 0.7 & L1.4 & 2 \\
2MASS J21222885+1547037 & 21:22:28.85 & +15:47:03.7 & Known Candidates & L1 & 0.4 & L3.4 & 2 \\
2MASS J21224145-5940276 & 21:22:41.45 & -59:40:27.6 & Known Candidates & L1 & 0.8 & L0.0 & 2 \\
2MASS J21232969-2226402 & 21:23:29.69 & -22:26:40.2 & Known Candidates & L1 & 0.5 & L2.4 & 2 \\
2MASS J21351880-4002304 & 21:35:18.80 & -40:02:30.4 & Known Candidates & L1 & 0.6 & L2.5 & 2 \\
2MASS J21382152-2430039 & 21:38:21.52 & -24:30:03.9 & Known Candidates & L1 & 0.7 & L2.4 & 2 \\
2MASS J21394968-4503514 & 21:39:49.68 & -45:03:51.4 & Known Candidates & L1 & 0.9 & L1.2 & 2 \\
2MASS J21422137-5206497 & 21:42:21.37 & -52:06:49.7 & Known Candidates & L1 & 0.7 & L1.1 & 2 \\
2MASS J21453171-1709200 & 21:45:31.71 & -17:09:20.0 & Known Candidates & L1 & 0.7 & L1.6 & 2 \\
2MASS J21462009-7305234 & 21:46:20.09 & -73:05:23.4 & Known Candidates & L1 & 0.8 & L0.1 & 2 \\
2MASS J21484227+0706442 & 21:48:42.27 & +07:06:44.2 & Known Candidates & L1 $\beta$ & 0.5 & L2.8 & 2 \\
2MASS J21542036+8047377 & 21:54:20.36 & +80:47:37.7 & Known Candidates & L1 & 0.9 & L0.9 & 2 \\
2MASS J21560966-4505027 & 21:56:09.66 & -45:05:02.7 & Known Candidates & L1 & 0.6 & L1.6 & 2 \\
2MASS J21575469-2726305 & 21:57:54.69 & -27:26:30.5 & Known Candidates & L1 & 0.6 & L1.7 & 2 \\
2MASS J22085488-2038235 & 22:08:54.88 & -20:38:23.5 & Known Candidates & L1 & 0.9 & M9.6 & 2 \\
2MASS J22132989-0624136 & 22:13:29.89 & -06:24:13.6 & Known Candidates & L1 & 0.8 & L1.7 & 2 \\
2MASS J22133971-5302464 & 22:13:39.71 & -53:02:46.4 & Known Candidates & L1 & 1.2 & L2.0 & 2 \\
2MASS J22151859+2503003 & 22:15:18.59 & +25:03:00.3 & Known Candidates & L1 & 0.4 & L1.7 & 2 \\
2MASS J22172102+0435594 & 22:17:21.02 & +04:35:59.4 & Known Candidates & L1 & 0.6 & L3.3 & 2 \\
2MASS J22181537+1821581 & 22:18:15.37 & +18:21:58.1 & Known Candidates & L1 & 0.4 & L1.2 & 2 \\
2MASS J22195484-4105510 & 22:19:54.84 & -41:05:51.0 & Known Candidates & L1 & 0.9 & L2.0 & 2 \\
2MASS J22295812-0650433 & 22:29:58.12 & -06:50:43.3 & Known Candidates & L1 & 0.6 & L1.2 & 2 \\
2MASS J22310489+1535561 & 22:31:04.89 & +15:35:56.1 & Known Candidates & L1 & 0.8 & L0.9 & 2 \\
2MASS J22323543-3933086 & 22:32:35.43 & -39:33:08.6 & Known Candidates & L1 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J22371500-2021326 & 22:37:15.00 & -20:21:32.6 & Known Candidates & L1 & 0.7 & L1.6 & 2 \\
2MASS J22545654+3514064 & 22:54:56.54 & +35:14:06.4 & Known Candidates & L1 & 0.8 & L2.8 & 2 \\
2MASS J23011767+0404153 & 23:01:17.67 & +04:04:15.3 & Known Candidates & L1 & 0.3 & L1.1 & 2 \\
2MASS J23073941-2552113 & 23:07:39.41 & -25:52:11.3 & Known Candidates & L1 & 0.7 & L0.3 & 2 \\
2MASS J23115693-2237431 & 23:11:56.93 & -22:37:43.1 & Known Candidates & L1 & 0.5 & L2.5 & 2 \\
2MASS J23135190-4643119 & 23:13:51.90 & -46:43:11.9 & Known Candidates & L1 & 0.4 & L1.7 & 2 \\
2MASS J23192987-2304109 & 23:19:29.87 & -23:04:10.9 & Known Candidates & L1 & 0.5 & L0.7 & 2 \\
2MASS J23215739-5321081 & 23:21:57.39 & -53:21:08.1 & Known Candidates & L1 $\beta$ & 0.8 & L2.5 & 2 \\
2MASS J23243782-5334520 & 23:24:37.82 & -53:34:52.0 & Known Candidates & L1 & 0.7 & L1.9 & 2 \\
2MASS J23264902-8024068 & 23:26:49.02 & -80:24:06.8 & Known Candidates & L1 & 0.4 & L1.3 & 2 \\
2MASS J23301713-0139305 & 23:30:17.13 & -01:39:30.5 & Known Candidates & L1 & 0.5 & L2.2 & 2 \\
2MASS J23315567-6211027 & 23:31:55.67 & -62:11:02.7 & Known Candidates & L1 & 0.6 & L2.1 & 2 \\
2MASS J23372584+4405321 & 23:37:25.84 & +44:05:32.1 & Known Candidates & L1 & 0.7 & L1.2 & 2 \\
2MASS J23394847-0128350 & 23:39:48.47 & -01:28:35.0 & Known Candidates & L1 $\beta$ & 0.5 & L2.7 & 2 \\
2MASS J23394955-6510592 & 23:39:49.55 & -65:10:59.2 & Known Candidates & L1 & 0.6 & L2.3 & 2 \\
2MASS J23452485-6047098 & 23:45:24.85 & -60:47:09.8 & Known Candidates & L1 & 0.5 & M8.9 & 2 \\
2MASS J23454128-0523335 & 23:45:41.28 & -05:23:33.5 & Known Candidates & L1 & 0.8 & L0.5 & 2 \\
2MASS J23460442+2725396 & 23:46:04.42 & +27:25:39.6 & Known Candidates & L1 & 1.2 & L2.5 & 2 \\
2MASS J23483939-2106148 & 23:48:39.39 & -21:06:14.8 & Known Candidates & L1 & 0.5 & L1.2 & 2 \\
2MASS J23524739-2009215 & 23:52:47.39 & -20:09:21.5 & Known Candidates & L1 & 0.6 & L1.5 & 2 \\
2MASS J23571537+1141549 & 23:57:15.37 & +11:41:54.9 & Known Candidates & L1 & 0.6 & L2.2 & 2 \\
2MASS J03204107+4344456 & 03:20:41.50 & +43:44:42.2 & Known Candidates & L1 & 1.5 & M9.0 & 2 \\
2MASS J05114207-4618008 & 05:11:42.47 & -46:17:52.4 & Known Candidates & L1 & 1.2 & M8.9 & 2 \\
Gaia DR3 145300358532162304 & 04:24:46.75 & +21:26:32.5 & Known Candidates & L1 & 0.4 & L2.9 & 2 \\
2MASS J19360553-1358428 & 19:36:05.63 & -13:58:51.8 & Known Candidates & L1 & 1.3 & L1.2 & 2 \\
CWISE J064016.47+280257.8 & 06:40:16.47 & +28:02:57.8 & Known Candidates & L1 & 1.1 & L4.5 & 2 \\
CWISE J072223.20+684821.6 & 07:22:23.21 & +68:48:21.6 & Known Candidates & L1 & 0.9 & L5.3 & 2 \\
CWISE J215627.10+293826.7 & 21:56:27.11 & +29:38:26.8 & Known Candidates & L1 & 1.4 & L5.3 & 2 \\
Gaia DR3 1953968605083657088 & 21:39:01.54 & +39:34:35.7 & Known Candidates & L1 & 0.7 & L1.1 & 2 \\
PS1 DR2 J152258.76+025029.1 & 15:22:58.77 & +02:50:29.0 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J21051530-0037016 & 21:05:15.31 & -00:37:01.6 & Known Candidates & L1 & 0.6 & L0-Y2 & 2 \\
2MASS J08205931+2806482 & 08:20:59.31 & +28:06:48.3 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J13313174+1225317 & 13:31:31.74 & +12:25:31.8 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J03530457+4755455 & 03:53:04.56 & +47:55:45.4 & Known Candidates & L1 & 1.5 & L0-Y2 & 2 \\
2MASS J11572283+2641197 & 11:57:22.84 & +26:41:19.7 & Known Candidates & L1 & 0.6 & L0-Y2 & 2 \\
SDSS J085217.44+283927.9 & 08:52:17.43 & +28:39:28.1 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
SDSS J110639.28+002319.9 & 11:06:39.28 & +00:23:19.7 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J13225691+3547406 & 13:22:56.91 & +35:47:40.7 & Known Candidates & L1 $\beta$ & 0.8 & L0-Y2 & 2 \\
2MASS J15443867-0000101 & 15:44:38.64 & -00:00:10.8 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
2MASS J01241897+0550262 & 01:24:18.98 & +05:50:26.3 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J22413162+0801318 & 22:41:31.62 & +08:01:31.9 & Known Candidates & L1 & 0.6 & L0-Y2 & 2 \\
2MASS J16212585+2329216 & 16:21:25.85 & +23:29:21.7 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J23230418+0504502 & 23:23:04.18 & +05:04:50.3 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J23080703+0754458 & 23:08:07.09 & +07:54:46.2 & Known Candidates & L1 & 0.6 & L0-Y2 & 2 \\
2MASS J10565441+0824121 & 10:56:54.41 & +08:24:12.2 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J00044920+0710365 & 00:04:49.21 & +07:10:36.5 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J01252710+1228034 & 01:25:27.11 & +12:28:03.4 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J13534868+2325041 & 13:53:48.69 & +23:25:04.2 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
2MASS J07391191+2709528 & 07:39:11.91 & +27:09:52.8 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J223717.56+065321.2 & 22:37:17.57 & +06:53:21.4 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
SDSS J163222.02+284802.4 & 16:32:22.04 & +28:48:02.6 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
SDSS J082704.17+032758.9 & 08:27:04.17 & +03:27:58.9 & Known Candidates & L1 & 1.3 & L0-Y2 & 2 \\
2MASS J15462328+3338033 & 15:46:23.28 & +33:38:03.3 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J08002037+3606273 & 08:00:20.38 & +36:06:27.4 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
2MASS J00015875+0207595 & 00:01:58.76 & +02:07:59.6 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
SDSS J020205.92+092815.6 & 02:02:05.93 & +09:28:16.0 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
SDSS J020009.97+103734.5 & 02:00:09.99 & +10:37:34.6 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
SDSS J081946.89+243120.8 & 08:19:46.91 & +24:31:21.2 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
SDSS J080552.87+204249.9 & 08:05:52.87 & +20:42:50.4 & Known Candidates & L1 & 1.3 & L0-Y2 & 2 \\
2MASS J08363369-0118289 & 08:36:33.70 & -01:18:28.9 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
SDSS J100934.67+065212.5 & 10:09:34.69 & +06:52:12.7 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
SDSS J103501.17+061920.2 & 10:35:01.20 & +06:19:20.5 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J110511.20+101506.5 & 11:05:11.21 & +10:15:06.2 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J130534.76+054601.3 & 13:05:34.80 & +05:46:01.4 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J135059.76+291158.9 & 13:50:59.73 & +29:11:59.0 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
SDSS J143312.10+015329.7 & 14:33:12.08 & +01:53:29.0 & Known Candidates & L1 & 1.4 & L0-Y2 & 2 \\
SDSS J143728.77-001159.3 & 14:37:28.76 & -00:12:00.2 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J144327.42-010731.5 & 14:43:27.43 & -01:07:32.0 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J14510475+0635157 & 14:51:04.75 & +06:35:15.7 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J152955.48+052329.1 & 15:29:55.49 & +05:23:29.2 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
2MASS J15301282+0834523 & 15:30:12.83 & +08:34:52.3 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J214542.51-002756.2 & 21:45:42.50 & -00:27:56.3 & Known Candidates & L1 & 1.5 & L0-Y2 & 2 \\
2MASS J15394196+5311315 & 15:39:41.96 & +53:11:31.5 & Known Candidates & L1 & 0.5 & L0-Y2 & 2 \\
2MASS J09462438+3446397 & 09:46:24.39 & +34:46:39.7 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J11480726+3901059 & 11:48:07.26 & +39:01:05.9 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J08184366+1756453 & 08:18:43.66 & +17:56:45.3 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
2MASS J10031729+3319218 & 10:03:17.30 & +33:19:21.9 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J15065127+5533514 & 15:06:51.27 & +55:33:51.4 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
SDSS J000317.76+134519.7 & 00:03:17.74 & +13:45:19.6 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J01065264+1312571 & 01:06:52.64 & +13:12:57.1 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J02232547+0643178 & 02:23:25.48 & +06:43:17.9 & Known Candidates & L1 $\beta$ & 0.7 & L0-Y2 & 2 \\
SDSS J034130.81+042542.4 & 03:41:30.82 & +04:25:42.8 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J080046.26+211919.0 & 08:00:46.26 & +21:19:19.0 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J085840.67+021734.8 & 08:58:40.69 & +02:17:35.0 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J084928.72+040657.1 & 08:49:28.74 & +04:06:57.2 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J09492636+1203054 & 09:49:26.36 & +12:03:05.4 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
ULAS J094522.12+331100.3 & 09:45:22.12 & +33:11:00.3 & Known Candidates & L1 & 1.3 & L0-Y2 & 2 \\
SDSS J095844.30+103728.2 & 09:58:44.29 & +10:37:28.3 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J104706.69+030702.7 & 10:47:06.71 & +03:07:02.9 & Known Candidates & L1 & 1.4 & L0-Y2 & 2 \\
SDSS J111649.30+112003.3 & 11:16:49.25 & +11:20:03.3 & Known Candidates & L1 $\gamma$ & 0.8 & L0-Y2 & 2 \\
SDSS J112441.58+105500.4 & 11:24:41.62 & +10:55:00.4 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
2MASS J11302756-0316357 & 11:30:27.57 & -03:16:35.7 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J123342.89+004503.8 & 12:33:42.83 & +00:45:03.9 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J13131434+2519030 & 13:13:14.35 & +25:19:03.1 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
SDSS J132442.02+090159.7 & 13:24:42.02 & +09:01:59.7 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J13351717+0242272 & 13:35:17.18 & +02:42:27.3 & Known Candidates & L1 & 0.5 & L0-Y2 & 2 \\
2MASS J13490246+3112221 & 13:49:02.46 & +31:12:22.2 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J140021.70+322106.5 & 14:00:21.66 & +32:21:06.4 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J135823.10+282153.4 & 13:58:23.07 & +28:21:53.5 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J141626.72-023111.7 & 14:16:26.73 & -02:31:12.7 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J140308.33+003927.2 & 14:03:08.36 & +00:39:27.5 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J14101412+1355470 & 14:10:14.12 & +13:55:47.0 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
SDSS J140634.90+110259.9 & 14:06:34.89 & +11:02:59.7 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
2MASS J14462676+0734055 & 14:46:26.77 & +07:34:05.5 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J144052.19+052446.4 & 14:40:52.20 & +05:24:45.6 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J145742.92+103340.6 & 14:57:42.92 & +10:33:40.7 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
SDSS J145532.14+062313.5 & 14:55:32.17 & +06:23:13.3 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J15264753+0157495 & 15:26:47.54 & +01:57:49.5 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
SDSS J155134.17-010259.0 & 15:51:34.18 & -01:02:59.0 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
SDSS J163129.73+261120.1 & 16:31:29.72 & +26:11:20.5 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J22311481+0744594 & 22:31:14.82 & +07:44:59.4 & Known Candidates & L1 & 1.3 & L0-Y2 & 2 \\
SDSS J225628.58+022442.9 & 22:56:28.58 & +02:24:43.0 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J23065166+0625302 & 23:06:51.67 & +06:25:30.3 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J232527.17+091628.4 & 23:25:27.18 & +09:16:28.5 & Known Candidates & L1 & 1.3 & L0-Y2 & 2 \\
2MASS J23370854+1053053 & 23:37:08.54 & +10:53:05.4 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J234233.46+120449.6 & 23:42:33.47 & +12:04:49.7 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J11272293-0037143 & 11:27:22.94 & -00:37:14.3 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J16183253+3001582 & 16:18:32.53 & +30:01:58.2 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J013958.03+111456.7 & 01:39:58.04 & +11:14:56.9 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
SDSS J013937.65+015216.0 & 01:39:37.67 & +01:52:16.3 & Known Candidates & L1 $\gamma$ & 0.9 & L0-Y2 & 2 \\
SDSS J030027.77+051354.1 & 03:00:27.77 & +05:13:54.3 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J08563824+1019189 & 08:56:38.24 & +10:19:19.0 & Known Candidates & L1 & 1.2 & L0-Y2 & 2 \\
SDSS J093813.87-000339.6 & 09:38:13.85 & -00:03:39.6 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J10310435-0214178 & 10:31:04.36 & -02:14:17.9 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J11243835+1132104 & 11:24:38.36 & +11:32:10.5 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
2MASS J12210644+0855507 & 12:21:06.44 & +08:55:50.7 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
SDSS J124227.96+311745.5 & 12:42:28.00 & +31:17:45.4 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
ULAS J125514.22+343711.0 & 12:55:14.22 & +34:37:11.1 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
SDSS J125336.38+343428.5 & 12:53:36.43 & +34:34:27.9 & Known Candidates & L1 & 1.5 & L0-Y2 & 2 \\
SDSS J123358.97-021031.6 & 12:33:58.97 & -02:10:31.7 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J125816.56+154833.7 & 12:58:16.53 & +15:48:34.0 & Known Candidates & L1 & 1.6 & L0-Y2 & 2 \\
2MASS J13094385+0925311 & 13:09:43.85 & +09:25:31.1 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J14545027+1002275 & 14:54:50.28 & +10:02:27.5 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J22554312+1047087 & 22:55:43.12 & +10:47:08.7 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
SDSS J231002.24+130635.1 & 23:10:02.26 & +13:06:35.4 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
SDSS J233019.96+003652.7 & 23:30:19.95 & +00:36:52.6 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
2MASS J13025472-0111468 & 13:02:54.72 & -01:11:46.8 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
CFBDS J005700-032943 & 00:57:00.41 & -03:29:43.6 & Known Candidates & L1 & 1.1 & L0-Y2 & 2 \\
2MASS J09540158+0351245 & 09:54:01.59 & +03:51:24.6 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J11222609+0335051 & 11:22:26.10 & +03:35:05.1 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J11411784+0108184 & 11:41:17.84 & +01:08:18.5 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J14092137+0818363 & 14:09:21.37 & +08:18:36.3 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J14193426+1413257 & 14:19:34.27 & +14:13:25.7 & Known Candidates & L1 & 0.6 & L0-Y2 & 2 \\
2MASS J22195949+0451337 & 22:19:59.49 & +04:51:33.7 & Known Candidates & L1 & 0.7 & L0-Y2 & 2 \\
CWISE J002753.61+293229.7 & 00:27:53.61 & +29:32:29.7 & Known Candidates & L1 & 1.4 & L1 & 2 \\
CWISE J003034.23+315511.4 & 00:30:34.23 & +31:55:11.4 & Known Candidates & L1 & 1.4 & L1 & 2 \\
CWISE J004328.57-313533.5 & 00:43:28.58 & -31:35:33.6 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J005222.80-191954.4 & 00:52:22.81 & -19:19:54.4 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J012125.30-294057.8 & 01:21:25.31 & -29:40:57.9 & Known Candidates & L1 & 1.5 & L1 & 2 \\
CWISE J012616.87-140213.7 & 01:26:16.88 & -14:02:13.8 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J013321.33+544540.2 & 01:33:21.33 & +54:45:40.3 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J013716.97-313730.0 & 01:37:16.98 & -31:37:30.0 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J014746.23+302003.7 & 01:47:46.24 & +30:20:03.7 & Known Candidates & L1 & 0.4 & L1 & 2 \\
CWISE J015706.59-424724.1 & 01:57:06.59 & -42:47:24.2 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J030331.09-355100.1 & 03:03:31.10 & -35:51:00.1 & Known Candidates & L1 & 1.2 & L1 & 2 \\
CWISE J031816.61+353733.2 & 03:18:16.62 & +35:37:33.3 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J033727.44-261253.0 & 03:37:27.45 & -26:12:53.1 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J033910.03+060950.4 & 03:39:10.03 & +06:09:50.5 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J034513.55-310646.9 & 03:45:13.55 & -31:06:46.9 & Known Candidates & L1 & 1.3 & L1 & 2 \\
CWISE J034825.68-823117.0 & 03:48:25.68 & -82:31:17.0 & Known Candidates & L1 & 1.3 & L1 & 2 \\
CWISE J035505.76+145618.7 & 03:55:05.77 & +14:56:18.7 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J040959.96-775133.3 & 04:09:59.96 & -77:51:33.3 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J042521.28+110059.7 & 04:25:21.28 & +11:00:59.7 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J043745.48-293018.0 & 04:37:45.49 & -29:30:18.1 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J051326.95-233657.4 & 05:13:26.96 & -23:36:57.5 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J052032.77+245804.0 & 05:20:32.77 & +24:58:04.0 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J060658.25-241110.7 & 06:06:58.25 & -24:11:10.7 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J061808.55+060101.6 & 06:18:08.55 & +06:01:01.6 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J063323.33-751825.0 & 06:33:23.33 & -75:18:25.0 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J063851.94+720012.9 & 06:38:51.94 & +72:00:13.0 & Known Candidates & L1 & 0.5 & L1 & 2 \\
CWISE J071550.57-264305.3 & 07:15:50.57 & -26:43:05.3 & Known Candidates & L1 pec & 2.1 & L1 pec & 2 \\
CWISE J073322.57+035755.1 & 07:33:22.58 & +03:57:55.2 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J092015.50+270440.3 & 09:20:15.50 & +27:04:40.3 & Known Candidates & L1 & 1.3 & L1 & 2 \\
CWISE J092222.06-323423.2 & 09:22:22.06 & -32:34:23.3 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J095026.65+831624.2 & 09:50:26.67 & +83:16:24.2 & Known Candidates & L1 & 1.2 & L1 & 2 \\
CWISE J102037.86+471704.0 & 10:20:37.86 & +47:17:04.1 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J112321.69-461713.4 & 11:23:21.69 & -46:17:13.5 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J113025.14+014526.4 & 11:30:25.15 & +01:45:26.4 & Known Candidates & L1 & 0.5 & L1 & 2 \\
CWISE J113418.35+504217.8 & 11:34:18.35 & +50:42:17.8 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J113715.79-373432.8 & 11:37:15.79 & -37:34:32.8 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J115248.69-100047.8 & 11:52:48.70 & -10:00:47.9 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J121552.60-190046.7 & 12:15:52.61 & -19:00:46.7 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J122254.23+530716.8 & 12:22:54.24 & +53:07:16.8 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J122936.13-393145.1 & 12:29:36.14 & -39:31:45.2 & Known Candidates & L1 & 0.5 & L1 & 2 \\
CWISE J124210.69-271604.0 & 12:42:10.69 & -27:16:04.1 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J125812.14+173710.2 & 12:58:12.14 & +17:37:10.3 & Known Candidates & L1 & 1.4 & L1 & 2 \\
CWISE J130719.45-312245.1 & 13:07:19.46 & -31:22:45.2 & Known Candidates & L1 & 0.5 & L1 & 2 \\
CWISE J131028.27-384753.5 & 13:10:28.28 & -38:47:53.5 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J132607.59-361644.9 & 13:26:07.60 & -36:16:45.0 & Known Candidates & L1 & 1.2 & L1 & 2 \\
CWISE J134955.64+520041.3 & 13:49:55.63 & +52:00:41.3 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J135643.12-065108.3 & 13:56:43.12 & -06:51:08.4 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J141434.44+523433.2 & 14:14:34.44 & +52:34:33.2 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J143229.24+713329.0 & 14:32:29.25 & +71:33:29.0 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J143855.04+243844.5 & 14:38:55.04 & +24:38:44.6 & Known Candidates & L1 & 1.5 & L1 & 2 \\
CWISE J145257.47+675357.7 & 14:52:57.48 & +67:53:57.7 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J150004.56+232241.3 & 15:00:04.56 & +23:22:41.4 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J150806.66-213445.2 & 15:08:06.67 & -21:34:45.3 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J151851.52+342414.9 & 15:18:51.53 & +34:24:15.0 & Known Candidates & L1 & 0.6 & L1 & 2 \\
CWISE J152057.52+132413.9 & 15:20:57.52 & +13:24:14.0 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J152420.13+525737.4 & 15:24:20.13 & +52:57:37.5 & Known Candidates & L1 & 0.5 & L1 & 2 \\
CWISE J153933.70+223426.2 & 15:39:33.70 & +22:34:26.2 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J154035.79-153125.1 & 15:40:35.80 & -15:31:25.2 & Known Candidates & L1 $\beta$ & 1.0 & L1 $\beta$ & 2 \\
CWISE J155728.27-821631.3 & 15:57:28.28 & -82:16:31.4 & Known Candidates & L1 & 1.2 & L1 & 2 \\
CWISE J161547.78+524902.4 & 16:15:47.78 & +52:49:02.5 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J162043.56+512800.5 & 16:20:43.57 & +51:28:00.6 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J164932.10+680726.9 & 16:49:32.10 & +68:07:27.0 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J171218.55+473715.0 & 17:12:18.55 & +47:37:15.1 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J172950.08-753030.0 & 17:29:50.09 & -75:30:30.1 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J175353.22+323918.3 & 17:53:53.22 & +32:39:18.3 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J180633.99+240939.9 & 18:06:34.00 & +24:09:40.0 & Known Candidates & L1 & 1.1 & L1 & 2 \\
CWISE J183235.01+320225.8 & 18:32:35.01 & +32:02:25.8 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J193850.22+611700.6 & 19:38:50.23 & +61:17:00.6 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J194006.24-583204.5 & 19:40:06.24 & -58:32:04.6 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J194839.51-380906.6 & 19:48:39.51 & -38:09:06.6 & Known Candidates & L1 & 1.3 & L1 & 2 \\
CWISE J195347.17-182417.6 & 19:53:47.18 & -18:24:17.7 & Known Candidates & L1 & 1.0 & L1 & 2 \\
CWISE J201122.17+104127.7 & 20:11:22.17 & +10:41:27.8 & Known Candidates & L1 & 0.8 & L1 & 2 \\
CWISE J201318.38-464222.3 & 20:13:18.38 & -46:42:22.4 & Known Candidates & L1 & 1.3 & L1 & 2 \\
CWISE J203221.52+594839.0 & 20:32:21.53 & +59:48:39.1 & Known Candidates & L1 & 1.5 & L1 & 2 \\
CWISE J211124.49+114925.5 & 21:11:24.49 & +11:49:25.5 & Known Candidates & L1 $\beta$ & 1.1 & L1 $\beta$ & 2 \\
CWISE J211551.29-403216.1 & 21:15:51.30 & -40:32:16.2 & Known Candidates & L1 & 0.9 & L1 & 2 \\
CWISE J212308.28+114918.2 & 21:23:08.28 & +11:49:18.2 & Known Candidates & L1 & 0.7 & L1 & 2 \\
CWISE J213023.78-733927.6 & 21:30:23.79 & -73:39:27.7 & Known Candidates & L1 & 0.7 & L1 & 2 \\
2MASS J10254706+1511264 & 10:25:47.06 & +15:11:26.5 & Known Candidates & L1 & 1.4 & L0-Y2 & 2 \\
2MASS J14201788+1207538 & 14:20:17.89 & +12:07:53.9 & Known Candidates & L1 & 0.8 & L0-Y2 & 2 \\
2MASS J00130638+0508519 & 00:13:06.39 & +05:08:52.0 & Known Candidates & L1 $\gamma$ & 0.6 & L0-Y2 & 2 \\
2MASS J09362193+0629396 & 09:36:21.94 & +06:29:39.6 & Known Candidates & L1 & 1.0 & L0-Y2 & 2 \\
SDSS J115226.56+051903.6 & 11:52:26.60 & +05:19:03.8 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J23494262+0703497 & 23:49:42.63 & +07:03:49.8 & Known Candidates & L1 & 0.9 & L0-Y2 & 2 \\
2MASS J15444562-2312115 & 15:44:45.63 & -23:12:11.6 & Known Candidates & L0 & 0.5 & L1.0 & 2 \\
2MASS J16291038-2218118 & 16:29:10.38 & -22:18:12.4 & Known Candidates & L0 $\beta$ & 0.5 & L1.1 & 2 \\
2MASS J16333328-2513400 & 16:33:33.28 & -25:13:40.1 & Known Candidates & L0 $\beta$ & 1.0 & L1.8 & 2 \\
2MASS J16380128-2225594 & 16:38:01.29 & -22:25:59.4 & Known Candidates & L0 $\delta$ & 1.7 & L6.4 & 2 \\
Gaia eDR3 2520502932047838976 & 02:24:47.00 & +06:54:15.5 & Known Candidates & L0 & 0.4 & L1.6 & 2 \\
Gaia eDR3 945360857773668096 & 06:48:00.16 & +39:56:02.9 & Known Candidates & L0 & 1.0 & L1.5 & 2 \\
Gaia eDR3 3236057059227240576 & 05:28:26.83 & +03:29:51.8 & Known Candidates & L0 & 0.8 & M6.5 & 2 \\
Gaia eDR3 2451384813627327872 & 01:20:52.18 & -17:20:25.8 & Known Candidates & L0 & 0.5 & L1.1 & 2 \\
Gaia eDR3 5096576178195174656 & 04:17:34.87 & -16:58:32.2 & Known Candidates & L0 & 0.5 & L1.2 & 2 \\
Gaia EDR3 2859033182031974656 & 00:23:34.99 & +30:01:15.8 & Known Candidates & L0 & 0.6 & M8.4 & 2 \\
CWISE J010532.11-291849.2 & 01:05:32.12 & -29:18:49.2 & Known Candidates & L0 $\beta$ & 0.5 & L1 & 2 \\
CWISE J020205.47-121412.0 & 02:02:05.47 & -12:14:12.0 & Known Candidates & L0 & 0.6 & L3 & 2 \\
CWISE J020306.33+204322.4 & 02:03:06.34 & +20:43:22.4 & Known Candidates & L0 $\beta$ & 0.7 & L1.5 & 2 \\
CWISE J033636.06+302306.4 & 03:36:36.06 & +30:23:06.5 & Known Candidates & L0 & 1.3 & L4 & 2 \\
CWISE J034121.82-252324.2 & 03:41:21.83 & -25:23:24.3 & Known Candidates & L0 & 1.2 & L3 & 2 \\
CWISE J040729.42+245345.6 & 04:07:29.42 & +24:53:45.7 & Known Candidates & L0 & 1.2 & L5 & 2 \\
CWISE J040957.56-291435.7 & 04:09:57.57 & -29:14:35.8 & Known Candidates & L0 & 0.9 & L2.5 & 2 \\
CWISE J041525.09-641444.5 & 04:15:25.09 & -64:14:44.6 & Known Candidates & L0 & 1.1 & L4 & 2 \\
CWISE J053227.49-271029.2 & 05:32:27.49 & -27:10:29.3 & Known Candidates & L0 & 1.0 & L1.5 & 2 \\
CWISE J071153.71-735251.7 & 07:11:53.71 & -73:52:51.8 & Known Candidates & L0 $\gamma$ & 0.8 & L4 & 2 \\
CWISE J073828.56+642024.0 & 07:38:28.57 & +64:20:24.1 & Known Candidates & L0 & 0.6 & L4.5 & 2 \\
CWISE J084710.80-114240.9 & 08:47:10.81 & -11:42:40.9 & Known Candidates & L0 & 1.4 & L3 & 2 \\
CWISE J100213.32-354757.5 & 10:02:13.33 & -35:47:57.6 & Known Candidates & L0 & 1.2 & L5 & 2 \\
CWISE J133111.97+785900.2 & 13:31:11.98 & +78:59:00.3 & Known Candidates & L0 & 0.5 & L4 & 2 \\
CWISE J145224.87-382806.8 & 14:52:24.88 & -38:28:06.9 & Known Candidates & L0 $\gamma$ & 0.9 & L4.5 & 2 \\
CWISE J145958.77+113219.8 & 14:59:58.77 & +11:32:19.9 & Known Candidates & L0 & 0.9 & L3 & 2 \\
CWISE J170415.91+343511.4 & 17:04:15.92 & +34:35:11.5 & Known Candidates & L0 & 0.8 & L2 & 2 \\
CWISE J170746.31+171728.3 & 17:07:46.31 & +17:17:28.3 & Known Candidates & L0 & 1.0 & L5 & 2 \\
CWISE J183042.94+450418.3 & 18:30:42.95 & +45:04:18.3 & Known Candidates & L0 & 1.3 & L6 & 2 \\
CWISE J202137.45-520711.1 & 20:21:37.46 & -52:07:11.1 & Known Candidates & L0 $\gamma$ & 1.4 & L6 & 2 \\
CWISE J214442.51-204401.7 & 21:44:42.51 & -20:44:01.7 & Known Candidates & L0 & 0.9 & L2 & 2 \\
CWISE J233728.66-234630.6 & 23:37:28.66 & -23:46:30.7 & Known Candidates & L0 & 0.8 & L2 & 2 \\
CWISE J235721.48+390805.3 & 23:57:21.48 & +39:08:05.3 & Known Candidates & L0 & 1.3 & L4.5 & 2 \\
Gaia DR3 4131855643673923456 & 16:37:25.34 & -18:12:05.8 & Known Candidates & L0 & 1.3 & L0.6 & 2 \\
CWISE J010727.43-062246.0 & 01:07:27.43 & -06:22:46.0 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J012138.78+764716.4 & 01:21:38.79 & +76:47:16.5 & Known Candidates & L0 & 1.2 & L0 & 2 \\
CWISE J093047.69+583012.0 & 09:30:47.70 & +58:30:12.1 & Known Candidates & L0 $\gamma$ & 1.3 & L0 $\gamma$ & 2 \\
CWISE J093129.27+300715.3 & 09:31:29.28 & +30:07:15.3 & Known Candidates & L0 & 1.2 & L0 & 2 \\
CWISE J163301.94+701106.2 & 16:33:01.94 & +70:11:06.2 & Known Candidates & L0 & 0.6 & L0 & 2 \\
CWISE J192631.83-800106.2 & 19:26:31.83 & -80:01:06.2 & Known Candidates & L0 & 1.1 & L0 & 2 \\
CWISE J193438.47+594925.4 & 19:34:38.48 & +59:49:25.4 & Known Candidates & L0 & 1.2 & L0 & 2 \\
CWISE J232527.18+083222.3 & 23:25:27.18 & +08:32:22.4 & Known Candidates & L0 & 0.7 & L0 & 2 \\
ULAS J023158.02+055723.5 & 02:31:58.02 & +05:57:23.5 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
ULAS J101612.28+010448.8 & 10:16:12.28 & +01:04:48.9 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
ULAS J104242.65+101031.1 & 10:42:42.65 & +10:10:31.1 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
ULAS J114412.46+044449.6 & 11:44:12.46 & +04:44:49.6 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
2MASS J00001151+3757013 & 00:00:11.51 & +37:57:01.3 & Known Candidates & L0 & 0.7 & L0.6 & 2 \\
2MASS J00091518-1328573 & 00:09:15.18 & -13:28:57.3 & Known Candidates & L0 & 0.7 & M7.6 & 2 \\
2MASS J00115424-0517161 & 00:11:54.24 & -05:17:16.1 & Known Candidates & L0 & 0.4 & M9.7 & 2 \\
2MASS J00151478+0248038 & 00:15:14.78 & +02:48:03.8 & Known Candidates & L0 & 0.5 & L1.9 & 2 \\
2MASS J00205982-4414340 & 00:20:59.82 & -44:14:34.0 & Known Candidates & L0 & 0.6 & L1.1 & 2 \\
2MASS J00225533+0248483 & 00:22:55.33 & +02:48:48.3 & Known Candidates & L0 & 0.8 & M9.2 & 2 \\
2MASS J00295793+1815537 & 00:29:57.93 & +18:15:53.7 & Known Candidates & L0 & 0.6 & L2.4 & 2 \\
2MASS J00330867-1732110 & 00:33:08.67 & -17:32:11.0 & Known Candidates & L0 & 0.5 & L0.8 & 2 \\
2MASS J00550321-5334131 & 00:55:03.21 & -53:34:13.1 & Known Candidates & L0 & 0.5 & L0.7 & 2 \\
2MASS J01114163-4358366 & 01:11:41.63 & -43:58:36.6 & Known Candidates & L0 & 0.6 & L0.6 & 2 \\
2MASS J01234806-0427376 & 01:23:48.06 & -04:27:37.6 & Known Candidates & L0 & 0.6 & M8.5 & 2 \\
2MASS J01353237-3504218 & 01:35:32.37 & -35:04:21.8 & Known Candidates & L0 & 0.8 & L0.2 & 2 \\
2MASS J01390483-5522087 & 01:39:04.83 & -55:22:08.7 & Known Candidates & L0 & 0.6 & L1.7 & 2 \\
2MASS J01563403-6500148 & 01:56:34.03 & -65:00:14.8 & Known Candidates & L0 $\beta$ & 0.7 & L1.9 & 2 \\
2MASS J01574939-1146113 & 01:57:49.39 & -11:46:11.3 & Known Candidates & L0 & 0.5 & L1.0 & 2 \\
2MASS J02063355+1655287 & 02:06:33.55 & +16:55:28.7 & Known Candidates & L0 & 0.6 & L2.7 & 2 \\
2MASS J02072736-3539337 & 02:07:27.36 & -35:39:33.7 & Known Candidates & L0 & 0.5 & L1.2 & 2 \\
2MASS J02282405+2726270 & 02:28:24.05 & +27:26:27.0 & Known Candidates & L0 & 0.8 & L0.3 & 2 \\
2MASS J02310204-1206309 & 02:31:02.04 & -12:06:30.9 & Known Candidates & L0 & 0.7 & L1.3 & 2 \\
2MASS J02354702-1525029 & 02:35:47.02 & -15:25:02.9 & Known Candidates & L0 & 0.9 & L4.2 & 2 \\
2MASS J02382346+2226262 & 02:38:23.46 & +22:26:26.2 & Known Candidates & L0 & 1.2 & M9.3 & 2 \\
2MASS J02440741-1453415 & 02:44:07.41 & -14:53:41.5 & Known Candidates & L0 & 0.6 & L0.4 & 2 \\
2MASS J02442339-6141209 & 02:44:23.39 & -61:41:20.9 & Known Candidates & L0 & 0.6 & M8.7 & 2 \\
2MASS J02474772-2649455 & 02:47:47.72 & -26:49:45.5 & Known Candidates & L0 & 0.7 & L0.0 & 2 \\
2MASS J02515939-5117386 & 02:51:59.39 & -51:17:38.6 & Known Candidates & L0 & 0.9 & L3.4 & 2 \\
2MASS J02530459-3501253 & 02:53:04.59 & -35:01:25.3 & Known Candidates & L0 & 1.0 & M7.0 & 2 \\
2MASS J02543006+0335128 & 02:54:30.06 & +03:35:12.8 & Known Candidates & L0 & 1.0 & M7.7 & 2 \\
2MASS J03080572-1757020 & 03:08:05.72 & -17:57:02.0 & Known Candidates & L0 & 1.1 & M8.3 & 2 \\
2MASS J03204095-0219271 & 03:20:40.95 & -02:19:27.1 & Known Candidates & L0 $\gamma$ & 0.9 & T0.9 & 2 \\
2MASS J03210312+7529567 & 03:21:03.12 & +75:29:56.7 & Known Candidates & L0 & 0.7 & L0.2 & 2 \\
2MASS J03232232+1040459 & 03:23:22.32 & +10:40:45.9 & Known Candidates & L0 & 0.8 & M9.2 & 2 \\
2MASS J03565415-2922098 & 03:56:54.15 & -29:22:09.8 & Known Candidates & L0 & 0.5 & L1.9 & 2 \\
2MASS J04160149+0120433 & 04:16:01.49 & +01:20:43.3 & Known Candidates & L0 $\beta$ & 0.8 & M9.8 & 2 \\
2MASS J04164200-0707186 & 04:16:42.00 & -07:07:18.6 & Known Candidates & L0 & 0.8 & M9.9 & 2 \\
2MASS J04211662-2104436 & 04:21:16.62 & -21:04:43.6 & Known Candidates & L0 & 0.9 & L2.5 & 2 \\
2MASS J04261014+7216418 & 04:26:10.14 & +72:16:41.8 & Known Candidates & L0 & 0.7 & L2.3 & 2 \\
2MASS J04441925-2636429 & 04:44:19.25 & -26:36:42.9 & Known Candidates & L0 & 0.5 & L1.7 & 2 \\
2MASS J04463565+0602280 & 04:46:35.65 & +06:02:28.0 & Known Candidates & L0 & 1.1 & L0.1 & 2 \\
2MASS J04575339+0814300 & 04:57:53.39 & +08:14:30.0 & Known Candidates & L0 & 0.7 & L1.5 & 2 \\
2MASS J05404541-5848011 & 05:40:45.41 & -58:48:01.1 & Known Candidates & L0 $\gamma$ pec & 5.3 & M8.9 & 2 \\
2MASS J05520278-1952452 & 05:52:02.78 & -19:52:45.2 & Known Candidates & L0 & 0.7 & L0.0 & 2 \\
2MASS J05570430+5724137 & 05:57:04.30 & +57:24:13.7 & Known Candidates & L0 & 1.2 & L2.0 & 2 \\
2MASS J06154602+6049483 & 06:15:46.02 & +60:49:48.3 & Known Candidates & L0 & 0.6 & M6.9 & 2 \\
2MASS J06175814-5427400 & 06:17:58.14 & -54:27:40.0 & Known Candidates & L0 $\gamma$ & 1.1 & L3.1 & 2 \\
2MASS J06460451+3842388 & 06:46:04.51 & +38:42:38.8 & Known Candidates & L0 $\beta$ & 0.6 & L1.7 & 2 \\
2MASS J06585791+5051548 & 06:58:57.91 & +50:51:54.8 & Known Candidates & L0 & 1.1 & L0.2 & 2 \\
2MASS J07150747+3052425 & 07:15:07.47 & +30:52:42.5 & Known Candidates & L0 & 0.6 & L0.8 & 2 \\
2MASS J07233363+4622445 & 07:23:33.63 & +46:22:44.5 & Known Candidates & L0 & 0.6 & L1.2 & 2 \\
2MASS J07300983-8009129 & 07:30:09.83 & -80:09:12.9 & Known Candidates & L0 & 0.5 & L0.1 & 2 \\
2MASS J07451671+3731441 & 07:45:16.71 & +37:31:44.1 & Known Candidates & L0 & 0.7 & M8.8 & 2 \\
2MASS J07573598+7156262 & 07:57:35.98 & +71:56:26.2 & Known Candidates & L0 & 0.6 & L0.7 & 2 \\
2MASS J08160229+6553049 & 08:16:02.29 & +65:53:04.9 & Known Candidates & L0 $\beta$ & 0.6 & L2.5 & 2 \\
2MASS J08181621+1933533 & 08:18:16.21 & +19:33:53.3 & Known Candidates & L0 & 1.1 & L1.5 & 2 \\
2MASS J08200169+5547223 & 08:20:01.69 & +55:47:22.3 & Known Candidates & L0 & 0.6 & L2.2 & 2 \\
2MASS J08294568+0917534 & 08:29:45.68 & +09:17:53.4 & Known Candidates & L0 & 0.7 & L1.7 & 2 \\
2MASS J08295255+4806327 & 08:29:52.55 & +48:06:32.7 & Known Candidates & L0 $\beta$ & 1.0 & L3.5 & 2 \\
2MASS J08513526-0801104 & 08:51:35.26 & -08:01:10.4 & Known Candidates & L0 & 0.6 & L1.1 & 2 \\
2MASS J09082816-1106471 & 09:08:28.16 & -11:06:47.1 & Known Candidates & L0 & 0.9 & M9.4 & 2 \\
2MASS J09083613-0534571 & 09:08:36.13 & -05:34:57.1 & Known Candidates & L0 & 0.5 & L2.1 & 2 \\
2MASS J09174772+1540045 & 09:17:47.72 & +15:40:04.5 & Known Candidates & L0 & 0.9 & M6.8 & 2 \\
2MASS J09295280+3606300 & 09:29:52.80 & +36:06:30.0 & Known Candidates & L0 & 0.6 & L0.5 & 2 \\
2MASS J09434019-1539488 & 09:43:40.19 & -15:39:48.8 & Known Candidates & L0 & 0.7 & L1.6 & 2 \\
2MASS J09544100+5519329 & 09:54:41.00 & +55:19:32.9 & Known Candidates & L0 & 0.6 & M6.8 & 2 \\
2MASS J10044493+3549572 & 10:04:44.93 & +35:49:57.2 & Known Candidates & L0 & 0.7 & M9.8 & 2 \\
2MASS J10060359+1916493 & 10:06:03.59 & +19:16:49.3 & Known Candidates & L0 & 0.7 & M9.9 & 2 \\
2MASS J10285127+4919162 & 10:28:51.27 & +49:19:16.2 & Known Candidates & L0 & 0.7 & L0.5 & 2 \\
2MASS J10302747-3640563 & 10:30:27.47 & -36:40:56.3 & Known Candidates & L0 $\gamma$ & 1.0 & L0.9 & 2 \\
2MASS J10345976+2347488 & 10:34:59.76 & +23:47:48.8 & Known Candidates & L0 & 0.7 & L1.3 & 2 \\
2MASS J10355745+1149420 & 10:35:57.45 & +11:49:42.0 & Known Candidates & L0 & 0.5 & M9.9 & 2 \\
2MASS J10451981-0144494 & 10:45:19.81 & -01:44:49.4 & Known Candidates & L0 & 1.1 & L0.8 & 2 \\
2MASS J10500974+7626229 & 10:50:09.74 & +76:26:22.9 & Known Candidates & L0 & 0.6 & L1.2 & 2 \\
2MASS J10574501-2415407 & 10:57:45.01 & -24:15:40.7 & Known Candidates & L0 & 0.7 & L1.6 & 2 \\
2MASS J10583037+2424045 & 10:58:30.37 & +24:24:04.5 & Known Candidates & L0 & 0.8 & L0.8 & 2 \\
2MASS J11273118+0151108 & 11:27:31.18 & +01:51:10.8 & Known Candidates & L0 & 0.6 & M9.6 & 2 \\
2MASS J11281735+0755203 & 11:28:17.35 & +07:55:20.3 & Known Candidates & L0 & 0.5 & L1.5 & 2 \\
2MASS J11323622+2745279 & 11:32:36.22 & +27:45:27.9 & Known Candidates & L0 $\gamma$ & 0.7 & L4.8 & 2 \\
2MASS J12120987+6845175 & 12:12:09.87 & +68:45:17.5 & Known Candidates & L0 & 0.5 & L1.7 & 2 \\
2MASS J12193254-1024453 & 12:19:32.54 & -10:24:45.3 & Known Candidates & L0 & 0.7 & L0.5 & 2 \\
2MASS J12200460+4813191 & 12:20:04.60 & +48:13:19.1 & Known Candidates & L0 & 0.6 & L1.1 & 2 \\
2MASS J12225740-2952591 & 12:22:57.40 & -29:52:59.1 & Known Candidates & L0 $\beta$ & 0.5 & L0.6 & 2 \\
2MASS J12311863-0811264 & 12:31:18.63 & -08:11:26.4 & Known Candidates & L0 & 0.8 & M9.7 & 2 \\
2MASS J12395713-2133185 & 12:39:57.13 & -21:33:18.5 & Known Candidates & L0 & 0.9 & L1.0 & 2 \\
2MASS J12415185+5615415 & 12:41:51.85 & +56:15:41.5 & Known Candidates & L0 & 0.6 & L1.1 & 2 \\
2MASS J12425364-1815337 & 12:42:53.64 & -18:15:33.7 & Known Candidates & L0 $\beta$ & 0.5 & L2.4 & 2 \\
2MASS J13122381+3155005 & 13:12:23.81 & +31:55:00.5 & Known Candidates & L0 & 0.8 & L2.4 & 2 \\
2MASS J13273370-2052449 & 13:27:33.70 & -20:52:44.9 & Known Candidates & L0 & 0.5 & L1.8 & 2 \\
2MASS J13294789-1936417 & 13:29:47.89 & -19:36:41.7 & Known Candidates & L0 & 0.8 & L0.6 & 2 \\
2MASS J13295823+1242152 & 13:29:58.23 & +12:42:15.2 & Known Candidates & L0 & 0.6 & M7.1 & 2 \\
2MASS J13331423-1935410 & 13:33:14.23 & -19:35:41.0 & Known Candidates & L0 & 0.5 & L1.8 & 2 \\
2MASS J13544784+2226580 & 13:54:47.84 & +22:26:58.0 & Known Candidates & L0 & 0.5 & L0.5 & 2 \\
2MASS J14062509-2918499 & 14:06:25.09 & -29:18:49.9 & Known Candidates & L0 & 1.0 & L0.5 & 2 \\
2MASS J14213568-2032507 & 14:21:35.68 & -20:32:50.7 & Known Candidates & L0 & 0.4 & M9.8 & 2 \\
2MASS J14224466-2016528 & 14:22:44.66 & -20:16:52.8 & Known Candidates & L0 & 0.5 & L1.4 & 2 \\
2MASS J14261237-2413268 & 14:26:12.37 & -24:13:26.8 & Known Candidates & L0 & 0.7 & L3.5 & 2 \\
2MASS J14392201-0908192 & 14:39:22.01 & -09:08:19.2 & Known Candidates & L0 & 0.7 & L0.5 & 2 \\
2MASS J14485469-8230285 & 14:48:54.69 & -82:30:28.5 & Known Candidates & L0 & 1.0 & L1.8 & 2 \\
2MASS J14495021-2310005 & 14:49:50.21 & -23:10:00.5 & Known Candidates & L0 & 0.8 & L1.5 & 2 \\
2MASS J14541134-0645443 & 14:54:11.34 & -06:45:44.3 & Known Candidates & L0 & 0.5 & L1.1 & 2 \\
2MASS J15002521-2325376 & 15:00:25.21 & -23:25:37.6 & Known Candidates & L0 & 1.4 & L0.8 & 2 \\
2MASS J15062483+7029219 & 15:06:24.83 & +70:29:21.9 & Known Candidates & L0 $\beta$ & 0.6 & L2.5 & 2 \\
2MASS J15125801+3223204 & 15:12:58.01 & +32:23:20.4 & Known Candidates & L0 & 0.6 & L0.5 & 2 \\
2MASS J15573364+4855413 & 15:57:33.64 & +48:55:41.3 & Known Candidates & L0 & 0.7 & L1.0 & 2 \\
2MASS J15573830+3356020 & 15:57:38.30 & +33:56:02.0 & Known Candidates & L0 & 0.6 & L1.1 & 2 \\
2MASS J16080021-1321557 & 16:08:00.21 & -13:21:55.7 & Known Candidates & L0 & 1.0 & L1.4 & 2 \\
2MASS J16162271-0702381 & 16:16:22.71 & -07:02:38.1 & Known Candidates & L0 & 1.0 & M9.7 & 2 \\
2MASS J17043148+1023353 & 17:04:31.48 & +10:23:35.3 & Known Candidates & L0 & 0.8 & L0.4 & 2 \\
2MASS J17272714+1512031 & 17:27:27.14 & +15:12:03.1 & Known Candidates & L0 & 0.8 & L1.9 & 2 \\
2MASS J18214479+3719194 & 18:21:44.79 & +37:19:19.4 & Known Candidates & L0 & 0.8 & L0.6 & 2 \\
2MASS J18362294+5650353 & 18:36:22.94 & +56:50:35.3 & Known Candidates & L0 & 0.7 & M9.2 & 2 \\
2MASS J18574391-6318251 & 18:57:43.91 & -63:18:25.1 & Known Candidates & L0 & 0.5 & L1.2 & 2 \\
2MASS J19055791+7956494 & 19:05:57.91 & +79:56:49.4 & Known Candidates & L0 & 0.7 & M9.6 & 2 \\
2MASS J19473558-8057031 & 19:47:35.58 & -80:57:03.1 & Known Candidates & L0 & 0.7 & L0.7 & 2 \\
2MASS J20081404-2611401 & 20:08:14.04 & -26:11:40.1 & Known Candidates & L0 & 0.8 & L2.5 & 2 \\
2MASS J20211783-3351018 & 20:21:17.83 & -33:51:01.8 & Known Candidates & L0 & 0.8 & L1.0 & 2 \\
2MASS J20250448-2548294 & 20:25:04.48 & -25:48:29.4 & Known Candidates & L0 & 1.0 & L1.4 & 2 \\
2MASS J20324012+0203054 & 20:32:40.12 & +02:03:05.4 & Known Candidates & L0 & 1.2 & M9.4 & 2 \\
2MASS J20420281-3311220 & 20:42:02.81 & -33:11:22.0 & Known Candidates & L0 & 1.1 & L1.6 & 2 \\
2MASS J20524496-6431085 & 20:52:44.96 & -64:31:08.5 & Known Candidates & L0 $\beta$ & 1.2 & L1.0 & 2 \\
2MASS J20584816-2249120 & 20:58:48.16 & -22:49:12.0 & Known Candidates & L0 & 0.4 & M9.5 & 2 \\
2MASS J21041699-4400336 & 21:04:16.99 & -44:00:33.6 & Known Candidates & L0 & 0.7 & L0.5 & 2 \\
2MASS J21084673+0652019 & 21:08:46.73 & +06:52:01.9 & Known Candidates & L0 & 0.8 & L3.4 & 2 \\
2MASS J21112223-1343293 & 21:11:22.23 & -13:43:29.3 & Known Candidates & L0 & 0.7 & M9.6 & 2 \\
2MASS J21121991-0315587 & 21:12:19.91 & -03:15:58.7 & Known Candidates & L0 & 1.1 & L4.0 & 2 \\
2MASS J21161108-4947349 & 21:16:11.08 & -49:47:34.9 & Known Candidates & L0 & 0.6 & L1.6 & 2 \\
2MASS J21330283-2641234 & 21:33:02.83 & -26:41:23.4 & Known Candidates & L0 & 1.2 & L1.0 & 2 \\
2MASS J21561221-8053044 & 21:56:12.21 & -80:53:04.4 & Known Candidates & L0 & 0.9 & L0.9 & 2 \\
2MASS J22142128-0445144 & 22:14:21.28 & -04:45:14.4 & Known Candidates & L0 & 1.0 & M8.7 & 2 \\
2MASS J22160141-7522179 & 22:16:01.41 & -75:22:17.9 & Known Candidates & L0 & 0.9 & M9.6 & 2 \\
2MASS J22165993-2101345 & 22:16:59.93 & -21:01:34.5 & Known Candidates & L0 & 0.6 & M8.2 & 2 \\
2MASS J22200557-1425144 & 22:20:05.57 & -14:25:14.4 & Known Candidates & L0 & 0.6 & L8.4 & 2 \\
2MASS J22280478-1921442 & 22:28:04.78 & -19:21:44.2 & Known Candidates & L0 & 1.2 & L1.3 & 2 \\
2MASS J22290617-2256295 & 22:29:06.17 & -22:56:29.5 & Known Candidates & L0 & 0.8 & L1.3 & 2 \\
2MASS J22292985-1720352 & 22:29:29.85 & -17:20:35.2 & Known Candidates & L0 & 0.9 & L2.2 & 2 \\
2MASS J22300183-7225429 & 22:30:01.83 & -72:25:42.9 & Known Candidates & L0 & 0.9 & L0.4 & 2 \\
2MASS J22441726-1347172 & 22:44:17.26 & -13:47:17.2 & Known Candidates & L0 & 0.8 & L1.6 & 2 \\
2MASS J22460005-4416213 & 22:46:00.05 & -44:16:21.3 & Known Candidates & L0 & 0.6 & L0.7 & 2 \\
2MASS J23041324+4055350 & 23:04:13.24 & +40:55:35.0 & Known Candidates & L0 $\gamma$ & 0.7 & L2.2 & 2 \\
2MASS J23095162+2518199 & 23:09:51.62 & +25:18:19.9 & Known Candidates & L0 & 0.5 & M9.2 & 2 \\
2MASS J23122756-4540442 & 23:12:27.56 & -45:40:44.2 & Known Candidates & L0 & 1.0 & L1.2 & 2 \\
2MASS J23131036+3542288 & 23:13:10.36 & +35:42:28.8 & Known Candidates & L0 & 0.5 & M9.4 & 2 \\
2MASS J23140490+4425360 & 23:14:04.90 & +44:25:36.0 & Known Candidates & L0 & 0.8 & L1.2 & 2 \\
2MASS J23294329+2257578 & 23:29:43.29 & +22:57:57.8 & Known Candidates & L0 & 0.6 & L0.8 & 2 \\
2MASS J23422141-1025112 & 23:42:21.41 & -10:25:11.2 & Known Candidates & L0 & 0.6 & L1.7 & 2 \\
2MASS J23432790-6500448 & 23:43:27.90 & -65:00:44.8 & Known Candidates & L0 & 0.7 & L1.7 & 2 \\
2MASS J23522342+1051558 & 23:52:23.42 & +10:51:55.8 & Known Candidates & L0 & 1.0 & L2.8 & 2 \\
2MASS J23592940-2522129 & 23:59:29.40 & -25:22:12.9 & Known Candidates & L0 & 0.8 & L0.4 & 2 \\
CWISE J033215.61+155621.8 & 03:32:15.61 & +15:56:21.7 & Known Candidates & L0 & 1.0 & L7.8 & 2 \\
CWISE J065200.20-090547.7 & 06:52:00.20 & -09:05:47.7 & Known Candidates & L0 & 1.5 & L7 & 2 \\
2MASS J21104560+0005568 & 21:10:45.61 & +00:05:56.8 & Known Candidates & L0 $\beta$ & 1.1 & L0-Y2 & 2 \\
2MASS J08493707+2739269 & 08:49:37.09 & +27:39:26.6 & Known Candidates & L0 & 0.7 & L0 & 2 \\
SDSS J171902.15+373453.6 & 17:19:02.15 & +37:34:53.7 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J163911.57+304311.1 & 16:39:11.58 & +30:43:11.1 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J113048.30+054142.3 & 11:30:48.32 & +05:41:42.2 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J124437.79+224341.5 & 12:44:37.83 & +22:43:41.8 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
2MASS J08025274+0510583 & 08:02:52.75 & +05:10:58.4 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J01212698+0158038 & 01:21:26.98 & +01:58:03.9 & Known Candidates & L0 & 0.8 & L0 & 2 \\
2MASS J01142428+0322543 & 01:14:24.29 & +03:22:54.3 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J00211053+0004132 & 00:21:10.54 & +00:04:13.2 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J02352596+0341106 & 02:35:25.96 & +03:41:10.7 & Known Candidates & L0 & 1.4 & L0-Y2 & 2 \\
2MASS J01573741+0950123 & 01:57:37.42 & +09:50:12.3 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
2MASS J00311418+1047507 & 00:31:14.18 & +10:47:50.5 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J00241938+1448171 & 00:24:19.39 & +14:48:17.2 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J22273645+0215557 & 22:27:36.46 & +02:15:55.7 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J22443414+0125014 & 22:44:34.14 & +01:25:01.5 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
SDSS J134648.00+061344.2 & 13:46:48.01 & +06:13:43.9 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J104954.68+010835.4 & 10:49:54.67 & +01:08:35.5 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J074441.65+205921.8 & 07:44:41.67 & +20:59:22.0 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J000131.89+073528.3 & 00:01:31.89 & +07:35:28.3 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J155556.42+072945.2 & 15:55:56.44 & +07:29:45.4 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J074805.07+270118.0 & 07:48:05.08 & +27:01:18.2 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J083333.36+052422.6 & 08:33:33.36 & +05:24:23.0 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J101910.15+021536.8 & 10:19:10.16 & +02:15:36.8 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
2MASS J09043601+3229180 & 09:04:36.01 & +32:29:18.0 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J01130613+1248043 & 01:13:06.13 & +12:48:04.4 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J02070412+0102300 & 02:07:04.13 & +01:02:30.0 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J092050.03+110612.4 & 09:20:50.03 & +11:06:12.5 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J092151.13+075812.0 & 09:21:51.15 & +07:58:12.0 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J104310.39-003707.1 & 10:43:10.37 & -00:37:07.4 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J113047.61+091531.0 & 11:30:47.63 & +09:15:30.9 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J130816.05-011424.3 & 13:08:16.04 & -01:14:24.5 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J131253.98+072025.9 & 13:12:53.95 & +07:20:26.0 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J133356.59+102603.3 & 13:33:56.61 & +10:26:03.3 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J133545.19+095627.5 & 13:35:45.21 & +09:56:27.6 & Known Candidates & L0 & 0.6 & L0-Y2 & 2 \\
SDSS J133445.05+000111.7 & 13:34:45.05 & +00:01:11.7 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
2MASS J13523770+3223076 & 13:52:37.70 & +32:23:07.7 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J144822.33+105836.6 & 14:48:22.29 & +10:58:36.8 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J151317.87+044235.9 & 15:13:17.87 & +04:42:36.3 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J152745.46+023658.1 & 15:27:45.45 & +02:36:58.7 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
SDSS J214850.87-000411.3 & 21:48:50.87 & -00:04:11.2 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
SDSS J210013.78+005242.8 & 21:00:13.80 & +00:52:42.8 & Known Candidates & L0 & 1.4 & L0-Y2 & 2 \\
2MASS J09281983+1805104 & 09:28:19.83 & +18:05:10.4 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
2MASS J08330141+4451083 & 08:33:01.42 & +44:51:08.4 & Known Candidates & L0 & 1.4 & L0-Y2 & 2 \\
SDSS J003128.11+114208.1 & 00:31:28.13 & +11:42:08.2 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J003342.97-010034.0 & 00:33:42.97 & -01:00:34.1 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J011245.85+132658.8 & 01:12:45.87 & +13:26:58.9 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J012756.88+011005.5 & 01:27:56.87 & +01:10:05.8 & Known Candidates & L0 & 0.6 & L0-Y2 & 2 \\
SDSS J012237.07+070557.9 & 01:22:37.06 & +07:05:57.9 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J021021.38+130331.9 & 02:10:21.38 & +13:03:31.8 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
2MASS J02182006+0118358 & 02:18:20.07 & +01:18:35.9 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J02252490+0718599 & 02:25:24.90 & +07:18:60.0 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J085642.91+065523.4 & 08:56:42.90 & +06:55:23.4 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J085300.44+101541.7 & 08:53:00.44 & +10:15:41.8 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J091853.53+044301.7 & 09:18:53.53 & +04:43:01.8 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J09322813+0230160 & 09:32:28.14 & +02:30:16.1 & Known Candidates & L0 & 1.4 & L0-Y2 & 2 \\
2MASS J09475738-0045011 & 09:47:57.38 & -00:45:01.2 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J100931.50+091448.5 & 10:09:31.51 & +09:14:48.1 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
SDSS J095859.28-012126.8 & 09:58:59.28 & -01:21:26.8 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J110802.32+154539.6 & 11:08:02.32 & +15:45:39.6 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J110217.25+050539.8 & 11:02:17.30 & +05:05:39.9 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J122526.13+060613.5 & 12:25:26.13 & +06:06:13.6 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J123247.21+052703.0 & 12:32:47.18 & +05:27:03.0 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J12370143+0051256 & 12:37:01.44 & +00:51:25.7 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
2MASS J12503193+3019460 & 12:50:31.94 & +30:19:46.1 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
2MASS J12453338+0249450 & 12:45:33.39 & +02:49:45.0 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
SDSS J125355.19+250540.2 & 12:53:55.21 & +25:05:40.3 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
SDSS J125335.06+342727.6 & 12:53:35.07 & +34:27:27.5 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
2MASS J13033627+0136004 & 13:03:36.28 & +01:36:00.5 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J131940.28+025843.5 & 13:19:40.26 & +02:58:43.6 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J132059.28+330111.1 & 13:20:59.27 & +33:01:11.3 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J132429.40+084729.4 & 13:24:29.41 & +08:47:29.4 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J13320367+2503276 & 13:32:03.68 & +25:03:27.6 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
ULAS J132806.29+023202.5 & 13:28:06.29 & +02:32:02.5 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J13450975+0157506 & 13:45:09.76 & +01:57:50.6 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
SDSS J133605.13+091405.7 & 13:36:05.14 & +09:14:06.0 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
2MASS J13493646+2937284 & 13:49:36.47 & +29:37:28.4 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J134640.15+075923.9 & 13:46:40.12 & +07:59:24.1 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J135154.72+301131.0 & 13:51:54.78 & +30:11:30.5 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J135711.17+100301.4 & 13:57:11.15 & +10:03:01.5 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J14263870+0258303 & 14:26:38.71 & +02:58:30.3 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J14070049-0157338 & 14:07:00.50 & -01:57:33.8 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
SDSS J140512.84+082201.2 & 14:05:12.83 & +08:22:01.3 & Known Candidates & L0 & 1.4 & L0-Y2 & 2 \\
2MASS J14371865+0425045 & 14:37:18.65 & +04:25:04.5 & Known Candidates & L0 & 1.4 & L0-Y2 & 2 \\
SDSS J145114.90+040438.0 & 14:51:14.91 & +04:04:38.0 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J15001072+1302125 & 15:00:10.73 & +13:02:12.5 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
SDSS J152232.57+090713.8 & 15:22:32.58 & +09:07:13.8 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J150207.05-022021.6 & 15:02:07.05 & -02:20:21.4 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J152553.40+055957.6 & 15:25:53.41 & +05:59:57.7 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
SDSS J153258.05+304611.1 & 15:32:58.05 & +30:46:11.1 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J16252392+2753035 & 16:25:23.92 & +27:53:03.5 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J16181217+2210070 & 16:18:12.17 & +22:10:07.0 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J154441.59+030100.6 & 15:44:41.59 & +03:01:00.7 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J154443.76+033057.5 & 15:44:43.77 & +03:30:57.4 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J164742.15+300158.7 & 16:47:42.17 & +30:01:59.1 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J23232717+0424289 & 23:23:27.17 & +04:24:29.0 & Known Candidates & L0 & 0.5 & L0-Y2 & 2 \\
SDSS J224147.75+040450.8 & 22:41:47.75 & +04:04:50.8 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J15512023-0142333 & 15:51:20.23 & -01:42:33.3 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J205922.15+005824.9 & 20:59:22.18 & +00:58:24.9 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
2MASS J01455269+0420150 & 01:45:52.70 & +04:20:15.1 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
2MASS J02500065+0309332 & 02:50:00.65 & +03:09:33.2 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
SDSS J021608.52+061931.4 & 02:16:08.54 & +06:19:31.2 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J032047.31+051159.2 & 03:20:47.32 & +05:11:59.2 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
SDSS J022259.48+043333.6 & 02:22:59.49 & +04:33:33.7 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J11093704+0026593 & 11:09:37.04 & +00:26:59.3 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
2MASS J13000010+3451037 & 13:00:00.10 & +34:51:03.7 & Known Candidates & L0 & 0.9 & L0-Y2 & 2 \\
2MASS J12504449+2251399 & 12:50:44.49 & +22:51:40.0 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
SDSS J124724.65-003958.8 & 12:47:24.63 & -00:39:58.8 & Known Candidates & L0 & 1.1 & L0-Y2 & 2 \\
2MASS J13051685+2908258 & 13:05:16.85 & +29:08:25.8 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
2MASS J12563303+2818334 & 12:56:33.03 & +28:18:33.5 & Known Candidates & L0 & 0.6 & L0-Y2 & 2 \\
2MASS J22393352+0846573 & 22:39:33.52 & +08:46:57.3 & Known Candidates & L0 $\beta$ & 0.7 & L0-Y2 & 2 \\
SDSS J232016.33+064222.9 & 23:20:16.33 & +06:42:23.0 & Known Candidates & L0 & 0.8 & L0-Y2 & 2 \\
SDSS J233205.10+125643.3 & 23:32:05.10 & +12:56:43.6 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
2MASS J14161503+0007120 & 14:16:15.03 & +00:07:12.0 & Known Candidates & L0 & 0.7 & L0-Y2 & 2 \\
2MASS J08503453+0821505 & 08:50:34.54 & +08:21:50.6 & Known Candidates & L0 & 1.2 & L0-Y2 & 2 \\
SDSS J232343.37+051824.5 & 23:23:43.38 & +05:18:24.6 & Known Candidates & L0 & 1.3 & L0-Y2 & 2 \\
2MASS J15210289-0008348 & 15:21:02.90 & -00:08:34.8 & Known Candidates & L0 & 0.6 & L0-Y2 & 2 \\
2MASS J12051260+1245381 & 12:05:12.61 & +12:45:38.2 & Known Candidates & L0 & 1.4 & L0-Y2 & 2 \\
2MASS J20595810-0012356 & 20:59:58.10 & -00:12:35.7 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
CWISE J002711.46-341228.7 & 00:27:11.46 & -34:12:28.8 & Known Candidates & L0 & 0.7 & L0 & 2 \\
CWISE J013927.95-771831.6 & 01:39:27.95 & -77:18:31.7 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J014139.73-283151.7 & 01:41:39.74 & -28:31:51.8 & Known Candidates & L0 $\beta$ & 1.0 & L0 $\beta$ & 2 \\
CWISE J014650.71-702017.0 & 01:46:50.72 & -70:20:17.1 & Known Candidates & L0 & 1.6 & L0 & 2 \\
CWISE J024403.58+053829.0 & 02:44:03.58 & +05:38:29.1 & Known Candidates & L0 & 0.9 & L0 & 2 \\
CWISE J025437.73+541044.5 & 02:54:37.73 & +54:10:44.5 & Known Candidates & L0 & 1.7 & L0 & 2 \\
CWISE J030003.86-250700.8 & 03:00:03.86 & -25:07:00.8 & Known Candidates & L0 & 0.7 & L0 & 2 \\
CWISE J030341.06-145821.6 & 03:03:41.07 & -14:58:21.7 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J030420.47-831648.5 & 03:04:20.47 & -83:16:48.5 & Known Candidates & L0 & 1.0 & L0 & 2 \\
CWISE J033113.74+244217.3 & 03:31:13.74 & +24:42:17.3 & Known Candidates & L0 & 0.9 & L0 & 2 \\
CWISE J034015.02-161903.7 & 03:40:15.02 & -16:19:03.7 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J035000.26-163957.4 & 03:50:00.27 & -16:39:57.5 & Known Candidates & L0 & 1.0 & L0 & 2 \\
CWISE J041937.32-614948.5 & 04:19:37.33 & -61:49:48.6 & Known Candidates & L0 & 1.0 & L0 & 2 \\
CWISE J043243.18-085437.4 & 04:32:43.18 & -08:54:37.5 & Known Candidates & L0 $\gamma$ & 0.8 & L0 $\gamma$ & 2 \\
CWISE J050914.62-453712.9 & 05:09:14.63 & -45:37:13.0 & Known Candidates & L0 & 0.9 & L0 & 2 \\
CWISE J064046.25-592537.1 & 06:40:46.25 & -59:25:37.1 & Known Candidates & L0 $\gamma$ & 1.2 & L0 $\gamma$ & 2 \\
CWISE J085328.09+104323.2 & 08:53:28.09 & +10:43:23.2 & Known Candidates & L0 & 0.9 & L0 & 2 \\
CWISE J093607.33+852235.2 & 09:36:07.32 & +85:22:35.2 & Known Candidates & L0 $\beta$ & 1.1 & L0 $\beta$ & 2 \\
CWISE J101715.05+295158.0 & 10:17:15.06 & +29:51:58.0 & Known Candidates & L0 & 0.9 & L0 & 2 \\
CWISE J103036.30-460437.4 & 10:30:36.31 & -46:04:37.4 & Known Candidates & L0 & 0.4 & L0 & 2 \\
CWISE J103338.99-163053.9 & 10:33:38.99 & -16:30:54.0 & Known Candidates & L0 & 1.5 & L0 & 2 \\
CWISE J111715.99-341723.6 & 11:17:15.99 & -34:17:23.7 & Known Candidates & L0 pec & 1.8 & L0 pec & 2 \\
CWISE J112958.84-110908.0 & 11:29:58.84 & -11:09:08.1 & Known Candidates & L0 $\beta$ & 0.7 & L0 $\beta$ & 2 \\
CWISE J113405.09+051130.8 & 11:34:05.10 & +05:11:30.8 & Known Candidates & L0 & 0.7 & L0 & 2 \\
CWISE J120925.86-261649.2 & 12:09:25.86 & -26:16:49.3 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J124756.08-431440.3 & 12:47:56.09 & -43:14:40.3 & Known Candidates & L0 & 0.7 & L0 & 2 \\
CWISE J125908.94-271855.2 & 12:59:08.94 & -27:18:55.2 & Known Candidates & L0 & 1.0 & L0 & 2 \\
CWISE J131907.41-173805.3 & 13:19:07.41 & -17:38:05.3 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J132625.74-392226.4 & 13:26:25.75 & -39:22:26.5 & Known Candidates & L0 & 1.2 & L0 & 2 \\
CWISE J135204.13+294145.4 & 13:52:04.14 & +29:41:45.5 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J140411.57-245842.8 & 14:04:11.57 & -24:58:42.8 & Known Candidates & L0 & 0.8 & L0 & 2 \\
CWISE J141749.51-025306.1 & 14:17:49.52 & -02:53:06.1 & Known Candidates & L0 & 1.0 & L0 & 2 \\
CWISE J145427.89-174500.6 & 14:54:27.90 & -17:45:00.6 & Known Candidates & L0 & 1.1 & L0 & 2 \\
CWISE J152042.86-083424.6 & 15:20:42.86 & -08:34:24.7 & Known Candidates & L0 & 1.0 & L0 & 2 \\
CWISE J152230.99+604258.9 & 15:22:30.99 & +60:42:58.9 & Known Candidates & L0 & 0.9 & L0 & 2 \\
CWISE J163156.66+393617.5 & 16:31:56.67 & +39:36:17.5 & Known Candidates & L0 & 1.2 & L0 & 2 \\
CWISE J165101.90+033833.6 & 16:51:01.90 & +03:38:33.7 & Known Candidates & L0 & 0.7 & L0 & 2 \\
CWISE J183018.58-595415.3 & 18:30:18.59 & -59:54:15.4 & Known Candidates & L0 & 1.2 & L0 & 2 \\
CWISE J211100.26-360832.8 & 21:11:00.26 & -36:08:32.9 & Known Candidates & L0 & 1.2 & L0 & 2 \\
CWISE J220905.30-574933.5 & 22:09:05.30 & -57:49:33.5 & Known Candidates & L0 & 0.7 & L0 & 2 \\
CWISE J221021.15-474308.1 & 22:10:21.15 & -47:43:08.1 & Known Candidates & L0 & 0.7 & L0 & 2 \\
CWISE J223711.47-323713.4 & 22:37:11.48 & -32:37:13.5 & Known Candidates & L0 & 1.2 & L0 & 2 \\
2MASS J10523053+1200477 & 10:52:30.54 & +12:00:47.8 & Known Candidates & L0 & 1.5 & L0-Y2 & 2 \\
WISE J190907.66+553038.2 & 19:09:07.64 & +55:30:37.3 & Known Candidates & L0 & 1.0 & L0-Y2 & 2 \\
2MASS J00000717+0525209 & 00:00:07.17 & +05:25:20.9 & Known Candidates & sdM9.5 pec & 3.6 & M6.7 & 2 \\
2MASS J04195568-4025344 & 04:19:55.74 & -40:25:34.4 & Known Candidates & M9 $\beta$ & 0.4 & M9.1 & 2 \\
2MASS J04334977-4212404 & 04:33:49.87 & -42:12:41.0 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J04335658+0537235 & 04:33:56.71 & +05:37:23.7 & Known Candidates & M9 & 0.7 & L2.5 & 2 \\
2MASS J04580040+5607023 & 04:58:00.48 & +56:06:59.8 & Known Candidates & M9 $\beta$ & 0.5 & L0.4 & 2 \\
2MASS J04593253+1304549 & 04:59:32.63 & +13:04:54.6 & Known Candidates & M9 $\beta$ & 0.9 & L0.1 & 2 \\
2MASS J07032387-6110037 & 07:03:23.85 & -61:10:03.2 & Known Candidates & M9 & 0.5 & L1.1 & 2 \\
2MASS J09313619-6659363 & 09:31:36.10 & -66:59:35.6 & Known Candidates & M9 $\beta$ pec & 1.5 & M8.3 & 2 \\
2MASS J11504305-2914488 & 11:50:42.86 & -29:14:48.9 & Known Candidates & M9 pec & 1.4 & L2.1 & 2 \\
2MASS J15245398-3309322 & 15:24:53.94 & -33:09:33.0 & Known Candidates & M9 $\beta$ & 0.8 & L0.6 & 2 \\
2MASS J20190977-4404318 & 20:19:09.84 & -44:04:33.0 & Known Candidates & M9 & 0.6 & L1.5 & 2 \\
2MASS J00361691-6017174 & 00:36:17.16 & -60:17:17.7 & Known Candidates & M9 $\beta$ & 0.4 & L0.0 & 2 \\
2MASS J03570684-0334339 & 03:57:06.89 & -03:34:36.0 & Known Candidates & M9 & 0.5 & L0.9 & 2 \\
2MASS J13034178-2926176 & 13:03:41.78 & -29:26:17.7 & Known Candidates & M9 $\beta$ & 0.5 & L0.5 & 2 \\
Gaia DR2 163574452239626368 & 04:00:49.39 & +27:03:26.5 & Known Candidates & M9 $\beta$ & 0.8 & L1.5 & 2 \\
Gaia eDR3 1005304200199226624 & 06:25:49.22 & +60:55:07.1 & Known Candidates & M9 & 0.6 & M9.9 & 2 \\
Gaia eDR3 134278583392045824 & 02:29:31.53 & +32:28:56.7 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
Gaia eDR3 2541870948397149056 & 00:26:29.40 & -01:31:41.5 & Known Candidates & M9 & 0.6 & M8.3 & 2 \\
Gaia eDR3 2544406692792456192 & 00:34:08.57 & +01:27:59.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.5 & 2 \\
Gaia eDR3 2914194413384350080 & 05:44:52.60 & -25:58:14.5 & Known Candidates & M9 & 0.7 & L2.1 & 2 \\
Gaia eDR3 2942491101039936896 & 06:03:09.16 & -18:53:51.8 & Known Candidates & M9 $\beta$ & 0.8 & L1.0 & 2 \\
Gaia eDR3 2963244516154755840 & 05:15:33.15 & -20:20:50.3 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
Gaia eDR3 2989019920568780160 & 05:19:12.86 & -12:12:53.8 & Known Candidates & M9 & 0.6 & L1.5 & 2 \\
Gaia eDR3 3007764566597522560 & 06:18:15.83 & -06:26:44.0 & Known Candidates & M9 $\beta$ & 1.0 & L0.5 & 2 \\
Gaia eDR3 3026412077646350336 & 05:59:53.66 & -00:11:41.4 & Known Candidates & M9 & 1.0 & M8.0 & 2 \\
Gaia eDR3 3225923960064578176 & 04:49:05.93 & -02:28:22.5 & Known Candidates & M9 & 0.7 & L1.2 & 2 \\
Gaia eDR3 3248315136406184192 & 03:25:32.06 & -05:21:20.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.5 & 2 \\
Gaia eDR3 3291620741897156992 & 05:05:56.30 & +10:18:24.5 & Known Candidates & M9 & 0.6 & L1.3 & 2 \\
Gaia eDR3 3435571763437139200 & 06:28:20.61 & +30:28:01.0 & Known Candidates & M9 $\beta$ & 1.2 & L0.6 & 2 \\
Gaia eDR3 4487268546809601408 & 17:32:23.44 & +08:15:24.2 & Known Candidates & M9 & 0.8 & M9.6 & 2 \\
Gaia eDR3 4553768624960535936 & 17:32:52.52 & +18:58:30.6 & Known Candidates & M9 & 0.7 & L2.1 & 2 \\
Gaia eDR3 4950687443503291136 & 02:20:00.88 & -42:36:08.5 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
Gaia eDR3 6238962819518633088 & 15:26:48.33 & -24:21:02.7 & Known Candidates & M9 $\beta$ & 0.6 & L1.1 & 2 \\
Gaia eDR3 6465739910241736064 & 21:38:13.13 & -50:54:34.7 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
Gaia eDR3 6780595059245222016 & 21:00:07.80 & -34:02:37.3 & Known Candidates & M9 $\beta$ & 0.5 & M9.2 & 2 \\
Gaia eDR3 97358460399950592 & 01:52:40.10 & +21:30:18.3 & Known Candidates & M9 $\beta$ & 0.8 & L0.5 & 2 \\
Gaia eDR3 984424375602303744 & 07:44:23.03 & +52:53:18.6 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J05251524+2102394 & 05:25:15.55 & +21:02:40.4 & Known Candidates & M9 $\beta$ & 0.4 & M8.1 & 2 \\
2MASS J16345873-1723051 & 16:34:58.73 & -17:23:05.8 & Known Candidates & M9 & 0.6 & L0.3 & 2 \\
{[}HJA2010{]} J162123.94-240019.8 & 16:21:23.94 & -24:00:19.8 & Known Candidates & M9 $\gamma$ & 1.0 & L0-Y2 & 2 \\
{[}HJA2010{]} J162224.73-232620.2 & 16:22:24.73 & -23:26:20.2 & Known Candidates & M9 pec & 2.1 & L0-Y2 & 2 \\
Gaia eDR3 183740006593245568 & 05:22:08.24 & +35:34:06.2 & Known Candidates & M9 $\beta$ & 0.3 & M9.4 & 2 \\
Gaia eDR3 2188127542000976000 & 20:17:41.36 & +58:08:12.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.5 & 2 \\
Gaia eDR3 2867107342590523392 & 23:54:50.26 & +28:49:13.5 & Known Candidates & M9 $\beta$ & 0.7 & M7.4 & 2 \\
Gaia eDR3 4796955514414926976 & 05:30:54.03 & -48:52:41.3 & Known Candidates & M9 & 0.7 & L1.3 & 2 \\
Gaia eDR3 1005695046517020288 & 06:10:49.58 & +60:46:27.6 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
Gaia eDR3 1084073762968329216 & 08:09:33.58 & +60:43:55.4 & Known Candidates & M9 & 0.6 & M9.7 & 2 \\
Gaia eDR3 3153258885851838080 & 07:17:14.72 & +06:54:53.3 & Known Candidates & M9 & 1.2 & M8.4 & 2 \\
Gaia eDR3 4441988287150195456 & 16:43:45.04 & +07:01:43.3 & Known Candidates & M9 $\beta$ & 0.9 & M8.6 & 2 \\
Gaia eDR3 4580076059858243712 & 18:12:32.44 & +26:37:50.2 & Known Candidates & M9 $\beta$ & 1.3 & M7.0 & 2 \\
Gaia eDR3 5087054751096130944 & 03:46:08.78 & -23:13:05.0 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
Gaia eDR3 5216231291301092352 & 09:13:51.04 & -74:40:59.9 & Known Candidates & M9 $\beta$ & 0.5 & L1.3 & 2 \\
Gaia eDR3 5367144587968697472 & 10:39:47.66 & -43:46:28.4 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
Gaia eDR3 5548811117495694464 & 06:00:56.74 & -52:45:34.1 & Known Candidates & M9 & 0.7 & L0.1 & 2 \\
Gaia eDR3 6612182760139493632 & 22:10:51.51 & -32:53:14.1 & Known Candidates & M9 $\beta$ & 0.5 & M9.7 & 2 \\
Gaia eDR3 6693107129475336960 & 20:23:56.91 & -38:44:50.3 & Known Candidates & M9 $\beta$ & 0.7 & L0.3 & 2 \\
Gaia EDR3 1134228986596320896 & 10:29:31.21 & +81:40:11.2 & Known Candidates & M9 $\beta$ & 0.6 & M7.9 & 2 \\
Gaia EDR3 1641955311383183616 & 15:58:23.83 & +65:11:28.8 & Known Candidates & M9 & 0.6 & L1.2 & 2 \\
Gaia EDR3 3377802559228018560 & 06:43:17.43 & +20:16:45.8 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
Gaia EDR3 3563517013823570944 & 10:59:24.80 & -15:07:29.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
Gaia EDR3 44183462447651840 & 03:42:28.77 & +17:20:10.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.7 & 2 \\
Gaia EDR3 4438434631209901824 & 16:29:48.10 & +05:49:51.1 & Known Candidates & M9 & 0.7 & L2.0 & 2 \\
Gaia EDR3 4717931895739614976 & 01:46:56.54 & -58:30:38.1 & Known Candidates & M9 & 0.5 & M7.5 & 2 \\
Gaia EDR3 5129282079276180992 & 02:50:20.36 & -17:57:44.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.4 & 2 \\
Gaia EDR3 5231486117486199552 & 10:44:42.00 & -69:40:39.6 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
Gaia EDR3 6097215910769147776 & 14:08:59.43 & -44:16:03.6 & Known Candidates & M9 & 0.7 & L1.7 & 2 \\
Gaia EDR3 6496143056017722112 & 23:39:02.98 & -55:20:27.7 & Known Candidates & M9 & 0.9 & L1.8 & 2 \\
Gaia EDR3 6637886593219826688 & 18:57:29.97 & -56:26:44.0 & Known Candidates & M9 & 0.7 & M8.3 & 2 \\
Gaia EDR3 6695237909997460480 & 20:30:41.23 & -36:35:10.8 & Known Candidates & M9 $\beta$ & 0.4 & L0.1 & 2 \\
Gaia EDR3 966890360595257984 & 06:41:46.63 & +47:48:23.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
CWISE J053853.18+403504.7 & 05:38:53.18 & +40:35:04.7 & Known Candidates & M9 & 1.0 & L4.5 & 2 \\
CWISE J061347.33+223220.4 & 06:13:47.33 & +22:32:20.4 & Known Candidates & M9 & 1.3 & L2 & 2 \\
ULAS J105054.54-004835.4 & 10:50:54.55 & -00:48:35.5 & Known Candidates & M9 & 0.7 & L0-Y2 & 2 \\
ULAS J113345.16+032443.7 & 11:33:45.17 & +03:24:43.7 & Known Candidates & M9 & 0.9 & L0-Y2 & 2 \\
ULAS J132019.60+074852.7 & 13:20:19.60 & +07:48:52.8 & Known Candidates & M9 $\gamma$ & 1.2 & L0-Y2 & 2 \\
ULAS J153901.99+020254.2 & 15:39:02.00 & +02:02:54.2 & Known Candidates & M9 & 0.8 & L0-Y2 & 2 \\
ULAS J162052.30+275115.5 & 16:20:52.30 & +27:51:15.5 & Known Candidates & M9 & 1.0 & L0-Y2 & 2 \\
ULAS J164455.99+311228.4 & 16:44:56.00 & +31:12:28.4 & Known Candidates & M9 $\beta$ & 0.7 & L0-Y2 & 2 \\
2MASS J00003562-7744006 & 00:00:35.62 & -77:44:00.6 & Known Candidates & M9 $\beta$ & 0.6 & L0.3 & 2 \\
2MASS J00004342-6601406 & 00:00:43.42 & -66:01:40.6 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J00010041+0652597 & 00:01:00.41 & +06:52:59.7 & Known Candidates & M9 $\beta$ & 0.6 & L0.2 & 2 \\
2MASS J00010071+4555354 & 00:01:00.71 & +45:55:35.4 & Known Candidates & M9 & 1.0 & M7.3 & 2 \\
2MASS J00011116-0645340 & 00:01:11.16 & -06:45:34.0 & Known Candidates & M9 & 0.6 & L0.6 & 2 \\
2MASS J00012731-6343496 & 00:01:27.31 & -63:43:49.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.8 & 2 \\
2MASS J00012762+3619375 & 00:01:27.62 & +36:19:37.5 & Known Candidates & M9 $\beta$ & 1.2 & M8.2 & 2 \\
2MASS J00013710-1618162 & 00:01:37.10 & -16:18:16.2 & Known Candidates & M9 & 0.5 & L0.5 & 2 \\
2MASS J00021323-0817494 & 00:02:13.23 & -08:17:49.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J00023097-2248305 & 00:02:30.97 & -22:48:30.5 & Known Candidates & M9 $\beta$ & 1.0 & M7.4 & 2 \\
2MASS J00024065-6224523 & 00:02:40.65 & -62:24:52.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J00031220-0657577 & 00:03:12.20 & -06:57:57.7 & Known Candidates & M9 $\beta$ & 0.8 & M9.8 & 2 \\
2MASS J00041455-2459417 & 00:04:14.55 & -24:59:41.7 & Known Candidates & M9 & 0.6 & L0.1 & 2 \\
2MASS J00041730+3618489 & 00:04:17.30 & +36:18:48.9 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J00044896+3059161 & 00:04:48.96 & +30:59:16.1 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
2MASS J00044981-4241375 & 00:04:49.81 & -42:41:37.5 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J00051538-0451402 & 00:05:15.38 & -04:51:40.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J00051720+3559509 & 00:05:17.20 & +35:59:50.9 & Known Candidates & M9 & 1.0 & L2.6 & 2 \\
2MASS J00052980+2358085 & 00:05:29.80 & +23:58:08.5 & Known Candidates & M9 $\beta$ & 0.6 & M8.7 & 2 \\
2MASS J00054890+2409581 & 00:05:48.90 & +24:09:58.1 & Known Candidates & M9 $\beta$ & 1.0 & M6.5 & 2 \\
2MASS J00060224-2047453 & 00:06:02.24 & -20:47:45.3 & Known Candidates & M9 $\beta$ & 0.9 & M9.9 & 2 \\
2MASS J00060941-4416096 & 00:06:09.41 & -44:16:09.6 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J00061546-5842042 & 00:06:15.46 & -58:42:04.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J00065857-0556143 & 00:06:58.57 & -05:56:14.3 & Known Candidates & M9 & 1.0 & L0.7 & 2 \\
2MASS J00070800-2955370 & 00:07:08.00 & -29:55:37.0 & Known Candidates & M9 $\beta$ & 1.1 & M9.5 & 2 \\
2MASS J00072807-5757263 & 00:07:28.07 & -57:57:26.3 & Known Candidates & M9 $\beta$ & 0.8 & L0.2 & 2 \\
2MASS J00082148-0501317 & 00:08:21.48 & -05:01:31.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J00085043-1251486 & 00:08:50.43 & -12:51:48.6 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J00085931+2911521 & 00:08:59.31 & +29:11:52.1 & Known Candidates & M9 $\beta$ & 1.0 & M8.8 & 2 \\
2MASS J00093035+0124265 & 00:09:30.35 & +01:24:26.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J00100642-3144284 & 00:10:06.42 & -31:44:28.4 & Known Candidates & M9 & 0.6 & M8.4 & 2 \\
2MASS J00101688+0946090 & 00:10:16.88 & +09:46:09.0 & Known Candidates & M9 & 0.6 & L0.1 & 2 \\
2MASS J00104597-2308359 & 00:10:45.97 & -23:08:35.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J00110241-1412005 & 00:11:02.41 & -14:12:00.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J00113713-5611594 & 00:11:37.13 & -56:11:59.4 & Known Candidates & M9 & 0.6 & M9.4 & 2 \\
2MASS J00115037-3658203 & 00:11:50.37 & -36:58:20.3 & Known Candidates & M9 & 0.6 & L0.3 & 2 \\
2MASS J00115330-6921146 & 00:11:53.30 & -69:21:14.6 & Known Candidates & M9 & 0.4 & L0.8 & 2 \\
2MASS J00121223+2103370 & 00:12:12.23 & +21:03:37.0 & Known Candidates & M9 & 0.5 & M9.0 & 2 \\
2MASS J00121840-4331257 & 00:12:18.40 & -43:31:25.7 & Known Candidates & M9 $\beta$ & 0.5 & L0.1 & 2 \\
2MASS J00122398-4933507 & 00:12:23.98 & -49:33:50.7 & Known Candidates & M9 $\beta$ & 1.4 & M9.1 & 2 \\
2MASS J00131143-8724266 & 00:13:11.43 & -87:24:26.6 & Known Candidates & M9 $\beta$ & 1.0 & M9.4 & 2 \\
2MASS J00132836+1406053 & 00:13:28.36 & +14:06:05.3 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J00134010+2056079 & 00:13:40.10 & +20:56:07.9 & Known Candidates & M9 $\beta$ & 1.1 & M9.2 & 2 \\
2MASS J00135188+1230517 & 00:13:51.88 & +12:30:51.7 & Known Candidates & M9 & 0.8 & M8.0 & 2 \\
2MASS J00141204-2234374 & 00:14:12.04 & -22:34:37.4 & Known Candidates & M9 & 0.5 & M8.1 & 2 \\
2MASS J00141451-0945514 & 00:14:14.51 & -09:45:51.4 & Known Candidates & M9 $\beta$ & 0.8 & M9.3 & 2 \\
2MASS J00141872-4757203 & 00:14:18.72 & -47:57:20.3 & Known Candidates & M9 & 0.9 & M6.7 & 2 \\
2MASS J00143984-3604304 & 00:14:39.84 & -36:04:30.4 & Known Candidates & M9 $\beta$ & 1.4 & M6.7 & 2 \\
2MASS J00151181-1446123 & 00:15:11.81 & -14:46:12.3 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J00151547+4239288 & 00:15:15.47 & +42:39:28.8 & Known Candidates & M9 $\beta$ & 0.8 & L2.2 & 2 \\
2MASS J00155951+0224009 & 00:15:59.51 & +02:24:00.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J00160444-2700430 & 00:16:04.44 & -27:00:43.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J00163761+3448368 & 00:16:37.61 & +34:48:36.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J00164649-5818252 & 00:16:46.49 & -58:18:25.2 & Known Candidates & M9 $\beta$ pec & 1.8 & M8.4 & 2 \\
2MASS J00171491-4054410 & 00:17:14.91 & -40:54:41.0 & Known Candidates & M9 $\beta$ & 0.5 & T6.1 & 2 \\
2MASS J00172104-5927133 & 00:17:21.04 & -59:27:13.3 & Known Candidates & M9 $\beta$ & 0.3 & L0.7 & 2 \\
2MASS J00172962+1150001 & 00:17:29.62 & +11:50:00.1 & Known Candidates & M9 $\beta$ & 0.5 & L0.5 & 2 \\
2MASS J00181430+2058193 & 00:18:14.30 & +20:58:19.3 & Known Candidates & M9 $\beta$ & 0.5 & L1.2 & 2 \\
2MASS J00184815-0337394 & 00:18:48.15 & -03:37:39.4 & Known Candidates & M9 $\beta$ & 0.6 & L0.8 & 2 \\
2MASS J00190691+0333510 & 00:19:06.91 & +03:33:51.0 & Known Candidates & M9 $\beta$ & 0.8 & M8.0 & 2 \\
2MASS J00192695-0357344 & 00:19:26.95 & -03:57:34.4 & Known Candidates & M9 & 1.2 & M8.9 & 2 \\
2MASS J00194282-2740252 & 00:19:42.82 & -27:40:25.2 & Known Candidates & M9 $\beta$ & 1.0 & M8.6 & 2 \\
2MASS J00195360-0437247 & 00:19:53.60 & -04:37:24.7 & Known Candidates & M9 & 0.9 & M8.3 & 2 \\
2MASS J00201100-5037377 & 00:20:11.00 & -50:37:37.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J00202956-1535280 & 00:20:29.56 & -15:35:28.0 & Known Candidates & M9 & 0.7 & M9.9 & 2 \\
2MASS J00203752-2155296 & 00:20:37.52 & -21:55:29.6 & Known Candidates & M9 $\beta$ & 0.5 & M9.9 & 2 \\
2MASS J00204209-1944199 & 00:20:42.09 & -19:44:19.9 & Known Candidates & M9 $\beta$ & 1.2 & L0.1 & 2 \\
2MASS J00204643-2910085 & 00:20:46.43 & -29:10:08.5 & Known Candidates & M9 & 0.8 & M8.1 & 2 \\
2MASS J00204996+3846052 & 00:20:49.96 & +38:46:05.2 & Known Candidates & M9 $\beta$ & 0.4 & M9.9 & 2 \\
2MASS J00212689-4332320 & 00:21:26.89 & -43:32:32.0 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J00213236-4554234 & 00:21:32.36 & -45:54:23.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J00213748-3514467 & 00:21:37.48 & -35:14:46.7 & Known Candidates & M9 & 0.9 & M8.3 & 2 \\
2MASS J00220389-3446228 & 00:22:03.89 & -34:46:22.8 & Known Candidates & M9 & 0.7 & M7.9 & 2 \\
2MASS J00221701-2422279 & 00:22:17.01 & -24:22:27.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J00225810-1111006 & 00:22:58.10 & -11:11:00.6 & Known Candidates & M9 $\beta$ & 1.2 & L0.2 & 2 \\
2MASS J00232479-5033224 & 00:23:24.79 & -50:33:22.4 & Known Candidates & M9 $\beta$ & 0.7 & L1.4 & 2 \\
2MASS J00235984+4314057 & 00:23:59.84 & +43:14:05.7 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J00241234+3350148 & 00:24:12.34 & +33:50:14.8 & Known Candidates & M9 & 0.6 & M9.8 & 2 \\
2MASS J00241513-0427265 & 00:24:15.13 & -04:27:26.5 & Known Candidates & M9 $\beta$ & 1.4 & M8.1 & 2 \\
2MASS J00243213-4528049 & 00:24:32.13 & -45:28:04.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J00243547+8418474 & 00:24:35.47 & +84:18:47.4 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J00245775+2812595 & 00:24:57.75 & +28:12:59.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J00251136+1654391 & 00:25:11.36 & +16:54:39.1 & Known Candidates & M9 & 0.6 & L1.8 & 2 \\
2MASS J00251485-3613066 & 00:25:14.85 & -36:13:06.6 & Known Candidates & M9 & 1.0 & L1.8 & 2 \\
2MASS J00254775-0322437 & 00:25:47.75 & -03:22:43.7 & Known Candidates & M9 $\beta$ & 1.4 & M8.8 & 2 \\
2MASS J00255694-0151361 & 00:25:56.94 & -01:51:36.1 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J00260619-4300556 & 00:26:06.19 & -43:00:55.6 & Known Candidates & M9 $\beta$ & 0.6 & M9.4 & 2 \\
2MASS J00264185-3316527 & 00:26:41.85 & -33:16:52.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J00270710+2609276 & 00:27:07.10 & +26:09:27.6 & Known Candidates & M9 $\beta$ & 0.6 & M9.6 & 2 \\
2MASS J00271010+2204413 & 00:27:10.10 & +22:04:41.3 & Known Candidates & M9 & 0.5 & L1.2 & 2 \\
2MASS J00272597-1757274 & 00:27:25.97 & -17:57:27.4 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J00273275+2732242 & 00:27:32.75 & +27:32:24.2 & Known Candidates & M9 & 0.5 & M9.0 & 2 \\
2MASS J00275462+1640197 & 00:27:54.62 & +16:40:19.7 & Known Candidates & M9 $\beta$ & 1.0 & M6.9 & 2 \\
2MASS J00283041+4424221 & 00:28:30.41 & +44:24:22.1 & Known Candidates & M9 $\beta$ & 0.5 & M8.0 & 2 \\
2MASS J00284525+1131541 & 00:28:45.25 & +11:31:54.1 & Known Candidates & M9 & 0.8 & L2.2 & 2 \\
2MASS J00285524+0746362 & 00:28:55.24 & +07:46:36.2 & Known Candidates & M9 $\beta$ & 1.0 & M9.0 & 2 \\
2MASS J00285597-8302155 & 00:28:55.97 & -83:02:15.5 & Known Candidates & M9 & 0.9 & M7.4 & 2 \\
2MASS J00290433-5818244 & 00:29:04.33 & -58:18:24.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.1 & 2 \\
2MASS J00291546-5517414 & 00:29:15.46 & -55:17:41.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J00292414+0303211 & 00:29:24.14 & +03:03:21.1 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
2MASS J00294723-4035185 & 00:29:47.23 & -40:35:18.5 & Known Candidates & M9 $\beta$ & 1.3 & M7.5 & 2 \\
2MASS J00300660+0146366 & 00:30:06.60 & +01:46:36.6 & Known Candidates & M9 $\beta$ & 1.2 & M8.6 & 2 \\
2MASS J00303124-7937019 & 00:30:31.24 & -79:37:01.9 & Known Candidates & M9 $\beta$ & 1.1 & M9.2 & 2 \\
2MASS J00304904-3351510 & 00:30:49.04 & -33:51:51.0 & Known Candidates & M9 & 0.6 & M8.7 & 2 \\
2MASS J00305715+0146483 & 00:30:57.15 & +01:46:48.3 & Known Candidates & M9 & 0.6 & L0.5 & 2 \\
2MASS J00305926-6719419 & 00:30:59.26 & -67:19:41.9 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J00311813+3129400 & 00:31:18.13 & +31:29:40.0 & Known Candidates & M9 $\beta$ & 1.0 & M8.5 & 2 \\
2MASS J00314293-6308186 & 00:31:42.93 & -63:08:18.6 & Known Candidates & M9 $\beta$ & 0.6 & M7.8 & 2 \\
2MASS J00321824+2927596 & 00:32:18.24 & +29:27:59.6 & Known Candidates & M9 $\beta$ & 0.6 & M9.0 & 2 \\
2MASS J00322834-0145452 & 00:32:28.34 & -01:45:45.2 & Known Candidates & M9 $\beta$ & 1.0 & L4.6 & 2 \\
2MASS J00322938+1836522 & 00:32:29.38 & +18:36:52.2 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J00323316+3600403 & 00:32:33.16 & +36:00:40.3 & Known Candidates & M9 $\beta$ & 0.5 & M9.9 & 2 \\
2MASS J00331435-0323204 & 00:33:14.35 & -03:23:20.4 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J00332222-4227425 & 00:33:22.22 & -42:27:42.5 & Known Candidates & M9 & 0.5 & M9.6 & 2 \\
2MASS J00344940-5628271 & 00:34:49.40 & -56:28:27.1 & Known Candidates & M9 $\beta$ & 0.8 & M7.3 & 2 \\
2MASS J00354126-2206471 & 00:35:41.26 & -22:06:47.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.7 & 2 \\
2MASS J00354128+1717546 & 00:35:41.28 & +17:17:54.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.5 & 2 \\
2MASS J00354647+2848551 & 00:35:46.47 & +28:48:55.1 & Known Candidates & M9 $\beta$ & 0.5 & L0.0 & 2 \\
2MASS J00355084+0616015 & 00:35:50.84 & +06:16:01.5 & Known Candidates & M9 & 0.4 & M8.2 & 2 \\
2MASS J00355721+4518147 & 00:35:57.21 & +45:18:14.7 & Known Candidates & M9 & 0.9 & M9.6 & 2 \\
2MASS J00361950-0130024 & 00:36:19.50 & -01:30:02.4 & Known Candidates & M9 & 0.9 & M8.9 & 2 \\
2MASS J00364481-2031317 & 00:36:44.81 & -20:31:31.7 & Known Candidates & M9 & 0.6 & L0.5 & 2 \\
2MASS J00364679-0342319 & 00:36:46.79 & -03:42:31.9 & Known Candidates & M9 & 0.7 & L1.4 & 2 \\
2MASS J00365727-4433452 & 00:36:57.27 & -44:33:45.2 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J00370919-0132062 & 00:37:09.19 & -01:32:06.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J00372186-4522300 & 00:37:21.86 & -45:22:30.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.3 & 2 \\
2MASS J00382284-6157260 & 00:38:22.84 & -61:57:26.0 & Known Candidates & M9 & 0.6 & L1.2 & 2 \\
2MASS J00384166+3216253 & 00:38:41.66 & +32:16:25.3 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J00384555-1745226 & 00:38:45.55 & -17:45:22.6 & Known Candidates & M9 $\beta$ & 1.1 & M9.4 & 2 \\
2MASS J00395336+1952575 & 00:39:53.36 & +19:52:57.5 & Known Candidates & M9 & 0.7 & L1.2 & 2 \\
2MASS J00403909-6212359 & 00:40:39.09 & -62:12:35.9 & Known Candidates & M9 & 0.5 & M9.2 & 2 \\
2MASS J00404363+1940007 & 00:40:43.63 & +19:40:00.7 & Known Candidates & M9 & 0.6 & M9.9 & 2 \\
2MASS J00412395+7906200 & 00:41:23.95 & +79:06:20.0 & Known Candidates & M9 $\beta$ & 0.8 & M8.8 & 2 \\
2MASS J00414453-4301220 & 00:41:44.53 & -43:01:22.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J00414805+1319160 & 00:41:48.05 & +13:19:16.0 & Known Candidates & M9 $\beta$ & 1.2 & M8.1 & 2 \\
2MASS J00422316+2140410 & 00:42:23.16 & +21:40:41.0 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J00423565-0712572 & 00:42:35.65 & -07:12:57.2 & Known Candidates & M9 $\beta$ & 0.9 & L1.6 & 2 \\
2MASS J00425732-2848304 & 00:42:57.32 & -28:48:30.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J00431723-0321335 & 00:43:17.23 & -03:21:33.5 & Known Candidates & M9 $\beta$ & 1.3 & M8.8 & 2 \\
2MASS J00431796-2923408 & 00:43:17.96 & -29:23:40.8 & Known Candidates & M9 $\beta$ & 1.2 & M8.5 & 2 \\
2MASS J00440969-2755169 & 00:44:09.69 & -27:55:16.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.2 & 2 \\
2MASS J00442701-5813564 & 00:44:27.01 & -58:13:56.4 & Known Candidates & M9 & 0.7 & M9.9 & 2 \\
2MASS J00443745-0613038 & 00:44:37.45 & -06:13:03.8 & Known Candidates & M9 & 0.7 & M9.9 & 2 \\
2MASS J00451302+1754386 & 00:45:13.02 & +17:54:38.6 & Known Candidates & M9 & 0.9 & M7.1 & 2 \\
2MASS J00451330+1228538 & 00:45:13.30 & +12:28:53.8 & Known Candidates & M9 & 0.6 & M9.5 & 2 \\
2MASS J00452430-2843350 & 00:45:24.30 & -28:43:35.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J00462769-1727396 & 00:46:27.69 & -17:27:39.6 & Known Candidates & M9 $\beta$ & 0.9 & M7.3 & 2 \\
2MASS J00464811+1608084 & 00:46:48.11 & +16:08:08.4 & Known Candidates & M9 & 0.5 & M8.4 & 2 \\
2MASS J00464875-2543152 & 00:46:48.75 & -25:43:15.2 & Known Candidates & M9 $\beta$ & 1.2 & M6.8 & 2 \\
2MASS J00470036+2551564 & 00:47:00.36 & +25:51:56.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J00470791-4547230 & 00:47:07.91 & -45:47:23.0 & Known Candidates & M9 $\beta$ & 0.8 & M8.2 & 2 \\
2MASS J00472253-4109269 & 00:47:22.53 & -41:09:26.9 & Known Candidates & M9 & 0.6 & L0.9 & 2 \\
2MASS J00473526-4541510 & 00:47:35.26 & -45:41:51.0 & Known Candidates & M9 & 0.7 & M9.3 & 2 \\
2MASS J00482261+3022056 & 00:48:22.61 & +30:22:05.6 & Known Candidates & M9 & 0.3 & M8.3 & 2 \\
2MASS J00482947-7532073 & 00:48:29.47 & -75:32:07.3 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J00483490-5439347 & 00:48:34.90 & -54:39:34.7 & Known Candidates & M9 & 0.9 & M8.2 & 2 \\
2MASS J00483588+0939295 & 00:48:35.88 & +09:39:29.5 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J00485155+0117181 & 00:48:51.55 & +01:17:18.1 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J00485366+0614406 & 00:48:53.66 & +06:14:40.6 & Known Candidates & M9 & 0.5 & L0.7 & 2 \\
2MASS J00485700-2932189 & 00:48:57.00 & -29:32:18.9 & Known Candidates & M9 & 0.6 & L1.3 & 2 \\
2MASS J00492911-3726110 & 00:49:29.11 & -37:26:11.0 & Known Candidates & M9 & 0.6 & L1.1 & 2 \\
2MASS J00500387-7047228 & 00:50:03.87 & -70:47:22.8 & Known Candidates & M9 & 1.2 & M9.7 & 2 \\
2MASS J00501232+4404244 & 00:50:12.32 & +44:04:24.4 & Known Candidates & M9 $\beta$ & 1.1 & M8.4 & 2 \\
2MASS J00501304-7041089 & 00:50:13.04 & -70:41:08.9 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J00501363-6941420 & 00:50:13.63 & -69:41:42.0 & Known Candidates & M9 & 1.0 & M7.7 & 2 \\
2MASS J00502436-0314425 & 00:50:24.36 & -03:14:42.5 & Known Candidates & M9 & 0.8 & M9.7 & 2 \\
2MASS J00503215-1514475 & 00:50:32.15 & -15:14:47.5 & Known Candidates & M9 & 0.9 & M9.9 & 2 \\
2MASS J00514186-0126422 & 00:51:41.86 & -01:26:42.2 & Known Candidates & M9 & 0.9 & M9.6 & 2 \\
2MASS J00542316+3836131 & 00:54:23.16 & +38:36:13.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.9 & 2 \\
2MASS J00550057-5450262 & 00:55:00.57 & -54:50:26.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.0 & 2 \\
2MASS J00561995+1706584 & 00:56:19.95 & +17:06:58.4 & Known Candidates & M9 & 0.9 & M7.1 & 2 \\
2MASS J00563787-0444462 & 00:56:37.87 & -04:44:46.2 & Known Candidates & M9 & 0.6 & M9.0 & 2 \\
2MASS J00563882-2357216 & 00:56:38.82 & -23:57:21.6 & Known Candidates & M9 & 0.5 & L0.4 & 2 \\
2MASS J00564538+2000019 & 00:56:45.38 & +20:00:01.9 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J00564998-0555457 & 00:56:49.98 & -05:55:45.7 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J00572849+4329304 & 00:57:28.49 & +43:29:30.4 & Known Candidates & M9 $\beta$ pec & 1.7 & M7.1 & 2 \\
2MASS J00574674+1608585 & 00:57:46.74 & +16:08:58.5 & Known Candidates & M9 & 0.8 & M9.7 & 2 \\
2MASS J00581149+4434214 & 00:58:11.49 & +44:34:21.4 & Known Candidates & M9 & 1.0 & M9.3 & 2 \\
2MASS J00585723+0449012 & 00:58:57.23 & +04:49:01.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.6 & 2 \\
2MASS J00591141+2848420 & 00:59:11.41 & +28:48:42.0 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J00591580-4602546 & 00:59:15.80 & -46:02:54.6 & Known Candidates & M9 $\beta$ & 0.7 & M9.6 & 2 \\
2MASS J00592485-5945131 & 00:59:24.85 & -59:45:13.1 & Known Candidates & M9 $\beta$ & 0.5 & L1.1 & 2 \\
2MASS J00593437-0135261 & 00:59:34.37 & -01:35:26.1 & Known Candidates & M9 $\beta$ & 1.1 & M8.9 & 2 \\
2MASS J00595191+2216471 & 00:59:51.91 & +22:16:47.1 & Known Candidates & M9 & 0.6 & L1.5 & 2 \\
2MASS J01001725+1641517 & 01:00:17.25 & +16:41:51.7 & Known Candidates & M9 & 1.0 & M9.3 & 2 \\
2MASS J01010619-4919532 & 01:01:06.19 & -49:19:53.2 & Known Candidates & M9 $\beta$ & 1.2 & M9.1 & 2 \\
2MASS J01015311+1528195 & 01:01:53.11 & +15:28:19.5 & Known Candidates & M9 & 0.6 & L2.1 & 2 \\
2MASS J01021037-6316186 & 01:02:10.37 & -63:16:18.6 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
2MASS J01021668-1802419 & 01:02:16.68 & -18:02:41.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J01023089+3216115 & 01:02:30.89 & +32:16:11.5 & Known Candidates & M9 & 0.7 & M9.4 & 2 \\
2MASS J01030181+3518091 & 01:03:01.81 & +35:18:09.1 & Known Candidates & M9 & 0.5 & L0.9 & 2 \\
2MASS J01031833-7032138 & 01:03:18.33 & -70:32:13.8 & Known Candidates & M9 $\beta$ & 1.3 & M8.7 & 2 \\
2MASS J01034828+4152079 & 01:03:48.28 & +41:52:07.9 & Known Candidates & M9 $\beta$ & 1.2 & L0.0 & 2 \\
2MASS J01035693+1013475 & 01:03:56.93 & +10:13:47.5 & Known Candidates & M9 & 1.2 & M9.2 & 2 \\
2MASS J01043260+2448405 & 01:04:32.60 & +24:48:40.5 & Known Candidates & M9 $\beta$ & 1.2 & M8.2 & 2 \\
2MASS J01043768+1457242 & 01:04:37.68 & +14:57:24.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J01044205+3318579 & 01:04:42.05 & +33:18:57.9 & Known Candidates & M9 $\beta$ pec & 1.6 & M8.6 & 2 \\
2MASS J01044715+3715356 & 01:04:47.15 & +37:15:35.6 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J01050521+2530081 & 01:05:05.21 & +25:30:08.1 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J01051507+1858480 & 01:05:15.07 & +18:58:48.0 & Known Candidates & M9 $\beta$ & 0.6 & L5.3 & 2 \\
2MASS J01053809-5325006 & 01:05:38.09 & -53:25:00.6 & Known Candidates & M9 $\beta$ & 0.6 & L0.3 & 2 \\
2MASS J01064982+3727004 & 01:06:49.82 & +37:27:00.4 & Known Candidates & M9 & 0.7 & L2.9 & 2 \\
2MASS J01065746-1722549 & 01:06:57.46 & -17:22:54.9 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J01070426+2435279 & 01:07:04.26 & +24:35:27.9 & Known Candidates & M9 $\beta$ & 1.1 & L0.3 & 2 \\
2MASS J01072319+1838131 & 01:07:23.19 & +18:38:13.1 & Known Candidates & M9 $\beta$ pec & 1.6 & M9.2 & 2 \\
2MASS J01074791+3343443 & 01:07:47.91 & +33:43:44.3 & Known Candidates & M9 $\beta$ & 0.8 & M7.1 & 2 \\
2MASS J01080748-8507090 & 01:08:07.48 & -85:07:09.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.2 & 2 \\
2MASS J01081768-0226483 & 01:08:17.68 & -02:26:48.3 & Known Candidates & M9 & 1.1 & M9.7 & 2 \\
2MASS J01082215-1506310 & 01:08:22.15 & -15:06:31.0 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J01082524+3002460 & 01:08:25.24 & +30:02:46.0 & Known Candidates & M9 & 0.5 & L1.1 & 2 \\
2MASS J01082772-0832193 & 01:08:27.72 & -08:32:19.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J01083952-1308335 & 01:08:39.52 & -13:08:33.5 & Known Candidates & M9 & 0.7 & M9.3 & 2 \\
2MASS J01090267-5043084 & 01:09:02.67 & -50:43:08.4 & Known Candidates & M9 $\beta$ & 1.0 & M7.3 & 2 \\
2MASS J01092067-0059358 & 01:09:20.67 & -00:59:35.8 & Known Candidates & M9 $\beta$ & 0.6 & M9.8 & 2 \\
2MASS J01095404+4426094 & 01:09:54.04 & +44:26:09.4 & Known Candidates & M9 & 1.3 & L1.8 & 2 \\
2MASS J01100630-4008452 & 01:10:06.30 & -40:08:45.2 & Known Candidates & M9 & 0.6 & L1.2 & 2 \\
2MASS J01104658-6237431 & 01:10:46.58 & -62:37:43.1 & Known Candidates & M9 & 0.8 & L0.1 & 2 \\
2MASS J01105145-1124014 & 01:10:51.45 & -11:24:01.4 & Known Candidates & M9 $\beta$ & 0.6 & M7.5 & 2 \\
2MASS J01105414-4211276 & 01:10:54.14 & -42:11:27.6 & Known Candidates & M9 & 0.8 & M9.0 & 2 \\
2MASS J01111821-1311433 & 01:11:18.21 & -13:11:43.3 & Known Candidates & M9 & 0.9 & L0.0 & 2 \\
2MASS J01131540+8023500 & 01:13:15.40 & +80:23:50.0 & Known Candidates & M9 $\beta$ & 1.5 & M7.3 & 2 \\
2MASS J01132163+0234215 & 01:13:21.63 & +02:34:21.5 & Known Candidates & M9 $\beta$ & 0.6 & M8.4 & 2 \\
2MASS J01133242+2353285 & 01:13:32.42 & +23:53:28.5 & Known Candidates & M9 & 0.7 & M8.8 & 2 \\
2MASS J01133472-6325066 & 01:13:34.72 & -63:25:06.6 & Known Candidates & M9 & 0.6 & M8.9 & 2 \\
2MASS J01135973-1408174 & 01:13:59.73 & -14:08:17.4 & Known Candidates & M9 $\beta$ & 0.5 & M8.9 & 2 \\
2MASS J01143760-3839420 & 01:14:37.60 & -38:39:42.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J01144489-0324340 & 01:14:44.89 & -03:24:34.0 & Known Candidates & M9 & 0.6 & M9.7 & 2 \\
2MASS J01144763+2201020 & 01:14:47.63 & +22:01:02.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J01160297+2731058 & 01:16:02.97 & +27:31:05.8 & Known Candidates & M9 $\beta$ & 0.9 & M7.3 & 2 \\
2MASS J01162781+0425564 & 01:16:27.81 & +04:25:56.4 & Known Candidates & M9 $\beta$ & 1.5 & M7.5 & 2 \\
2MASS J01165408-5731380 & 01:16:54.08 & -57:31:38.0 & Known Candidates & M9 $\beta$ & 1.3 & L0.6 & 2 \\
2MASS J01170586+1752568 & 01:17:05.86 & +17:52:56.8 & Known Candidates & M9 $\beta$ & 0.4 & L0.1 & 2 \\
2MASS J01175365-5826209 & 01:17:53.65 & -58:26:20.9 & Known Candidates & M9 & 0.8 & M8.7 & 2 \\
2MASS J01180143-3421382 & 01:18:01.43 & -34:21:38.2 & Known Candidates & M9 & 1.0 & M9.7 & 2 \\
2MASS J01182318-2052535 & 01:18:23.18 & -20:52:53.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J01182446+0240541 & 01:18:24.46 & +02:40:54.1 & Known Candidates & M9 $\beta$ & 0.4 & L0.0 & 2 \\
2MASS J01185522+2152293 & 01:18:55.22 & +21:52:29.3 & Known Candidates & M9 & 0.6 & M9.8 & 2 \\
2MASS J01185544-2509356 & 01:18:55.44 & -25:09:35.6 & Known Candidates & M9 $\beta$ & 1.0 & M9.0 & 2 \\
2MASS J01190857-1324259 & 01:19:08.57 & -13:24:25.9 & Known Candidates & M9 $\beta$ & 0.8 & M9.6 & 2 \\
2MASS J01191769-6358419 & 01:19:17.69 & -63:58:41.9 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J01192287+2400294 & 01:19:22.87 & +24:00:29.4 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J01192934-0340046 & 01:19:29.34 & -03:40:04.6 & Known Candidates & M9 $\beta$ & 1.1 & M8.9 & 2 \\
2MASS J01193088+2032539 & 01:19:30.88 & +20:32:53.9 & Known Candidates & M9 & 0.4 & L1.6 & 2 \\
2MASS J01195327-1533210 & 01:19:53.27 & -15:33:21.0 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J01195927-4233097 & 01:19:59.27 & -42:33:09.7 & Known Candidates & M9 $\beta$ & 0.9 & L0.3 & 2 \\
2MASS J01203821-3431077 & 01:20:38.21 & -34:31:07.7 & Known Candidates & M9 & 0.8 & M9.4 & 2 \\
2MASS J01213944+0247255 & 01:21:39.44 & +02:47:25.5 & Known Candidates & M9 & 0.8 & L0.1 & 2 \\
2MASS J01221818-3934049 & 01:22:18.18 & -39:34:04.9 & Known Candidates & M9 $\beta$ & 1.0 & M6.8 & 2 \\
2MASS J01225293+2045048 & 01:22:52.93 & +20:45:04.8 & Known Candidates & M9 $\beta$ & 0.9 & M7.7 & 2 \\
2MASS J01225703+1917175 & 01:22:57.03 & +19:17:17.5 & Known Candidates & M9 & 0.9 & M7.7 & 2 \\
2MASS J01242400-0727334 & 01:24:24.00 & -07:27:33.4 & Known Candidates & M9 $\beta$ & 1.0 & M7.0 & 2 \\
2MASS J01245988+2847587 & 01:24:59.88 & +28:47:58.7 & Known Candidates & M9 $\beta$ & 1.4 & M8.0 & 2 \\
2MASS J01250281+7811356 & 01:25:02.81 & +78:11:35.6 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J01253239+3037323 & 01:25:32.39 & +30:37:32.3 & Known Candidates & M9 & 0.5 & L0.6 & 2 \\
2MASS J01253463+0202096 & 01:25:34.63 & +02:02:09.6 & Known Candidates & M9 & 1.6 & L0.8 & 2 \\
2MASS J01263843+2038550 & 01:26:38.43 & +20:38:55.0 & Known Candidates & M9 $\beta$ & 1.1 & M8.2 & 2 \\
2MASS J01275691-1858210 & 01:27:56.91 & -18:58:21.0 & Known Candidates & M9 & 0.8 & L1.8 & 2 \\
2MASS J01284726-6601021 & 01:28:47.26 & -66:01:02.1 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J01290140-2047100 & 01:29:01.40 & -20:47:10.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J01290582-0256102 & 01:29:05.82 & -02:56:10.2 & Known Candidates & M9 $\beta$ & 1.1 & L0.0 & 2 \\
2MASS J01292788+4335225 & 01:29:27.88 & +43:35:22.5 & Known Candidates & M9 $\beta$ & 0.7 & M9.8 & 2 \\
2MASS J01292961+1415412 & 01:29:29.61 & +14:15:41.2 & Known Candidates & M9 $\beta$ & 1.3 & M6.6 & 2 \\
2MASS J01294485-4217134 & 01:29:44.85 & -42:17:13.4 & Known Candidates & M9 $\beta$ & 1.2 & M8.1 & 2 \\
2MASS J01300580+1721434 & 01:30:05.80 & +17:21:43.4 & Known Candidates & M9 $\beta$ & 0.3 & M9.9 & 2 \\
2MASS J01302493-1642053 & 01:30:24.93 & -16:42:05.3 & Known Candidates & M9 & 0.5 & M9.3 & 2 \\
2MASS J01302914-4253270 & 01:30:29.14 & -42:53:27.0 & Known Candidates & M9 $\beta$ & 1.0 & M9.3 & 2 \\
2MASS J01303677+2602421 & 01:30:36.77 & +26:02:42.1 & Known Candidates & M9 & 0.4 & L0.9 & 2 \\
2MASS J01305500-2338173 & 01:30:55.00 & -23:38:17.3 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J01311487+3539040 & 01:31:14.87 & +35:39:04.0 & Known Candidates & M9 $\beta$ & 1.1 & M9.2 & 2 \\
2MASS J01314438+1703339 & 01:31:44.38 & +17:03:33.9 & Known Candidates & M9 & 1.1 & L0.7 & 2 \\
2MASS J01320756-0843304 & 01:32:07.56 & -08:43:30.4 & Known Candidates & M9 $\beta$ & 1.0 & M6.7 & 2 \\
2MASS J01330924+1005398 & 01:33:09.24 & +10:05:39.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.7 & 2 \\
2MASS J01331877+1323141 & 01:33:18.77 & +13:23:14.1 & Known Candidates & M9 $\beta$ & 1.4 & M7.5 & 2 \\
2MASS J01335116+2031473 & 01:33:51.16 & +20:31:47.3 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J01335299+0033017 & 01:33:52.99 & +00:33:01.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.4 & 2 \\
2MASS J01343939+3352282 & 01:34:39.39 & +33:52:28.2 & Known Candidates & M9 pec & 1.9 & L1.5 & 2 \\
2MASS J01344797+4547441 & 01:34:47.97 & +45:47:44.1 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J01345926+3022294 & 01:34:59.26 & +30:22:29.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J01350015-2107116 & 01:35:00.15 & -21:07:11.6 & Known Candidates & M9 $\beta$ & 0.5 & L0.5 & 2 \\
2MASS J01350200+2625001 & 01:35:02.00 & +26:25:00.1 & Known Candidates & M9 $\beta$ & 0.6 & M8.9 & 2 \\
2MASS J01351604+1616241 & 01:35:16.04 & +16:16:24.1 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J01352060+1843017 & 01:35:20.60 & +18:43:01.7 & Known Candidates & M9 & 1.0 & M8.4 & 2 \\
2MASS J01353749-2833000 & 01:35:37.49 & -28:33:00.0 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J01360212-1512371 & 01:36:02.12 & -15:12:37.1 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J01360309+3308522 & 01:36:03.09 & +33:08:52.2 & Known Candidates & M9 $\beta$ & 0.4 & M9.5 & 2 \\
2MASS J01370801-3413466 & 01:37:08.01 & -34:13:46.6 & Known Candidates & M9 $\beta$ & 0.6 & M9.1 & 2 \\
2MASS J01372756+1308503 & 01:37:27.56 & +13:08:50.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.6 & 2 \\
2MASS J01374244+2403303 & 01:37:42.44 & +24:03:30.3 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J01380963+2510376 & 01:38:09.63 & +25:10:37.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.8 & 2 \\
2MASS J01381863+3408007 & 01:38:18.63 & +34:08:00.7 & Known Candidates & M9 & 0.9 & M8.3 & 2 \\
2MASS J01383609+2819298 & 01:38:36.09 & +28:19:29.8 & Known Candidates & M9 & 0.6 & L1.0 & 2 \\
2MASS J01384910-4310255 & 01:38:49.10 & -43:10:25.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J01392713-0248553 & 01:39:27.13 & -02:48:55.3 & Known Candidates & M9 $\beta$ & 0.9 & L2.0 & 2 \\
2MASS J01393338-1314040 & 01:39:33.38 & -13:14:04.0 & Known Candidates & M9 $\beta$ & 0.8 & L0.1 & 2 \\
2MASS J01395892+3757298 & 01:39:58.92 & +37:57:29.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J01402400+1845097 & 01:40:24.00 & +18:45:09.7 & Known Candidates & M9 & 0.8 & M8.5 & 2 \\
2MASS J01403432+3423332 & 01:40:34.32 & +34:23:33.2 & Known Candidates & M9 & 0.7 & L2.1 & 2 \\
2MASS J01403826-1103343 & 01:40:38.26 & -11:03:34.3 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J01405550-7318260 & 01:40:55.50 & -73:18:26.0 & Known Candidates & M9 $\beta$ & 1.1 & M7.0 & 2 \\
2MASS J01411918-5309565 & 01:41:19.18 & -53:09:56.5 & Known Candidates & M9 & 0.6 & L1.1 & 2 \\
2MASS J01412976+3219308 & 01:41:29.76 & +32:19:30.8 & Known Candidates & M9 $\beta$ & 0.9 & L1.2 & 2 \\
2MASS J01423188-5109472 & 01:42:31.88 & -51:09:47.2 & Known Candidates & M9 $\beta$ & 0.4 & L0.7 & 2 \\
2MASS J01423244+4253242 & 01:42:32.44 & +42:53:24.2 & Known Candidates & M9 $\beta$ & 0.5 & M8.0 & 2 \\
2MASS J01430350+1946473 & 01:43:03.50 & +19:46:47.3 & Known Candidates & M9 $\beta$ & 0.8 & M9.2 & 2 \\
2MASS J01430784-1453499 & 01:43:07.84 & -14:53:49.9 & Known Candidates & M9 $\beta$ & 0.7 & L0.5 & 2 \\
2MASS J01442345+3319077 & 01:44:23.45 & +33:19:07.7 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J01442408-4237323 & 01:44:24.08 & -42:37:32.3 & Known Candidates & M9 $\beta$ & 0.5 & L0.2 & 2 \\
2MASS J01443790-5921472 & 01:44:37.90 & -59:21:47.2 & Known Candidates & M9 $\beta$ & 0.5 & L0.7 & 2 \\
2MASS J01444172-5112176 & 01:44:41.72 & -51:12:17.6 & Known Candidates & M9 $\beta$ & 0.6 & M7.9 & 2 \\
2MASS J01450941+3853138 & 01:45:09.41 & +38:53:13.8 & Known Candidates & M9 & 0.7 & L0.6 & 2 \\
2MASS J01451373+3428502 & 01:45:13.73 & +34:28:50.2 & Known Candidates & M9 $\beta$ & 0.8 & M9.6 & 2 \\
2MASS J01452398-2406371 & 01:45:23.98 & -24:06:37.1 & Known Candidates & M9 & 0.8 & L1.0 & 2 \\
2MASS J01453080+1516285 & 01:45:30.80 & +15:16:28.5 & Known Candidates & M9 & 0.9 & M9.1 & 2 \\
2MASS J01453385-5616159 & 01:45:33.85 & -56:16:15.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.5 & 2 \\
2MASS J01453922-6912059 & 01:45:39.22 & -69:12:05.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J01454088-1050256 & 01:45:40.88 & -10:50:25.6 & Known Candidates & M9 $\beta$ & 0.5 & M9.0 & 2 \\
2MASS J01454207+2041346 & 01:45:42.07 & +20:41:34.6 & Known Candidates & M9 & 0.8 & L0.6 & 2 \\
2MASS J01455054+3242397 & 01:45:50.54 & +32:42:39.7 & Known Candidates & M9 $\beta$ & 0.7 & L1.6 & 2 \\
2MASS J01455407+3735480 & 01:45:54.07 & +37:35:48.0 & Known Candidates & M9 & 0.9 & L0.6 & 2 \\
2MASS J01460091+2321048 & 01:46:00.91 & +23:21:04.8 & Known Candidates & M9 $\beta$ & 1.3 & M8.9 & 2 \\
2MASS J01460191+2012065 & 01:46:01.91 & +20:12:06.5 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J01460990+2937268 & 01:46:09.90 & +29:37:26.8 & Known Candidates & M9 $\beta$ & 0.7 & M6.9 & 2 \\
2MASS J01465183-3025514 & 01:46:51.83 & -30:25:51.4 & Known Candidates & M9 & 1.0 & M7.5 & 2 \\
2MASS J01471136-3148524 & 01:47:11.36 & -31:48:52.4 & Known Candidates & M9 & 0.7 & M9.1 & 2 \\
2MASS J01473945-3519196 & 01:47:39.45 & -35:19:19.6 & Known Candidates & M9 $\beta$ & 1.1 & M8.0 & 2 \\
2MASS J01480867+1321294 & 01:48:08.67 & +13:21:29.4 & Known Candidates & M9 & 0.9 & M8.0 & 2 \\
2MASS J01484650-1806357 & 01:48:46.50 & -18:06:35.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.0 & 2 \\
2MASS J01485480+2254309 & 01:48:54.80 & +22:54:30.9 & Known Candidates & M9 & 0.7 & L0.0 & 2 \\
2MASS J01492591-2437207 & 01:49:25.91 & -24:37:20.7 & Known Candidates & M9 $\beta$ & 1.1 & L0.3 & 2 \\
2MASS J01493563-2854316 & 01:49:35.63 & -28:54:31.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J01495291-6129055 & 01:49:52.91 & -61:29:05.5 & Known Candidates & M9 $\beta$ & 0.8 & L1.1 & 2 \\
2MASS J01495913+1717411 & 01:49:59.13 & +17:17:41.1 & Known Candidates & M9 $\beta$ & 1.0 & L0.4 & 2 \\
2MASS J01495966+3020248 & 01:49:59.66 & +30:20:24.8 & Known Candidates & M9 $\beta$ & 0.5 & M9.5 & 2 \\
2MASS J01500358+4225086 & 01:50:03.58 & +42:25:08.6 & Known Candidates & M9 & 0.9 & M8.7 & 2 \\
2MASS J01500540+2239040 & 01:50:05.40 & +22:39:04.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.8 & 2 \\
2MASS J01500636-0331366 & 01:50:06.36 & -03:31:36.6 & Known Candidates & M9 & 1.1 & L0.1 & 2 \\
2MASS J01500848-6403188 & 01:50:08.48 & -64:03:18.8 & Known Candidates & M9 & 0.6 & M9.0 & 2 \\
2MASS J01503092-4713597 & 01:50:30.92 & -47:13:59.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J01503292-0207416 & 01:50:32.92 & -02:07:41.6 & Known Candidates & M9 $\beta$ & 1.0 & M8.1 & 2 \\
2MASS J01504501-4730436 & 01:50:45.01 & -47:30:43.6 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J01511182-3814422 & 01:51:11.82 & -38:14:42.2 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J01511600+2825438 & 01:51:16.00 & +28:25:43.8 & Known Candidates & M9 & 0.7 & L1.0 & 2 \\
2MASS J01511887-6430475 & 01:51:18.87 & -64:30:47.5 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
2MASS J01512115+1346122 & 01:51:21.15 & +13:46:12.2 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J01512605+2556353 & 01:51:26.05 & +25:56:35.3 & Known Candidates & M9 & 0.8 & L0.0 & 2 \\
2MASS J01512651+1232321 & 01:51:26.51 & +12:32:32.1 & Known Candidates & M9 & 0.7 & M9.6 & 2 \\
2MASS J01522334-4209236 & 01:52:23.34 & -42:09:23.6 & Known Candidates & M9 $\beta$ & 1.0 & M7.0 & 2 \\
2MASS J01523605+2936160 & 01:52:36.05 & +29:36:16.0 & Known Candidates & M9 & 0.6 & L1.8 & 2 \\
2MASS J01530657-4014077 & 01:53:06.57 & -40:14:07.7 & Known Candidates & M9 $\beta$ & 0.7 & M7.5 & 2 \\
2MASS J01530715-1608449 & 01:53:07.15 & -16:08:44.9 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J01532312+2555545 & 01:53:23.12 & +25:55:54.5 & Known Candidates & M9 & 0.9 & L1.1 & 2 \\
2MASS J01534062+1839361 & 01:53:40.62 & +18:39:36.1 & Known Candidates & M9 & 0.9 & M8.6 & 2 \\
2MASS J01535414-5322202 & 01:53:54.14 & -53:22:20.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.3 & 2 \\
2MASS J01540530+4305233 & 01:54:05.30 & +43:05:23.3 & Known Candidates & M9 & 0.6 & L0.5 & 2 \\
2MASS J01541328-2959207 & 01:54:13.28 & -29:59:20.7 & Known Candidates & M9 & 0.5 & M8.8 & 2 \\
2MASS J01541925-4225248 & 01:54:19.25 & -42:25:24.8 & Known Candidates & M9 & 0.6 & M8.2 & 2 \\
2MASS J01543443+3140373 & 01:54:34.43 & +31:40:37.3 & Known Candidates & M9 & 1.1 & M7.5 & 2 \\
2MASS J01551446-5930435 & 01:55:14.46 & -59:30:43.5 & Known Candidates & M9 $\beta$ & 0.9 & L0.7 & 2 \\
2MASS J01555242-2103056 & 01:55:52.42 & -21:03:05.6 & Known Candidates & M9 & 0.7 & L1.6 & 2 \\
2MASS J01555502+2353006 & 01:55:55.02 & +23:53:00.6 & Known Candidates & M9 & 1.4 & M8.3 & 2 \\
2MASS J01563120-7222257 & 01:56:31.20 & -72:22:25.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J01563989-1241174 & 01:56:39.89 & -12:41:17.4 & Known Candidates & M9 $\beta$ & 0.5 & M7.9 & 2 \\
2MASS J01581762-1316044 & 01:58:17.62 & -13:16:04.4 & Known Candidates & M9 & 0.7 & L1.1 & 2 \\
2MASS J01585385-8215477 & 01:58:53.85 & -82:15:47.7 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J01591781-1037180 & 01:59:17.81 & -10:37:18.0 & Known Candidates & M9 & 0.6 & L1.9 & 2 \\
2MASS J01592510-3406204 & 01:59:25.10 & -34:06:20.4 & Known Candidates & M9 $\beta$ & 0.4 & M9.6 & 2 \\
2MASS J01593001+1837216 & 01:59:30.01 & +18:37:21.6 & Known Candidates & M9 & 0.7 & L1.8 & 2 \\
2MASS J02000628-7617563 & 02:00:06.28 & -76:17:56.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.5 & 2 \\
2MASS J02002052-2825047 & 02:00:20.52 & -28:25:04.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.0 & 2 \\
2MASS J02010581+2433113 & 02:01:05.81 & +24:33:11.3 & Known Candidates & M9 & 0.6 & L1.6 & 2 \\
2MASS J02014326+2537140 & 02:01:43.26 & +25:37:14.0 & Known Candidates & M9 $\beta$ & 0.9 & L0.3 & 2 \\
2MASS J02015634+3709340 & 02:01:56.34 & +37:09:34.0 & Known Candidates & M9 $\beta$ & 0.4 & L0.5 & 2 \\
2MASS J02020703+0157400 & 02:02:07.03 & +01:57:40.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J02025238-4033222 & 02:02:52.38 & -40:33:22.2 & Known Candidates & M9 $\beta$ & 1.1 & M9.2 & 2 \\
2MASS J02030950-7831278 & 02:03:09.50 & -78:31:27.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.3 & 2 \\
2MASS J02033776-3331318 & 02:03:37.76 & -33:31:31.8 & Known Candidates & M9 $\beta$ & 0.9 & M6.7 & 2 \\
2MASS J02041211-0325173 & 02:04:12.11 & -03:25:17.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.8 & 2 \\
2MASS J02050116-3412462 & 02:05:01.16 & -34:12:46.2 & Known Candidates & M9 & 0.8 & M7.6 & 2 \\
2MASS J02054436-3357369 & 02:05:44.36 & -33:57:36.9 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J02064677+1905225 & 02:06:46.77 & +19:05:22.5 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J02065668-0735200 & 02:06:56.68 & -07:35:20.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.4 & 2 \\
2MASS J02072391-7110068 & 02:07:23.91 & -71:10:06.8 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J02072922-4013106 & 02:07:29.22 & -40:13:10.6 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J02082472-0226043 & 02:08:24.72 & -02:26:04.3 & Known Candidates & M9 $\beta$ & 0.7 & L2.7 & 2 \\
2MASS J02083270+8502245 & 02:08:32.70 & +85:02:24.5 & Known Candidates & M9 $\beta$ & 0.7 & L1.0 & 2 \\
2MASS J02093379-3907129 & 02:09:33.79 & -39:07:12.9 & Known Candidates & M9 & 0.8 & M8.6 & 2 \\
2MASS J02093684+1317162 & 02:09:36.84 & +13:17:16.2 & Known Candidates & M9 $\beta$ & 1.3 & L1.6 & 2 \\
2MASS J02094318+4216548 & 02:09:43.18 & +42:16:54.8 & Known Candidates & M9 & 0.7 & L1.4 & 2 \\
2MASS J02094958+2703230 & 02:09:49.58 & +27:03:23.0 & Known Candidates & M9 $\beta$ & 0.7 & L0.8 & 2 \\
2MASS J02101355+0118492 & 02:10:13.55 & +01:18:49.2 & Known Candidates & M9 $\beta$ & 1.2 & M9.6 & 2 \\
2MASS J02103076-2107366 & 02:10:30.76 & -21:07:36.6 & Known Candidates & M9 & 0.9 & M7.7 & 2 \\
2MASS J02105286+1926597 & 02:10:52.86 & +19:26:59.7 & Known Candidates & M9 & 1.0 & M8.7 & 2 \\
2MASS J02105554-5228222 & 02:10:55.54 & -52:28:22.2 & Known Candidates & M9 $\beta$ & 1.1 & M7.4 & 2 \\
2MASS J02110990+3224156 & 02:11:09.90 & +32:24:15.6 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J02120581+4207442 & 02:12:05.81 & +42:07:44.2 & Known Candidates & M9 & 1.0 & M8.7 & 2 \\
2MASS J02122494-2950495 & 02:12:24.94 & -29:50:49.5 & Known Candidates & M9 $\beta$ & 0.6 & M9.7 & 2 \\
2MASS J02122989-4200304 & 02:12:29.89 & -42:00:30.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J02123670+3749599 & 02:12:36.70 & +37:49:59.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J02124542-0146426 & 02:12:45.42 & -01:46:42.6 & Known Candidates & M9 $\beta$ & 0.7 & L0.3 & 2 \\
2MASS J02133713-1343228 & 02:13:37.13 & -13:43:22.8 & Known Candidates & M9 $\beta$ & 0.5 & M9.5 & 2 \\
2MASS J02133886-1057180 & 02:13:38.86 & -10:57:18.0 & Known Candidates & M9 & 0.7 & M8.8 & 2 \\
2MASS J02135263-2527189 & 02:13:52.63 & -25:27:18.9 & Known Candidates & M9 & 0.6 & L0.0 & 2 \\
2MASS J02142331-1745482 & 02:14:23.31 & -17:45:48.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J02143610+0308457 & 02:14:36.10 & +03:08:45.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J02145287+2643129 & 02:14:52.87 & +26:43:12.9 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J02155880-0320205 & 02:15:58.80 & -03:20:20.5 & Known Candidates & M9 & 0.6 & L0.5 & 2 \\
2MASS J02162676-6122418 & 02:16:26.76 & -61:22:41.8 & Known Candidates & M9 & 0.8 & M8.5 & 2 \\
2MASS J02164016-3233469 & 02:16:40.16 & -32:33:46.9 & Known Candidates & M9 $\beta$ & 0.8 & M6.6 & 2 \\
2MASS J02172470-1700564 & 02:17:24.70 & -17:00:56.4 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J02175443-4538212 & 02:17:54.43 & -45:38:21.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.4 & 2 \\
2MASS J02184753+2358199 & 02:18:47.53 & +23:58:19.9 & Known Candidates & M9 & 0.6 & M9.9 & 2 \\
2MASS J02185797+3036549 & 02:18:57.97 & +30:36:54.9 & Known Candidates & M9 & 0.6 & L7.7 & 2 \\
2MASS J02192537-5225071 & 02:19:25.37 & -52:25:07.1 & Known Candidates & M9 $\beta$ & 1.0 & M7.5 & 2 \\
2MASS J02194772+0847331 & 02:19:47.72 & +08:47:33.1 & Known Candidates & M9 $\beta$ & 0.5 & M9.3 & 2 \\
2MASS J02200201-0451389 & 02:20:02.01 & -04:51:38.9 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J02202357+2053069 & 02:20:23.57 & +20:53:06.9 & Known Candidates & M9 $\beta$ & 0.6 & M8.1 & 2 \\
2MASS J02202572+3419101 & 02:20:25.72 & +34:19:10.1 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J02204412-1912033 & 02:20:44.12 & -19:12:03.3 & Known Candidates & M9 & 0.7 & M8.2 & 2 \\
2MASS J02214646+4011021 & 02:21:46.46 & +40:11:02.1 & Known Candidates & M9 $\beta$ & 1.1 & L1.9 & 2 \\
2MASS J02220626+0744278 & 02:22:06.26 & +07:44:27.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J02220891+2621376 & 02:22:08.91 & +26:21:37.6 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J02221619-5728116 & 02:22:16.19 & -57:28:11.6 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J02230188+2445577 & 02:23:01.88 & +24:45:57.7 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J02235019+4020397 & 02:23:50.19 & +40:20:39.7 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J02245271-1736424 & 02:24:52.71 & -17:36:42.4 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J02253469+2140066 & 02:25:34.69 & +21:40:06.6 & Known Candidates & M9 $\beta$ & 0.8 & M9.9 & 2 \\
2MASS J02255102-3736309 & 02:25:51.02 & -37:36:30.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J02262614-0820255 & 02:26:26.14 & -08:20:25.5 & Known Candidates & M9 $\beta$ & 0.9 & M9.2 & 2 \\
2MASS J02272298+1509069 & 02:27:22.98 & +15:09:06.9 & Known Candidates & M9 $\beta$ & 0.6 & M9.6 & 2 \\
2MASS J02280886-1559020 & 02:28:08.86 & -15:59:02.0 & Known Candidates & M9 $\beta$ & 0.6 & L1.7 & 2 \\
2MASS J02281267-0144187 & 02:28:12.67 & -01:44:18.7 & Known Candidates & M9 $\beta$ & 1.1 & L8.6 & 2 \\
2MASS J02283293-4818092 & 02:28:32.93 & -48:18:09.2 & Known Candidates & M9 & 0.9 & M8.2 & 2 \\
2MASS J02284946+2657235 & 02:28:49.46 & +26:57:23.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J02285781-4200385 & 02:28:57.81 & -42:00:38.5 & Known Candidates & M9 & 0.8 & M8.3 & 2 \\
2MASS J02290656+1830055 & 02:29:06.56 & +18:30:05.5 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J02292201+3821535 & 02:29:22.01 & +38:21:53.5 & Known Candidates & M9 $\beta$ & 0.8 & L2.1 & 2 \\
2MASS J02293562+1228114 & 02:29:35.62 & +12:28:11.4 & Known Candidates & M9 & 0.4 & L1.1 & 2 \\
2MASS J02294882+3338444 & 02:29:48.82 & +33:38:44.4 & Known Candidates & M9 & 0.9 & L0.6 & 2 \\
2MASS J02295421+2959232 & 02:29:54.21 & +29:59:23.2 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J02301906+2245148 & 02:30:19.06 & +22:45:14.8 & Known Candidates & M9 $\beta$ & 1.0 & M6.9 & 2 \\
2MASS J02302792-2401214 & 02:30:27.92 & -24:01:21.4 & Known Candidates & M9 & 0.6 & M9.4 & 2 \\
2MASS J02304392-0230297 & 02:30:43.92 & -02:30:29.7 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J02304589+3346487 & 02:30:45.89 & +33:46:48.7 & Known Candidates & M9 & 1.5 & L1.4 & 2 \\
2MASS J02311070-7436392 & 02:31:10.70 & -74:36:39.2 & Known Candidates & M9 & 0.6 & M9.9 & 2 \\
2MASS J02312098-0722194 & 02:31:20.98 & -07:22:19.4 & Known Candidates & M9 $\beta$ & 0.5 & M9.8 & 2 \\
2MASS J02312225-4121507 & 02:31:22.25 & -41:21:50.7 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J02315627-7914238 & 02:31:56.27 & -79:14:23.8 & Known Candidates & M9 $\beta$ & 0.6 & L0.6 & 2 \\
2MASS J02315691+4219535 & 02:31:56.91 & +42:19:53.5 & Known Candidates & M9 $\beta$ & 1.3 & L1.2 & 2 \\
2MASS J02324736+1749032 & 02:32:47.36 & +17:49:03.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.8 & 2 \\
2MASS J02330932-3946382 & 02:33:09.32 & -39:46:38.2 & Known Candidates & M9 & 0.6 & L1.6 & 2 \\
2MASS J02335102-4244185 & 02:33:51.02 & -42:44:18.5 & Known Candidates & M9 $\beta$ & 1.0 & L4.0 & 2 \\
2MASS J02344119-0358195 & 02:34:41.19 & -03:58:19.5 & Known Candidates & M9 $\beta$ & 1.0 & L0.4 & 2 \\
2MASS J02344823-5847283 & 02:34:48.23 & -58:47:28.3 & Known Candidates & M9 & 0.6 & L0.2 & 2 \\
2MASS J02350985-3216458 & 02:35:09.85 & -32:16:45.8 & Known Candidates & M9 $\beta$ & 0.8 & L0.3 & 2 \\
2MASS J02354550+2636116 & 02:35:45.50 & +26:36:11.6 & Known Candidates & M9 & 0.7 & M8.6 & 2 \\
2MASS J02360310+1403351 & 02:36:03.10 & +14:03:35.1 & Known Candidates & M9 & 0.9 & L2.1 & 2 \\
2MASS J02363502+2154582 & 02:36:35.02 & +21:54:58.2 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J02370025-7028242 & 02:37:00.25 & -70:28:24.2 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J02370908-3623576 & 02:37:09.08 & -36:23:57.6 & Known Candidates & M9 $\beta$ & 0.8 & L0.4 & 2 \\
2MASS J02381184+0515097 & 02:38:11.84 & +05:15:09.7 & Known Candidates & M9 & 0.7 & M9.5 & 2 \\
2MASS J02382639+3236422 & 02:38:26.39 & +32:36:42.2 & Known Candidates & M9 & 1.1 & M8.8 & 2 \\
2MASS J02390730+2438589 & 02:39:07.30 & +24:38:58.9 & Known Candidates & M9 & 0.5 & L1.6 & 2 \\
2MASS J02391481-0753532 & 02:39:14.81 & -07:53:53.2 & Known Candidates & M9 $\beta$ & 0.6 & M9.9 & 2 \\
2MASS J02394749+0240196 & 02:39:47.49 & +02:40:19.6 & Known Candidates & M9 $\beta$ & 0.7 & M7.3 & 2 \\
2MASS J02404788+2005304 & 02:40:47.88 & +20:05:30.4 & Known Candidates & M9 & 0.6 & L1.9 & 2 \\
2MASS J02405841+3034597 & 02:40:58.41 & +30:34:59.7 & Known Candidates & M9 & 0.9 & M8.2 & 2 \\
2MASS J02410247+8505593 & 02:41:02.47 & +85:05:59.3 & Known Candidates & M9 & 0.9 & M9.9 & 2 \\
2MASS J02411124-1642019 & 02:41:11.24 & -16:42:01.9 & Known Candidates & M9 & 0.3 & L0.9 & 2 \\
2MASS J02413981+2615087 & 02:41:39.81 & +26:15:08.7 & Known Candidates & M9 $\beta$ pec & 1.7 & L5.5 & 2 \\
2MASS J02414053+1914444 & 02:41:40.53 & +19:14:44.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J02415241+0424043 & 02:41:52.41 & +04:24:04.3 & Known Candidates & M9 & 0.8 & M9.8 & 2 \\
2MASS J02420490-0647471 & 02:42:04.90 & -06:47:47.1 & Known Candidates & M9 $\beta$ & 0.7 & M9.7 & 2 \\
2MASS J02424889-2604539 & 02:42:48.89 & -26:04:53.9 & Known Candidates & M9 $\beta$ & 0.6 & M7.5 & 2 \\
2MASS J02433717+0230206 & 02:43:37.17 & +02:30:20.6 & Known Candidates & M9 & 0.5 & M9.0 & 2 \\
2MASS J02441141+0632056 & 02:44:11.41 & +06:32:05.6 & Known Candidates & M9 & 0.9 & M8.3 & 2 \\
2MASS J02441151-3940408 & 02:44:11.51 & -39:40:40.8 & Known Candidates & M9 $\beta$ & 1.3 & L3.2 & 2 \\
2MASS J02443136-2734360 & 02:44:31.36 & -27:34:36.0 & Known Candidates & M9 & 0.9 & M9.9 & 2 \\
2MASS J02451474-3510373 & 02:45:14.74 & -35:10:37.3 & Known Candidates & M9 & 0.8 & L2.4 & 2 \\
2MASS J02465552-8247010 & 02:46:55.52 & -82:47:01.0 & Known Candidates & M9 $\beta$ & 1.2 & M8.8 & 2 \\
2MASS J02473570-3648195 & 02:47:35.70 & -36:48:19.5 & Known Candidates & M9 & 0.8 & M7.4 & 2 \\
2MASS J02474310-7327317 & 02:47:43.10 & -73:27:31.7 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J02483704-2823223 & 02:48:37.04 & -28:23:22.3 & Known Candidates & M9 & 1.0 & M9.1 & 2 \\
2MASS J02484466+0646019 & 02:48:44.66 & +06:46:01.9 & Known Candidates & M9 & 0.6 & M8.7 & 2 \\
2MASS J02495809-7559223 & 02:49:58.09 & -75:59:22.3 & Known Candidates & M9 & 0.8 & L1.2 & 2 \\
2MASS J02500591-0635569 & 02:50:05.91 & -06:35:56.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J02501949+2442429 & 02:50:19.49 & +24:42:42.9 & Known Candidates & M9 $\beta$ & 1.0 & M9.2 & 2 \\
2MASS J02502817+2145231 & 02:50:28.17 & +21:45:23.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.2 & 2 \\
2MASS J02504783+0936536 & 02:50:47.83 & +09:36:53.6 & Known Candidates & M9 $\beta$ & 1.3 & M6.9 & 2 \\
2MASS J02510742-2402245 & 02:51:07.42 & -24:02:24.5 & Known Candidates & M9 $\beta$ & 0.7 & L0.3 & 2 \\
2MASS J02513546+0357247 & 02:51:35.46 & +03:57:24.7 & Known Candidates & M9 & 1.0 & L0.0 & 2 \\
2MASS J02514526+3208327 & 02:51:45.26 & +32:08:32.7 & Known Candidates & M9 & 0.6 & L1.0 & 2 \\
2MASS J02520722+0127514 & 02:52:07.22 & +01:27:51.4 & Known Candidates & M9 & 1.0 & L0.6 & 2 \\
2MASS J02521548+8412007 & 02:52:15.48 & +84:12:00.7 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J02525841+1003306 & 02:52:58.41 & +10:03:30.6 & Known Candidates & M9 & 0.9 & L1.5 & 2 \\
2MASS J02530299+1949042 & 02:53:02.99 & +19:49:04.2 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J02541370-4117411 & 02:54:13.70 & -41:17:41.1 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J02544498+0147587 & 02:54:44.98 & +01:47:58.7 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J02550639+0706201 & 02:55:06.39 & +07:06:20.1 & Known Candidates & M9 $\beta$ & 1.2 & M6.8 & 2 \\
2MASS J02553420-6416178 & 02:55:34.20 & -64:16:17.8 & Known Candidates & M9 $\beta$ & 1.3 & M8.8 & 2 \\
2MASS J02573059+0703110 & 02:57:30.59 & +07:03:11.0 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J02581105+1929082 & 02:58:11.05 & +19:29:08.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.2 & 2 \\
2MASS J02593586-4421206 & 02:59:35.86 & -44:21:20.6 & Known Candidates & M9 & 0.9 & L1.0 & 2 \\
2MASS J03003693-1455559 & 03:00:36.93 & -14:55:55.9 & Known Candidates & M9 $\beta$ & 0.6 & L1.1 & 2 \\
2MASS J03004151+1415083 & 03:00:41.51 & +14:15:08.3 & Known Candidates & M9 & 0.9 & M8.3 & 2 \\
2MASS J03023667-2724253 & 03:02:36.67 & -27:24:25.3 & Known Candidates & M9 & 0.5 & M9.8 & 2 \\
2MASS J03040477-1250012 & 03:04:04.77 & -12:50:01.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.5 & 2 \\
2MASS J03041984-1356481 & 03:04:19.84 & -13:56:48.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J03043226-2435136 & 03:04:32.26 & -24:35:13.6 & Known Candidates & M9 $\beta$ & 0.4 & L1.0 & 2 \\
2MASS J03044395+3117244 & 03:04:43.95 & +31:17:24.4 & Known Candidates & M9 & 0.7 & M8.9 & 2 \\
2MASS J03052165+0410212 & 03:05:21.65 & +04:10:21.2 & Known Candidates & M9 & 1.2 & L5.6 & 2 \\
2MASS J03060725-4241363 & 03:06:07.25 & -42:41:36.3 & Known Candidates & M9 $\beta$ & 0.5 & L1.4 & 2 \\
2MASS J03061347-2219070 & 03:06:13.47 & -22:19:07.0 & Known Candidates & M9 $\beta$ & 1.0 & L0.7 & 2 \\
2MASS J03070004-2554137 & 03:07:00.04 & -25:54:13.7 & Known Candidates & M9 & 0.9 & L0.4 & 2 \\
2MASS J03100727-1044270 & 03:10:07.27 & -10:44:27.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J03110650+0417360 & 03:11:06.50 & +04:17:36.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J03111455-4801047 & 03:11:14.55 & -48:01:04.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.2 & 2 \\
2MASS J03114100+0134515 & 03:11:41.00 & +01:34:51.5 & Known Candidates & M9 $\beta$ & 1.3 & M8.4 & 2 \\
2MASS J03114667-6817359 & 03:11:46.67 & -68:17:35.9 & Known Candidates & M9 $\beta$ & 0.6 & M6.8 & 2 \\
2MASS J03122428-0732046 & 03:12:24.28 & -07:32:04.6 & Known Candidates & M9 & 0.8 & M8.9 & 2 \\
2MASS J03122597-3900080 & 03:12:25.97 & -39:00:08.0 & Known Candidates & M9 & 1.3 & L0.1 & 2 \\
2MASS J03123411-3912284 & 03:12:34.11 & -39:12:28.4 & Known Candidates & M9 & 0.4 & M9.1 & 2 \\
2MASS J03131408+3521199 & 03:13:14.08 & +35:21:19.9 & Known Candidates & M9 $\beta$ & 1.2 & M8.4 & 2 \\
2MASS J03135450+2935184 & 03:13:54.50 & +29:35:18.4 & Known Candidates & M9 & 0.8 & M9.0 & 2 \\
2MASS J03135652-7645100 & 03:13:56.52 & -76:45:10.0 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J03152399+0745382 & 03:15:23.99 & +07:45:38.2 & Known Candidates & M9 & 0.6 & L1.4 & 2 \\
2MASS J03153124+3330286 & 03:15:31.24 & +33:30:28.6 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J03154546-3400176 & 03:15:45.46 & -34:00:17.6 & Known Candidates & M9 $\beta$ & 1.0 & M8.2 & 2 \\
2MASS J03163921-4643385 & 03:16:39.21 & -46:43:38.5 & Known Candidates & M9 & 0.5 & L0.2 & 2 \\
2MASS J03174101+2857595 & 03:17:41.01 & +28:57:59.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J03184916-7110324 & 03:18:49.16 & -71:10:32.4 & Known Candidates & M9 & 0.5 & M8.5 & 2 \\
2MASS J03192596-0839407 & 03:19:25.96 & -08:39:40.7 & Known Candidates & M9 $\beta$ & 1.2 & M9.8 & 2 \\
2MASS J03194873-1709451 & 03:19:48.73 & -17:09:45.1 & Known Candidates & M9 & 0.5 & M8.1 & 2 \\
2MASS J03205180-6343006 & 03:20:51.80 & -63:43:00.6 & Known Candidates & M9 & 0.7 & M9.6 & 2 \\
2MASS J03215786-4411021 & 03:21:57.86 & -44:11:02.1 & Known Candidates & M9 $\beta$ & 0.6 & L1.5 & 2 \\
2MASS J03221379-3232163 & 03:22:13.79 & -32:32:16.3 & Known Candidates & M9 $\beta$ & 0.8 & M6.9 & 2 \\
2MASS J03224929-1811094 & 03:22:49.29 & -18:11:09.4 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J03253250-5545459 & 03:25:32.50 & -55:45:45.9 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J03260932-4928503 & 03:26:09.32 & -49:28:50.3 & Known Candidates & M9 $\beta$ pec & 1.6 & M9.1 & 2 \\
2MASS J03261066+3744266 & 03:26:10.66 & +37:44:26.6 & Known Candidates & M9 & 1.4 & M8.2 & 2 \\
2MASS J03262854+1529375 & 03:26:28.54 & +15:29:37.5 & Known Candidates & M9 & 1.7 & T1.0 & 2 \\
2MASS J03263278-4236083 & 03:26:32.78 & -42:36:08.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J03264640+7645329 & 03:26:46.40 & +76:45:32.9 & Known Candidates & M9 $\beta$ & 0.8 & M6.7 & 2 \\
2MASS J03281372-1030020 & 03:28:13.72 & -10:30:02.0 & Known Candidates & M9 & 0.9 & M7.9 & 2 \\
2MASS J03293581-7601056 & 03:29:35.81 & -76:01:05.6 & Known Candidates & M9 $\beta$ & 0.7 & M9.3 & 2 \\
2MASS J03294600-4607113 & 03:29:46.00 & -46:07:11.3 & Known Candidates & M9 & 0.6 & M9.7 & 2 \\
2MASS J03304583-5149116 & 03:30:45.83 & -51:49:11.6 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J03305571+3146272 & 03:30:55.71 & +31:46:27.2 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J03305580-1704076 & 03:30:55.80 & -17:04:07.6 & Known Candidates & M9 $\beta$ & 0.5 & M7.9 & 2 \\
2MASS J03310349-3307009 & 03:31:03.49 & -33:07:00.9 & Known Candidates & M9 & 0.6 & M8.8 & 2 \\
2MASS J03335215-2224423 & 03:33:52.15 & -22:24:42.3 & Known Candidates & M9 & 0.9 & L0.8 & 2 \\
2MASS J03343523+3710259 & 03:34:35.23 & +37:10:25.9 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J03345522-4049595 & 03:34:55.22 & -40:49:59.5 & Known Candidates & M9 $\beta$ & 0.5 & M9.6 & 2 \\
2MASS J03363660-1437055 & 03:36:36.60 & -14:37:05.5 & Known Candidates & M9 $\beta$ & 0.6 & M8.5 & 2 \\
2MASS J03365609-1756325 & 03:36:56.09 & -17:56:32.5 & Known Candidates & M9 $\beta$ & 0.6 & M8.4 & 2 \\
2MASS J03380337-3542590 & 03:38:03.37 & -35:42:59.0 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J03382822-3748245 & 03:38:28.22 & -37:48:24.5 & Known Candidates & M9 $\beta$ & 0.8 & M6.6 & 2 \\
2MASS J03383131-2533117 & 03:38:31.31 & -25:33:11.7 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J03390406-7658042 & 03:39:04.06 & -76:58:04.2 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
2MASS J03395687+3550214 & 03:39:56.87 & +35:50:21.4 & Known Candidates & M9 $\beta$ & 1.2 & M6.9 & 2 \\
2MASS J03400685+2640527 & 03:40:06.85 & +26:40:52.7 & Known Candidates & M9 & 1.4 & M9.5 & 2 \\
2MASS J03401326-3649082 & 03:40:13.26 & -36:49:08.2 & Known Candidates & M9 & 0.4 & L1.0 & 2 \\
2MASS J03402903-6820011 & 03:40:29.03 & -68:20:01.1 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J03404572+3609167 & 03:40:45.72 & +36:09:16.7 & Known Candidates & M9 $\beta$ & 1.1 & M8.5 & 2 \\
2MASS J03411468+3045590 & 03:41:14.68 & +30:45:59.0 & Known Candidates & M9 & 1.8 & M9.3 & 2 \\
2MASS J03411649+3207561 & 03:41:16.49 & +32:07:56.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.6 & 2 \\
2MASS J03413008-4022376 & 03:41:30.08 & -40:22:37.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J03414736-3734013 & 03:41:47.36 & -37:34:01.3 & Known Candidates & M9 & 0.9 & M8.3 & 2 \\
2MASS J03431678-1408189 & 03:43:16.78 & -14:08:18.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.6 & 2 \\
2MASS J03432870+3254106 & 03:43:28.70 & +32:54:10.6 & Known Candidates & M9 & 1.5 & M7.6 & 2 \\
2MASS J03434182-4045003 & 03:43:41.82 & -40:45:00.3 & Known Candidates & M9 & 0.8 & M9.3 & 2 \\
2MASS J03435062-3807537 & 03:43:50.62 & -38:07:53.7 & Known Candidates & M9 & 0.7 & L1.4 & 2 \\
2MASS J03450929-6611012 & 03:45:09.29 & -66:11:01.2 & Known Candidates & M9 & 1.0 & M8.8 & 2 \\
2MASS J03451203-7315193 & 03:45:12.03 & -73:15:19.3 & Known Candidates & M9 $\beta$ & 1.1 & M6.9 & 2 \\
2MASS J03465871-2043465 & 03:46:58.71 & -20:43:46.5 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J03473186-4523434 & 03:47:31.86 & -45:23:43.4 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J03480819+3438252 & 03:48:08.19 & +34:38:25.2 & Known Candidates & M9 & 0.9 & M9.8 & 2 \\
2MASS J03491876-4232032 & 03:49:18.76 & -42:32:03.2 & Known Candidates & M9 $\beta$ & 0.5 & M7.2 & 2 \\
2MASS J03493807-2002359 & 03:49:38.07 & -20:02:35.9 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J03514517+1155597 & 03:51:45.17 & +11:55:59.7 & Known Candidates & M9 $\beta$ & 0.9 & L0.7 & 2 \\
2MASS J03533871-8134255 & 03:53:38.71 & -81:34:25.5 & Known Candidates & M9 & 0.9 & M8.6 & 2 \\
2MASS J03534309-2018259 & 03:53:43.09 & -20:18:25.9 & Known Candidates & M9 & 1.3 & M8.0 & 2 \\
2MASS J03554773+7903469 & 03:55:47.73 & +79:03:46.9 & Known Candidates & M9 & 0.9 & L0.2 & 2 \\
2MASS J03571177-3848463 & 03:57:11.77 & -38:48:46.3 & Known Candidates & M9 & 1.3 & M9.2 & 2 \\
2MASS J03571876-5349397 & 03:57:18.76 & -53:49:39.7 & Known Candidates & M9 & 1.2 & M9.0 & 2 \\
2MASS J03573657-4033400 & 03:57:36.57 & -40:33:40.0 & Known Candidates & M9 $\beta$ & 0.9 & M6.8 & 2 \\
2MASS J03580624+0626423 & 03:58:06.24 & +06:26:42.3 & Known Candidates & M9 & 0.7 & M8.7 & 2 \\
2MASS J04012225-3032322 & 04:01:22.25 & -30:32:32.2 & Known Candidates & M9 $\beta$ & 1.4 & M6.7 & 2 \\
2MASS J04021775-5218346 & 04:02:17.75 & -52:18:34.6 & Known Candidates & M9 & 0.7 & M9.2 & 2 \\
2MASS J04025584+0256466 & 04:02:55.84 & +02:56:46.6 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J04040569-3408327 & 04:04:05.69 & -34:08:32.7 & Known Candidates & M9 $\beta$ & 1.3 & M8.4 & 2 \\
2MASS J04052766-3953387 & 04:05:27.66 & -39:53:38.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J04052821-3759509 & 04:05:28.21 & -37:59:50.9 & Known Candidates & M9 & 0.7 & M9.4 & 2 \\
2MASS J04063861+1439236 & 04:06:38.61 & +14:39:23.6 & Known Candidates & M9 $\beta$ & 1.2 & L2.2 & 2 \\
2MASS J04072267+1024206 & 04:07:22.67 & +10:24:20.6 & Known Candidates & M9 pec & 1.6 & M7.8 & 2 \\
2MASS J04074252+0604464 & 04:07:42.52 & +06:04:46.4 & Known Candidates & M9 & 1.3 & M7.6 & 2 \\
2MASS J04080660-4300220 & 04:08:06.60 & -43:00:22.0 & Known Candidates & M9 $\beta$ & 1.2 & M7.3 & 2 \\
2MASS J04085439-6400150 & 04:08:54.39 & -64:00:15.0 & Known Candidates & M9 $\beta$ & 1.0 & M9.9 & 2 \\
2MASS J04113171+1250323 & 04:11:31.71 & +12:50:32.3 & Known Candidates & M9 & 1.4 & M6.9 & 2 \\
2MASS J04121015+0607598 & 04:12:10.15 & +06:07:59.8 & Known Candidates & M9 $\beta$ & 1.0 & M9.4 & 2 \\
2MASS J04123946+1038555 & 04:12:39.46 & +10:38:55.5 & Known Candidates & M9 pec & 2.0 & L0.4 & 2 \\
2MASS J04130766-4124060 & 04:13:07.66 & -41:24:06.0 & Known Candidates & M9 & 0.6 & L1.4 & 2 \\
2MASS J04151584-1458562 & 04:15:15.84 & -14:58:56.2 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J04152749-5643225 & 04:15:27.49 & -56:43:22.5 & Known Candidates & M9 & 0.4 & L0.9 & 2 \\
2MASS J04171933+0720023 & 04:17:19.33 & +07:20:02.3 & Known Candidates & M9 & 1.1 & M6.7 & 2 \\
2MASS J04172798+1005374 & 04:17:27.98 & +10:05:37.4 & Known Candidates & M9 & 1.6 & L1.3 & 2 \\
2MASS J04175599-0951079 & 04:17:55.99 & -09:51:07.9 & Known Candidates & M9 $\beta$ & 1.4 & L0.2 & 2 \\
2MASS J04181517-1743028 & 04:18:15.17 & -17:43:02.8 & Known Candidates & M9 & 0.6 & L1.0 & 2 \\
2MASS J04212230+0603525 & 04:21:22.30 & +06:03:52.5 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J04213821-4744506 & 04:21:38.21 & -47:44:50.6 & Known Candidates & M9 $\beta$ & 0.6 & L1.5 & 2 \\
2MASS J04214475+1424239 & 04:21:44.75 & +14:24:23.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.6 & 2 \\
2MASS J04215648-0555544 & 04:21:56.48 & -05:55:54.4 & Known Candidates & M9 & 1.2 & L2.0 & 2 \\
2MASS J04220225+1300301 & 04:22:02.25 & +13:00:30.1 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J04240599-4530000 & 04:24:05.99 & -45:30:00.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J04250266-1855488 & 04:25:02.66 & -18:55:48.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J04255568+1024454 & 04:25:55.68 & +10:24:45.4 & Known Candidates & M9 & 0.6 & L1.7 & 2 \\
2MASS J04261967-1548153 & 04:26:19.67 & -15:48:15.3 & Known Candidates & M9 $\beta$ & 0.9 & M6.7 & 2 \\
2MASS J04265204-5601568 & 04:26:52.04 & -56:01:56.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.7 & 2 \\
2MASS J04272109-1548339 & 04:27:21.09 & -15:48:33.9 & Known Candidates & M9 $\beta$ & 0.9 & L0.3 & 2 \\
2MASS J04275140-2255043 & 04:27:51.40 & -22:55:04.3 & Known Candidates & M9 & 0.8 & L1.3 & 2 \\
2MASS J04280228-5811405 & 04:28:02.28 & -58:11:40.5 & Known Candidates & M9 $\beta$ & 0.6 & L0.0 & 2 \\
2MASS J04281662-2030377 & 04:28:16.62 & -20:30:37.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.0 & 2 \\
2MASS J04291099-6649434 & 04:29:10.99 & -66:49:43.4 & Known Candidates & M9 $\beta$ & 0.3 & L0.5 & 2 \\
2MASS J04294645-4813167 & 04:29:46.45 & -48:13:16.7 & Known Candidates & M9 $\beta$ & 1.5 & M7.8 & 2 \\
2MASS J04301165-5138445 & 04:30:11.65 & -51:38:44.5 & Known Candidates & M9 & 0.6 & M9.1 & 2 \\
2MASS J04305743-2607019 & 04:30:57.43 & -26:07:01.9 & Known Candidates & M9 & 0.8 & L0.1 & 2 \\
2MASS J04311046-1033398 & 04:31:10.46 & -10:33:39.8 & Known Candidates & M9 & 0.5 & L0.6 & 2 \\
2MASS J04311217+1456479 & 04:31:12.17 & +14:56:47.9 & Known Candidates & M9 pec & 1.9 & L2.7 & 2 \\
2MASS J04324781-6702519 & 04:32:47.81 & -67:02:51.9 & Known Candidates & M9 & 0.5 & L0.0 & 2 \\
2MASS J04324792-8004288 & 04:32:47.92 & -80:04:28.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.9 & 2 \\
2MASS J04353324-2503273 & 04:35:33.24 & -25:03:27.3 & Known Candidates & M9 & 0.9 & M7.4 & 2 \\
2MASS J04362088-6016323 & 04:36:20.88 & -60:16:32.3 & Known Candidates & M9 & 0.7 & M7.7 & 2 \\
2MASS J04363453+1233064 & 04:36:34.53 & +12:33:06.4 & Known Candidates & M9 $\beta$ & 1.1 & M9.2 & 2 \\
2MASS J04365701-2620267 & 04:36:57.01 & -26:20:26.7 & Known Candidates & M9 & 0.9 & M7.6 & 2 \\
2MASS J04365840-2428321 & 04:36:58.40 & -24:28:32.1 & Known Candidates & M9 & 0.5 & L1.3 & 2 \\
2MASS J04370326-1504254 & 04:37:03.26 & -15:04:25.4 & Known Candidates & M9 & 0.8 & L0.1 & 2 \\
2MASS J04370607-0126064 & 04:37:06.07 & -01:26:06.4 & Known Candidates & M9 & 0.6 & M9.3 & 2 \\
2MASS J04373866-0838140 & 04:37:38.66 & -08:38:14.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.2 & 2 \\
2MASS J04385363-2840107 & 04:38:53.63 & -28:40:10.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.9 & 2 \\
2MASS J04385454-2840190 & 04:38:54.54 & -28:40:19.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.8 & 2 \\
2MASS J04400489-2722476 & 04:40:04.89 & -27:22:47.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J04401294-1035463 & 04:40:12.94 & -10:35:46.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.2 & 2 \\
2MASS J04401534-1422428 & 04:40:15.34 & -14:22:42.8 & Known Candidates & M9 & 0.9 & M9.2 & 2 \\
2MASS J04410851-7437241 & 04:41:08.51 & -74:37:24.1 & Known Candidates & M9 & 0.8 & M8.3 & 2 \\
2MASS J04414061-5514170 & 04:41:40.61 & -55:14:17.0 & Known Candidates & M9 $\beta$ & 0.5 & M9.1 & 2 \\
2MASS J04421136-0704430 & 04:42:11.36 & -07:04:43.0 & Known Candidates & M9 $\beta$ & 0.9 & L0.6 & 2 \\
2MASS J04441298-1247069 & 04:44:12.98 & -12:47:06.9 & Known Candidates & M9 & 0.8 & L0.3 & 2 \\
2MASS J04443824-3655452 & 04:44:38.24 & -36:55:45.2 & Known Candidates & M9 $\beta$ & 0.7 & L1.6 & 2 \\
2MASS J04450152-1225046 & 04:45:01.52 & -12:25:04.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J04455777-2739420 & 04:45:57.77 & -27:39:42.0 & Known Candidates & M9 & 0.6 & L0.0 & 2 \\
2MASS J04455863-0211528 & 04:45:58.63 & -02:11:52.8 & Known Candidates & M9 $\beta$ & 0.8 & M8.6 & 2 \\
2MASS J04460375+7215263 & 04:46:03.75 & +72:15:26.3 & Known Candidates & M9 & 0.8 & M9.1 & 2 \\
2MASS J04461872+8337516 & 04:46:18.72 & +83:37:51.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.0 & 2 \\
2MASS J04464437-5710427 & 04:46:44.37 & -57:10:42.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J04464802+0832132 & 04:46:48.02 & +08:32:13.2 & Known Candidates & M9 $\beta$ & 1.2 & M7.5 & 2 \\
2MASS J04472689+1345543 & 04:47:26.89 & +13:45:54.3 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J04474083-0826112 & 04:47:40.83 & -08:26:11.2 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J04474773+7437326 & 04:47:47.73 & +74:37:32.6 & Known Candidates & M9 & 0.7 & L1.6 & 2 \\
2MASS J04501405-1220348 & 04:50:14.05 & -12:20:34.8 & Known Candidates & M9 & 1.3 & M8.0 & 2 \\
2MASS J04502163-0149301 & 04:50:21.63 & -01:49:30.1 & Known Candidates & M9 & 0.5 & M9.5 & 2 \\
2MASS J04503002-2133006 & 04:50:30.02 & -21:33:00.6 & Known Candidates & M9 pec & 2.4 & L0.0 & 2 \\
2MASS J04515136-0257349 & 04:51:51.36 & -02:57:34.9 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J04515847-1031094 & 04:51:58.47 & -10:31:09.4 & Known Candidates & M9 & 0.6 & M9.7 & 2 \\
2MASS J04521856+1455069 & 04:52:18.56 & +14:55:06.9 & Known Candidates & M9 & 1.3 & L1.6 & 2 \\
2MASS J04523699-4444007 & 04:52:36.99 & -44:44:00.7 & Known Candidates & M9 $\beta$ & 0.8 & M9.4 & 2 \\
2MASS J04524008+0732177 & 04:52:40.08 & +07:32:17.7 & Known Candidates & M9 $\beta$ & 1.2 & M8.2 & 2 \\
2MASS J04532067-5754011 & 04:53:20.67 & -57:54:01.1 & Known Candidates & M9 $\beta$ & 0.5 & L0.5 & 2 \\
2MASS J04532070-0652409 & 04:53:20.70 & -06:52:40.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.5 & 2 \\
2MASS J04534159-0821471 & 04:53:41.59 & -08:21:47.1 & Known Candidates & M9 $\beta$ & 0.4 & M8.4 & 2 \\
2MASS J04552367-4447012 & 04:55:23.67 & -44:47:01.2 & Known Candidates & M9 & 1.5 & M8.5 & 2 \\
2MASS J04571426+1052347 & 04:57:14.26 & +10:52:34.7 & Known Candidates & M9 & 0.8 & L1.0 & 2 \\
2MASS J04572084-5729403 & 04:57:20.84 & -57:29:40.3 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
2MASS J04573704-3258224 & 04:57:37.04 & -32:58:22.4 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
2MASS J04575556-0653125 & 04:57:55.56 & -06:53:12.5 & Known Candidates & M9 $\beta$ & 0.9 & M7.2 & 2 \\
2MASS J04591127-3815051 & 04:59:11.27 & -38:15:05.1 & Known Candidates & M9 $\beta$ & 1.0 & L2.7 & 2 \\
2MASS J04592569+7258185 & 04:59:25.69 & +72:58:18.5 & Known Candidates & M9 & 0.8 & M8.1 & 2 \\
2MASS J04593369-3104092 & 04:59:33.69 & -31:04:09.2 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J04593675-3948210 & 04:59:36.75 & -39:48:21.0 & Known Candidates & M9 $\beta$ & 0.5 & M9.0 & 2 \\
2MASS J05002721+1056089 & 05:00:27.21 & +10:56:08.9 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J05013361+6916498 & 05:01:33.61 & +69:16:49.8 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J05020656-1749352 & 05:02:06.56 & -17:49:35.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J05021640-1854312 & 05:02:16.40 & -18:54:31.2 & Known Candidates & M9 & 1.1 & L1.4 & 2 \\
2MASS J05023399+0702464 & 05:02:33.99 & +07:02:46.4 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J05034922-2705385 & 05:03:49.22 & -27:05:38.5 & Known Candidates & M9 $\beta$ & 0.6 & L1.0 & 2 \\
2MASS J05035023+0925232 & 05:03:50.23 & +09:25:23.2 & Known Candidates & M9 $\beta$ & 1.0 & M8.7 & 2 \\
2MASS J05041440-2330362 & 05:04:14.40 & -23:30:36.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J05041891-2930157 & 05:04:18.91 & -29:30:15.7 & Known Candidates & M9 & 0.8 & M9.7 & 2 \\
2MASS J05042110-1608124 & 05:04:21.10 & -16:08:12.4 & Known Candidates & M9 $\beta$ & 0.5 & M7.8 & 2 \\
2MASS J05060666+0244217 & 05:06:06.66 & +02:44:21.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J05060982-3808135 & 05:06:09.82 & -38:08:13.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J05064731+1311160 & 05:06:47.31 & +13:11:16.0 & Known Candidates & M9 & 1.0 & M9.3 & 2 \\
2MASS J05082639+1431247 & 05:08:26.39 & +14:31:24.7 & Known Candidates & M9 pec & 1.8 & L7.5 & 2 \\
2MASS J05110356+1010591 & 05:11:03.56 & +10:10:59.1 & Known Candidates & M9 & 0.8 & M8.1 & 2 \\
2MASS J05114556-6258121 & 05:11:45.56 & -62:58:12.1 & Known Candidates & M9 & 0.5 & L0.7 & 2 \\
2MASS J05115041-3057184 & 05:11:50.41 & -30:57:18.4 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
2MASS J05120765-1952525 & 05:12:07.65 & -19:52:52.5 & Known Candidates & M9 & 0.8 & M8.7 & 2 \\
2MASS J05121542-3402234 & 05:12:15.42 & -34:02:23.4 & Known Candidates & M9 & 0.5 & M9.2 & 2 \\
2MASS J05132241-2509350 & 05:13:22.41 & -25:09:35.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.9 & 2 \\
2MASS J05134134-1035270 & 05:13:41.34 & -10:35:27.0 & Known Candidates & M9 & 1.1 & M9.8 & 2 \\
2MASS J05134995+6740308 & 05:13:49.95 & +67:40:30.8 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J05135083+7241089 & 05:13:50.83 & +72:41:08.9 & Known Candidates & M9 & 0.9 & L0.6 & 2 \\
2MASS J05142409-1944276 & 05:14:24.09 & -19:44:27.6 & Known Candidates & M9 & 0.7 & L1.2 & 2 \\
2MASS J05150596-1355544 & 05:15:05.96 & -13:55:54.4 & Known Candidates & M9 & 1.6 & L7.0 & 2 \\
2MASS J05155086-1650548 & 05:15:50.86 & -16:50:54.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J05161904-7901440 & 05:16:19.04 & -79:01:44.0 & Known Candidates & M9 & 0.6 & L0.9 & 2 \\
2MASS J05162202-0321081 & 05:16:22.02 & -03:21:08.1 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J05164747-0825063 & 05:16:47.47 & -08:25:06.3 & Known Candidates & M9 $\beta$ & 1.2 & M7.4 & 2 \\
2MASS J05170206+7106469 & 05:17:02.06 & +71:06:46.9 & Known Candidates & M9 & 0.7 & M9.9 & 2 \\
2MASS J05175316-4300489 & 05:17:53.16 & -43:00:48.9 & Known Candidates & M9 & 1.0 & M8.3 & 2 \\
2MASS J05181551-7352138 & 05:18:15.51 & -73:52:13.8 & Known Candidates & M9 & 1.1 & L0.9 & 2 \\
2MASS J05185719-7450375 & 05:18:57.19 & -74:50:37.5 & Known Candidates & M9 $\beta$ & 1.1 & L0.8 & 2 \\
2MASS J05185876-3142146 & 05:18:58.76 & -31:42:14.6 & Known Candidates & M9 & 0.8 & L1.9 & 2 \\
2MASS J05201990-3527350 & 05:20:19.90 & -35:27:35.0 & Known Candidates & M9 $\beta$ & 1.2 & M8.1 & 2 \\
2MASS J05205647-3317472 & 05:20:56.47 & -33:17:47.2 & Known Candidates & M9 $\beta$ & 1.0 & M9.0 & 2 \\
2MASS J05210080-2321583 & 05:21:00.80 & -23:21:58.3 & Known Candidates & M9 $\beta$ & 0.5 & M8.9 & 2 \\
2MASS J05221250-3711419 & 05:22:12.50 & -37:11:41.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.6 & 2 \\
2MASS J05222029-0216574 & 05:22:20.29 & -02:16:57.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J05231583-3706021 & 05:23:15.83 & -37:06:02.1 & Known Candidates & M9 & 0.7 & M9.4 & 2 \\
2MASS J05240590-4205059 & 05:24:05.90 & -42:05:05.9 & Known Candidates & M9 pec & 1.8 & M8.8 & 2 \\
2MASS J05243566+0745006 & 05:24:35.66 & +07:45:00.6 & Known Candidates & M9 & 0.9 & M8.8 & 2 \\
2MASS J05252246-1809041 & 05:25:22.46 & -18:09:04.1 & Known Candidates & M9 $\beta$ & 0.8 & L0.2 & 2 \\
2MASS J05260309-5111056 & 05:26:03.09 & -51:11:05.6 & Known Candidates & M9 $\beta$ & 1.2 & M6.5 & 2 \\
2MASS J05263203-3213439 & 05:26:32.03 & -32:13:43.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J05263240-0526082 & 05:26:32.40 & -05:26:08.2 & Known Candidates & M9 $\beta$ & 1.1 & M7.0 & 2 \\
2MASS J05270896+6906490 & 05:27:08.96 & +69:06:49.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.5 & 2 \\
2MASS J05272533-7520457 & 05:27:25.33 & -75:20:45.7 & Known Candidates & M9 $\beta$ & 0.4 & M8.7 & 2 \\
2MASS J05295732-2002585 & 05:29:57.32 & -20:02:58.5 & Known Candidates & M9 $\beta$ & 0.6 & M9.7 & 2 \\
2MASS J05322448-6334134 & 05:32:24.48 & -63:34:13.4 & Known Candidates & M9 $\beta$ & 0.7 & M9.7 & 2 \\
2MASS J05344349-5434188 & 05:34:43.49 & -54:34:18.8 & Known Candidates & M9 $\beta$ & 0.5 & L0.3 & 2 \\
2MASS J05345501-0826310 & 05:34:55.01 & -08:26:31.0 & Known Candidates & M9 & 0.7 & M9.1 & 2 \\
2MASS J05354589-4921176 & 05:35:45.89 & -49:21:17.6 & Known Candidates & M9 & 0.6 & M8.9 & 2 \\
2MASS J05355130-3851246 & 05:35:51.30 & -38:51:24.6 & Known Candidates & M9 & 0.6 & M9.9 & 2 \\
2MASS J05365919-4239369 & 05:36:59.19 & -42:39:36.9 & Known Candidates & M9 $\beta$ & 0.4 & M8.3 & 2 \\
2MASS J05370309+6711394 & 05:37:03.09 & +67:11:39.4 & Known Candidates & M9 & 0.9 & L0.4 & 2 \\
2MASS J05384853-5738280 & 05:38:48.53 & -57:38:28.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J05385199+6943544 & 05:38:51.99 & +69:43:54.4 & Known Candidates & M9 $\beta$ & 0.8 & L0.8 & 2 \\
2MASS J05402808-0913575 & 05:40:28.08 & -09:13:57.5 & Known Candidates & M9 & 1.3 & M8.5 & 2 \\
2MASS J05403161+8540205 & 05:40:31.61 & +85:40:20.5 & Known Candidates & M9 $\beta$ & 1.0 & M7.1 & 2 \\
2MASS J05404140-0908530 & 05:40:41.40 & -09:08:53.0 & Known Candidates & M9 & 0.6 & L1.0 & 2 \\
2MASS J05405683-0702576 & 05:40:56.83 & -07:02:57.6 & Known Candidates & M9 & 0.9 & M9.7 & 2 \\
2MASS J05421677-3018238 & 05:42:16.77 & -30:18:23.8 & Known Candidates & M9 $\beta$ pec & 1.6 & M7.8 & 2 \\
2MASS J05422296-1028198 & 05:42:22.96 & -10:28:19.8 & Known Candidates & M9 & 1.3 & M8.9 & 2 \\
2MASS J05451709-4741134 & 05:45:17.09 & -47:41:13.4 & Known Candidates & M9 & 0.7 & M8.3 & 2 \\
2MASS J05463186+6859271 & 05:46:31.86 & +68:59:27.1 & Known Candidates & M9 $\beta$ & 0.9 & L9.5 & 2 \\
2MASS J05475486-5842047 & 05:47:54.86 & -58:42:04.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.8 & 2 \\
2MASS J05485048-5506272 & 05:48:50.48 & -55:06:27.2 & Known Candidates & M9 $\beta$ & 0.6 & L1.0 & 2 \\
2MASS J05490262-0906536 & 05:49:02.62 & -09:06:53.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J05494239-0639027 & 05:49:42.39 & -06:39:02.7 & Known Candidates & M9 & 0.7 & M7.2 & 2 \\
2MASS J05504371-1010437 & 05:50:43.71 & -10:10:43.7 & Known Candidates & M9 pec & 2.0 & L0.8 & 2 \\
2MASS J05510809-0512418 & 05:51:08.09 & -05:12:41.8 & Known Candidates & M9 $\beta$ & 0.8 & M9.0 & 2 \\
2MASS J05513974+6731458 & 05:51:39.74 & +67:31:45.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.7 & 2 \\
2MASS J05535991-4300063 & 05:53:59.91 & -43:00:06.3 & Known Candidates & M9 & 1.0 & M8.6 & 2 \\
2MASS J05542891+7252058 & 05:54:28.91 & +72:52:05.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.9 & 2 \\
2MASS J05543870-4820583 & 05:54:38.70 & -48:20:58.3 & Known Candidates & M9 $\beta$ & 1.0 & M9.7 & 2 \\
2MASS J05552211-1032532 & 05:55:22.11 & -10:32:53.2 & Known Candidates & M9 pec & 1.9 & L1.2 & 2 \\
2MASS J05562441-2728549 & 05:56:24.41 & -27:28:54.9 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J05563598-6458017 & 05:56:35.98 & -64:58:01.7 & Known Candidates & M9 $\beta$ & 0.8 & L2.1 & 2 \\
2MASS J05572173-3849210 & 05:57:21.73 & -38:49:21.0 & Known Candidates & M9 $\beta$ & 1.2 & M8.0 & 2 \\
2MASS J05572283-3059196 & 05:57:22.83 & -30:59:19.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J05590355+7115064 & 05:59:03.55 & +71:15:06.4 & Known Candidates & M9 $\beta$ & 0.8 & M9.6 & 2 \\
2MASS J06001814-2912352 & 06:00:18.14 & -29:12:35.2 & Known Candidates & M9 $\beta$ & 1.1 & M6.7 & 2 \\
2MASS J06015854+5738560 & 06:01:58.54 & +57:38:56.0 & Known Candidates & M9 & 0.9 & M7.9 & 2 \\
2MASS J06021937-4050418 & 06:02:19.37 & -40:50:41.8 & Known Candidates & M9 & 0.7 & M8.4 & 2 \\
2MASS J06033678-2538341 & 06:03:36.78 & -25:38:34.1 & Known Candidates & M9 $\beta$ & 1.1 & M7.8 & 2 \\
2MASS J06035672+7021223 & 06:03:56.72 & +70:21:22.3 & Known Candidates & M9 pec & 1.9 & L0.9 & 2 \\
2MASS J06042873-2859572 & 06:04:28.73 & -28:59:57.2 & Known Candidates & M9 $\beta$ & 1.2 & M9.1 & 2 \\
2MASS J06051397-2531214 & 06:05:13.97 & -25:31:21.4 & Known Candidates & M9 $\beta$ & 0.8 & L0.3 & 2 \\
2MASS J06052385-6532040 & 06:05:23.85 & -65:32:04.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.4 & 2 \\
2MASS J06053955+7402559 & 06:05:39.55 & +74:02:55.9 & Known Candidates & M9 $\beta$ & 0.5 & L1.1 & 2 \\
2MASS J06061447-5236321 & 06:06:14.47 & -52:36:32.1 & Known Candidates & M9 $\beta$ & 1.2 & M8.8 & 2 \\
2MASS J06074567-5234349 & 06:07:45.67 & -52:34:34.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.2 & 2 \\
2MASS J06074891-2915134 & 06:07:48.91 & -29:15:13.4 & Known Candidates & M9 pec & 1.8 & M8.0 & 2 \\
2MASS J06084937-4016570 & 06:08:49.37 & -40:16:57.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.3 & 2 \\
2MASS J06095884-4427550 & 06:09:58.84 & -44:27:55.0 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J06100303-3507319 & 06:10:03.03 & -35:07:31.9 & Known Candidates & M9 $\beta$ & 0.7 & M6.7 & 2 \\
2MASS J06104511+6113200 & 06:10:45.11 & +61:13:20.0 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J06110590-2405428 & 06:11:05.90 & -24:05:42.8 & Known Candidates & M9 $\beta$ & 1.0 & M9.9 & 2 \\
2MASS J06112737-5109134 & 06:11:27.37 & -51:09:13.4 & Known Candidates & M9 $\beta$ & 0.6 & L0.0 & 2 \\
2MASS J06112811+5402141 & 06:11:28.11 & +54:02:14.1 & Known Candidates & M9 $\gamma$ & 1.6 & L5.5 & 2 \\
2MASS J06114520-1542114 & 06:11:45.20 & -15:42:11.4 & Known Candidates & M9 $\beta$ & 1.2 & M9.1 & 2 \\
2MASS J06130581-2228328 & 06:13:05.81 & -22:28:32.8 & Known Candidates & M9 $\beta$ & 1.1 & M7.8 & 2 \\
2MASS J06134485-5736586 & 06:13:44.85 & -57:36:58.6 & Known Candidates & M9 $\beta$ & 0.8 & M9.4 & 2 \\
2MASS J06143192-8342088 & 06:14:31.92 & -83:42:08.8 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J06152321-3233542 & 06:15:23.21 & -32:33:54.2 & Known Candidates & M9 $\beta$ & 1.3 & M8.7 & 2 \\
2MASS J06153273+5402303 & 06:15:32.73 & +54:02:30.3 & Known Candidates & M9 $\beta$ & 1.2 & M8.5 & 2 \\
2MASS J06160264-4347340 & 06:16:02.64 & -43:47:34.0 & Known Candidates & M9 & 0.9 & L0.2 & 2 \\
2MASS J06170669+6322057 & 06:17:06.69 & +63:22:05.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.3 & 2 \\
2MASS J06170952-6039433 & 06:17:09.52 & -60:39:43.3 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J06171235+7002506 & 06:17:12.35 & +70:02:50.6 & Known Candidates & M9 & 0.7 & M7.8 & 2 \\
2MASS J06190255+6912581 & 06:19:02.55 & +69:12:58.1 & Known Candidates & M9 & 0.9 & M9.1 & 2 \\
2MASS J06240444-4926093 & 06:24:04.44 & -49:26:09.3 & Known Candidates & M9 $\beta$ & 1.1 & M6.5 & 2 \\
2MASS J06250107-4017176 & 06:25:01.07 & -40:17:17.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J06274016-3919328 & 06:27:40.16 & -39:19:32.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
2MASS J06284000+5204139 & 06:28:40.00 & +52:04:13.9 & Known Candidates & M9 & 0.8 & L0.6 & 2 \\
2MASS J06285951-6333455 & 06:28:59.51 & -63:33:45.5 & Known Candidates & M9 & 0.6 & L1.4 & 2 \\
2MASS J06312580-2813123 & 06:31:25.80 & -28:13:12.3 & Known Candidates & M9 & 0.4 & L0.0 & 2 \\
2MASS J06332134+7203005 & 06:33:21.34 & +72:03:00.5 & Known Candidates & M9 & 1.2 & M7.7 & 2 \\
2MASS J06345276+5133262 & 06:34:52.76 & +51:33:26.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J06355819+5336297 & 06:35:58.19 & +53:36:29.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J06361083-7409353 & 06:36:10.83 & -74:09:35.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.5 & 2 \\
2MASS J06363549-4052455 & 06:36:35.49 & -40:52:45.5 & Known Candidates & M9 $\beta$ & 1.0 & M9.7 & 2 \\
2MASS J06364718+5739480 & 06:36:47.18 & +57:39:48.0 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J06370044-3421074 & 06:37:00.44 & -34:21:07.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J06411330-3336375 & 06:41:13.30 & -33:36:37.5 & Known Candidates & M9 & 1.1 & M8.9 & 2 \\
2MASS J06413643+6919064 & 06:41:36.43 & +69:19:06.4 & Known Candidates & M9 & 0.8 & L1.3 & 2 \\
2MASS J06413790-3736214 & 06:41:37.90 & -37:36:21.4 & Known Candidates & M9 & 0.8 & M9.7 & 2 \\
2MASS J06422390-5403071 & 06:42:23.90 & -54:03:07.1 & Known Candidates & M9 & 0.8 & L1.5 & 2 \\
2MASS J06423784+4616595 & 06:42:37.84 & +46:16:59.5 & Known Candidates & M9 $\beta$ & 1.0 & M8.1 & 2 \\
2MASS J06424549+8107396 & 06:42:45.49 & +81:07:39.6 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J06425412+4216063 & 06:42:54.12 & +42:16:06.3 & Known Candidates & M9 $\beta$ & 1.0 & M9.7 & 2 \\
2MASS J06430884+6000596 & 06:43:08.84 & +60:00:59.6 & Known Candidates & M9 & 0.7 & M8.2 & 2 \\
2MASS J06431240-3921291 & 06:43:12.40 & -39:21:29.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.9 & 2 \\
2MASS J06433837+5641023 & 06:43:38.37 & +56:41:02.3 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J06453442+4303551 & 06:45:34.42 & +43:03:55.1 & Known Candidates & M9 & 1.1 & L0.2 & 2 \\
2MASS J06500231-6413521 & 06:50:02.31 & -64:13:52.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.2 & 2 \\
2MASS J06515560-6835406 & 06:51:55.60 & -68:35:40.6 & Known Candidates & M9 $\beta$ & 1.0 & M8.3 & 2 \\
2MASS J06520243+4629301 & 06:52:02.43 & +46:29:30.1 & Known Candidates & M9 & 0.9 & M8.0 & 2 \\
2MASS J06522767+5948245 & 06:52:27.67 & +59:48:24.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J06535589+3543458 & 06:53:55.89 & +35:43:45.8 & Known Candidates & M9 $\beta$ & 0.7 & M9.2 & 2 \\
2MASS J06543777+5423246 & 06:54:37.77 & +54:23:24.6 & Known Candidates & M9 $\beta$ & 1.2 & M8.8 & 2 \\
2MASS J06555943+8318155 & 06:55:59.43 & +83:18:15.5 & Known Candidates & M9 $\beta$ & 0.4 & M9.2 & 2 \\
2MASS J06564907+3323349 & 06:56:49.07 & +33:23:34.9 & Known Candidates & M9 & 1.0 & M7.0 & 2 \\
2MASS J06573921+3914182 & 06:57:39.21 & +39:14:18.2 & Known Candidates & M9 & 0.6 & L1.1 & 2 \\
2MASS J06580672+4845074 & 06:58:06.72 & +48:45:07.4 & Known Candidates & M9 $\beta$ & 0.6 & M8.4 & 2 \\
2MASS J07005385-4820490 & 07:00:53.85 & -48:20:49.0 & Known Candidates & M9 & 0.9 & M9.8 & 2 \\
2MASS J07042086+3254166 & 07:04:20.86 & +32:54:16.6 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J07043282+4530441 & 07:04:32.82 & +45:30:44.1 & Known Candidates & M9 & 0.7 & M9.0 & 2 \\
2MASS J07044934+5051556 & 07:04:49.34 & +50:51:55.6 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J07065040+2900496 & 07:06:50.40 & +29:00:49.6 & Known Candidates & M9 $\beta$ pec & 2.8 & M8.5 & 2 \\
2MASS J07070068+4438034 & 07:07:00.68 & +44:38:03.4 & Known Candidates & M9 $\beta$ & 1.1 & M8.0 & 2 \\
2MASS J07083136+5612521 & 07:08:31.36 & +56:12:52.1 & Known Candidates & M9 & 0.9 & L2.2 & 2 \\
2MASS J07094640+6521135 & 07:09:46.40 & +65:21:13.5 & Known Candidates & M9 $\beta$ & 0.8 & M6.8 & 2 \\
2MASS J07113741-5214268 & 07:11:37.41 & -52:14:26.8 & Known Candidates & M9 $\beta$ & 0.4 & L0.2 & 2 \\
2MASS J07122003+5815111 & 07:12:20.03 & +58:15:11.1 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J07125544+6857125 & 07:12:55.44 & +68:57:12.5 & Known Candidates & M9 & 1.6 & L1.6 & 2 \\
2MASS J07152221+3920045 & 07:15:22.21 & +39:20:04.5 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J07152764+4728174 & 07:15:27.64 & +47:28:17.4 & Known Candidates & M9 $\beta$ & 1.1 & M9.2 & 2 \\
2MASS J07162633+3908471 & 07:16:26.33 & +39:08:47.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J07162764+2912162 & 07:16:27.64 & +29:12:16.2 & Known Candidates & M9 $\beta$ & 0.8 & L0.0 & 2 \\
2MASS J07164337+2244360 & 07:16:43.37 & +22:44:36.0 & Known Candidates & M9 & 0.7 & L1.9 & 2 \\
2MASS J07182058+2644148 & 07:18:20.58 & +26:44:14.8 & Known Candidates & M9 & 0.6 & L2.2 & 2 \\
2MASS J07200285-7931539 & 07:20:02.85 & -79:31:53.9 & Known Candidates & M9 $\beta$ & 1.1 & M6.9 & 2 \\
2MASS J07215018+2832516 & 07:21:50.18 & +28:32:51.6 & Known Candidates & M9 & 0.6 & M9.9 & 2 \\
2MASS J07233813+4757409 & 07:23:38.13 & +47:57:40.9 & Known Candidates & M9 $\beta$ & 1.1 & L0.2 & 2 \\
2MASS J07243340+2016275 & 07:24:33.40 & +20:16:27.5 & Known Candidates & M9 & 0.6 & L2.1 & 2 \\
2MASS J07251742+2917367 & 07:25:17.42 & +29:17:36.7 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J07262845+7537053 & 07:26:28.45 & +75:37:05.3 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J07265452+1825224 & 07:26:54.52 & +18:25:22.4 & Known Candidates & M9 $\beta$ & 1.3 & M7.4 & 2 \\
2MASS J07283660+5900556 & 07:28:36.60 & +59:00:55.6 & Known Candidates & M9 $\beta$ pec & 1.5 & M8.0 & 2 \\
2MASS J07291863+4616105 & 07:29:18.63 & +46:16:10.5 & Known Candidates & M9 & 1.0 & M9.1 & 2 \\
2MASS J07304715+5446247 & 07:30:47.15 & +54:46:24.7 & Known Candidates & M9 $\beta$ & 1.0 & L0.3 & 2 \\
2MASS J07310748+3251544 & 07:31:07.48 & +32:51:54.4 & Known Candidates & M9 & 0.7 & M9.8 & 2 \\
2MASS J07311198-6545551 & 07:31:11.98 & -65:45:55.1 & Known Candidates & M9 $\beta$ & 0.4 & M8.0 & 2 \\
2MASS J07312739+2414244 & 07:31:27.39 & +24:14:24.4 & Known Candidates & M9 & 1.0 & M9.5 & 2 \\
2MASS J07315543+8045283 & 07:31:55.43 & +80:45:28.3 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J07320955+5847572 & 07:32:09.55 & +58:47:57.2 & Known Candidates & M9 & 1.2 & M9.1 & 2 \\
2MASS J07324875+6356188 & 07:32:48.75 & +63:56:18.8 & Known Candidates & M9 $\beta$ & 1.0 & L0.7 & 2 \\
2MASS J07325801+2916438 & 07:32:58.01 & +29:16:43.8 & Known Candidates & M9 & 0.9 & M8.0 & 2 \\
2MASS J07335479+3304144 & 07:33:54.79 & +33:04:14.4 & Known Candidates & M9 & 1.1 & M7.9 & 2 \\
2MASS J07363515+7857489 & 07:36:35.15 & +78:57:48.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.4 & 2 \\
2MASS J07363587-6519104 & 07:36:35.87 & -65:19:10.4 & Known Candidates & M9 $\beta$ & 0.7 & M9.2 & 2 \\
2MASS J07380944+1859214 & 07:38:09.44 & +18:59:21.4 & Known Candidates & M9 $\beta$ & 1.1 & M7.5 & 2 \\
2MASS J07430411+3122479 & 07:43:04.11 & +31:22:47.9 & Known Candidates & M9 & 1.3 & M9.3 & 2 \\
2MASS J07432589+7440505 & 07:43:25.89 & +74:40:50.5 & Known Candidates & M9 $\beta$ & 1.4 & L1.6 & 2 \\
2MASS J07434797+6719216 & 07:43:47.97 & +67:19:21.6 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J07435530-7008435 & 07:43:55.30 & -70:08:43.5 & Known Candidates & M9 $\beta$ & 0.4 & M7.6 & 2 \\
2MASS J07441029+5130264 & 07:44:10.29 & +51:30:26.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.7 & 2 \\
2MASS J07441567+7228125 & 07:44:15.67 & +72:28:12.5 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J07450077+6655513 & 07:45:00.77 & +66:55:51.3 & Known Candidates & M9 $\beta$ & 1.3 & M7.5 & 2 \\
2MASS J07452073+6900539 & 07:45:20.73 & +69:00:53.9 & Known Candidates & M9 & 0.9 & M7.8 & 2 \\
2MASS J07461275+1519029 & 07:46:12.75 & +15:19:02.9 & Known Candidates & M9 & 1.0 & M8.3 & 2 \\
2MASS J07463636+3645556 & 07:46:36.36 & +36:45:55.6 & Known Candidates & M9 $\beta$ & 0.8 & L1.7 & 2 \\
2MASS J07464520-7848403 & 07:46:45.20 & -78:48:40.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J07464787+0751477 & 07:46:47.87 & +07:51:47.7 & Known Candidates & M9 & 1.0 & M8.7 & 2 \\
2MASS J07483268+2019194 & 07:48:32.68 & +20:19:19.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.9 & 2 \\
2MASS J07492336+7626299 & 07:49:23.36 & +76:26:29.9 & Known Candidates & M9 $\beta$ & 0.6 & M8.6 & 2 \\
2MASS J07502279+5344418 & 07:50:22.79 & +53:44:41.8 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J07502467+6104260 & 07:50:24.67 & +61:04:26.0 & Known Candidates & M9 & 0.9 & M9.7 & 2 \\
2MASS J07512287+2941473 & 07:51:22.87 & +29:41:47.3 & Known Candidates & M9 & 0.8 & M8.5 & 2 \\
2MASS J07540378+0750436 & 07:54:03.78 & +07:50:43.6 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J07541904+1053067 & 07:54:19.04 & +10:53:06.7 & Known Candidates & M9 & 1.2 & M7.0 & 2 \\
2MASS J07555092+0743434 & 07:55:50.92 & +07:43:43.4 & Known Candidates & M9 $\beta$ & 0.8 & M9.1 & 2 \\
2MASS J07563296+6503282 & 07:56:32.96 & +65:03:28.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.5 & 2 \\
2MASS J07570390+3706395 & 07:57:03.90 & +37:06:39.5 & Known Candidates & M9 & 0.8 & M8.9 & 2 \\
2MASS J07572802+2425588 & 07:57:28.02 & +24:25:58.8 & Known Candidates & M9 & 1.6 & M8.6 & 2 \\
2MASS J07573885+2935438 & 07:57:38.85 & +29:35:43.8 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J07593258+3653175 & 07:59:32.58 & +36:53:17.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J08001242-6926104 & 08:00:12.42 & -69:26:10.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.5 & 2 \\
2MASS J08033610+2258269 & 08:03:36.10 & +22:58:26.9 & Known Candidates & M9 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J08044541-6830101 & 08:04:45.41 & -68:30:10.1 & Known Candidates & M9 & 1.1 & M8.6 & 2 \\
2MASS J08062970+0725474 & 08:06:29.70 & +07:25:47.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J08070357+1219427 & 08:07:03.57 & +12:19:42.7 & Known Candidates & M9 $\beta$ & 0.8 & M7.1 & 2 \\
2MASS J08084849+6805354 & 08:08:48.49 & +68:05:35.4 & Known Candidates & M9 $\beta$ & 1.1 & M7.8 & 2 \\
2MASS J08090953-0332491 & 08:09:09.53 & -03:32:49.1 & Known Candidates & M9 $\beta$ & 0.7 & L0.4 & 2 \\
2MASS J08091870+5710041 & 08:09:18.70 & +57:10:04.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J08102409+5707355 & 08:10:24.09 & +57:07:35.5 & Known Candidates & M9 $\beta$ & 0.8 & L0.3 & 2 \\
2MASS J08105837+6834485 & 08:10:58.37 & +68:34:48.5 & Known Candidates & M9 $\beta$ & 1.3 & M8.0 & 2 \\
2MASS J08112331+2228423 & 08:11:23.31 & +22:28:42.3 & Known Candidates & M9 & 1.0 & M8.3 & 2 \\
2MASS J08134363+2031163 & 08:13:43.63 & +20:31:16.3 & Known Candidates & M9 & 1.4 & M9.4 & 2 \\
2MASS J08134648+4010007 & 08:13:46.48 & +40:10:00.7 & Known Candidates & M9 & 1.0 & M8.0 & 2 \\
2MASS J08135152+5754587 & 08:13:51.52 & +57:54:58.7 & Known Candidates & M9 & 0.9 & L0.8 & 2 \\
2MASS J08152875+2825096 & 08:15:28.75 & +28:25:09.6 & Known Candidates & M9 $\beta$ & 1.2 & M8.2 & 2 \\
2MASS J08161262+1737104 & 08:16:12.62 & +17:37:10.4 & Known Candidates & M9 & 0.8 & M6.8 & 2 \\
2MASS J08165496+3153138 & 08:16:54.96 & +31:53:13.8 & Known Candidates & M9 & 0.9 & M5.9 & 2 \\
2MASS J08170518+3047102 & 08:17:05.18 & +30:47:10.2 & Known Candidates & M9 $\beta$ & 1.0 & M6.6 & 2 \\
2MASS J08173367+3731315 & 08:17:33.67 & +37:31:31.5 & Known Candidates & M9 $\beta$ & 1.0 & M8.2 & 2 \\
2MASS J08175223+5246117 & 08:17:52.23 & +52:46:11.7 & Known Candidates & M9 $\beta$ & 0.7 & M9.7 & 2 \\
2MASS J08184847-0339103 & 08:18:48.47 & -03:39:10.3 & Known Candidates & M9 & 0.5 & L0.9 & 2 \\
2MASS J08194697+4633467 & 08:19:46.97 & +46:33:46.7 & Known Candidates & M9 & 0.9 & L0.8 & 2 \\
2MASS J08195432+5159387 & 08:19:54.32 & +51:59:38.7 & Known Candidates & M9 $\beta$ & 0.4 & M9.7 & 2 \\
2MASS J08200399+5955452 & 08:20:03.99 & +59:55:45.2 & Known Candidates & M9 & 0.7 & M9.3 & 2 \\
2MASS J08211056+6007359 & 08:21:10.56 & +60:07:35.9 & Known Candidates & M9 $\beta$ & 1.1 & M9.2 & 2 \\
2MASS J08211264+0651072 & 08:21:12.64 & +06:51:07.2 & Known Candidates & M9 $\beta$ & 0.9 & M7.2 & 2 \\
2MASS J08215010+4532019 & 08:21:50.10 & +45:32:01.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.6 & 2 \\
2MASS J08215812+2625480 & 08:21:58.12 & +26:25:48.0 & Known Candidates & M9 & 0.6 & L1.5 & 2 \\
2MASS J08222254+1328392 & 08:22:22.54 & +13:28:39.2 & Known Candidates & M9 & 1.0 & M9.6 & 2 \\
2MASS J08232485+1631541 & 08:23:24.85 & +16:31:54.1 & Known Candidates & M9 & 1.1 & L0.2 & 2 \\
2MASS J08234393+3539397 & 08:23:43.93 & +35:39:39.7 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J08243565+6849249 & 08:24:35.65 & +68:49:24.9 & Known Candidates & M9 $\beta$ & 0.6 & M9.4 & 2 \\
2MASS J08250218+6122599 & 08:25:02.18 & +61:22:59.9 & Known Candidates & M9 $\beta$ & 0.7 & L0.3 & 2 \\
2MASS J08262676+0746412 & 08:26:26.76 & +07:46:41.2 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J08270029+3558183 & 08:27:00.29 & +35:58:18.3 & Known Candidates & M9 & 0.7 & L1.1 & 2 \\
2MASS J08271071+2632478 & 08:27:10.71 & +26:32:47.8 & Known Candidates & M9 & 0.8 & M7.5 & 2 \\
2MASS J08282587-1005190 & 08:28:25.87 & -10:05:19.0 & Known Candidates & M9 & 1.2 & M9.5 & 2 \\
2MASS J08290989+5049481 & 08:29:09.89 & +50:49:48.1 & Known Candidates & M9 & 0.7 & L0.6 & 2 \\
2MASS J08300675+4638562 & 08:30:06.75 & +46:38:56.2 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J08301951+7720183 & 08:30:19.51 & +77:20:18.3 & Known Candidates & M9 & 0.7 & M8.8 & 2 \\
2MASS J08312608+2244586 & 08:31:26.08 & +22:44:58.6 & Known Candidates & M9 $\beta$ & 1.1 & M7.4 & 2 \\
2MASS J08314738-1145582 & 08:31:47.38 & -11:45:58.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.5 & 2 \\
2MASS J08315561+3034577 & 08:31:55.61 & +30:34:57.7 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J08325672+4800185 & 08:32:56.72 & +48:00:18.5 & Known Candidates & M9 & 1.1 & M9.7 & 2 \\
2MASS J08331680-0722568 & 08:33:16.80 & -07:22:56.8 & Known Candidates & M9 $\beta$ & 0.6 & L0.0 & 2 \\
2MASS J08341125+5258135 & 08:34:11.25 & +52:58:13.5 & Known Candidates & M9 & 1.0 & M7.9 & 2 \\
2MASS J08344342+3203196 & 08:34:43.42 & +32:03:19.6 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J08344787+3341004 & 08:34:47.87 & +33:41:00.4 & Known Candidates & M9 & 1.0 & M9.9 & 2 \\
2MASS J08363285+3541398 & 08:36:32.85 & +35:41:39.8 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J08382286+1730499 & 08:38:22.86 & +17:30:49.9 & Known Candidates & M9 & 0.8 & M8.8 & 2 \\
2MASS J08385988-0659366 & 08:38:59.88 & -06:59:36.6 & Known Candidates & M9 & 0.5 & L0.9 & 2 \\
2MASS J08390948-1458209 & 08:39:09.48 & -14:58:20.9 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J08392465+0250203 & 08:39:24.65 & +02:50:20.3 & Known Candidates & M9 $\beta$ & 1.2 & M6.7 & 2 \\
2MASS J08392938+2448283 & 08:39:29.38 & +24:48:28.3 & Known Candidates & M9 & 1.2 & M7.7 & 2 \\
2MASS J08401155+2735132 & 08:40:11.55 & +27:35:13.2 & Known Candidates & M9 & 0.7 & M7.9 & 2 \\
2MASS J08412603+7018224 & 08:41:26.03 & +70:18:22.4 & Known Candidates & M9 $\beta$ & 0.6 & M8.7 & 2 \\
2MASS J08414448+5759459 & 08:41:44.48 & +57:59:45.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J08430278+6246117 & 08:43:02.78 & +62:46:11.7 & Known Candidates & M9 & 0.8 & L0.9 & 2 \\
2MASS J08440350+0434356 & 08:44:03.50 & +04:34:35.6 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J08440990+1530205 & 08:44:09.90 & +15:30:20.5 & Known Candidates & M9 $\beta$ & 0.8 & M7.2 & 2 \\
2MASS J08452732+2237335 & 08:45:27.32 & +22:37:33.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.1 & 2 \\
2MASS J08460608+2336131 & 08:46:06.08 & +23:36:13.1 & Known Candidates & M9 & 0.8 & M7.8 & 2 \\
2MASS J08463727-7557196 & 08:46:37.27 & -75:57:19.6 & Known Candidates & M9 & 1.0 & L0.4 & 2 \\
2MASS J08474253-1328331 & 08:47:42.53 & -13:28:33.1 & Known Candidates & M9 $\beta$ & 1.4 & M6.5 & 2 \\
2MASS J08483706+4045144 & 08:48:37.06 & +40:45:14.4 & Known Candidates & M9 $\beta$ & 1.1 & M7.4 & 2 \\
2MASS J08485441+6157253 & 08:48:54.41 & +61:57:25.3 & Known Candidates & M9 & 1.0 & L1.5 & 2 \\
2MASS J08492063-0404358 & 08:49:20.63 & -04:04:35.8 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J08495502+0803347 & 08:49:55.02 & +08:03:34.7 & Known Candidates & M9 $\beta$ & 1.0 & M8.1 & 2 \\
2MASS J08503264+0736347 & 08:50:32.64 & +07:36:34.7 & Known Candidates & M9 $\beta$ & 1.3 & M8.0 & 2 \\
2MASS J08504898+1732099 & 08:50:48.98 & +17:32:09.9 & Known Candidates & M9 & 0.9 & L0.5 & 2 \\
2MASS J08505160+7106269 & 08:50:51.60 & +71:06:26.9 & Known Candidates & M9 & 0.8 & L0.0 & 2 \\
2MASS J08510207-0232596 & 08:51:02.07 & -02:32:59.6 & Known Candidates & M9 & 0.7 & L0.6 & 2 \\
2MASS J08513558+7727182 & 08:51:35.58 & +77:27:18.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.4 & 2 \\
2MASS J08515121+8247190 & 08:51:51.21 & +82:47:19.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J08521423+5154197 & 08:52:14.23 & +51:54:19.7 & Known Candidates & M9 $\beta$ & 0.6 & M8.9 & 2 \\
2MASS J08531226-1637394 & 08:53:12.26 & -16:37:39.4 & Known Candidates & M9 & 1.6 & M7.2 & 2 \\
2MASS J08531799-0236377 & 08:53:17.99 & -02:36:37.7 & Known Candidates & M9 $\beta$ & 0.7 & M6.9 & 2 \\
2MASS J08531966-0508405 & 08:53:19.66 & -05:08:40.5 & Known Candidates & M9 $\beta$ & 0.6 & M8.9 & 2 \\
2MASS J08534751+0145066 & 08:53:47.51 & +01:45:06.6 & Known Candidates & M9 & 0.8 & M7.8 & 2 \\
2MASS J08540017+4139233 & 08:54:00.17 & +41:39:23.3 & Known Candidates & M9 & 0.6 & M9.7 & 2 \\
2MASS J08540184+4636321 & 08:54:01.84 & +46:36:32.1 & Known Candidates & M9 $\beta$ & 1.0 & M8.5 & 2 \\
2MASS J08542725+0402442 & 08:54:27.25 & +04:02:44.2 & Known Candidates & M9 $\beta$ & 1.2 & M9.1 & 2 \\
2MASS J08555592+3803430 & 08:55:55.92 & +38:03:43.0 & Known Candidates & M9 & 0.7 & L1.0 & 2 \\
2MASS J08562328-1921200 & 08:56:23.28 & -19:21:20.0 & Known Candidates & M9 $\beta$ & 1.2 & M7.7 & 2 \\
2MASS J08570331-0540207 & 08:57:03.31 & -05:40:20.7 & Known Candidates & M9 & 1.3 & L1.2 & 2 \\
2MASS J08572845+2335531 & 08:57:28.45 & +23:35:53.1 & Known Candidates & M9 & 1.1 & M8.8 & 2 \\
2MASS J08573489+4104388 & 08:57:34.89 & +41:04:38.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J08574623+3721435 & 08:57:46.23 & +37:21:43.5 & Known Candidates & M9 $\beta$ & 0.7 & M6.8 & 2 \\
2MASS J08574874-0206195 & 08:57:48.74 & -02:06:19.5 & Known Candidates & M9 $\beta$ & 1.4 & L1.1 & 2 \\
2MASS J08581892-8748486 & 08:58:18.92 & -87:48:48.6 & Known Candidates & M9 $\beta$ & 0.8 & L0.6 & 2 \\
2MASS J08582645+5506513 & 08:58:26.45 & +55:06:51.3 & Known Candidates & M9 $\beta$ & 1.0 & L0.0 & 2 \\
2MASS J08582895+1827268 & 08:58:28.95 & +18:27:26.8 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J08595585+2337490 & 08:59:55.85 & +23:37:49.0 & Known Candidates & M9 $\beta$ & 1.2 & M8.0 & 2 \\
2MASS J09005285+3612547 & 09:00:52.85 & +36:12:54.7 & Known Candidates & M9 $\beta$ & 1.0 & M9.4 & 2 \\
2MASS J09011608+5837401 & 09:01:16.08 & +58:37:40.1 & Known Candidates & M9 & 0.6 & M6.6 & 2 \\
2MASS J09012293+7044038 & 09:01:22.93 & +70:44:03.8 & Known Candidates & M9 & 0.6 & L2.0 & 2 \\
2MASS J09013904+1746496 & 09:01:39.04 & +17:46:49.6 & Known Candidates & M9 & 0.9 & M8.2 & 2 \\
2MASS J09022819+3105461 & 09:02:28.19 & +31:05:46.1 & Known Candidates & M9 & 0.9 & M7.8 & 2 \\
2MASS J09035188-1257519 & 09:03:51.88 & -12:57:51.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J09040903+6233460 & 09:04:09.03 & +62:33:46.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.5 & 2 \\
2MASS J09044644+4019076 & 09:04:46.44 & +40:19:07.6 & Known Candidates & M9 & 0.7 & M8.4 & 2 \\
2MASS J09045724+2649152 & 09:04:57.24 & +26:49:15.2 & Known Candidates & M9 & 1.1 & L0.8 & 2 \\
2MASS J09060425+6556191 & 09:06:04.25 & +65:56:19.1 & Known Candidates & M9 & 0.8 & L1.3 & 2 \\
2MASS J09061061-1849005 & 09:06:10.61 & -18:49:00.5 & Known Candidates & M9 $\beta$ & 0.7 & L0.8 & 2 \\
2MASS J09070883+4147401 & 09:07:08.83 & +41:47:40.1 & Known Candidates & M9 $\beta$ & 0.5 & M9.1 & 2 \\
2MASS J09080457+0836459 & 09:08:04.57 & +08:36:45.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.2 & 2 \\
2MASS J09093171+2904459 & 09:09:31.71 & +29:04:45.9 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J09113028-2422410 & 09:11:30.28 & -24:22:41.0 & Known Candidates & M9 $\beta$ & 0.5 & M7.7 & 2 \\
2MASS J09121053-2433513 & 09:12:10.53 & -24:33:51.3 & Known Candidates & M9 & 1.0 & L1.1 & 2 \\
2MASS J09124568+2227272 & 09:12:45.68 & +22:27:27.2 & Known Candidates & M9 & 1.4 & M8.1 & 2 \\
2MASS J09124873+3554017 & 09:12:48.73 & +35:54:01.7 & Known Candidates & M9 & 0.9 & M9.8 & 2 \\
2MASS J09125443+1510436 & 09:12:54.43 & +15:10:43.6 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J09131159-1759210 & 09:13:11.59 & -17:59:21.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.2 & 2 \\
2MASS J09131401+6947201 & 09:13:14.01 & +69:47:20.1 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J09132039-0426579 & 09:13:20.39 & -04:26:57.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.3 & 2 \\
2MASS J09132109+2909003 & 09:13:21.09 & +29:09:00.3 & Known Candidates & M9 $\beta$ & 1.1 & M7.5 & 2 \\
2MASS J09140060-2104471 & 09:14:00.60 & -21:04:47.1 & Known Candidates & M9 & 0.8 & L0.2 & 2 \\
2MASS J09140317+5228504 & 09:14:03.17 & +52:28:50.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J09144433+6540550 & 09:14:44.33 & +65:40:55.0 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J09155091+1708048 & 09:15:50.91 & +17:08:04.8 & Known Candidates & M9 $\beta$ & 1.3 & M6.9 & 2 \\
2MASS J09165077+1400282 & 09:16:50.77 & +14:00:28.2 & Known Candidates & M9 & 0.7 & M7.8 & 2 \\
2MASS J09170189-1810152 & 09:17:01.89 & -18:10:15.2 & Known Candidates & M9 & 0.9 & M6.7 & 2 \\
2MASS J09173733+1548543 & 09:17:37.33 & +15:48:54.3 & Known Candidates & M9 $\beta$ & 1.2 & M7.2 & 2 \\
2MASS J09174420+1438467 & 09:17:44.20 & +14:38:46.7 & Known Candidates & M9 & 1.0 & M9.2 & 2 \\
2MASS J09174825+0419469 & 09:17:48.25 & +04:19:46.9 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J09183658-1904055 & 09:18:36.58 & -19:04:05.5 & Known Candidates & M9 & 0.6 & M8.2 & 2 \\
2MASS J09184830-1635455 & 09:18:48.30 & -16:35:45.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J09190131-0916254 & 09:19:01.31 & -09:16:25.4 & Known Candidates & M9 $\beta$ & 1.0 & M9.1 & 2 \\
2MASS J09192265+7113028 & 09:19:22.65 & +71:13:02.8 & Known Candidates & M9 & 0.6 & L1.1 & 2 \\
2MASS J09193958+5424301 & 09:19:39.58 & +54:24:30.1 & Known Candidates & M9 & 0.8 & L1.5 & 2 \\
2MASS J09194267+0016047 & 09:19:42.67 & +00:16:04.7 & Known Candidates & M9 $\beta$ & 1.2 & M8.1 & 2 \\
2MASS J09203197+2339086 & 09:20:31.97 & +23:39:08.6 & Known Candidates & M9 $\beta$ & 1.0 & M8.1 & 2 \\
2MASS J09212533+6017473 & 09:21:25.33 & +60:17:47.3 & Known Candidates & M9 $\beta$ & 1.0 & M9.5 & 2 \\
2MASS J09213203+2357238 & 09:21:32.03 & +23:57:23.8 & Known Candidates & M9 & 0.5 & L0.8 & 2 \\
2MASS J09213797+4440507 & 09:21:37.97 & +44:40:50.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J09214221+4314298 & 09:21:42.21 & +43:14:29.8 & Known Candidates & M9 & 1.0 & L0.4 & 2 \\
2MASS J09214344-0653356 & 09:21:43.44 & -06:53:35.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J09220982+3400373 & 09:22:09.82 & +34:00:37.3 & Known Candidates & M9 & 0.9 & L1.1 & 2 \\
2MASS J09221135+5530150 & 09:22:11.35 & +55:30:15.0 & Known Candidates & M9 $\beta$ & 0.8 & M6.9 & 2 \\
2MASS J09230891+1825547 & 09:23:08.91 & +18:25:54.7 & Known Candidates & M9 & 0.7 & M7.4 & 2 \\
2MASS J09231103+3332399 & 09:23:11.03 & +33:32:39.9 & Known Candidates & M9 & 0.6 & L0.0 & 2 \\
2MASS J09234209-0735238 & 09:23:42.09 & -07:35:23.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J09245944+5914035 & 09:24:59.44 & +59:14:03.5 & Known Candidates & M9 $\beta$ & 0.7 & M6.7 & 2 \\
2MASS J09251075+3216191 & 09:25:10.75 & +32:16:19.1 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
2MASS J09255605+3552233 & 09:25:56.05 & +35:52:23.3 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J09260937-0118504 & 09:26:09.37 & -01:18:50.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J09261233+5309390 & 09:26:12.33 & +53:09:39.0 & Known Candidates & M9 $\beta$ & 0.8 & M8.2 & 2 \\
2MASS J09264775+2728462 & 09:26:47.75 & +27:28:46.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J09275782+2917343 & 09:27:57.82 & +29:17:34.3 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J09282480+2355532 & 09:28:24.80 & +23:55:53.2 & Known Candidates & M9 & 1.0 & M9.2 & 2 \\
2MASS J09282633+0132409 & 09:28:26.33 & +01:32:40.9 & Known Candidates & M9 & 0.7 & M7.6 & 2 \\
2MASS J09284315-0536074 & 09:28:43.15 & -05:36:07.4 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J09284503-1328152 & 09:28:45.03 & -13:28:15.2 & Known Candidates & M9 $\beta$ & 1.6 & M9.8 & 2 \\
2MASS J09285059+5901208 & 09:28:50.59 & +59:01:20.8 & Known Candidates & M9 $\beta$ & 1.0 & M7.5 & 2 \\
2MASS J09290656-1824161 & 09:29:06.56 & -18:24:16.1 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J09291593-0033030 & 09:29:15.93 & -00:33:03.0 & Known Candidates & M9 $\beta$ & 1.0 & M9.4 & 2 \\
2MASS J09312817-0404371 & 09:31:28.17 & -04:04:37.1 & Known Candidates & M9 $\beta$ & 0.6 & L0.5 & 2 \\
2MASS J09315869+7655346 & 09:31:58.69 & +76:55:34.6 & Known Candidates & M9 $\beta$ & 1.2 & M8.0 & 2 \\
2MASS J09322091+3916134 & 09:32:20.91 & +39:16:13.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J09322774-0745587 & 09:32:27.74 & -07:45:58.7 & Known Candidates & M9 & 1.0 & M8.8 & 2 \\
2MASS J09340070+2843137 & 09:34:00.70 & +28:43:13.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.7 & 2 \\
2MASS J09350587+2549035 & 09:35:05.87 & +25:49:03.5 & Known Candidates & M9 & 0.9 & M9.8 & 2 \\
2MASS J09352618+3522179 & 09:35:26.18 & +35:22:17.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J09352992+4516129 & 09:35:29.92 & +45:16:12.9 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J09363054-0053068 & 09:36:30.54 & -00:53:06.8 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
2MASS J09364633+6627583 & 09:36:46.33 & +66:27:58.3 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J09373295+1539023 & 09:37:32.95 & +15:39:02.3 & Known Candidates & M9 & 0.7 & M9.5 & 2 \\
2MASS J09373561+3226213 & 09:37:35.61 & +32:26:21.3 & Known Candidates & M9 & 0.6 & M8.4 & 2 \\
2MASS J09381058+5944337 & 09:38:10.58 & +59:44:33.7 & Known Candidates & M9 $\beta$ & 1.4 & M7.7 & 2 \\
2MASS J09384973+6207508 & 09:38:49.73 & +62:07:50.8 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J09391458+3950218 & 09:39:14.58 & +39:50:21.8 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J09391587+7421393 & 09:39:15.87 & +74:21:39.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J09392792-0745588 & 09:39:27.92 & -07:45:58.8 & Known Candidates & M9 & 0.8 & M8.2 & 2 \\
2MASS J09400685-2258141 & 09:40:06.85 & -22:58:14.1 & Known Candidates & M9 $\beta$ & 0.6 & M8.7 & 2 \\
2MASS J09400863-2517277 & 09:40:08.63 & -25:17:27.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J09401369-0447554 & 09:40:13.69 & -04:47:55.4 & Known Candidates & M9 $\beta$ & 1.1 & M8.4 & 2 \\
2MASS J09402758+2230273 & 09:40:27.58 & +22:30:27.3 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
2MASS J09403625-1146307 & 09:40:36.25 & -11:46:30.7 & Known Candidates & M9 $\beta$ & 1.3 & L3.2 & 2 \\
2MASS J09404147-0854368 & 09:40:41.47 & -08:54:36.8 & Known Candidates & M9 & 0.9 & M8.0 & 2 \\
2MASS J09405392+6122179 & 09:40:53.92 & +61:22:17.9 & Known Candidates & M9 $\beta$ & 0.9 & M8.7 & 2 \\
2MASS J09421193-3201263 & 09:42:11.93 & -32:01:26.3 & Known Candidates & M9 $\beta$ & 1.2 & M7.2 & 2 \\
2MASS J09424308-1308160 & 09:42:43.08 & -13:08:16.0 & Known Candidates & M9 & 0.7 & M9.8 & 2 \\
2MASS J09442372-1728211 & 09:44:23.72 & -17:28:21.1 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J09450496+0308594 & 09:45:04.96 & +03:08:59.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J09470149+8014146 & 09:47:01.49 & +80:14:14.6 & Known Candidates & M9 & 0.7 & M9.4 & 2 \\
2MASS J09473056+2319158 & 09:47:30.56 & +23:19:15.8 & Known Candidates & M9 & 0.7 & M9.7 & 2 \\
2MASS J09481910-1029134 & 09:48:19.10 & -10:29:13.4 & Known Candidates & M9 & 0.7 & L0.3 & 2 \\
2MASS J09483176-2920298 & 09:48:31.76 & -29:20:29.8 & Known Candidates & M9 $\beta$ & 0.9 & L0.1 & 2 \\
2MASS J09494543+5351258 & 09:49:45.43 & +53:51:25.8 & Known Candidates & M9 $\beta$ & 0.6 & L0.6 & 2 \\
2MASS J09495491-2103578 & 09:49:54.91 & -21:03:57.8 & Known Candidates & M9 $\beta$ & 1.3 & M7.6 & 2 \\
2MASS J09501537+3720212 & 09:50:15.37 & +37:20:21.2 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J09510172+3840570 & 09:51:01.72 & +38:40:57.0 & Known Candidates & M9 & 0.7 & M9.2 & 2 \\
2MASS J09510874-2946386 & 09:51:08.74 & -29:46:38.6 & Known Candidates & M9 $\beta$ & 0.7 & M9.6 & 2 \\
2MASS J09520086-1740514 & 09:52:00.86 & -17:40:51.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.2 & 2 \\
2MASS J09521836+1150174 & 09:52:18.36 & +11:50:17.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J09523190+2641061 & 09:52:31.90 & +26:41:06.1 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J09524206+2139139 & 09:52:42.06 & +21:39:13.9 & Known Candidates & M9 $\beta$ & 1.0 & M8.2 & 2 \\
2MASS J09533055+2202164 & 09:53:30.55 & +22:02:16.4 & Known Candidates & M9 $\beta$ & 0.5 & M9.3 & 2 \\
2MASS J09535344-2910527 & 09:53:53.44 & -29:10:52.7 & Known Candidates & M9 & 1.1 & M8.4 & 2 \\
2MASS J09540370+4806337 & 09:54:03.70 & +48:06:33.7 & Known Candidates & M9 & 0.7 & M8.4 & 2 \\
2MASS J09545215+4007343 & 09:54:52.15 & +40:07:34.3 & Known Candidates & M9 $\beta$ & 0.7 & M9.6 & 2 \\
2MASS J09550838+2421480 & 09:55:08.38 & +24:21:48.0 & Known Candidates & M9 & 0.7 & M9.8 & 2 \\
2MASS J09554745-2014354 & 09:55:47.45 & -20:14:35.4 & Known Candidates & M9 $\beta$ & 0.6 & M9.5 & 2 \\
2MASS J09560504+3850059 & 09:56:05.04 & +38:50:05.9 & Known Candidates & M9 & 1.0 & M9.6 & 2 \\
2MASS J09561303-2523596 & 09:56:13.03 & -25:23:59.6 & Known Candidates & M9 $\beta$ & 0.6 & M9.9 & 2 \\
2MASS J09564008+2028087 & 09:56:40.08 & +20:28:08.7 & Known Candidates & M9 & 0.7 & M8.8 & 2 \\
2MASS J09564658+3303260 & 09:56:46.58 & +33:03:26.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J09572301+1733095 & 09:57:23.01 & +17:33:09.5 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J09584282+5226493 & 09:58:42.82 & +52:26:49.3 & Known Candidates & M9 & 0.6 & M8.5 & 2 \\
2MASS J09591469-2254199 & 09:59:14.69 & -22:54:19.9 & Known Candidates & M9 & 0.4 & M9.1 & 2 \\
2MASS J09591818-2323137 & 09:59:18.18 & -23:23:13.7 & Known Candidates & M9 $\beta$ & 0.6 & L0.7 & 2 \\
2MASS J09595545-1345006 & 09:59:55.45 & -13:45:00.6 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J10001272-0949214 & 10:00:12.72 & -09:49:21.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J10010193+2213069 & 10:01:01.93 & +22:13:06.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J10011756-1945428 & 10:01:17.56 & -19:45:42.8 & Known Candidates & M9 $\beta$ & 0.8 & M8.0 & 2 \\
2MASS J10012483+2855117 & 10:01:24.83 & +28:55:11.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J10013231+4928198 & 10:01:32.31 & +49:28:19.8 & Known Candidates & M9 & 1.3 & L0.2 & 2 \\
2MASS J10014371+2916308 & 10:01:43.71 & +29:16:30.8 & Known Candidates & M9 & 1.0 & M8.2 & 2 \\
2MASS J10023167+3244097 & 10:02:31.67 & +32:44:09.7 & Known Candidates & M9 $\beta$ & 1.1 & M8.5 & 2 \\
2MASS J10030509-0035087 & 10:03:05.09 & -00:35:08.7 & Known Candidates & M9 & 1.0 & L0.1 & 2 \\
2MASS J10032034-2404553 & 10:03:20.34 & -24:04:55.3 & Known Candidates & M9 & 0.9 & L0.9 & 2 \\
2MASS J10034405-2220081 & 10:03:44.05 & -22:20:08.1 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J10041848+4525169 & 10:04:18.48 & +45:25:16.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J10051242+6224354 & 10:05:12.42 & +62:24:35.4 & Known Candidates & M9 $\beta$ & 1.2 & M9.6 & 2 \\
2MASS J10051500-2902521 & 10:05:15.00 & -29:02:52.1 & Known Candidates & M9 & 0.5 & M8.9 & 2 \\
2MASS J10052010+1539407 & 10:05:20.10 & +15:39:40.7 & Known Candidates & M9 $\beta$ pec & 1.8 & M8.1 & 2 \\
2MASS J10055055+6834408 & 10:05:50.55 & +68:34:40.8 & Known Candidates & M9 $\beta$ & 1.5 & L0.2 & 2 \\
2MASS J10055656+2610435 & 10:05:56.56 & +26:10:43.5 & Known Candidates & M9 & 0.7 & L0.3 & 2 \\
2MASS J10061188+3209424 & 10:06:11.88 & +32:09:42.4 & Known Candidates & M9 & 0.7 & M8.1 & 2 \\
2MASS J10062616-1406120 & 10:06:26.16 & -14:06:12.0 & Known Candidates & M9 & 0.5 & L1.0 & 2 \\
2MASS J10063396+0855352 & 10:06:33.96 & +08:55:35.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.1 & 2 \\
2MASS J10063742+4453249 & 10:06:37.42 & +44:53:24.9 & Known Candidates & M9 & 0.9 & M7.5 & 2 \\
2MASS J10064399+3058341 & 10:06:43.99 & +30:58:34.1 & Known Candidates & M9 $\beta$ & 0.5 & M9.3 & 2 \\
2MASS J10070231-3552040 & 10:07:02.31 & -35:52:04.0 & Known Candidates & M9 $\beta$ & 1.2 & M8.9 & 2 \\
2MASS J10071511+0040251 & 10:07:15.11 & +00:40:25.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J10091560+1904017 & 10:09:15.60 & +19:04:01.7 & Known Candidates & M9 & 0.9 & M8.4 & 2 \\
2MASS J10091658-0924422 & 10:09:16.58 & -09:24:42.2 & Known Candidates & M9 & 0.5 & L1.6 & 2 \\
2MASS J10092806+2819334 & 10:09:28.06 & +28:19:33.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.4 & 2 \\
2MASS J10104141+4754461 & 10:10:41.41 & +47:54:46.1 & Known Candidates & M9 & 0.8 & M8.1 & 2 \\
2MASS J10123548-0502494 & 10:12:35.48 & -05:02:49.4 & Known Candidates & M9 $\beta$ & 0.6 & M7.9 & 2 \\
2MASS J10123558-1051021 & 10:12:35.58 & -10:51:02.1 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J10125670+7016004 & 10:12:56.70 & +70:16:00.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J10131136+3511415 & 10:13:11.36 & +35:11:41.5 & Known Candidates & M9 $\beta$ & 1.2 & L1.2 & 2 \\
2MASS J10133499+8606369 & 10:13:34.99 & +86:06:36.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J10134211+7530259 & 10:13:42.11 & +75:30:25.9 & Known Candidates & M9 $\beta$ & 1.1 & M8.9 & 2 \\
2MASS J10134696+0109196 & 10:13:46.96 & +01:09:19.6 & Known Candidates & M9 & 0.5 & M9.9 & 2 \\
2MASS J10140494+7317304 & 10:14:04.94 & +73:17:30.4 & Known Candidates & M9 $\beta$ & 1.0 & M9.2 & 2 \\
2MASS J10141381+0640143 & 10:14:13.81 & +06:40:14.3 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J10141728-2938076 & 10:14:17.28 & -29:38:07.6 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J10143159+2209396 & 10:14:31.59 & +22:09:39.6 & Known Candidates & M9 & 1.0 & M8.2 & 2 \\
2MASS J10155426-1359145 & 10:15:54.26 & -13:59:14.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J10160806-2001582 & 10:16:08.06 & -20:01:58.2 & Known Candidates & M9 & 0.7 & L0.3 & 2 \\
2MASS J10161651+7818205 & 10:16:16.51 & +78:18:20.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.0 & 2 \\
2MASS J10163025-3531219 & 10:16:30.25 & -35:31:21.9 & Known Candidates & M9 & 1.0 & L1.2 & 2 \\
2MASS J10164540+7617045 & 10:16:45.40 & +76:17:04.5 & Known Candidates & M9 & 0.5 & L0.8 & 2 \\
2MASS J10171656+4010052 & 10:17:16.56 & +40:10:05.2 & Known Candidates & M9 $\beta$ & 0.7 & M7.7 & 2 \\
2MASS J10174052-0348319 & 10:17:40.52 & -03:48:31.9 & Known Candidates & M9 $\beta$ & 1.4 & M7.5 & 2 \\
2MASS J10175811+1936149 & 10:17:58.11 & +19:36:14.9 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J10184214+3410470 & 10:18:42.14 & +34:10:47.0 & Known Candidates & M9 $\beta$ & 1.3 & M7.7 & 2 \\
2MASS J10195937+0428289 & 10:19:59.37 & +04:28:28.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J10202888-2415378 & 10:20:28.88 & -24:15:37.8 & Known Candidates & M9 & 1.2 & M9.1 & 2 \\
2MASS J10205818+2812577 & 10:20:58.18 & +28:12:57.7 & Known Candidates & M9 & 1.0 & M9.5 & 2 \\
2MASS J10211388+4701384 & 10:21:13.88 & +47:01:38.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J10211628+3338060 & 10:21:16.28 & +33:38:06.0 & Known Candidates & M9 & 0.7 & M9.2 & 2 \\
2MASS J10212282+3912533 & 10:21:22.82 & +39:12:53.3 & Known Candidates & M9 & 0.9 & M7.4 & 2 \\
2MASS J10220320+1458579 & 10:22:03.20 & +14:58:57.9 & Known Candidates & M9 & 0.8 & L0.1 & 2 \\
2MASS J10221322+3317003 & 10:22:13.22 & +33:17:00.3 & Known Candidates & M9 & 0.5 & L0.2 & 2 \\
2MASS J10225880+2028543 & 10:22:58.80 & +20:28:54.3 & Known Candidates & M9 & 0.9 & M8.3 & 2 \\
2MASS J10230484-1336087 & 10:23:04.84 & -13:36:08.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.4 & 2 \\
2MASS J10232436+1736540 & 10:23:24.36 & +17:36:54.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.8 & 2 \\
2MASS J10242080-0719107 & 10:24:20.80 & -07:19:10.7 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J10242463+2551311 & 10:24:24.63 & +25:51:31.1 & Known Candidates & M9 $\beta$ & 1.0 & M7.1 & 2 \\
2MASS J10242571+0906080 & 10:24:25.71 & +09:06:08.0 & Known Candidates & M9 $\beta$ & 0.4 & M9.2 & 2 \\
2MASS J10245459+2445146 & 10:24:54.59 & +24:45:14.6 & Known Candidates & M9 $\beta$ & 0.6 & M8.7 & 2 \\
2MASS J10252975+6800587 & 10:25:29.75 & +68:00:58.7 & Known Candidates & M9 $\beta$ & 1.1 & M7.3 & 2 \\
2MASS J10270480+7417026 & 10:27:04.80 & +74:17:02.6 & Known Candidates & M9 & 0.7 & M9.0 & 2 \\
2MASS J10271277-8042141 & 10:27:12.77 & -80:42:14.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.8 & 2 \\
2MASS J10273992+6336509 & 10:27:39.92 & +63:36:50.9 & Known Candidates & M9 & 0.9 & L0.7 & 2 \\
2MASS J10274244+2654124 & 10:27:42.44 & +26:54:12.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J10274585-1820560 & 10:27:45.85 & -18:20:56.0 & Known Candidates & M9 $\beta$ & 1.2 & M7.7 & 2 \\
2MASS J10282161+4823044 & 10:28:21.61 & +48:23:04.4 & Known Candidates & M9 & 0.6 & M7.6 & 2 \\
2MASS J10292195-3722470 & 10:29:21.95 & -37:22:47.0 & Known Candidates & M9 & 0.6 & L0.2 & 2 \\
2MASS J10293422+1223576 & 10:29:34.22 & +12:23:57.6 & Known Candidates & M9 $\beta$ & 1.1 & M8.1 & 2 \\
2MASS J10295084-0647303 & 10:29:50.84 & -06:47:30.3 & Known Candidates & M9 & 0.4 & L0.9 & 2 \\
2MASS J10305285-0041580 & 10:30:52.85 & -00:41:58.0 & Known Candidates & M9 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J10314920+2915034 & 10:31:49.20 & +29:15:03.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J10322928-0152162 & 10:32:29.28 & -01:52:16.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J10331801+5017086 & 10:33:18.01 & +50:17:08.6 & Known Candidates & M9 & 0.6 & M9.4 & 2 \\
2MASS J10333012+4603039 & 10:33:30.12 & +46:03:03.9 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J10341559-1401415 & 10:34:15.59 & -14:01:41.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J10370851-2746051 & 10:37:08.51 & -27:46:05.1 & Known Candidates & M9 & 0.9 & L0.3 & 2 \\
2MASS J10374176+2332544 & 10:37:41.76 & +23:32:54.4 & Known Candidates & M9 & 0.7 & M8.6 & 2 \\
2MASS J10381334+2409498 & 10:38:13.34 & +24:09:49.8 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J10384322+1627460 & 10:38:43.22 & +16:27:46.0 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J10384647-0729286 & 10:38:46.47 & -07:29:28.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J10384920+3434202 & 10:38:49.20 & +34:34:20.2 & Known Candidates & M9 & 0.7 & M7.6 & 2 \\
2MASS J10391967-1521124 & 10:39:19.67 & -15:21:12.4 & Known Candidates & M9 $\beta$ & 1.0 & M7.4 & 2 \\
2MASS J10392046+1822290 & 10:39:20.46 & +18:22:29.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.9 & 2 \\
2MASS J10394860-1715288 & 10:39:48.60 & -17:15:28.8 & Known Candidates & M9 & 0.5 & L2.6 & 2 \\
2MASS J10400428-2430044 & 10:40:04.28 & -24:30:04.4 & Known Candidates & M9 & 0.7 & M9.8 & 2 \\
2MASS J10403117+2823216 & 10:40:31.17 & +28:23:21.6 & Known Candidates & M9 $\beta$ & 0.8 & M6.7 & 2 \\
2MASS J10405168-3805417 & 10:40:51.68 & -38:05:41.7 & Known Candidates & M9 $\beta$ & 0.5 & M9.5 & 2 \\
2MASS J10412028+3748500 & 10:41:20.28 & +37:48:50.0 & Known Candidates & M9 $\beta$ & 1.1 & M6.8 & 2 \\
2MASS J10414299+2333161 & 10:41:42.99 & +23:33:16.1 & Known Candidates & M9 & 0.6 & L2.0 & 2 \\
2MASS J10421399-1914016 & 10:42:13.99 & -19:14:01.6 & Known Candidates & M9 $\beta$ & 1.1 & L0.2 & 2 \\
2MASS J10432513-1706065 & 10:43:25.13 & -17:06:06.5 & Known Candidates & M9 & 1.0 & M7.7 & 2 \\
2MASS J10434266+2327271 & 10:43:42.66 & +23:27:27.1 & Known Candidates & M9 & 0.9 & M8.9 & 2 \\
2MASS J10440011+5012214 & 10:44:00.11 & +50:12:21.4 & Known Candidates & M9 & 0.9 & M9.5 & 2 \\
2MASS J10441135+5534391 & 10:44:11.35 & +55:34:39.1 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J10452987+2526403 & 10:45:29.87 & +25:26:40.3 & Known Candidates & M9 & 0.6 & L1.7 & 2 \\
2MASS J10454932+1254541 & 10:45:49.32 & +12:54:54.1 & Known Candidates & M9 $\beta$ & 1.2 & M6.7 & 2 \\
2MASS J10461108+3805414 & 10:46:11.08 & +38:05:41.4 & Known Candidates & M9 $\beta$ & 0.6 & M8.3 & 2 \\
2MASS J10461108-1543556 & 10:46:11.08 & -15:43:55.6 & Known Candidates & M9 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J10463229+0246508 & 10:46:32.29 & +02:46:50.8 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J10474097+7613017 & 10:47:40.97 & +76:13:01.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J10481037+3203387 & 10:48:10.37 & +32:03:38.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J10481367-1447464 & 10:48:13.67 & -14:47:46.4 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J10481885-1925333 & 10:48:18.85 & -19:25:33.3 & Known Candidates & M9 $\beta$ & 0.5 & M9.6 & 2 \\
2MASS J10485512-1731499 & 10:48:55.12 & -17:31:49.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J10492004-2935052 & 10:49:20.04 & -29:35:05.2 & Known Candidates & M9 $\beta$ & 0.8 & L0.7 & 2 \\
2MASS J10494013-2410406 & 10:49:40.13 & -24:10:40.6 & Known Candidates & M9 $\beta$ & 0.6 & L1.4 & 2 \\
2MASS J10495444+1331047 & 10:49:54.44 & +13:31:04.7 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J10501736+1340139 & 10:50:17.36 & +13:40:13.9 & Known Candidates & M9 $\beta$ & 1.1 & M9.1 & 2 \\
2MASS J10512213-0719067 & 10:51:22.13 & -07:19:06.7 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J10520138+3957174 & 10:52:01.38 & +39:57:17.4 & Known Candidates & M9 $\beta$ & 1.0 & L0.2 & 2 \\
2MASS J10524989-2128064 & 10:52:49.89 & -21:28:06.4 & Known Candidates & M9 & 1.0 & L0.3 & 2 \\
2MASS J10530051-0321244 & 10:53:00.51 & -03:21:24.4 & Known Candidates & M9 $\beta$ & 0.4 & M8.9 & 2 \\
2MASS J10531685+0424473 & 10:53:16.85 & +04:24:47.3 & Known Candidates & M9 & 0.5 & M9.6 & 2 \\
2MASS J10540375-1520255 & 10:54:03.75 & -15:20:25.5 & Known Candidates & M9 $\beta$ & 1.2 & M9.3 & 2 \\
2MASS J10550185-0331209 & 10:55:01.85 & -03:31:20.9 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
2MASS J10551152-2050499 & 10:55:11.52 & -20:50:49.9 & Known Candidates & M9 & 0.7 & L1.4 & 2 \\
2MASS J10551180+0502039 & 10:55:11.80 & +05:02:03.9 & Known Candidates & M9 $\beta$ & 0.9 & M6.7 & 2 \\
2MASS J10551933+1611454 & 10:55:19.33 & +16:11:45.4 & Known Candidates & M9 $\beta$ & 0.9 & L0.6 & 2 \\
2MASS J10572609-3633278 & 10:57:26.09 & -36:33:27.8 & Known Candidates & M9 & 0.6 & M9.5 & 2 \\
2MASS J10573875+5722358 & 10:57:38.75 & +57:22:35.8 & Known Candidates & M9 & 0.6 & M9.4 & 2 \\
2MASS J10574187+4905046 & 10:57:41.87 & +49:05:04.6 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J10580074+6741519 & 10:58:00.74 & +67:41:51.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.4 & 2 \\
2MASS J10582473-0831298 & 10:58:24.73 & -08:31:29.8 & Known Candidates & M9 & 0.6 & L0.0 & 2 \\
2MASS J10583954-4143151 & 10:58:39.54 & -41:43:15.1 & Known Candidates & M9 & 0.8 & L0.1 & 2 \\
2MASS J10585294-0342501 & 10:58:52.94 & -03:42:50.1 & Known Candidates & M9 $\beta$ & 0.7 & M8.1 & 2 \\
2MASS J10592168+1719467 & 10:59:21.68 & +17:19:46.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J10592656-2453197 & 10:59:26.56 & -24:53:19.7 & Known Candidates & M9 & 0.5 & M9.5 & 2 \\
2MASS J11004181+4708144 & 11:00:41.81 & +47:08:14.4 & Known Candidates & M9 $\beta$ & 0.6 & L0.6 & 2 \\
2MASS J11011468+0151395 & 11:01:14.68 & +01:51:39.5 & Known Candidates & M9 & 0.6 & M9.4 & 2 \\
2MASS J11011536+2925021 & 11:01:15.36 & +29:25:02.1 & Known Candidates & M9 $\beta$ & 1.1 & M8.1 & 2 \\
2MASS J11012352-2144013 & 11:01:23.52 & -21:44:01.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.5 & 2 \\
2MASS J11012566+5041520 & 11:01:25.66 & +50:41:52.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J11014498-1350125 & 11:01:44.98 & -13:50:12.5 & Known Candidates & M9 $\beta$ & 1.0 & M9.1 & 2 \\
2MASS J11015676-3004095 & 11:01:56.76 & -30:04:09.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J11020132+2146475 & 11:02:01.32 & +21:46:47.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J11021188+6820400 & 11:02:11.88 & +68:20:40.0 & Known Candidates & M9 $\beta$ & 0.5 & M9.9 & 2 \\
2MASS J11024538-1739386 & 11:02:45.38 & -17:39:38.6 & Known Candidates & M9 & 0.8 & M9.3 & 2 \\
2MASS J11024681+0010081 & 11:02:46.81 & +00:10:08.1 & Known Candidates & M9 $\beta$ & 1.0 & M7.4 & 2 \\
2MASS J11041367-3438014 & 11:04:13.67 & -34:38:01.4 & Known Candidates & M9 $\beta$ & 0.6 & M8.6 & 2 \\
2MASS J11043629+3937451 & 11:04:36.29 & +39:37:45.1 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J11053652-4040344 & 11:05:36.52 & -40:40:34.4 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J11062352+5259317 & 11:06:23.52 & +52:59:31.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J11063122+3159068 & 11:06:31.22 & +31:59:06.8 & Known Candidates & M9 & 0.5 & L2.0 & 2 \\
2MASS J11063489+0555429 & 11:06:34.89 & +05:55:42.9 & Known Candidates & M9 $\beta$ & 1.2 & M7.1 & 2 \\
2MASS J11063907+4627446 & 11:06:39.07 & +46:27:44.6 & Known Candidates & M9 $\beta$ & 0.8 & M9.9 & 2 \\
2MASS J11073168+3920209 & 11:07:31.68 & +39:20:20.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.2 & 2 \\
2MASS J11074086+1816267 & 11:07:40.86 & +18:16:26.7 & Known Candidates & M9 $\beta$ & 0.8 & M9.4 & 2 \\
2MASS J11081575+3420019 & 11:08:15.75 & +34:20:01.9 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J11085818-1312253 & 11:08:58.18 & -13:12:25.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.7 & 2 \\
2MASS J11095243+0452067 & 11:09:52.43 & +04:52:06.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J11101921-3035401 & 11:10:19.21 & -30:35:40.1 & Known Candidates & M9 $\beta$ & 0.6 & M7.6 & 2 \\
2MASS J11102835+1713144 & 11:10:28.35 & +17:13:14.4 & Known Candidates & M9 & 0.6 & L0.4 & 2 \\
2MASS J11104566-2629455 & 11:10:45.66 & -26:29:45.5 & Known Candidates & M9 $\beta$ & 0.6 & M9.4 & 2 \\
2MASS J11105642-1333269 & 11:10:56.42 & -13:33:26.9 & Known Candidates & M9 & 0.6 & M9.2 & 2 \\
2MASS J11110107+1921185 & 11:11:01.07 & +19:21:18.5 & Known Candidates & M9 & 0.6 & M9.3 & 2 \\
2MASS J11120182+6743403 & 11:12:01.82 & +67:43:40.3 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J11121053-2304290 & 11:12:10.53 & -23:04:29.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J11122285-1502467 & 11:12:22.85 & -15:02:46.7 & Known Candidates & M9 $\beta$ & 0.5 & M8.0 & 2 \\
2MASS J11122294+6212066 & 11:12:22.94 & +62:12:06.6 & Known Candidates & M9 $\beta$ & 0.7 & L0.5 & 2 \\
2MASS J11125460+0332418 & 11:12:54.60 & +03:32:41.8 & Known Candidates & M9 $\beta$ & 1.1 & M9.5 & 2 \\
2MASS J11131405+0239258 & 11:13:14.05 & +02:39:25.8 & Known Candidates & M9 $\beta$ & 0.5 & M9.2 & 2 \\
2MASS J11131634-3125001 & 11:13:16.34 & -31:25:00.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J11131649+0534034 & 11:13:16.49 & +05:34:03.4 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J11132905+2047164 & 11:13:29.05 & +20:47:16.4 & Known Candidates & M9 $\beta$ & 1.2 & M8.1 & 2 \\
2MASS J11134796-2347212 & 11:13:47.96 & -23:47:21.2 & Known Candidates & M9 $\beta$ & 0.9 & L0.9 & 2 \\
2MASS J11151466+1319120 & 11:15:14.66 & +13:19:12.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J11152970-2429346 & 11:15:29.70 & -24:29:34.6 & Known Candidates & M9 $\beta$ pec & 1.6 & M7.1 & 2 \\
2MASS J11153852-1320572 & 11:15:38.52 & -13:20:57.2 & Known Candidates & M9 $\beta$ & 0.6 & M9.0 & 2 \\
2MASS J11155255+5032186 & 11:15:52.55 & +50:32:18.6 & Known Candidates & M9 $\beta$ & 0.6 & M7.4 & 2 \\
2MASS J11165995-0325514 & 11:16:59.95 & -03:25:51.4 & Known Candidates & M9 $\beta$ & 1.0 & M8.5 & 2 \\
2MASS J11173639-4234339 & 11:17:36.39 & -42:34:33.9 & Known Candidates & M9 & 0.8 & M7.6 & 2 \\
2MASS J11180031+3052308 & 11:18:00.31 & +30:52:30.8 & Known Candidates & M9 & 1.2 & M9.3 & 2 \\
2MASS J11182025-1112265 & 11:18:20.25 & -11:12:26.5 & Known Candidates & M9 & 0.6 & M7.9 & 2 \\
2MASS J11183877+2339488 & 11:18:38.77 & +23:39:48.8 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J11191480+4734186 & 11:19:14.80 & +47:34:18.6 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J11200635+6427373 & 11:20:06.35 & +64:27:37.3 & Known Candidates & M9 & 0.9 & M6.9 & 2 \\
2MASS J11203593+0546035 & 11:20:35.93 & +05:46:03.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.6 & 2 \\
2MASS J11211154+6140137 & 11:21:11.54 & +61:40:13.7 & Known Candidates & M9 $\beta$ & 1.1 & M8.8 & 2 \\
2MASS J11211155+3552197 & 11:21:11.55 & +35:52:19.7 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J11212368+0020471 & 11:21:23.68 & +00:20:47.1 & Known Candidates & M9 $\beta$ & 0.8 & L0.8 & 2 \\
2MASS J11221084+3703506 & 11:22:10.84 & +37:03:50.6 & Known Candidates & M9 & 0.7 & L0.0 & 2 \\
2MASS J11221155+5331541 & 11:22:11.55 & +53:31:54.1 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J11221264-2333511 & 11:22:12.64 & -23:33:51.1 & Known Candidates & M9 & 0.5 & L0.8 & 2 \\
2MASS J11223019+0215378 & 11:22:30.19 & +02:15:37.8 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J11230697+2357150 & 11:23:06.97 & +23:57:15.0 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J11234352+0001324 & 11:23:43.52 & +00:01:32.4 & Known Candidates & M9 & 0.6 & L2.2 & 2 \\
2MASS J11234679-2653270 & 11:23:46.79 & -26:53:27.0 & Known Candidates & M9 $\beta$ & 1.1 & M9.5 & 2 \\
2MASS J11240041+7256059 & 11:24:00.41 & +72:56:05.9 & Known Candidates & M9 $\beta$ & 0.8 & M9.0 & 2 \\
2MASS J11245070+8447489 & 11:24:50.70 & +84:47:48.9 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
2MASS J11250631+7701056 & 11:25:06.31 & +77:01:05.6 & Known Candidates & M9 $\beta$ & 0.5 & M8.2 & 2 \\
2MASS J11250635+2117480 & 11:25:06.35 & +21:17:48.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J11251453-1711429 & 11:25:14.53 & -17:11:42.9 & Known Candidates & M9 & 0.5 & L1.2 & 2 \\
2MASS J11251753+1458129 & 11:25:17.53 & +14:58:12.9 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J11263718-2706470 & 11:26:37.18 & -27:06:47.0 & Known Candidates & M9 $\beta$ & 0.4 & M9.5 & 2 \\
2MASS J11271602+6346369 & 11:27:16.02 & +63:46:36.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.5 & 2 \\
2MASS J11281651+0046501 & 11:28:16.51 & +00:46:50.1 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J11283191+4640531 & 11:28:31.91 & +46:40:53.1 & Known Candidates & M9 $\beta$ & 1.0 & M8.3 & 2 \\
2MASS J11285267-0401311 & 11:28:52.67 & -04:01:31.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J11291554-4123250 & 11:29:15.54 & -41:23:25.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.9 & 2 \\
2MASS J11291831+4026009 & 11:29:18.31 & +40:26:00.9 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J11294275+5923136 & 11:29:42.75 & +59:23:13.6 & Known Candidates & M9 $\beta$ & 0.6 & M8.9 & 2 \\
2MASS J11295863-1833035 & 11:29:58.63 & -18:33:03.5 & Known Candidates & M9 $\beta$ & 0.8 & M9.6 & 2 \\
2MASS J11302095+2841051 & 11:30:20.95 & +28:41:05.1 & Known Candidates & M9 $\beta$ & 0.4 & L1.9 & 2 \\
2MASS J11302945-0146268 & 11:30:29.45 & -01:46:26.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.0 & 2 \\
2MASS J11303205+2345465 & 11:30:32.05 & +23:45:46.5 & Known Candidates & M9 $\beta$ & 0.6 & M9.2 & 2 \\
2MASS J11312390+5323160 & 11:31:23.90 & +53:23:16.0 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
2MASS J11313652+3756150 & 11:31:36.52 & +37:56:15.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.8 & 2 \\
2MASS J11322774+7641396 & 11:32:27.74 & +76:41:39.6 & Known Candidates & M9 $\beta$ & 0.7 & L0.6 & 2 \\
2MASS J11331532+5705559 & 11:33:15.32 & +57:05:55.9 & Known Candidates & M9 & 1.3 & M7.0 & 2 \\
2MASS J11343523-0950315 & 11:34:35.23 & -09:50:31.5 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J11351007+1039539 & 11:35:10.07 & +10:39:53.9 & Known Candidates & M9 & 0.6 & L0.0 & 2 \\
2MASS J11351482+4431134 & 11:35:14.82 & +44:31:13.4 & Known Candidates & M9 & 0.9 & L0.2 & 2 \\
2MASS J11352693+4832459 & 11:35:26.93 & +48:32:45.9 & Known Candidates & M9 & 0.4 & M9.7 & 2 \\
2MASS J11354645+2823355 & 11:35:46.45 & +28:23:35.5 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J11355190-1424209 & 11:35:51.90 & -14:24:20.9 & Known Candidates & M9 & 0.4 & L0.0 & 2 \\
2MASS J11360066+3052588 & 11:36:00.66 & +30:52:58.8 & Known Candidates & M9 $\beta$ & 0.6 & M7.6 & 2 \\
2MASS J11362571+4134532 & 11:36:25.71 & +41:34:53.2 & Known Candidates & M9 $\beta$ & 0.5 & L1.1 & 2 \\
2MASS J11363770+1922505 & 11:36:37.70 & +19:22:50.5 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J11370235+3110143 & 11:37:02.35 & +31:10:14.3 & Known Candidates & M9 $\beta$ & 0.4 & M8.2 & 2 \\
2MASS J11371894-1923128 & 11:37:18.94 & -19:23:12.8 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J11373629-3140190 & 11:37:36.29 & -31:40:19.0 & Known Candidates & M9 & 0.9 & L1.3 & 2 \\
2MASS J11380333+1039297 & 11:38:03.33 & +10:39:29.7 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J11382900+1336595 & 11:38:29.00 & +13:36:59.5 & Known Candidates & M9 $\beta$ & 0.8 & M9.1 & 2 \\
2MASS J11383327-0358038 & 11:38:33.27 & -03:58:03.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.5 & 2 \\
2MASS J11385774+3841081 & 11:38:57.74 & +38:41:08.1 & Known Candidates & M9 & 0.7 & M8.7 & 2 \\
2MASS J11391018+3538241 & 11:39:10.18 & +35:38:24.1 & Known Candidates & M9 & 0.6 & L0.6 & 2 \\
2MASS J11391939-2103285 & 11:39:19.39 & -21:03:28.5 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J11392491-2720468 & 11:39:24.91 & -27:20:46.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.1 & 2 \\
2MASS J11400462+7359055 & 11:40:04.62 & +73:59:05.5 & Known Candidates & M9 & 1.0 & M9.1 & 2 \\
2MASS J11404183-1421496 & 11:40:41.83 & -14:21:49.6 & Known Candidates & M9 & 0.5 & L1.6 & 2 \\
2MASS J11404678-3546413 & 11:40:46.78 & -35:46:41.3 & Known Candidates & M9 $\beta$ & 1.2 & M7.3 & 2 \\
2MASS J11405208-3839537 & 11:40:52.08 & -38:39:53.7 & Known Candidates & M9 & 0.5 & L0.0 & 2 \\
2MASS J11411245-1339465 & 11:41:12.45 & -13:39:46.5 & Known Candidates & M9 $\beta$ & 0.9 & L0.4 & 2 \\
2MASS J11411643+1632474 & 11:41:16.43 & +16:32:47.4 & Known Candidates & M9 & 1.0 & L0.8 & 2 \\
2MASS J11414362-3928198 & 11:41:43.62 & -39:28:19.8 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J11415331-0737580 & 11:41:53.31 & -07:37:58.0 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J11420374+3635409 & 11:42:03.74 & +36:35:40.9 & Known Candidates & M9 $\beta$ & 0.6 & M8.8 & 2 \\
2MASS J11421170-2318101 & 11:42:11.70 & -23:18:10.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.6 & 2 \\
2MASS J11422412+7115123 & 11:42:24.12 & +71:15:12.3 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J11423234+5504438 & 11:42:32.34 & +55:04:43.8 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J11425716+3002186 & 11:42:57.16 & +30:02:18.6 & Known Candidates & M9 $\beta$ & 0.6 & M7.6 & 2 \\
2MASS J11431733-2510229 & 11:43:17.33 & -25:10:22.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.4 & 2 \\
2MASS J11431739-1925235 & 11:43:17.39 & -19:25:23.5 & Known Candidates & M9 & 0.8 & L0.8 & 2 \\
2MASS J11432097+5324430 & 11:43:20.97 & +53:24:43.0 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J11433110+3619035 & 11:43:31.10 & +36:19:03.5 & Known Candidates & M9 & 0.8 & M7.0 & 2 \\
2MASS J11435134-3222352 & 11:43:51.34 & -32:22:35.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.4 & 2 \\
2MASS J11442250-2835165 & 11:44:22.50 & -28:35:16.5 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J11450612-2031301 & 11:45:06.12 & -20:31:30.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.7 & 2 \\
2MASS J11463261-0124568 & 11:46:32.61 & -01:24:56.8 & Known Candidates & M9 $\beta$ & 0.7 & M9.8 & 2 \\
2MASS J11463557+3440157 & 11:46:35.57 & +34:40:15.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J11464055+0250519 & 11:46:40.55 & +02:50:51.9 & Known Candidates & M9 $\beta$ & 0.8 & M9.3 & 2 \\
2MASS J11473609+7400588 & 11:47:36.09 & +74:00:58.8 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J11491574+0905517 & 11:49:15.74 & +09:05:51.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.6 & 2 \\
2MASS J11494971-4012433 & 11:49:49.71 & -40:12:43.3 & Known Candidates & M9 $\beta$ & 0.5 & M9.2 & 2 \\
2MASS J11502702+8446297 & 11:50:27.02 & +84:46:29.7 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J11504437+4250173 & 11:50:44.37 & +42:50:17.3 & Known Candidates & M9 $\beta$ & 0.6 & M8.4 & 2 \\
2MASS J11514168-1428306 & 11:51:41.68 & -14:28:30.6 & Known Candidates & M9 & 0.7 & L1.4 & 2 \\
2MASS J11522588-0813439 & 11:52:25.88 & -08:13:43.9 & Known Candidates & M9 $\beta$ & 0.8 & L0.4 & 2 \\
2MASS J11524303+2721444 & 11:52:43.03 & +27:21:44.4 & Known Candidates & M9 & 1.1 & L0.7 & 2 \\
2MASS J11541356-1232517 & 11:54:13.56 & -12:32:51.7 & Known Candidates & M9 & 0.6 & M9.7 & 2 \\
2MASS J11543784+1659154 & 11:54:37.84 & +16:59:15.4 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J11545305+1021112 & 11:54:53.05 & +10:21:11.2 & Known Candidates & M9 & 0.7 & M8.6 & 2 \\
2MASS J11560723+1509502 & 11:56:07.23 & +15:09:50.2 & Known Candidates & M9 $\beta$ & 0.6 & M7.9 & 2 \\
2MASS J11563486-2524406 & 11:56:34.86 & -25:24:40.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J11563802-3113168 & 11:56:38.02 & -31:13:16.8 & Known Candidates & M9 $\beta$ & 1.2 & M8.5 & 2 \\
2MASS J11575444-2144291 & 11:57:54.44 & -21:44:29.1 & Known Candidates & M9 $\beta$ & 0.9 & M8.6 & 2 \\
2MASS J11581724+3817203 & 11:58:17.24 & +38:17:20.3 & Known Candidates & M9 $\beta$ & 0.6 & M8.0 & 2 \\
2MASS J11583104-0008491 & 11:58:31.04 & -00:08:49.1 & Known Candidates & M9 & 0.6 & L0.1 & 2 \\
2MASS J11585358-4350456 & 11:58:53.58 & -43:50:45.6 & Known Candidates & M9 & 1.0 & M8.6 & 2 \\
2MASS J11590925-2132066 & 11:59:09.25 & -21:32:06.6 & Known Candidates & M9 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J11593117+1528304 & 11:59:31.17 & +15:28:30.4 & Known Candidates & M9 & 0.8 & L0.8 & 2 \\
2MASS J11593415+3848133 & 11:59:34.15 & +38:48:13.3 & Known Candidates & M9 & 0.9 & M7.5 & 2 \\
2MASS J12004794+3334204 & 12:00:47.94 & +33:34:20.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.0 & 2 \\
2MASS J12012920-1107336 & 12:01:29.20 & -11:07:33.6 & Known Candidates & M9 & 0.5 & M8.7 & 2 \\
2MASS J12013945-2040366 & 12:01:39.45 & -20:40:36.6 & Known Candidates & M9 $\beta$ & 0.9 & M7.7 & 2 \\
2MASS J12014847+1939577 & 12:01:48.47 & +19:39:57.7 & Known Candidates & M9 $\beta$ & 0.9 & M6.9 & 2 \\
2MASS J12023433-4031083 & 12:02:34.33 & -40:31:08.3 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J12025507-0934591 & 12:02:55.07 & -09:34:59.1 & Known Candidates & M9 $\beta$ & 1.1 & M9.9 & 2 \\
2MASS J12043734-0100476 & 12:04:37.34 & -01:00:47.6 & Known Candidates & M9 $\beta$ & 1.1 & M8.1 & 2 \\
2MASS J12044276-2002029 & 12:04:42.76 & -20:02:02.9 & Known Candidates & M9 $\beta$ & 1.4 & M9.3 & 2 \\
2MASS J12052471+1612402 & 12:05:24.71 & +16:12:40.2 & Known Candidates & M9 $\beta$ & 1.4 & M7.7 & 2 \\
2MASS J12060095+4533152 & 12:06:00.95 & +45:33:15.2 & Known Candidates & M9 & 0.6 & M9.4 & 2 \\
2MASS J12060920+4952538 & 12:06:09.20 & +49:52:53.8 & Known Candidates & M9 & 0.8 & M7.1 & 2 \\
2MASS J12065035+0919109 & 12:06:50.35 & +09:19:10.9 & Known Candidates & M9 $\beta$ & 0.4 & M7.8 & 2 \\
2MASS J12071780+2822212 & 12:07:17.80 & +28:22:21.2 & Known Candidates & M9 $\beta$ & 1.1 & M6.9 & 2 \\
2MASS J12073926-3925523 & 12:07:39.26 & -39:25:52.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J12075909-1149213 & 12:07:59.09 & -11:49:21.3 & Known Candidates & M9 $\beta$ & 0.8 & M9.7 & 2 \\
2MASS J12085741+2912184 & 12:08:57.41 & +29:12:18.4 & Known Candidates & M9 $\beta$ & 1.0 & M8.3 & 2 \\
2MASS J12094547+2035390 & 12:09:45.47 & +20:35:39.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J12102137+4424548 & 12:10:21.37 & +44:24:54.8 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J12102423-1239439 & 12:10:24.23 & -12:39:43.9 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J12103558+1517476 & 12:10:35.58 & +15:17:47.6 & Known Candidates & M9 & 1.2 & M7.7 & 2 \\
2MASS J12114852-1304460 & 12:11:48.52 & -13:04:46.0 & Known Candidates & M9 $\beta$ & 0.3 & M8.9 & 2 \\
2MASS J12120905+4140037 & 12:12:09.05 & +41:40:03.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J12122023+7948415 & 12:12:20.23 & +79:48:41.5 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J12132225+4449249 & 12:13:22.25 & +44:49:24.9 & Known Candidates & M9 $\beta$ & 0.6 & M7.8 & 2 \\
2MASS J12142710-0126390 & 12:14:27.10 & -01:26:39.0 & Known Candidates & M9 & 0.3 & L1.1 & 2 \\
2MASS J12150196-0522048 & 12:15:01.96 & -05:22:04.8 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J12160511+1534586 & 12:16:05.11 & +15:34:58.6 & Known Candidates & M9 $\beta$ & 0.9 & L0.0 & 2 \\
2MASS J12170263-3418479 & 12:17:02.63 & -34:18:47.9 & Known Candidates & M9 $\beta$ & 0.5 & L0.9 & 2 \\
2MASS J12171283-2522530 & 12:17:12.83 & -25:22:53.0 & Known Candidates & M9 $\beta$ & 1.1 & M8.4 & 2 \\
2MASS J12171442+0331292 & 12:17:14.42 & +03:31:29.2 & Known Candidates & M9 $\beta$ & 0.8 & M9.4 & 2 \\
2MASS J12173680+4608152 & 12:17:36.80 & +46:08:15.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.1 & 2 \\
2MASS J12182438-0214532 & 12:18:24.38 & -02:14:53.2 & Known Candidates & M9 $\beta$ & 1.3 & L0.0 & 2 \\
2MASS J12185191+4204314 & 12:18:51.91 & +42:04:31.4 & Known Candidates & M9 $\beta$ & 0.8 & M9.0 & 2 \\
2MASS J12185994+2901231 & 12:18:59.94 & +29:01:23.1 & Known Candidates & M9 $\beta$ & 0.7 & M9.6 & 2 \\
2MASS J12191034-1142159 & 12:19:10.34 & -11:42:15.9 & Known Candidates & M9 $\beta$ & 1.0 & M9.6 & 2 \\
2MASS J12194953-2504594 & 12:19:49.53 & -25:04:59.4 & Known Candidates & M9 & 0.8 & M8.4 & 2 \\
2MASS J12211952+7144358 & 12:21:19.52 & +71:44:35.8 & Known Candidates & M9 & 1.0 & L0.1 & 2 \\
2MASS J12212393-1958423 & 12:21:23.93 & -19:58:42.3 & Known Candidates & M9 $\beta$ & 1.0 & M9.2 & 2 \\
2MASS J12213674+3629410 & 12:21:36.74 & +36:29:41.0 & Known Candidates & M9 & 0.9 & L0.5 & 2 \\
2MASS J12222585-1937232 & 12:22:25.85 & -19:37:23.2 & Known Candidates & M9 $\beta$ & 1.3 & M8.1 & 2 \\
2MASS J12224165+1426294 & 12:22:41.65 & +14:26:29.4 & Known Candidates & M9 $\beta$ & 0.5 & M7.3 & 2 \\
2MASS J12224867+6705559 & 12:22:48.67 & +67:05:55.9 & Known Candidates & M9 $\beta$ & 0.8 & L0.2 & 2 \\
2MASS J12232328-1039052 & 12:23:23.28 & -10:39:05.2 & Known Candidates & M9 & 0.7 & M9.7 & 2 \\
2MASS J12235550+1755353 & 12:23:55.50 & +17:55:35.3 & Known Candidates & M9 & 0.5 & M7.0 & 2 \\
2MASS J12250683+1924418 & 12:25:06.83 & +19:24:41.8 & Known Candidates & M9 & 0.5 & M9.1 & 2 \\
2MASS J12261083+5059456 & 12:26:10.83 & +50:59:45.6 & Known Candidates & M9 & 1.2 & M8.7 & 2 \\
2MASS J12264284-4122050 & 12:26:42.84 & -41:22:05.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.1 & 2 \\
2MASS J12264689-2303054 & 12:26:46.89 & -23:03:05.4 & Known Candidates & M9 $\beta$ & 1.3 & M7.0 & 2 \\
2MASS J12264727+0147299 & 12:26:47.27 & +01:47:29.9 & Known Candidates & M9 $\beta$ & 0.6 & M9.0 & 2 \\
2MASS J12265926+1239068 & 12:26:59.26 & +12:39:06.8 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J12272039-1955204 & 12:27:20.39 & -19:55:20.4 & Known Candidates & M9 $\beta$ & 1.1 & L0.6 & 2 \\
2MASS J12274895+3835060 & 12:27:48.95 & +38:35:06.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.0 & 2 \\
2MASS J12275942+0114193 & 12:27:59.42 & +01:14:19.3 & Known Candidates & M9 $\beta$ & 0.5 & M9.3 & 2 \\
2MASS J12280133+1828118 & 12:28:01.33 & +18:28:11.8 & Known Candidates & M9 $\beta$ & 0.6 & M7.9 & 2 \\
2MASS J12280763+3400171 & 12:28:07.63 & +34:00:17.1 & Known Candidates & M9 & 0.7 & M7.6 & 2 \\
2MASS J12292720+0620380 & 12:29:27.20 & +06:20:38.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J12293344+3316216 & 12:29:33.44 & +33:16:21.6 & Known Candidates & M9 $\beta$ & 0.7 & M7.7 & 2 \\
2MASS J12300588+7227389 & 12:30:05.88 & +72:27:38.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J12305885+7003186 & 12:30:58.85 & +70:03:18.6 & Known Candidates & M9 $\beta$ & 0.5 & M9.7 & 2 \\
2MASS J12310507+1710145 & 12:31:05.07 & +17:10:14.5 & Known Candidates & M9 $\beta$ & 1.4 & M8.4 & 2 \\
2MASS J12313492+1615180 & 12:31:34.92 & +16:15:18.0 & Known Candidates & M9 & 1.0 & M9.9 & 2 \\
2MASS J12320101+0302055 & 12:32:01.01 & +03:02:05.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J12323026+4919296 & 12:32:30.26 & +49:19:29.6 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J12325372+4231293 & 12:32:53.72 & +42:31:29.3 & Known Candidates & M9 $\beta$ & 1.1 & M8.5 & 2 \\
2MASS J12325976+3430313 & 12:32:59.76 & +34:30:31.3 & Known Candidates & M9 $\beta$ & 0.5 & L0.4 & 2 \\
2MASS J12330594-0236162 & 12:33:05.94 & -02:36:16.2 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
2MASS J12330721-2338366 & 12:33:07.21 & -23:38:36.6 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J12331109-8025012 & 12:33:11.09 & -80:25:01.2 & Known Candidates & M9 & 1.2 & L7.9 & 2 \\
2MASS J12332232-3558034 & 12:33:22.32 & -35:58:03.4 & Known Candidates & M9 $\beta$ & 1.2 & M9.7 & 2 \\
2MASS J12333679+0658143 & 12:33:36.79 & +06:58:14.3 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J12334615-0526116 & 12:33:46.15 & -05:26:11.6 & Known Candidates & M9 $\beta$ & 1.4 & M7.5 & 2 \\
2MASS J12340575+5538054 & 12:34:05.75 & +55:38:05.4 & Known Candidates & M9 & 0.6 & M8.4 & 2 \\
2MASS J12342076+0305223 & 12:34:20.76 & +03:05:22.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J12362279-3806237 & 12:36:22.79 & -38:06:23.7 & Known Candidates & M9 & 0.7 & L0.7 & 2 \\
2MASS J12365651+2709018 & 12:36:56.51 & +27:09:01.8 & Known Candidates & M9 $\beta$ & 1.2 & M7.4 & 2 \\
2MASS J12371358+3457542 & 12:37:13.58 & +34:57:54.2 & Known Candidates & M9 & 0.6 & M9.6 & 2 \\
2MASS J12373788-0452297 & 12:37:37.88 & -04:52:29.7 & Known Candidates & M9 & 0.5 & L0.8 & 2 \\
2MASS J12380191-4130037 & 12:38:01.91 & -41:30:03.7 & Known Candidates & M9 $\beta$ & 1.0 & M8.8 & 2 \\
2MASS J12380627+5602408 & 12:38:06.27 & +56:02:40.8 & Known Candidates & M9 & 1.0 & M7.0 & 2 \\
2MASS J12381736+7828515 & 12:38:17.36 & +78:28:51.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J12384156-2803558 & 12:38:41.56 & -28:03:55.8 & Known Candidates & M9 & 0.8 & L0.0 & 2 \\
2MASS J12384221-1706381 & 12:38:42.21 & -17:06:38.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.3 & 2 \\
2MASS J12391934+2029519 & 12:39:19.34 & +20:29:51.9 & Known Candidates & M9 $\beta$ & 0.8 & L1.0 & 2 \\
2MASS J12400362+4317203 & 12:40:03.62 & +43:17:20.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.7 & 2 \\
2MASS J12401386-2016428 & 12:40:13.86 & -20:16:42.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.4 & 2 \\
2MASS J12401981+1904397 & 12:40:19.81 & +19:04:39.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J12402491-2420409 & 12:40:24.91 & -24:20:40.9 & Known Candidates & M9 $\beta$ & 0.5 & M9.6 & 2 \\
2MASS J12403122+1020169 & 12:40:31.22 & +10:20:16.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.0 & 2 \\
2MASS J12412479+5033557 & 12:41:24.79 & +50:33:55.7 & Known Candidates & M9 $\beta$ & 0.9 & L0.2 & 2 \\
2MASS J12414645-2238178 & 12:41:46.45 & -22:38:17.8 & Known Candidates & M9 & 0.4 & L1.4 & 2 \\
2MASS J12420514-2335306 & 12:42:05.14 & -23:35:30.6 & Known Candidates & M9 & 0.5 & M7.5 & 2 \\
2MASS J12422516-2219293 & 12:42:25.16 & -22:19:29.3 & Known Candidates & M9 $\beta$ & 1.3 & L0.2 & 2 \\
2MASS J12423462+1055267 & 12:42:34.62 & +10:55:26.7 & Known Candidates & M9 & 0.7 & M8.1 & 2 \\
2MASS J12424142+0156572 & 12:42:41.42 & +01:56:57.2 & Known Candidates & M9 $\beta$ & 1.4 & M8.8 & 2 \\
2MASS J12425494-0933030 & 12:42:54.94 & -09:33:03.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.3 & 2 \\
2MASS J12431535+0134124 & 12:43:15.35 & +01:34:12.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J12432370-1800487 & 12:43:23.70 & -18:00:48.7 & Known Candidates & M9 $\beta$ & 0.9 & M9.6 & 2 \\
2MASS J12443162-1042514 & 12:44:31.62 & -10:42:51.4 & Known Candidates & M9 $\beta$ & 1.4 & M7.0 & 2 \\
2MASS J12451743-3208360 & 12:45:17.43 & -32:08:36.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.3 & 2 \\
2MASS J12460646-1459169 & 12:46:06.46 & -14:59:16.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.5 & 2 \\
2MASS J12465972-3129149 & 12:46:59.72 & -31:29:14.9 & Known Candidates & M9 $\beta$ & 0.4 & L0.1 & 2 \\
2MASS J12470959+8404499 & 12:47:09.59 & +84:04:49.9 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J12473802+3857487 & 12:47:38.02 & +38:57:48.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.2 & 2 \\
2MASS J12475262+3449468 & 12:47:52.62 & +34:49:46.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.8 & 2 \\
2MASS J12475266-1825307 & 12:47:52.66 & -18:25:30.7 & Known Candidates & M9 $\beta$ & 0.9 & M9.7 & 2 \\
2MASS J12480604-4411254 & 12:48:06.04 & -44:11:25.4 & Known Candidates & M9 $\beta$ & 1.4 & M8.0 & 2 \\
2MASS J12484905+4944087 & 12:48:49.05 & +49:44:08.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.1 & 2 \\
2MASS J12485580-2856264 & 12:48:55.80 & -28:56:26.4 & Known Candidates & M9 & 0.9 & L0.4 & 2 \\
2MASS J12492115+1847052 & 12:49:21.15 & +18:47:05.2 & Known Candidates & M9 & 0.6 & M8.4 & 2 \\
2MASS J12493859-1649554 & 12:49:38.59 & -16:49:55.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J12500127-2436591 & 12:50:01.27 & -24:36:59.1 & Known Candidates & M9 $\beta$ & 0.7 & M9.7 & 2 \\
2MASS J12500670-0149214 & 12:50:06.70 & -01:49:21.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.2 & 2 \\
2MASS J12505376+1727436 & 12:50:53.76 & +17:27:43.6 & Known Candidates & M9 & 0.6 & L2.0 & 2 \\
2MASS J12513950-3814146 & 12:51:39.50 & -38:14:14.6 & Known Candidates & M9 & 0.7 & M6.8 & 2 \\
2MASS J12521121-3829212 & 12:52:11.21 & -38:29:21.2 & Known Candidates & M9 $\beta$ & 0.5 & M8.2 & 2 \\
2MASS J12530625+2408520 & 12:53:06.25 & +24:08:52.0 & Known Candidates & M9 $\beta$ & 0.6 & L0.4 & 2 \\
2MASS J12531161+2728145 & 12:53:11.61 & +27:28:14.5 & Known Candidates & M9 $\beta$ & 0.5 & M8.1 & 2 \\
2MASS J12545067+2649228 & 12:54:50.67 & +26:49:22.8 & Known Candidates & M9 $\beta$ & 0.7 & M7.2 & 2 \\
2MASS J12545853-0616410 & 12:54:58.53 & -06:16:41.0 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J12551968-2442300 & 12:55:19.68 & -24:42:30.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.6 & 2 \\
2MASS J12561979+3855573 & 12:56:19.79 & +38:55:57.3 & Known Candidates & M9 & 0.7 & L0.7 & 2 \\
2MASS J12564902-3404088 & 12:56:49.02 & -34:04:08.8 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J12572047+7544598 & 12:57:20.47 & +75:44:59.8 & Known Candidates & M9 & 1.1 & M8.7 & 2 \\
2MASS J12572284-2502271 & 12:57:22.84 & -25:02:27.1 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J12573682+7017259 & 12:57:36.82 & +70:17:25.9 & Known Candidates & M9 & 0.7 & L1.1 & 2 \\
2MASS J12583265+3212429 & 12:58:32.65 & +32:12:42.9 & Known Candidates & M9 $\beta$ & 0.5 & L2.1 & 2 \\
2MASS J12583712-2830346 & 12:58:37.12 & -28:30:34.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J12583899+7915506 & 12:58:38.99 & +79:15:50.6 & Known Candidates & M9 & 0.5 & M8.1 & 2 \\
2MASS J12590661+1900193 & 12:59:06.61 & +19:00:19.3 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J12592689+1351254 & 12:59:26.89 & +13:51:25.4 & Known Candidates & M9 $\beta$ & 1.1 & M7.2 & 2 \\
2MASS J12593878+3015003 & 12:59:38.78 & +30:15:00.3 & Known Candidates & M9 $\beta$ & 1.0 & M8.6 & 2 \\
2MASS J12594712-4213502 & 12:59:47.12 & -42:13:50.2 & Known Candidates & M9 & 0.9 & L0.0 & 2 \\
2MASS J12595337+0536217 & 12:59:53.37 & +05:36:21.7 & Known Candidates & M9 & 1.0 & M9.2 & 2 \\
2MASS J12595923+3726083 & 12:59:59.23 & +37:26:08.3 & Known Candidates & M9 & 1.1 & M8.7 & 2 \\
2MASS J13002772-1931472 & 13:00:27.72 & -19:31:47.2 & Known Candidates & M9 & 0.6 & L2.2 & 2 \\
2MASS J13003503+4116467 & 13:00:35.03 & +41:16:46.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.2 & 2 \\
2MASS J13004788+5828457 & 13:00:47.88 & +58:28:45.7 & Known Candidates & M9 $\beta$ & 0.5 & M9.4 & 2 \\
2MASS J13005923+1800286 & 13:00:59.23 & +18:00:28.6 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J13022605-4134326 & 13:02:26.05 & -41:34:32.6 & Known Candidates & M9 & 0.8 & M9.3 & 2 \\
2MASS J13025321+8101050 & 13:02:53.21 & +81:01:05.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.4 & 2 \\
2MASS J13030546+1156185 & 13:03:05.46 & +11:56:18.5 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J13031889+3633377 & 13:03:18.89 & +36:33:37.7 & Known Candidates & M9 & 0.9 & L1.7 & 2 \\
2MASS J13042510+0147027 & 13:04:25.10 & +01:47:02.7 & Known Candidates & M9 $\beta$ & 0.7 & M9.0 & 2 \\
2MASS J13045286-3145538 & 13:04:52.86 & -31:45:53.8 & Known Candidates & M9 & 0.6 & L0.6 & 2 \\
2MASS J13051007-2151387 & 13:05:10.07 & -21:51:38.7 & Known Candidates & M9 & 0.8 & M7.0 & 2 \\
2MASS J13051308-2233496 & 13:05:13.08 & -22:33:49.6 & Known Candidates & M9 & 0.6 & M9.2 & 2 \\
2MASS J13054166+4243432 & 13:05:41.66 & +42:43:43.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J13054902+3025192 & 13:05:49.02 & +30:25:19.2 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J13062730+1726031 & 13:06:27.30 & +17:26:03.1 & Known Candidates & M9 & 0.6 & M8.5 & 2 \\
2MASS J13063892-0546124 & 13:06:38.92 & -05:46:12.4 & Known Candidates & M9 & 0.5 & M9.4 & 2 \\
2MASS J13070462+3829550 & 13:07:04.62 & +38:29:55.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J13072460+2532377 & 13:07:24.60 & +25:32:37.7 & Known Candidates & M9 & 0.5 & L0.2 & 2 \\
2MASS J13073376+0246048 & 13:07:33.76 & +02:46:04.8 & Known Candidates & M9 $\beta$ & 0.7 & L1.4 & 2 \\
2MASS J13073997+4300159 & 13:07:39.97 & +43:00:15.9 & Known Candidates & M9 $\beta$ & 1.0 & M6.9 & 2 \\
2MASS J13081197+4137290 & 13:08:11.97 & +41:37:29.0 & Known Candidates & M9 & 0.8 & M9.0 & 2 \\
2MASS J13083200+3336154 & 13:08:32.00 & +33:36:15.4 & Known Candidates & M9 $\beta$ & 1.1 & M7.1 & 2 \\
2MASS J13083244+4617355 & 13:08:32.44 & +46:17:35.5 & Known Candidates & M9 & 1.1 & L2.3 & 2 \\
2MASS J13092329+4139001 & 13:09:23.29 & +41:39:00.1 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J13094165-8054155 & 13:09:41.65 & -80:54:15.5 & Known Candidates & M9 $\beta$ & 0.6 & L1.1 & 2 \\
2MASS J13103183-2416505 & 13:10:31.83 & -24:16:50.5 & Known Candidates & M9 & 0.5 & L1.3 & 2 \\
2MASS J13103280+0437137 & 13:10:32.80 & +04:37:13.7 & Known Candidates & M9 $\beta$ & 1.2 & M8.6 & 2 \\
2MASS J13103965-1347130 & 13:10:39.65 & -13:47:13.0 & Known Candidates & M9 & 0.6 & L1.4 & 2 \\
2MASS J13103999-3217235 & 13:10:39.99 & -32:17:23.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J13104303-1438065 & 13:10:43.03 & -14:38:06.5 & Known Candidates & M9 $\beta$ & 0.7 & L0.7 & 2 \\
2MASS J13110723-3319498 & 13:11:07.23 & -33:19:49.8 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J13113679+4231080 & 13:11:36.79 & +42:31:08.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.8 & 2 \\
2MASS J13122670-2213323 & 13:12:26.70 & -22:13:32.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.4 & 2 \\
2MASS J13123959-2250163 & 13:12:39.59 & -22:50:16.3 & Known Candidates & M9 & 1.0 & L1.4 & 2 \\
2MASS J13130681-1916462 & 13:13:06.81 & -19:16:46.2 & Known Candidates & M9 $\beta$ & 0.6 & M8.5 & 2 \\
2MASS J13132395-3648341 & 13:13:23.95 & -36:48:34.1 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J13134171-2739151 & 13:13:41.71 & -27:39:15.1 & Known Candidates & M9 & 1.1 & L0.3 & 2 \\
2MASS J13134686+1404570 & 13:13:46.86 & +14:04:57.0 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J13140586+0452204 & 13:14:05.86 & +04:52:20.4 & Known Candidates & M9 & 0.6 & M7.9 & 2 \\
2MASS J13141220+4109395 & 13:14:12.20 & +41:09:39.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.2 & 2 \\
2MASS J13141801+5322573 & 13:14:18.01 & +53:22:57.3 & Known Candidates & M9 $\beta$ & 0.8 & M6.9 & 2 \\
2MASS J13142236+0258242 & 13:14:22.36 & +02:58:24.2 & Known Candidates & M9 & 0.5 & M9.8 & 2 \\
2MASS J13143717+6546518 & 13:14:37.17 & +65:46:51.8 & Known Candidates & M9 & 0.5 & L0.9 & 2 \\
2MASS J13150088-2513015 & 13:15:00.88 & -25:13:01.5 & Known Candidates & M9 & 0.6 & L0.5 & 2 \\
2MASS J13151802+1103169 & 13:15:18.02 & +11:03:16.9 & Known Candidates & M9 & 0.9 & L0.8 & 2 \\
2MASS J13152460-3802173 & 13:15:24.60 & -38:02:17.3 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J13160313+4536467 & 13:16:03.13 & +45:36:46.7 & Known Candidates & M9 & 1.4 & M7.1 & 2 \\
2MASS J13161183+2338342 & 13:16:11.83 & +23:38:34.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.4 & 2 \\
2MASS J13162227+5801121 & 13:16:22.27 & +58:01:12.1 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J13163581+8446006 & 13:16:35.81 & +84:46:00.6 & Known Candidates & M9 $\beta$ & 1.3 & M7.7 & 2 \\
2MASS J13164085+0029280 & 13:16:40.85 & +00:29:28.0 & Known Candidates & M9 $\beta$ & 1.0 & M8.8 & 2 \\
2MASS J13164416+3648401 & 13:16:44.16 & +36:48:40.1 & Known Candidates & M9 $\beta$ & 0.8 & M7.5 & 2 \\
2MASS J13171080-1127581 & 13:17:10.80 & -11:27:58.1 & Known Candidates & M9 $\beta$ & 1.0 & M9.3 & 2 \\
2MASS J13173487+2600538 & 13:17:34.87 & +26:00:53.8 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J13175811-3106163 & 13:17:58.11 & -31:06:16.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.9 & 2 \\
2MASS J13181784-2058521 & 13:18:17.84 & -20:58:52.1 & Known Candidates & M9 $\beta$ & 1.3 & M7.5 & 2 \\
2MASS J13183433+2047217 & 13:18:34.33 & +20:47:21.7 & Known Candidates & M9 $\beta$ & 0.8 & M9.7 & 2 \\
2MASS J13191448+3310518 & 13:19:14.48 & +33:10:51.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.0 & 2 \\
2MASS J13193651+3041471 & 13:19:36.51 & +30:41:47.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.0 & 2 \\
2MASS J13194446+5623481 & 13:19:44.46 & +56:23:48.1 & Known Candidates & M9 $\beta$ & 1.3 & M7.3 & 2 \\
2MASS J13195766+2053168 & 13:19:57.66 & +20:53:16.8 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J13205640-1443139 & 13:20:56.40 & -14:43:13.9 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
2MASS J13212191-3202131 & 13:21:21.91 & -32:02:13.1 & Known Candidates & M9 & 0.8 & L0.2 & 2 \\
2MASS J13212680+4708310 & 13:21:26.80 & +47:08:31.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.4 & 2 \\
2MASS J13222983-0721189 & 13:22:29.83 & -07:21:18.9 & Known Candidates & M9 $\beta$ & 1.2 & M7.7 & 2 \\
2MASS J13224172-3507103 & 13:22:41.72 & -35:07:10.3 & Known Candidates & M9 $\beta$ & 0.7 & M9.0 & 2 \\
2MASS J13224876+5833311 & 13:22:48.76 & +58:33:31.1 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J13242116-2908275 & 13:24:21.16 & -29:08:27.5 & Known Candidates & M9 & 0.7 & L0.3 & 2 \\
2MASS J13243320-3402474 & 13:24:33.20 & -34:02:47.4 & Known Candidates & M9 pec & 1.8 & L0.0 & 2 \\
2MASS J13244038-1220053 & 13:24:40.38 & -12:20:05.3 & Known Candidates & M9 $\beta$ & 1.0 & L0.4 & 2 \\
2MASS J13244041-1040206 & 13:24:40.41 & -10:40:20.6 & Known Candidates & M9 $\beta$ & 1.1 & M8.8 & 2 \\
2MASS J13245056+2418519 & 13:24:50.56 & +24:18:51.9 & Known Candidates & M9 $\beta$ & 1.1 & M8.4 & 2 \\
2MASS J13250823+8450446 & 13:25:08.23 & +84:50:44.6 & Known Candidates & M9 $\beta$ & 0.6 & L0.4 & 2 \\
2MASS J13255034+1011034 & 13:25:50.34 & +10:11:03.4 & Known Candidates & M9 $\beta$ & 1.2 & M7.4 & 2 \\
2MASS J13260209+1818279 & 13:26:02.09 & +18:18:27.9 & Known Candidates & M9 & 0.8 & M9.7 & 2 \\
2MASS J13260483+7409217 & 13:26:04.83 & +74:09:21.7 & Known Candidates & M9 $\beta$ & 0.8 & M6.7 & 2 \\
2MASS J13262695-2234461 & 13:26:26.95 & -22:34:46.1 & Known Candidates & M9 $\beta$ & 0.6 & L0.7 & 2 \\
2MASS J13262885+2939510 & 13:26:28.85 & +29:39:51.0 & Known Candidates & M9 $\beta$ & 0.9 & M6.8 & 2 \\
2MASS J13262959-3758001 & 13:26:29.59 & -37:58:00.1 & Known Candidates & M9 & 0.8 & M9.6 & 2 \\
2MASS J13263514+3819474 & 13:26:35.14 & +38:19:47.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J13265190+2204072 & 13:26:51.90 & +22:04:07.2 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J13265435+6746512 & 13:26:54.35 & +67:46:51.2 & Known Candidates & M9 & 1.0 & M9.9 & 2 \\
2MASS J13271480+0934021 & 13:27:14.80 & +09:34:02.1 & Known Candidates & M9 $\beta$ & 1.4 & M8.1 & 2 \\
2MASS J13273879+6700112 & 13:27:38.79 & +67:00:11.2 & Known Candidates & M9 $\beta$ & 0.4 & M9.3 & 2 \\
2MASS J13274829-3553395 & 13:27:48.29 & -35:53:39.5 & Known Candidates & M9 & 0.7 & L2.0 & 2 \\
2MASS J13282255+4206354 & 13:28:22.55 & +42:06:35.4 & Known Candidates & M9 & 0.5 & M9.0 & 2 \\
2MASS J13285318-0313394 & 13:28:53.18 & -03:13:39.4 & Known Candidates & M9 $\beta$ & 0.8 & L0.6 & 2 \\
2MASS J13291041+3808048 & 13:29:10.41 & +38:08:04.8 & Known Candidates & M9 & 1.2 & M9.2 & 2 \\
2MASS J13293428-0955570 & 13:29:34.28 & -09:55:57.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.4 & 2 \\
2MASS J13301784+3526440 & 13:30:17.84 & +35:26:44.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.5 & 2 \\
2MASS J13305745+1353501 & 13:30:57.45 & +13:53:50.1 & Known Candidates & M9 $\beta$ & 0.8 & M7.4 & 2 \\
2MASS J13312174-2114016 & 13:31:21.74 & -21:14:01.6 & Known Candidates & M9 $\beta$ & 0.7 & L1.5 & 2 \\
2MASS J13314184-2625425 & 13:31:41.84 & -26:25:42.5 & Known Candidates & M9 $\beta$ & 1.4 & M8.1 & 2 \\
2MASS J13314449-1233326 & 13:31:44.49 & -12:33:32.6 & Known Candidates & M9 & 0.7 & M9.8 & 2 \\
2MASS J13315242-2558076 & 13:31:52.42 & -25:58:07.6 & Known Candidates & M9 & 0.8 & L0.5 & 2 \\
2MASS J13320693-2153421 & 13:32:06.93 & -21:53:42.1 & Known Candidates & M9 $\beta$ & 1.0 & M8.9 & 2 \\
2MASS J13320752+1649284 & 13:32:07.52 & +16:49:28.4 & Known Candidates & M9 $\beta$ & 0.6 & M8.6 & 2 \\
2MASS J13324605-1316194 & 13:32:46.05 & -13:16:19.4 & Known Candidates & M9 $\beta$ & 1.0 & M7.0 & 2 \\
2MASS J13330885-1902000 & 13:33:08.85 & -19:01:60.0 & Known Candidates & M9 $\beta$ & 1.1 & M8.5 & 2 \\
2MASS J13332128-3909033 & 13:33:21.28 & -39:09:03.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J13335034+1638317 & 13:33:50.34 & +16:38:31.7 & Known Candidates & M9 $\beta$ & 0.5 & L0.6 & 2 \\
2MASS J13342928+3641534 & 13:34:29.28 & +36:41:53.4 & Known Candidates & M9 & 1.4 & M8.4 & 2 \\
2MASS J13352206+3212122 & 13:35:22.06 & +32:12:12.2 & Known Candidates & M9 $\beta$ & 1.1 & M7.0 & 2 \\
2MASS J13353160+2914237 & 13:35:31.60 & +29:14:23.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J13360134-3444461 & 13:36:01.34 & -34:44:46.1 & Known Candidates & M9 & 0.7 & L0.3 & 2 \\
2MASS J13360135-2351023 & 13:36:01.35 & -23:51:02.3 & Known Candidates & M9 $\beta$ & 0.9 & M9.9 & 2 \\
2MASS J13365032-0722208 & 13:36:50.32 & -07:22:20.8 & Known Candidates & M9 & 0.8 & L0.8 & 2 \\
2MASS J13370930-0352132 & 13:37:09.30 & -03:52:13.2 & Known Candidates & M9 $\beta$ & 0.5 & L0.0 & 2 \\
2MASS J13372737+0830496 & 13:37:27.37 & +08:30:49.6 & Known Candidates & M9 & 0.9 & M7.1 & 2 \\
2MASS J13373743+3609476 & 13:37:37.43 & +36:09:47.6 & Known Candidates & M9 $\beta$ & 1.3 & M6.9 & 2 \\
2MASS J13380427+6318299 & 13:38:04.27 & +63:18:29.9 & Known Candidates & M9 $\beta$ & 1.0 & M9.9 & 2 \\
2MASS J13382115+3131399 & 13:38:21.15 & +31:31:39.9 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J13383101+1604444 & 13:38:31.01 & +16:04:44.4 & Known Candidates & M9 $\beta$ & 1.1 & M8.2 & 2 \\
2MASS J13384147-1838531 & 13:38:41.47 & -18:38:53.1 & Known Candidates & M9 $\beta$ & 1.1 & M7.5 & 2 \\
2MASS J13384304+4442557 & 13:38:43.04 & +44:42:55.7 & Known Candidates & M9 $\beta$ & 0.5 & M9.8 & 2 \\
2MASS J13385141+4328063 & 13:38:51.41 & +43:28:06.3 & Known Candidates & M9 $\beta$ & 0.8 & M7.2 & 2 \\
2MASS J13395790+3658154 & 13:39:57.90 & +36:58:15.4 & Known Candidates & M9 & 0.5 & M8.7 & 2 \\
2MASS J13400262+3347371 & 13:40:02.62 & +33:47:37.1 & Known Candidates & M9 $\beta$ & 0.7 & M9.2 & 2 \\
2MASS J13403536-0703545 & 13:40:35.36 & -07:03:54.5 & Known Candidates & M9 $\beta$ & 1.2 & M7.8 & 2 \\
2MASS J13405111-1101367 & 13:40:51.11 & -11:01:36.7 & Known Candidates & M9 & 0.8 & L2.3 & 2 \\
2MASS J13405224-3431076 & 13:40:52.24 & -34:31:07.6 & Known Candidates & M9 $\beta$ & 0.6 & M8.8 & 2 \\
2MASS J13411969-0628123 & 13:41:19.69 & -06:28:12.3 & Known Candidates & M9 & 0.8 & L0.3 & 2 \\
2MASS J13415901+3128245 & 13:41:59.01 & +31:28:24.5 & Known Candidates & M9 & 0.7 & L2.4 & 2 \\
2MASS J13420206+2933395 & 13:42:02.06 & +29:33:39.5 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J13420937+1919261 & 13:42:09.37 & +19:19:26.1 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J13421689+2705285 & 13:42:16.89 & +27:05:28.5 & Known Candidates & M9 & 0.8 & M9.8 & 2 \\
2MASS J13421771+6408349 & 13:42:17.71 & +64:08:34.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.3 & 2 \\
2MASS J13442820-0832063 & 13:44:28.20 & -08:32:06.3 & Known Candidates & M9 $\beta$ & 1.3 & M9.8 & 2 \\
2MASS J13452196+3247116 & 13:45:21.96 & +32:47:11.6 & Known Candidates & M9 & 0.7 & M7.8 & 2 \\
2MASS J13454195+5453138 & 13:45:41.95 & +54:53:13.8 & Known Candidates & M9 & 0.9 & M7.8 & 2 \\
2MASS J13454853-2907236 & 13:45:48.53 & -29:07:23.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J13455532-1927089 & 13:45:55.32 & -19:27:08.9 & Known Candidates & M9 $\beta$ & 1.2 & M8.3 & 2 \\
2MASS J13455726+5404343 & 13:45:57.26 & +54:04:34.3 & Known Candidates & M9 $\beta$ & 1.0 & M7.0 & 2 \\
2MASS J13460815+3055038 & 13:46:08.15 & +30:55:03.8 & Known Candidates & M9 & 1.1 & M9.6 & 2 \\
2MASS J13461843-0228197 & 13:46:18.43 & -02:28:19.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.8 & 2 \\
2MASS J13465200+1436390 & 13:46:52.00 & +14:36:39.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.1 & 2 \\
2MASS J13465882-2952053 & 13:46:58.82 & -29:52:05.3 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J13474660-1541071 & 13:47:46.60 & -15:41:07.1 & Known Candidates & M9 $\beta$ & 1.0 & M7.8 & 2 \\
2MASS J13475179-1044337 & 13:47:51.79 & -10:44:33.7 & Known Candidates & M9 $\beta$ & 1.0 & L1.6 & 2 \\
2MASS J13481130+0113536 & 13:48:11.30 & +01:13:53.6 & Known Candidates & M9 $\beta$ & 1.3 & M8.2 & 2 \\
2MASS J13481812-0513418 & 13:48:18.12 & -05:13:41.8 & Known Candidates & M9 $\beta$ & 1.3 & M7.8 & 2 \\
2MASS J13483117-2407489 & 13:48:31.17 & -24:07:48.9 & Known Candidates & M9 & 0.7 & L0.0 & 2 \\
2MASS J13483379+0244112 & 13:48:33.79 & +02:44:11.2 & Known Candidates & M9 & 1.5 & L1.7 & 2 \\
2MASS J13484523+2406462 & 13:48:45.23 & +24:06:46.2 & Known Candidates & M9 $\beta$ & 1.4 & M7.2 & 2 \\
2MASS J13491635-3413111 & 13:49:16.35 & -34:13:11.1 & Known Candidates & M9 & 1.0 & M7.7 & 2 \\
2MASS J13503337+1438497 & 13:50:33.37 & +14:38:49.7 & Known Candidates & M9 $\beta$ & 0.9 & M9.4 & 2 \\
2MASS J13505173+4741333 & 13:50:51.73 & +47:41:33.3 & Known Candidates & M9 & 0.6 & M7.7 & 2 \\
2MASS J13505572+5257580 & 13:50:55.72 & +52:57:58.0 & Known Candidates & M9 $\beta$ & 0.9 & M7.3 & 2 \\
2MASS J13522604+4056198 & 13:52:26.04 & +40:56:19.8 & Known Candidates & M9 $\beta$ & 0.5 & L0.7 & 2 \\
2MASS J13525125+1519531 & 13:52:51.25 & +15:19:53.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J13525782+0916490 & 13:52:57.82 & +09:16:49.0 & Known Candidates & M9 & 0.7 & L1.7 & 2 \\
2MASS J13531672+7604500 & 13:53:16.72 & +76:04:50.0 & Known Candidates & M9 $\beta$ & 0.7 & M7.7 & 2 \\
2MASS J13540188-1748300 & 13:54:01.88 & -17:48:30.0 & Known Candidates & M9 & 0.6 & L1.2 & 2 \\
2MASS J13540361+3156077 & 13:54:03.61 & +31:56:07.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J13541679+3922058 & 13:54:16.79 & +39:22:05.8 & Known Candidates & M9 & 0.8 & M7.1 & 2 \\
2MASS J13543492+5150270 & 13:54:34.92 & +51:50:27.0 & Known Candidates & M9 $\beta$ pec & 2.2 & L0.5 & 2 \\
2MASS J13544568-1222064 & 13:54:45.68 & -12:22:06.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J13550870+6544274 & 13:55:08.70 & +65:44:27.4 & Known Candidates & M9 & 1.0 & M9.0 & 2 \\
2MASS J13551998-0742309 & 13:55:19.98 & -07:42:30.9 & Known Candidates & M9 & 0.8 & L1.0 & 2 \\
2MASS J13553933-1840586 & 13:55:39.33 & -18:40:58.6 & Known Candidates & M9 $\beta$ & 0.6 & M7.6 & 2 \\
2MASS J13555000-3449501 & 13:55:50.00 & -34:49:50.1 & Known Candidates & M9 & 0.8 & M8.3 & 2 \\
2MASS J13562952-2811322 & 13:56:29.52 & -28:11:32.2 & Known Candidates & M9 & 1.3 & M7.7 & 2 \\
2MASS J13564665-0504129 & 13:56:46.65 & -05:04:12.9 & Known Candidates & M9 $\beta$ & 0.6 & M8.4 & 2 \\
2MASS J13564829-3431205 & 13:56:48.29 & -34:31:20.5 & Known Candidates & M9 $\beta$ & 1.2 & M7.8 & 2 \\
2MASS J13565114+5956509 & 13:56:51.14 & +59:56:50.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.3 & 2 \\
2MASS J13573541+4557097 & 13:57:35.41 & +45:57:09.7 & Known Candidates & M9 $\beta$ & 1.1 & M6.4 & 2 \\
2MASS J13581348-0235491 & 13:58:13.48 & -02:35:49.1 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J13581538-2104363 & 13:58:15.38 & -21:04:36.3 & Known Candidates & M9 & 0.9 & M7.8 & 2 \\
2MASS J13584772-2713505 & 13:58:47.72 & -27:13:50.5 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J13585900-0053577 & 13:58:59.00 & -00:53:57.7 & Known Candidates & M9 $\beta$ & 0.8 & L1.0 & 2 \\
2MASS J13593659+2910112 & 13:59:36.59 & +29:10:11.2 & Known Candidates & M9 $\beta$ & 1.3 & M8.5 & 2 \\
2MASS J13594045-2558088 & 13:59:40.45 & -25:58:08.8 & Known Candidates & M9 & 0.6 & M7.7 & 2 \\
2MASS J14002696+5037503 & 14:00:26.96 & +50:37:50.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J14003954+2630505 & 14:00:39.54 & +26:30:50.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J14014503+6741324 & 14:01:45.03 & +67:41:32.4 & Known Candidates & M9 & 0.8 & L0.0 & 2 \\
2MASS J14014692+2224375 & 14:01:46.92 & +22:24:37.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.2 & 2 \\
2MASS J14023552+6021205 & 14:02:35.52 & +60:21:20.5 & Known Candidates & M9 $\beta$ & 0.6 & M7.6 & 2 \\
2MASS J14024644-3444346 & 14:02:46.44 & -34:44:34.6 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J14025060-1928469 & 14:02:50.60 & -19:28:46.9 & Known Candidates & M9 $\beta$ & 1.1 & M8.0 & 2 \\
2MASS J14032028+1508156 & 14:03:20.28 & +15:08:15.6 & Known Candidates & M9 $\beta$ & 1.0 & M7.3 & 2 \\
2MASS J14032911-0949239 & 14:03:29.11 & -09:49:23.9 & Known Candidates & M9 $\beta$ & 1.0 & M7.2 & 2 \\
2MASS J14041431-3352539 & 14:04:14.31 & -33:52:53.9 & Known Candidates & M9 $\beta$ pec & 1.8 & M8.2 & 2 \\
2MASS J14042165+3732314 & 14:04:21.65 & +37:32:31.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.1 & 2 \\
2MASS J14043143-0619376 & 14:04:31.43 & -06:19:37.6 & Known Candidates & M9 $\beta$ & 0.6 & L1.0 & 2 \\
2MASS J14044547+4709420 & 14:04:45.47 & +47:09:42.0 & Known Candidates & M9 $\beta$ & 0.8 & M8.5 & 2 \\
2MASS J14085377-1428161 & 14:08:53.77 & -14:28:16.1 & Known Candidates & M9 $\beta$ & 1.2 & L0.7 & 2 \\
2MASS J14085535+6121579 & 14:08:55.35 & +61:21:57.9 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J14085912+5501378 & 14:08:59.12 & +55:01:37.8 & Known Candidates & M9 & 0.6 & L3.7 & 2 \\
2MASS J14092797+3306065 & 14:09:27.97 & +33:06:06.5 & Known Candidates & M9 $\beta$ & 0.5 & M9.6 & 2 \\
2MASS J14094968+2338053 & 14:09:49.68 & +23:38:05.3 & Known Candidates & M9 & 0.9 & M9.8 & 2 \\
2MASS J14095009-1118308 & 14:09:50.09 & -11:18:30.8 & Known Candidates & M9 $\beta$ & 1.2 & M9.3 & 2 \\
2MASS J14102824-1626080 & 14:10:28.24 & -16:26:08.0 & Known Candidates & M9 & 0.9 & L0.9 & 2 \\
2MASS J14113190-1010116 & 14:11:31.90 & -10:10:11.6 & Known Candidates & M9 & 0.7 & M8.9 & 2 \\
2MASS J14121709-0433582 & 14:12:17.09 & -04:33:58.2 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J14123630-1118561 & 14:12:36.30 & -11:18:56.1 & Known Candidates & M9 & 0.5 & L2.6 & 2 \\
2MASS J14125950+2017301 & 14:12:59.50 & +20:17:30.1 & Known Candidates & M9 $\beta$ pec & 1.6 & M7.4 & 2 \\
2MASS J14134752+1440373 & 14:13:47.52 & +14:40:37.3 & Known Candidates & M9 $\beta$ & 1.0 & M7.5 & 2 \\
2MASS J14141782+4117111 & 14:14:17.82 & +41:17:11.1 & Known Candidates & M9 $\beta$ & 1.1 & L1.3 & 2 \\
2MASS J14152364-3107109 & 14:15:23.64 & -31:07:10.9 & Known Candidates & M9 & 1.1 & L0.4 & 2 \\
2MASS J14161899+0621335 & 14:16:18.99 & +06:21:33.5 & Known Candidates & M9 & 0.8 & M8.9 & 2 \\
2MASS J14162469-0952541 & 14:16:24.69 & -09:52:54.1 & Known Candidates & M9 & 0.7 & M9.8 & 2 \\
2MASS J14163566+7653483 & 14:16:35.66 & +76:53:48.3 & Known Candidates & M9 & 1.0 & M8.3 & 2 \\
2MASS J14163778-1416555 & 14:16:37.78 & -14:16:55.5 & Known Candidates & M9 $\beta$ & 0.9 & M7.7 & 2 \\
2MASS J14171213-0428153 & 14:17:12.13 & -04:28:15.3 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J14173986-2243594 & 14:17:39.86 & -22:43:59.4 & Known Candidates & M9 $\beta$ & 0.6 & L0.5 & 2 \\
2MASS J14175953-0522092 & 14:17:59.53 & -05:22:09.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J14180649+4844205 & 14:18:06.49 & +48:44:20.5 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J14181827-1647234 & 14:18:18.27 & -16:47:23.4 & Known Candidates & M9 & 0.7 & L0.0 & 2 \\
2MASS J14182091-3619091 & 14:18:20.91 & -36:19:09.1 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J14184859-3208223 & 14:18:48.59 & -32:08:22.3 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J14190492+0441219 & 14:19:04.92 & +04:41:21.9 & Known Candidates & M9 $\beta$ & 1.0 & M7.3 & 2 \\
2MASS J14190526+6139530 & 14:19:05.26 & +61:39:53.0 & Known Candidates & M9 $\beta$ & 0.5 & L0.2 & 2 \\
2MASS J14191117-2657189 & 14:19:11.17 & -26:57:18.9 & Known Candidates & M9 & 0.5 & L1.3 & 2 \\
2MASS J14194038+1601339 & 14:19:40.38 & +16:01:33.9 & Known Candidates & M9 $\beta$ & 1.0 & L0.0 & 2 \\
2MASS J14195207-3146442 & 14:19:52.07 & -31:46:44.2 & Known Candidates & M9 & 0.7 & L0.0 & 2 \\
2MASS J14201139+0538418 & 14:20:11.39 & +05:38:41.8 & Known Candidates & M9 $\beta$ & 1.1 & M8.8 & 2 \\
2MASS J14202545-1858202 & 14:20:25.45 & -18:58:20.2 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J14205759-1101298 & 14:20:57.59 & -11:01:29.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J14214526+4017212 & 14:21:45.26 & +40:17:21.2 & Known Candidates & M9 & 1.1 & L1.2 & 2 \\
2MASS J14220607+0720476 & 14:22:06.07 & +07:20:47.6 & Known Candidates & M9 & 0.6 & L4.0 & 2 \\
2MASS J14221856+3332230 & 14:22:18.56 & +33:32:23.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J14241670+3205193 & 14:24:16.70 & +32:05:19.3 & Known Candidates & M9 $\beta$ pec & 2.0 & M7.3 & 2 \\
2MASS J14243215+3750304 & 14:24:32.15 & +37:50:30.4 & Known Candidates & M9 $\beta$ & 1.0 & M8.7 & 2 \\
2MASS J14250982+7422029 & 14:25:09.82 & +74:22:02.9 & Known Candidates & M9 $\beta$ & 0.6 & M7.8 & 2 \\
2MASS J14252097+1855004 & 14:25:20.97 & +18:55:00.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.2 & 2 \\
2MASS J14253138+3453089 & 14:25:31.38 & +34:53:08.9 & Known Candidates & M9 & 0.8 & L1.8 & 2 \\
2MASS J14253429-3121531 & 14:25:34.29 & -31:21:53.1 & Known Candidates & M9 & 0.7 & L1.5 & 2 \\
2MASS J14253569+3014522 & 14:25:35.69 & +30:14:52.2 & Known Candidates & M9 & 0.7 & L1.6 & 2 \\
2MASS J14262660+6616595 & 14:26:26.60 & +66:16:59.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.2 & 2 \\
2MASS J14265310+6106128 & 14:26:53.10 & +61:06:12.8 & Known Candidates & M9 $\beta$ pec & 1.6 & M6.8 & 2 \\
2MASS J14271339+2833301 & 14:27:13.39 & +28:33:30.1 & Known Candidates & M9 & 0.8 & M8.6 & 2 \\
2MASS J14271837-0923437 & 14:27:18.37 & -09:23:43.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.2 & 2 \\
2MASS J14273519+1642404 & 14:27:35.19 & +16:42:40.4 & Known Candidates & M9 & 0.6 & L1.7 & 2 \\
2MASS J14274156-2921532 & 14:27:41.56 & -29:21:53.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.4 & 2 \\
2MASS J14274839+0020585 & 14:27:48.39 & +00:20:58.5 & Known Candidates & M9 $\beta$ & 1.0 & M9.4 & 2 \\
2MASS J14282379-3722401 & 14:28:23.79 & -37:22:40.1 & Known Candidates & M9 & 0.8 & L1.4 & 2 \\
2MASS J14285884+4640460 & 14:28:58.84 & +46:40:46.0 & Known Candidates & M9 $\beta$ & 0.5 & L0.3 & 2 \\
2MASS J14291503-2030227 & 14:29:15.03 & -20:30:22.7 & Known Candidates & M9 $\beta$ & 0.6 & L0.0 & 2 \\
2MASS J14292229+7242081 & 14:29:22.29 & +72:42:08.1 & Known Candidates & M9 & 0.5 & M7.7 & 2 \\
2MASS J14305296-2717432 & 14:30:52.96 & -27:17:43.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.1 & 2 \\
2MASS J14305732-1326399 & 14:30:57.32 & -13:26:39.9 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J14310099+2621059 & 14:31:00.99 & +26:21:05.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J14310126-1953489 & 14:31:01.26 & -19:53:48.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.9 & 2 \\
2MASS J14311480+3151302 & 14:31:14.80 & +31:51:30.2 & Known Candidates & M9 $\beta$ & 0.9 & M7.1 & 2 \\
2MASS J14311691-0515332 & 14:31:16.91 & -05:15:33.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.2 & 2 \\
2MASS J14314714+3744568 & 14:31:47.14 & +37:44:56.8 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J14320431+0517355 & 14:32:04.31 & +05:17:35.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J14321105-1946156 & 14:32:11.05 & -19:46:15.6 & Known Candidates & M9 & 0.6 & L1.5 & 2 \\
2MASS J14322138+2336325 & 14:32:21.38 & +23:36:32.5 & Known Candidates & M9 & 0.6 & M8.8 & 2 \\
2MASS J14322862+4029591 & 14:32:28.62 & +40:29:59.1 & Known Candidates & M9 $\beta$ & 0.4 & L0.2 & 2 \\
2MASS J14344747+0013328 & 14:34:47.47 & +00:13:32.8 & Known Candidates & M9 $\beta$ pec & 1.9 & L1.3 & 2 \\
2MASS J14344976-3121454 & 14:34:49.76 & -31:21:45.4 & Known Candidates & M9 & 0.5 & L1.0 & 2 \\
2MASS J14352189-2739577 & 14:35:21.89 & -27:39:57.7 & Known Candidates & M9 & 0.5 & L0.8 & 2 \\
2MASS J14353336+1546280 & 14:35:33.36 & +15:46:28.0 & Known Candidates & M9 $\beta$ & 0.7 & M7.4 & 2 \\
2MASS J14354507-2255225 & 14:35:45.07 & -22:55:22.5 & Known Candidates & M9 $\beta$ & 0.8 & M9.8 & 2 \\
2MASS J14355391+3427418 & 14:35:53.91 & +34:27:41.8 & Known Candidates & M9 $\beta$ & 0.5 & L0.2 & 2 \\
2MASS J14355936+1240391 & 14:35:59.36 & +12:40:39.1 & Known Candidates & M9 & 0.6 & L0.4 & 2 \\
2MASS J14372205-2108192 & 14:37:22.05 & -21:08:19.2 & Known Candidates & M9 $\beta$ & 0.7 & M9.3 & 2 \\
2MASS J14372544+6546060 & 14:37:25.44 & +65:46:06.0 & Known Candidates & M9 $\beta$ & 1.6 & M7.4 & 2 \\
2MASS J14381095-0135427 & 14:38:10.95 & -01:35:42.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.0 & 2 \\
2MASS J14381109+5208162 & 14:38:11.09 & +52:08:16.2 & Known Candidates & M9 & 0.5 & M7.7 & 2 \\
2MASS J14384404-1933551 & 14:38:44.04 & -19:33:55.1 & Known Candidates & M9 $\beta$ & 1.2 & M7.4 & 2 \\
2MASS J14390735+0455585 & 14:39:07.35 & +04:55:58.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J14394524+1642449 & 14:39:45.24 & +16:42:44.9 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J14401810-2511478 & 14:40:18.10 & -25:11:47.8 & Known Candidates & M9 & 0.7 & M9.7 & 2 \\
2MASS J14403371+4224381 & 14:40:33.71 & +42:24:38.1 & Known Candidates & M9 $\beta$ & 0.7 & M7.5 & 2 \\
2MASS J14415207+2115500 & 14:41:52.07 & +21:15:50.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J14421924-2700327 & 14:42:19.24 & -27:00:32.7 & Known Candidates & M9 & 0.7 & M9.1 & 2 \\
2MASS J14430877+5235428 & 14:43:08.77 & +52:35:42.8 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J14433985-1916374 & 14:43:39.85 & -19:16:37.4 & Known Candidates & M9 $\beta$ & 0.8 & L1.0 & 2 \\
2MASS J14444053-0234412 & 14:44:40.53 & -02:34:41.2 & Known Candidates & M9 & 0.7 & M7.7 & 2 \\
2MASS J14445505-0519513 & 14:44:55.05 & -05:19:51.3 & Known Candidates & M9 & 0.6 & L0.5 & 2 \\
2MASS J14465360-2445033 & 14:46:53.60 & -24:45:03.3 & Known Candidates & M9 $\beta$ & 0.8 & M9.0 & 2 \\
2MASS J14471682+7417478 & 14:47:16.82 & +74:17:47.8 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J14474456+6607495 & 14:47:44.56 & +66:07:49.5 & Known Candidates & M9 & 0.5 & L1.2 & 2 \\
2MASS J14481307-1442405 & 14:48:13.07 & -14:42:40.5 & Known Candidates & M9 & 0.9 & M9.0 & 2 \\
2MASS J14491747+2752113 & 14:49:17.47 & +27:52:11.3 & Known Candidates & M9 $\beta$ pec & 1.6 & M9.5 & 2 \\
2MASS J14494817-2233016 & 14:49:48.17 & -22:33:01.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.5 & 2 \\
2MASS J14502113-1637330 & 14:50:21.13 & -16:37:33.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.9 & 2 \\
2MASS J14502160+0945315 & 14:50:21.60 & +09:45:31.5 & Known Candidates & M9 $\beta$ & 0.7 & M7.8 & 2 \\
2MASS J14502947-1353530 & 14:50:29.47 & -13:53:53.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J14510344-1037454 & 14:51:03.44 & -10:37:45.4 & Known Candidates & M9 $\beta$ & 1.0 & M8.1 & 2 \\
2MASS J14512561+7619593 & 14:51:25.61 & +76:19:59.3 & Known Candidates & M9 & 1.2 & M7.4 & 2 \\
2MASS J14513200+0644537 & 14:51:32.00 & +06:44:53.7 & Known Candidates & M9 $\beta$ & 1.1 & M9.3 & 2 \\
2MASS J14515836-0253110 & 14:51:58.36 & -02:53:11.0 & Known Candidates & M9 & 1.3 & L0.5 & 2 \\
2MASS J14521819+5516467 & 14:52:18.19 & +55:16:46.7 & Known Candidates & M9 $\beta$ & 1.2 & M6.7 & 2 \\
2MASS J14541847-1434452 & 14:54:18.47 & -14:34:45.2 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J14543715-2609387 & 14:54:37.15 & -26:09:38.7 & Known Candidates & M9 $\beta$ & 1.6 & M8.2 & 2 \\
2MASS J14551485-0914056 & 14:55:14.85 & -09:14:05.6 & Known Candidates & M9 & 1.1 & M8.8 & 2 \\
2MASS J14562085+5936350 & 14:56:20.85 & +59:36:35.0 & Known Candidates & M9 & 0.8 & M7.7 & 2 \\
2MASS J14562461+6758005 & 14:56:24.61 & +67:58:00.5 & Known Candidates & M9 $\beta$ & 0.7 & M9.6 & 2 \\
2MASS J14562928-1551563 & 14:56:29.28 & -15:51:56.3 & Known Candidates & M9 & 0.8 & L1.3 & 2 \\
2MASS J14574810-3055084 & 14:57:48.10 & -30:55:08.4 & Known Candidates & M9 $\beta$ & 1.0 & M9.1 & 2 \\
2MASS J14580131+6731061 & 14:58:01.31 & +67:31:06.1 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J14591854+6542000 & 14:59:18.54 & +65:42:00.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J14592542-2352104 & 14:59:25.42 & -23:52:10.4 & Known Candidates & M9 & 0.8 & M8.2 & 2 \\
2MASS J14593023+7722382 & 14:59:30.23 & +77:22:38.2 & Known Candidates & M9 & 0.6 & M8.8 & 2 \\
2MASS J15000997-0249077 & 15:00:09.97 & -02:49:07.7 & Known Candidates & M9 & 1.0 & M9.8 & 2 \\
2MASS J15011038+6549115 & 15:01:10.38 & +65:49:11.5 & Known Candidates & M9 & 0.6 & L0.0 & 2 \\
2MASS J15015734+4932277 & 15:01:57.34 & +49:32:27.7 & Known Candidates & M9 & 0.8 & L0.2 & 2 \\
2MASS J15020706-1619478 & 15:02:07.06 & -16:19:47.8 & Known Candidates & M9 $\beta$ pec & 2.0 & L1.1 & 2 \\
2MASS J15021119+1014327 & 15:02:11.19 & +10:14:32.7 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J15021917+4948198 & 15:02:19.17 & +49:48:19.8 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J15022382-2118198 & 15:02:23.82 & -21:18:19.8 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J15025043-2823439 & 15:02:50.43 & -28:23:43.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J15050785+1101397 & 15:05:07.85 & +11:01:39.7 & Known Candidates & M9 & 0.6 & M7.4 & 2 \\
2MASS J15052076-2037253 & 15:05:20.76 & -20:37:25.3 & Known Candidates & M9 $\beta$ & 0.8 & L0.7 & 2 \\
2MASS J15054657+3022301 & 15:05:46.57 & +30:22:30.1 & Known Candidates & M9 $\beta$ & 1.0 & M8.2 & 2 \\
2MASS J15054776-3019041 & 15:05:47.76 & -30:19:04.1 & Known Candidates & M9 & 1.5 & M9.0 & 2 \\
2MASS J15063457+4240287 & 15:06:34.57 & +42:40:28.7 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J15064466-2255582 & 15:06:44.66 & -22:55:58.2 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J15065496-2419360 & 15:06:54.96 & -24:19:36.0 & Known Candidates & M9 $\beta$ & 0.6 & L1.0 & 2 \\
2MASS J15092216-1232584 & 15:09:22.16 & -12:32:58.4 & Known Candidates & M9 & 0.6 & L0.0 & 2 \\
2MASS J15092421-1553049 & 15:09:24.21 & -15:53:04.9 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J15092456-1932058 & 15:09:24.56 & -19:32:05.8 & Known Candidates & M9 $\beta$ & 1.2 & M8.3 & 2 \\
2MASS J15093855+2521513 & 15:09:38.55 & +25:21:51.3 & Known Candidates & M9 $\beta$ & 0.6 & M7.3 & 2 \\
2MASS J15094255-2141504 & 15:09:42.55 & -21:41:50.4 & Known Candidates & M9 & 1.1 & L0.2 & 2 \\
2MASS J15095828-1824520 & 15:09:58.28 & -18:24:52.0 & Known Candidates & M9 & 1.4 & M7.8 & 2 \\
2MASS J15100583+2300144 & 15:10:05.83 & +23:00:14.4 & Known Candidates & M9 & 0.5 & L0.5 & 2 \\
2MASS J15102075+5614376 & 15:10:20.75 & +56:14:37.6 & Known Candidates & M9 $\beta$ & 0.6 & M8.7 & 2 \\
2MASS J15103478-1544060 & 15:10:34.78 & -15:44:06.0 & Known Candidates & M9 $\beta$ & 1.2 & M7.8 & 2 \\
2MASS J15103539-0754040 & 15:10:35.39 & -07:54:04.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.5 & 2 \\
2MASS J15105227-1456257 & 15:10:52.27 & -14:56:25.7 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J15111054-1423227 & 15:11:10.54 & -14:23:22.7 & Known Candidates & M9 & 1.0 & L2.5 & 2 \\
2MASS J15112162+5324518 & 15:11:21.62 & +53:24:51.8 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J15121163+2918369 & 15:12:11.63 & +29:18:36.9 & Known Candidates & M9 $\beta$ & 0.7 & M7.2 & 2 \\
2MASS J15122090+2240577 & 15:12:20.90 & +22:40:57.7 & Known Candidates & M9 & 1.6 & M7.0 & 2 \\
2MASS J15124764-2900511 & 15:12:47.64 & -29:00:51.1 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J15141384+1201451 & 15:14:13.84 & +12:01:45.1 & Known Candidates & M9 $\beta$ & 0.5 & M8.3 & 2 \\
2MASS J15144179+7103380 & 15:14:41.79 & +71:03:38.0 & Known Candidates & M9 $\beta$ & 0.5 & L0.1 & 2 \\
2MASS J15145021-2254346 & 15:14:50.21 & -22:54:34.6 & Known Candidates & M9 $\beta$ & 0.4 & L0.0 & 2 \\
2MASS J15145458+3246481 & 15:14:54.58 & +32:46:48.1 & Known Candidates & M9 & 1.0 & M9.0 & 2 \\
2MASS J15145845+5353082 & 15:14:58.45 & +53:53:08.2 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J15154719-0030594 & 15:15:47.19 & -00:30:59.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J15155211+3411365 & 15:15:52.11 & +34:11:36.5 & Known Candidates & M9 & 0.7 & M7.4 & 2 \\
2MASS J15161217-2315498 & 15:16:12.17 & -23:15:49.8 & Known Candidates & M9 $\beta$ & 0.5 & M9.8 & 2 \\
2MASS J15163082-0907380 & 15:16:30.82 & -09:07:38.0 & Known Candidates & M9 & 0.6 & M8.4 & 2 \\
2MASS J15164631+3338274 & 15:16:46.31 & +33:38:27.4 & Known Candidates & M9 $\beta$ & 1.1 & M8.0 & 2 \\
2MASS J15165826-0902077 & 15:16:58.26 & -09:02:07.7 & Known Candidates & M9 $\beta$ & 0.8 & M9.9 & 2 \\
2MASS J15171220+0524115 & 15:17:12.20 & +05:24:11.5 & Known Candidates & M9 $\beta$ & 0.9 & M9.6 & 2 \\
2MASS J15173142+1302432 & 15:17:31.42 & +13:02:43.2 & Known Candidates & M9 $\beta$ & 1.2 & M8.2 & 2 \\
2MASS J15175531-2713246 & 15:17:55.31 & -27:13:24.6 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
2MASS J15180147+6005404 & 15:18:01.47 & +60:05:40.4 & Known Candidates & M9 $\beta$ & 0.7 & L1.9 & 2 \\
2MASS J15181213+2801430 & 15:18:12.13 & +28:01:43.0 & Known Candidates & M9 & 0.9 & M9.8 & 2 \\
2MASS J15181385-0459195 & 15:18:13.85 & -04:59:19.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J15183526+0849089 & 15:18:35.26 & +08:49:08.9 & Known Candidates & M9 $\beta$ & 1.0 & M8.7 & 2 \\
2MASS J15183545+5328381 & 15:18:35.45 & +53:28:38.1 & Known Candidates & M9 $\beta$ & 0.9 & M6.9 & 2 \\
2MASS J15184202-1046478 & 15:18:42.02 & -10:46:47.8 & Known Candidates & M9 & 1.0 & M7.9 & 2 \\
2MASS J15184539+2746168 & 15:18:45.39 & +27:46:16.8 & Known Candidates & M9 $\beta$ & 0.5 & L0.6 & 2 \\
2MASS J15202317-1829173 & 15:20:23.17 & -18:29:17.3 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J15212610+7322041 & 15:21:26.10 & +73:22:04.1 & Known Candidates & M9 & 0.7 & L1.5 & 2 \\
2MASS J15212899+1842171 & 15:21:28.99 & +18:42:17.1 & Known Candidates & M9 $\beta$ & 1.0 & L0.2 & 2 \\
2MASS J15234349+1659510 & 15:23:43.49 & +16:59:51.0 & Known Candidates & M9 & 0.5 & M9.2 & 2 \\
2MASS J15255690+3136393 & 15:25:56.90 & +31:36:39.3 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J15260401-1503081 & 15:26:04.01 & -15:03:08.1 & Known Candidates & M9 $\beta$ & 1.4 & M9.3 & 2 \\
2MASS J15271786-1150424 & 15:27:17.86 & -11:50:42.4 & Known Candidates & M9 & 0.5 & L0.4 & 2 \\
2MASS J15274339-0110584 & 15:27:43.39 & -01:10:58.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.5 & 2 \\
2MASS J15283361+6610171 & 15:28:33.61 & +66:10:17.1 & Known Candidates & M9 $\beta$ & 0.4 & M8.3 & 2 \\
2MASS J15292060+4250256 & 15:29:20.60 & +42:50:25.6 & Known Candidates & M9 $\beta$ & 1.2 & M7.5 & 2 \\
2MASS J15292321+1410492 & 15:29:23.21 & +14:10:49.2 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J15292926+4855351 & 15:29:29.26 & +48:55:35.1 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J15292971-0233167 & 15:29:29.71 & -02:33:16.7 & Known Candidates & M9 & 1.1 & M8.2 & 2 \\
2MASS J15294732+6404338 & 15:29:47.32 & +64:04:33.8 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J15302476+0533484 & 15:30:24.76 & +05:33:48.4 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J15302693+5402251 & 15:30:26.93 & +54:02:25.1 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J15303686+4416370 & 15:30:36.86 & +44:16:37.0 & Known Candidates & M9 $\beta$ & 0.5 & M8.4 & 2 \\
2MASS J15303823+3027153 & 15:30:38.23 & +30:27:15.3 & Known Candidates & M9 $\beta$ & 1.1 & M8.0 & 2 \\
2MASS J15313819+1417548 & 15:31:38.19 & +14:17:54.8 & Known Candidates & M9 & 0.8 & L0.6 & 2 \\
2MASS J15314133+3121247 & 15:31:41.33 & +31:21:24.7 & Known Candidates & M9 $\beta$ & 0.7 & L0.5 & 2 \\
2MASS J15315598+2315555 & 15:31:55.98 & +23:15:55.5 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J15323425-8321139 & 15:32:34.25 & -83:21:13.9 & Known Candidates & M9 $\beta$ & 1.5 & M7.9 & 2 \\
2MASS J15333669+3843182 & 15:33:36.69 & +38:43:18.2 & Known Candidates & M9 & 0.6 & M8.0 & 2 \\
2MASS J15333960+5252504 & 15:33:39.60 & +52:52:50.4 & Known Candidates & M9 $\beta$ & 0.8 & L0.1 & 2 \\
2MASS J15351142+3110508 & 15:35:11.42 & +31:10:50.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.6 & 2 \\
2MASS J15352885+2345058 & 15:35:28.85 & +23:45:05.8 & Known Candidates & M9 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J15353108-0444291 & 15:35:31.08 & -04:44:29.1 & Known Candidates & M9 & 0.9 & L0.7 & 2 \\
2MASS J15353406+1352207 & 15:35:34.06 & +13:52:20.7 & Known Candidates & M9 $\beta$ & 1.0 & M8.2 & 2 \\
2MASS J15370240+0520065 & 15:37:02.40 & +05:20:06.5 & Known Candidates & M9 $\beta$ & 1.1 & M9.8 & 2 \\
2MASS J15370581+0604049 & 15:37:05.81 & +06:04:04.9 & Known Candidates & M9 $\beta$ & 1.1 & M9.8 & 2 \\
2MASS J15392549+1446583 & 15:39:25.49 & +14:46:58.3 & Known Candidates & M9 $\beta$ & 0.6 & L1.1 & 2 \\
2MASS J15400801+2011520 & 15:40:08.01 & +20:11:52.0 & Known Candidates & M9 & 0.7 & L1.4 & 2 \\
2MASS J15402611+0552409 & 15:40:26.11 & +05:52:40.9 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J15405887+8149013 & 15:40:58.87 & +81:49:01.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J15414383+0620438 & 15:41:43.83 & +06:20:43.8 & Known Candidates & M9 & 0.9 & M8.4 & 2 \\
2MASS J15422256+0710057 & 15:42:22.56 & +07:10:05.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J15424892+4020223 & 15:42:48.92 & +40:20:22.3 & Known Candidates & M9 & 0.7 & M8.5 & 2 \\
2MASS J15433959+1602416 & 15:43:39.59 & +16:02:41.6 & Known Candidates & M9 $\beta$ & 0.5 & L2.8 & 2 \\
2MASS J15435258+3021549 & 15:43:52.58 & +30:21:54.9 & Known Candidates & M9 $\beta$ & 1.0 & M9.0 & 2 \\
2MASS J15444385+2131115 & 15:44:43.85 & +21:31:11.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J15445315+6347134 & 15:44:53.15 & +63:47:13.4 & Known Candidates & M9 & 0.6 & M8.2 & 2 \\
2MASS J15454748+5739249 & 15:45:47.48 & +57:39:24.9 & Known Candidates & M9 $\beta$ & 0.6 & M9.4 & 2 \\
2MASS J15455532+1512289 & 15:45:55.32 & +15:12:28.9 & Known Candidates & M9 $\beta$ & 0.5 & L0.5 & 2 \\
2MASS J15462438+3154249 & 15:46:24.38 & +31:54:24.9 & Known Candidates & M9 & 0.6 & M7.8 & 2 \\
2MASS J15463459+1208293 & 15:46:34.59 & +12:08:29.3 & Known Candidates & M9 $\beta$ & 1.1 & M9.1 & 2 \\
2MASS J15463590+3532590 & 15:46:35.90 & +35:32:59.0 & Known Candidates & M9 & 0.6 & M8.0 & 2 \\
2MASS J15471136+7046579 & 15:47:11.36 & +70:46:57.9 & Known Candidates & M9 $\beta$ & 1.2 & M6.7 & 2 \\
2MASS J15474742+4238335 & 15:47:47.42 & +42:38:33.5 & Known Candidates & M9 $\beta$ & 1.3 & M7.5 & 2 \\
2MASS J15480866+3119402 & 15:48:08.66 & +31:19:40.2 & Known Candidates & M9 & 0.7 & M7.9 & 2 \\
2MASS J15483309+7610379 & 15:48:33.09 & +76:10:37.9 & Known Candidates & M9 & 0.4 & M8.1 & 2 \\
2MASS J15485614-1936396 & 15:48:56.14 & -19:36:39.6 & Known Candidates & M9 $\beta$ & 1.4 & M7.2 & 2 \\
2MASS J15502789+6335372 & 15:50:27.89 & +63:35:37.2 & Known Candidates & M9 $\beta$ & 0.8 & L0.8 & 2 \\
2MASS J15503433+3805226 & 15:50:34.33 & +38:05:22.6 & Known Candidates & M9 $\beta$ & 1.0 & M7.0 & 2 \\
2MASS J15511690+7937097 & 15:51:16.90 & +79:37:09.7 & Known Candidates & M9 $\beta$ & 1.3 & M6.8 & 2 \\
2MASS J15551680+7507005 & 15:55:16.80 & +75:07:00.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.2 & 2 \\
2MASS J15551733+3153163 & 15:55:17.33 & +31:53:16.3 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J15554211+3558430 & 15:55:42.11 & +35:58:43.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J15560709+4903584 & 15:56:07.09 & +49:03:58.4 & Known Candidates & M9 & 0.9 & M8.1 & 2 \\
2MASS J15571760+1331477 & 15:57:17.60 & +13:31:47.7 & Known Candidates & M9 & 1.0 & M7.7 & 2 \\
2MASS J15572389+6042310 & 15:57:23.89 & +60:42:31.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.1 & 2 \\
2MASS J15574386+3416350 & 15:57:43.86 & +34:16:35.0 & Known Candidates & M9 & 0.9 & L1.2 & 2 \\
2MASS J15580901+4532249 & 15:58:09.01 & +45:32:24.9 & Known Candidates & M9 & 0.6 & L0.9 & 2 \\
2MASS J15582038+4636286 & 15:58:20.38 & +46:36:28.6 & Known Candidates & M9 $\beta$ & 0.8 & M7.3 & 2 \\
2MASS J15582327+5525410 & 15:58:23.27 & +55:25:41.0 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J15584453+7105070 & 15:58:44.53 & +71:05:07.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.3 & 2 \\
2MASS J16004185+2352186 & 16:00:41.85 & +23:52:18.6 & Known Candidates & M9 & 0.7 & M8.0 & 2 \\
2MASS J16013151+2657076 & 16:01:31.51 & +26:57:07.6 & Known Candidates & M9 $\beta$ & 1.2 & M8.5 & 2 \\
2MASS J16020734+3247308 & 16:02:07.34 & +32:47:30.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.5 & 2 \\
2MASS J16025628+6242173 & 16:02:56.28 & +62:42:17.3 & Known Candidates & M9 $\beta$ & 0.9 & L0.4 & 2 \\
2MASS J16030967+6451017 & 16:03:09.67 & +64:51:01.7 & Known Candidates & M9 $\beta$ & 0.6 & L0.6 & 2 \\
2MASS J16053880-0848008 & 16:05:38.80 & -08:48:00.8 & Known Candidates & M9 $\beta$ & 0.6 & M9.8 & 2 \\
2MASS J16063468+3048080 & 16:06:34.68 & +30:48:08.0 & Known Candidates & M9 $\beta$ & 0.5 & M8.6 & 2 \\
2MASS J16065623-1521288 & 16:06:56.23 & -15:21:28.8 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J16084010+1743029 & 16:08:40.10 & +17:43:02.9 & Known Candidates & M9 & 0.9 & M9.7 & 2 \\
2MASS J16084737+1911281 & 16:08:47.37 & +19:11:28.1 & Known Candidates & M9 $\beta$ & 0.7 & L0.5 & 2 \\
2MASS J16085809+2834465 & 16:08:58.09 & +28:34:46.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.8 & 2 \\
2MASS J16094032+4436526 & 16:09:40.32 & +44:36:52.6 & Known Candidates & M9 $\beta$ & 1.1 & M9.6 & 2 \\
2MASS J16094895+2127343 & 16:09:48.95 & +21:27:34.3 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J16095175+3946557 & 16:09:51.75 & +39:46:55.7 & Known Candidates & M9 $\beta$ & 1.0 & M8.8 & 2 \\
2MASS J16105453+1315502 & 16:10:54.53 & +13:15:50.2 & Known Candidates & M9 $\beta$ & 0.9 & M8.7 & 2 \\
2MASS J16112181+4700467 & 16:11:21.81 & +47:00:46.7 & Known Candidates & M9 & 0.5 & L2.9 & 2 \\
2MASS J16112407+4822384 & 16:11:24.07 & +48:22:38.4 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J16113771-1339045 & 16:11:37.71 & -13:39:04.5 & Known Candidates & M9 $\beta$ & 1.2 & L0.8 & 2 \\
2MASS J16124532+4324095 & 16:12:45.32 & +43:24:09.5 & Known Candidates & M9 $\beta$ & 1.0 & L3.6 & 2 \\
2MASS J16131557+3026095 & 16:13:15.57 & +30:26:09.5 & Known Candidates & M9 $\beta$ & 0.9 & L0.6 & 2 \\
2MASS J16132607+3734183 & 16:13:26.07 & +37:34:18.3 & Known Candidates & M9 $\beta$ & 1.0 & M9.8 & 2 \\
2MASS J16141557+8211327 & 16:14:15.57 & +82:11:32.7 & Known Candidates & M9 $\beta$ & 0.6 & L0.4 & 2 \\
2MASS J16143010-1034570 & 16:14:30.10 & -10:34:57.0 & Known Candidates & M9 & 0.5 & M9.3 & 2 \\
2MASS J16154857+0019476 & 16:15:48.57 & +00:19:47.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.6 & 2 \\
2MASS J16155047+3509231 & 16:15:50.47 & +35:09:23.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.6 & 2 \\
2MASS J16155863+6911557 & 16:15:58.63 & +69:11:55.7 & Known Candidates & M9 $\beta$ & 0.5 & M8.9 & 2 \\
2MASS J16160830+4512288 & 16:16:08.30 & +45:12:28.8 & Known Candidates & M9 & 0.4 & M9.8 & 2 \\
2MASS J16161772+3417594 & 16:16:17.72 & +34:17:59.4 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J16170680+6855498 & 16:17:06.80 & +68:55:49.8 & Known Candidates & M9 $\beta$ & 1.1 & M8.2 & 2 \\
2MASS J16181861+6159430 & 16:18:18.61 & +61:59:43.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J16182077+7436482 & 16:18:20.77 & +74:36:48.2 & Known Candidates & M9 $\beta$ & 1.2 & M7.2 & 2 \\
2MASS J16184852+3639260 & 16:18:48.52 & +36:39:26.0 & Known Candidates & M9 $\beta$ & 0.8 & M6.9 & 2 \\
2MASS J16200311+5844377 & 16:20:03.11 & +58:44:37.7 & Known Candidates & M9 $\beta$ & 0.7 & M7.0 & 2 \\
2MASS J16205987+4540288 & 16:20:59.87 & +45:40:28.8 & Known Candidates & M9 $\beta$ & 1.4 & M7.6 & 2 \\
2MASS J16211903+5455519 & 16:21:19.03 & +54:55:51.9 & Known Candidates & M9 & 0.5 & L2.5 & 2 \\
2MASS J16214096-2008003 & 16:21:40.96 & -20:08:00.3 & Known Candidates & M9 pec & 1.8 & M9.2 & 2 \\
2MASS J16214271+5547053 & 16:21:42.71 & +55:47:05.3 & Known Candidates & M9 & 0.5 & L1.3 & 2 \\
2MASS J16220464-0219052 & 16:22:04.64 & -02:19:05.2 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J16223264-1207192 & 16:22:32.64 & -12:07:19.2 & Known Candidates & M9 $\beta$ & 0.5 & M9.1 & 2 \\
2MASS J16231169+3034494 & 16:23:11.69 & +30:34:49.4 & Known Candidates & M9 $\beta$ & 0.7 & L0.3 & 2 \\
2MASS J16270525+0052542 & 16:27:05.25 & +00:52:54.2 & Known Candidates & M9 $\beta$ pec & 1.9 & M8.8 & 2 \\
2MASS J16273206+1308111 & 16:27:32.06 & +13:08:11.1 & Known Candidates & M9 & 0.7 & M9.6 & 2 \\
2MASS J16273811-0830182 & 16:27:38.11 & -08:30:18.2 & Known Candidates & M9 & 0.8 & L0.2 & 2 \\
2MASS J16283539+0206197 & 16:28:35.39 & +02:06:19.7 & Known Candidates & M9 $\beta$ & 1.1 & M8.4 & 2 \\
2MASS J16300366+5311433 & 16:30:03.66 & +53:11:43.3 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J16305085+4929224 & 16:30:50.85 & +49:29:22.4 & Known Candidates & M9 & 0.9 & L0.3 & 2 \\
2MASS J16305564+0044364 & 16:30:55.64 & +00:44:36.4 & Known Candidates & M9 $\beta$ pec & 1.9 & L5.2 & 2 \\
2MASS J16312926+0216131 & 16:31:29.26 & +02:16:13.1 & Known Candidates & M9 $\beta$ & 0.7 & M8.4 & 2 \\
2MASS J16320929-1124290 & 16:32:09.29 & -11:24:29.0 & Known Candidates & M9 $\beta$ & 1.0 & M9.7 & 2 \\
2MASS J16322311+7113060 & 16:32:23.11 & +71:13:06.0 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J16334883+1748408 & 16:33:48.83 & +17:48:40.8 & Known Candidates & M9 $\beta$ & 0.9 & M9.2 & 2 \\
2MASS J16341927+0647086 & 16:34:19.27 & +06:47:08.6 & Known Candidates & M9 & 0.8 & L1.0 & 2 \\
2MASS J16342828-0424589 & 16:34:28.28 & -04:24:58.9 & Known Candidates & M9 & 1.4 & M9.6 & 2 \\
2MASS J16352721-0847421 & 16:35:27.21 & -08:47:42.1 & Known Candidates & M9 $\gamma$ & 1.0 & M9.8 & 2 \\
2MASS J16355757+2133151 & 16:35:57.57 & +21:33:15.1 & Known Candidates & M9 & 1.0 & M9.7 & 2 \\
2MASS J16360881+1616558 & 16:36:08.81 & +16:16:55.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J16370044+1837392 & 16:37:00.44 & +18:37:39.2 & Known Candidates & M9 & 0.6 & L0.8 & 2 \\
2MASS J16371684+0021592 & 16:37:16.84 & +00:21:59.2 & Known Candidates & M9 & 1.3 & L4.2 & 2 \\
2MASS J16372143-1157512 & 16:37:21.43 & -11:57:51.2 & Known Candidates & M9 & 0.8 & M9.8 & 2 \\
2MASS J16375588+2443353 & 16:37:55.88 & +24:43:35.3 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J16383168-0525487 & 16:38:31.68 & -05:25:48.7 & Known Candidates & M9 & 1.7 & M8.9 & 2 \\
2MASS J16383189+1740417 & 16:38:31.89 & +17:40:41.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J16402154+0825380 & 16:40:21.54 & +08:25:38.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.3 & 2 \\
2MASS J16403924+2416028 & 16:40:39.24 & +24:16:02.8 & Known Candidates & M9 & 0.9 & M9.0 & 2 \\
2MASS J16405045+8010363 & 16:40:50.45 & +80:10:36.3 & Known Candidates & M9 $\beta$ & 0.9 & M9.5 & 2 \\
2MASS J16405313+5410590 & 16:40:53.13 & +54:10:59.0 & Known Candidates & M9 $\beta$ & 0.7 & M7.7 & 2 \\
2MASS J16411453+2709529 & 16:41:14.53 & +27:09:52.9 & Known Candidates & M9 & 0.5 & M8.0 & 2 \\
2MASS J16421496+0106133 & 16:42:14.96 & +01:06:13.3 & Known Candidates & M9 & 0.7 & M9.7 & 2 \\
2MASS J16431135+2034183 & 16:43:11.35 & +20:34:18.3 & Known Candidates & M9 & 0.8 & L0.9 & 2 \\
2MASS J16431459-0032282 & 16:43:14.59 & -00:32:28.2 & Known Candidates & M9 $\beta$ & 1.2 & L0.2 & 2 \\
2MASS J16433636+0019580 & 16:43:36.36 & +00:19:58.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.0 & 2 \\
2MASS J16435326+7306070 & 16:43:53.26 & +73:06:07.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J16455981+0520000 & 16:45:59.81 & +05:19:60.0 & Known Candidates & M9 $\beta$ & 1.1 & M7.3 & 2 \\
2MASS J16461148+5019456 & 16:46:11.48 & +50:19:45.6 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J16463954+0418263 & 16:46:39.54 & +04:18:26.3 & Known Candidates & M9 & 1.2 & M8.6 & 2 \\
2MASS J16471025+1533066 & 16:47:10.25 & +15:33:06.6 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J16482102+8618381 & 16:48:21.02 & +86:18:38.1 & Known Candidates & M9 & 0.7 & M7.1 & 2 \\
2MASS J16482107-0012270 & 16:48:21.07 & -00:12:27.0 & Known Candidates & M9 $\beta$ & 1.1 & M8.0 & 2 \\
2MASS J16483632+1706332 & 16:48:36.32 & +17:06:33.2 & Known Candidates & M9 & 0.8 & L0.8 & 2 \\
2MASS J16483677-0106266 & 16:48:36.77 & -01:06:26.6 & Known Candidates & M9 $\beta$ & 1.3 & M8.8 & 2 \\
2MASS J16525082+5236182 & 16:52:50.82 & +52:36:18.2 & Known Candidates & M9 $\beta$ & 1.0 & L2.4 & 2 \\
2MASS J16542256-1433473 & 16:54:22.56 & -14:33:47.3 & Known Candidates & M9 & 1.1 & M9.0 & 2 \\
2MASS J16553633+1752436 & 16:55:36.33 & +17:52:43.6 & Known Candidates & M9 & 1.0 & M7.9 & 2 \\
2MASS J16553789+0454308 & 16:55:37.89 & +04:54:30.8 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J16554459+2305443 & 16:55:44.59 & +23:05:44.3 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J16570580-0940074 & 16:57:05.80 & -09:40:07.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.6 & 2 \\
2MASS J16570941+3911463 & 16:57:09.41 & +39:11:46.3 & Known Candidates & M9 $\beta$ & 1.2 & M8.6 & 2 \\
2MASS J16574655+2227230 & 16:57:46.55 & +22:27:23.0 & Known Candidates & M9 $\beta$ & 1.0 & M9.1 & 2 \\
2MASS J16580615+6703049 & 16:58:06.15 & +67:03:04.9 & Known Candidates & M9 $\beta$ pec & 2.0 & M6.9 & 2 \\
2MASS J16585655+5531422 & 16:58:56.55 & +55:31:42.2 & Known Candidates & M9 $\beta$ & 1.2 & M9.2 & 2 \\
2MASS J16591956+6034281 & 16:59:19.56 & +60:34:28.1 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J16593004+2934462 & 16:59:30.04 & +29:34:46.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J17012884+7524150 & 17:01:28.84 & +75:24:15.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.7 & 2 \\
2MASS J17021779+6227057 & 17:02:17.79 & +62:27:05.7 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J17025216+0630158 & 17:02:52.16 & +06:30:15.8 & Known Candidates & M9 & 1.1 & L0.2 & 2 \\
2MASS J17033593+2119071 & 17:03:35.93 & +21:19:07.1 & Known Candidates & M9 & 0.9 & M8.1 & 2 \\
2MASS J17034195+0917386 & 17:03:41.95 & +09:17:38.6 & Known Candidates & M9 $\beta$ & 0.9 & L0.9 & 2 \\
2MASS J17045163+1403227 & 17:04:51.63 & +14:03:22.7 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J17050234+3018271 & 17:05:02.34 & +30:18:27.1 & Known Candidates & M9 & 0.7 & L1.0 & 2 \\
2MASS J17051417+1446170 & 17:05:14.17 & +14:46:17.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.1 & 2 \\
2MASS J17052777+5642183 & 17:05:27.77 & +56:42:18.3 & Known Candidates & M9 $\beta$ & 1.1 & L0.8 & 2 \\
2MASS J17060227+4417574 & 17:06:02.27 & +44:17:57.4 & Known Candidates & M9 $\beta$ & 1.0 & M8.6 & 2 \\
2MASS J17062115+2921133 & 17:06:21.15 & +29:21:13.3 & Known Candidates & M9 $\beta$ & 0.8 & L0.7 & 2 \\
2MASS J17065935+1132266 & 17:06:59.35 & +11:32:26.6 & Known Candidates & M9 $\beta$ pec & 6.6 & L0.2 & 2 \\
2MASS J17070646+4511142 & 17:07:06.46 & +45:11:14.2 & Known Candidates & M9 & 0.6 & M9.5 & 2 \\
2MASS J17072406+3035136 & 17:07:24.06 & +30:35:13.6 & Known Candidates & M9 & 1.1 & M9.4 & 2 \\
2MASS J17090397+4602024 & 17:09:03.97 & +46:02:02.4 & Known Candidates & M9 $\beta$ & 0.7 & L2.9 & 2 \\
2MASS J17090990+4846148 & 17:09:09.90 & +48:46:14.8 & Known Candidates & M9 & 0.6 & M9.6 & 2 \\
2MASS J17094678+2524586 & 17:09:46.78 & +25:24:58.6 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J17100725+8043081 & 17:10:07.25 & +80:43:08.1 & Known Candidates & M9 $\beta$ & 1.2 & M7.8 & 2 \\
2MASS J17101571+2418346 & 17:10:15.71 & +24:18:34.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J17102824+1014582 & 17:10:28.24 & +10:14:58.2 & Known Candidates & M9 & 0.9 & M9.5 & 2 \\
2MASS J17112764+1644149 & 17:11:27.64 & +16:44:14.9 & Known Candidates & M9 & 0.8 & L1.5 & 2 \\
2MASS J17133416+6651480 & 17:13:34.16 & +66:51:48.0 & Known Candidates & M9 $\beta$ & 0.4 & M9.2 & 2 \\
2MASS J17134871+1211286 & 17:13:48.71 & +12:11:28.6 & Known Candidates & M9 & 0.9 & L1.2 & 2 \\
2MASS J17135803+1926056 & 17:13:58.03 & +19:26:05.6 & Known Candidates & M9 $\beta$ & 0.8 & M7.4 & 2 \\
2MASS J17143822+7758499 & 17:14:38.22 & +77:58:49.9 & Known Candidates & M9 $\beta$ & 0.6 & M9.7 & 2 \\
2MASS J17145462+4027218 & 17:14:54.62 & +40:27:21.8 & Known Candidates & M9 $\beta$ pec & 1.6 & M7.6 & 2 \\
2MASS J17153817+1809458 & 17:15:38.17 & +18:09:45.8 & Known Candidates & M9 $\beta$ & 1.3 & M8.3 & 2 \\
2MASS J17155141+5138024 & 17:15:51.41 & +51:38:02.4 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J17174256+7329570 & 17:17:42.56 & +73:29:57.0 & Known Candidates & M9 $\beta$ & 0.6 & M9.0 & 2 \\
2MASS J17174595+1618114 & 17:17:45.95 & +16:18:11.4 & Known Candidates & M9 & 1.0 & M7.8 & 2 \\
2MASS J17175402+6427450 & 17:17:54.02 & +64:27:45.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J17182252+0937057 & 17:18:22.52 & +09:37:05.7 & Known Candidates & M9 $\beta$ & 0.9 & L1.5 & 2 \\
2MASS J17193716+5406537 & 17:19:37.16 & +54:06:53.7 & Known Candidates & M9 $\beta$ pec & 2.6 & M7.5 & 2 \\
2MASS J17201857+2243369 & 17:20:18.57 & +22:43:36.9 & Known Candidates & M9 & 0.7 & M8.9 & 2 \\
2MASS J17204284+2122435 & 17:20:42.84 & +21:22:43.5 & Known Candidates & M9 $\beta$ & 0.6 & M8.2 & 2 \\
2MASS J17210519+1311330 & 17:21:05.19 & +13:11:33.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.2 & 2 \\
2MASS J17210640+3323594 & 17:21:06.40 & +33:23:59.4 & Known Candidates & M9 $\beta$ & 1.0 & L1.5 & 2 \\
2MASS J17211647+4931343 & 17:21:16.47 & +49:31:34.3 & Known Candidates & M9 $\beta$ & 1.1 & M9.0 & 2 \\
2MASS J17230211+2248204 & 17:23:02.11 & +22:48:20.4 & Known Candidates & M9 & 0.7 & L0.3 & 2 \\
2MASS J17231750+6321187 & 17:23:17.50 & +63:21:18.7 & Known Candidates & M9 & 0.6 & L3.1 & 2 \\
2MASS J17240470+1109331 & 17:24:04.70 & +11:09:33.1 & Known Candidates & M9 $\beta$ & 0.9 & M8.3 & 2 \\
2MASS J17251848+0931218 & 17:25:18.48 & +09:31:21.8 & Known Candidates & M9 $\beta$ & 0.9 & L0.5 & 2 \\
2MASS J17274650+5722476 & 17:27:46.50 & +57:22:47.6 & Known Candidates & M9 & 0.8 & L2.1 & 2 \\
2MASS J17284086+2104149 & 17:28:40.86 & +21:04:14.9 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J17285299+4120017 & 17:28:52.99 & +41:20:01.7 & Known Candidates & M9 & 0.6 & L0.6 & 2 \\
2MASS J17294090+4352035 & 17:29:40.90 & +43:52:03.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J17294538+3140258 & 17:29:45.38 & +31:40:25.8 & Known Candidates & M9 $\beta$ & 0.8 & L0.4 & 2 \\
2MASS J17315531+0944191 & 17:31:55.31 & +09:44:19.1 & Known Candidates & M9 $\beta$ & 1.3 & M7.8 & 2 \\
2MASS J17325453+4842069 & 17:32:54.53 & +48:42:06.9 & Known Candidates & M9 $\beta$ & 1.2 & M8.4 & 2 \\
2MASS J17341359+0912359 & 17:34:13.59 & +09:12:35.9 & Known Candidates & M9 & 1.0 & L0.1 & 2 \\
2MASS J17341753+5355207 & 17:34:17.53 & +53:55:20.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J17345120+1650119 & 17:34:51.20 & +16:50:11.9 & Known Candidates & M9 $\beta$ & 1.0 & M9.5 & 2 \\
2MASS J17364296+1607439 & 17:36:42.96 & +16:07:43.9 & Known Candidates & M9 $\beta$ & 1.3 & L1.1 & 2 \\
2MASS J17372127+3212327 & 17:37:21.27 & +32:12:32.7 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J17373855+4705511 & 17:37:38.55 & +47:05:51.1 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J17374196+1709034 & 17:37:41.96 & +17:09:03.4 & Known Candidates & M9 $\beta$ & 0.8 & M8.5 & 2 \\
2MASS J17375339+3033060 & 17:37:53.39 & +30:33:06.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J17382664+2656087 & 17:38:26.64 & +26:56:08.7 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J17383779+3656456 & 17:38:37.79 & +36:56:45.6 & Known Candidates & M9 & 0.8 & L1.9 & 2 \\
2MASS J17390141+5245464 & 17:39:01.41 & +52:45:46.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.7 & 2 \\
2MASS J17395202+6918127 & 17:39:52.02 & +69:18:12.7 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J17395481+2349506 & 17:39:54.81 & +23:49:50.6 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J17402695+3433443 & 17:40:26.95 & +34:33:44.3 & Known Candidates & M9 $\beta$ & 0.6 & M8.0 & 2 \\
2MASS J17404026+2641015 & 17:40:40.26 & +26:41:01.5 & Known Candidates & M9 & 0.9 & L0.5 & 2 \\
2MASS J17404884+4551340 & 17:40:48.84 & +45:51:34.0 & Known Candidates & M9 $\beta$ & 1.1 & M7.0 & 2 \\
2MASS J17411632+4103521 & 17:41:16.32 & +41:03:52.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.7 & 2 \\
2MASS J17432756+3147263 & 17:43:27.56 & +31:47:26.3 & Known Candidates & M9 & 0.7 & M8.8 & 2 \\
2MASS J17443102+6046301 & 17:44:31.02 & +60:46:30.1 & Known Candidates & M9 $\beta$ & 0.9 & L3.4 & 2 \\
2MASS J17460345+6025188 & 17:46:03.45 & +60:25:18.8 & Known Candidates & M9 $\beta$ & 1.2 & M7.4 & 2 \\
2MASS J17462854+4334352 & 17:46:28.54 & +43:34:35.2 & Known Candidates & M9 $\beta$ & 1.1 & M7.8 & 2 \\
2MASS J17464493+4239142 & 17:46:44.93 & +42:39:14.2 & Known Candidates & M9 $\beta$ & 1.1 & L0.9 & 2 \\
2MASS J17465934+4502473 & 17:46:59.34 & +45:02:47.3 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J17474235+3911033 & 17:47:42.35 & +39:11:03.3 & Known Candidates & M9 $\beta$ & 0.7 & M9.7 & 2 \\
2MASS J17493029+3121265 & 17:49:30.29 & +31:21:26.5 & Known Candidates & M9 $\beta$ & 1.0 & M8.3 & 2 \\
2MASS J17493935+2809068 & 17:49:39.35 & +28:09:06.8 & Known Candidates & M9 & 1.0 & M8.7 & 2 \\
2MASS J17495686+5305282 & 17:49:56.86 & +53:05:28.2 & Known Candidates & M9 $\beta$ & 0.8 & L1.2 & 2 \\
2MASS J17500434+5153505 & 17:50:04.34 & +51:53:50.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.3 & 2 \\
2MASS J17503722+3345039 & 17:50:37.22 & +33:45:03.9 & Known Candidates & M9 $\beta$ & 0.8 & M9.0 & 2 \\
2MASS J17510195+4744092 & 17:51:01.95 & +47:44:09.2 & Known Candidates & M9 $\beta$ & 0.6 & M9.5 & 2 \\
2MASS J17530785+6859237 & 17:53:07.85 & +68:59:23.7 & Known Candidates & M9 $\beta$ & 0.4 & M8.1 & 2 \\
2MASS J17544300+2021313 & 17:54:43.00 & +20:21:31.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.2 & 2 \\
2MASS J17550280+3420170 & 17:55:02.80 & +34:20:17.0 & Known Candidates & M9 $\beta$ & 0.5 & L0.0 & 2 \\
2MASS J17554023-8645306 & 17:55:40.23 & -86:45:30.6 & Known Candidates & M9 $\beta$ & 1.0 & M9.8 & 2 \\
2MASS J17554158+3140532 & 17:55:41.58 & +31:40:53.2 & Known Candidates & M9 & 0.8 & M7.4 & 2 \\
2MASS J17560053+5742258 & 17:56:00.53 & +57:42:25.8 & Known Candidates & M9 & 0.6 & L1.6 & 2 \\
2MASS J17560391+3224464 & 17:56:03.91 & +32:24:46.4 & Known Candidates & M9 $\beta$ & 0.6 & M9.8 & 2 \\
2MASS J17563519+2651189 & 17:56:35.19 & +26:51:18.9 & Known Candidates & M9 $\beta$ & 0.7 & L1.2 & 2 \\
2MASS J17564803+2703385 & 17:56:48.03 & +27:03:38.5 & Known Candidates & M9 $\beta$ & 0.7 & M9.0 & 2 \\
2MASS J17575790+2540163 & 17:57:57.90 & +25:40:16.3 & Known Candidates & M9 & 0.6 & L1.8 & 2 \\
2MASS J17582383+4932384 & 17:58:23.83 & +49:32:38.4 & Known Candidates & M9 & 0.6 & L1.0 & 2 \\
2MASS J18022278+2908175 & 18:02:22.78 & +29:08:17.5 & Known Candidates & M9 $\beta$ & 1.2 & M7.0 & 2 \\
2MASS J18035271-7816017 & 18:03:52.71 & -78:16:01.7 & Known Candidates & M9 $\beta$ & 1.2 & M9.1 & 2 \\
2MASS J18043045+8019132 & 18:04:30.45 & +80:19:13.2 & Known Candidates & M9 $\beta$ & 1.4 & M9.8 & 2 \\
2MASS J18050432+4927363 & 18:05:04.32 & +49:27:36.3 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J18051192+5024206 & 18:05:11.92 & +50:24:20.6 & Known Candidates & M9 & 0.7 & M9.5 & 2 \\
2MASS J18060999+5345475 & 18:06:09.99 & +53:45:47.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J18064570+2923591 & 18:06:45.70 & +29:23:59.1 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J18083778+4940041 & 18:08:37.78 & +49:40:04.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J18111503+4056118 & 18:11:15.03 & +40:56:11.8 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J18142711+5831347 & 18:14:27.11 & +58:31:34.7 & Known Candidates & M9 $\beta$ & 0.9 & M6.6 & 2 \\
2MASS J18143766+5111311 & 18:14:37.66 & +51:11:31.1 & Known Candidates & M9 $\beta$ & 0.5 & M7.7 & 2 \\
2MASS J18144949+8518127 & 18:14:49.49 & +85:18:12.7 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J18150624+3146055 & 18:15:06.24 & +31:46:05.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J18160441+5214502 & 18:16:04.41 & +52:14:50.2 & Known Candidates & M9 & 0.7 & M8.4 & 2 \\
2MASS J18175129+3728321 & 18:17:51.29 & +37:28:32.1 & Known Candidates & M9 & 0.8 & M9.7 & 2 \\
2MASS J18185827-7902394 & 18:18:58.27 & -79:02:39.4 & Known Candidates & M9 & 0.6 & M8.3 & 2 \\
2MASS J18220993+8042515 & 18:22:09.93 & +80:42:51.5 & Known Candidates & M9 $\beta$ & 0.5 & M8.9 & 2 \\
2MASS J18223241+4300212 & 18:22:32.41 & +43:00:21.2 & Known Candidates & M9 $\beta$ & 0.5 & M8.1 & 2 \\
2MASS J18224746+5045167 & 18:22:47.46 & +50:45:16.7 & Known Candidates & M9 & 0.6 & L1.2 & 2 \\
2MASS J18230332+5620223 & 18:23:03.32 & +56:20:22.3 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J18244306+5723092 & 18:24:43.06 & +57:23:09.2 & Known Candidates & M9 $\beta$ & 0.6 & L0.4 & 2 \\
2MASS J18251989-7203568 & 18:25:19.89 & -72:03:56.8 & Known Candidates & M9 $\beta$ & 0.9 & M9.2 & 2 \\
2MASS J18261403+3856187 & 18:26:14.03 & +38:56:18.7 & Known Candidates & M9 $\beta$ & 1.1 & L2.2 & 2 \\
2MASS J18301207-8338096 & 18:30:12.07 & -83:38:09.6 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J18310711+6911185 & 18:31:07.11 & +69:11:18.5 & Known Candidates & M9 & 0.6 & L1.8 & 2 \\
2MASS J18354039+4414104 & 18:35:40.39 & +44:14:10.4 & Known Candidates & M9 $\beta$ & 1.5 & M7.8 & 2 \\
2MASS J18361781+7410383 & 18:36:17.81 & +74:10:38.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.2 & 2 \\
2MASS J18370909+6456573 & 18:37:09.09 & +64:56:57.3 & Known Candidates & M9 $\beta$ & 0.6 & L0.2 & 2 \\
2MASS J18383366+5853389 & 18:38:33.66 & +58:53:38.9 & Known Candidates & M9 $\beta$ & 0.4 & L0.1 & 2 \\
2MASS J18392614+7338132 & 18:39:26.14 & +73:38:13.2 & Known Candidates & M9 $\beta$ & 0.7 & L1.1 & 2 \\
2MASS J18403552+6404336 & 18:40:35.52 & +64:04:33.6 & Known Candidates & M9 $\beta$ & 0.3 & M9.5 & 2 \\
2MASS J18424759+7335058 & 18:42:47.59 & +73:35:05.8 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J18435063+6346545 & 18:43:50.63 & +63:46:54.5 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J18442594-7109502 & 18:44:25.94 & -71:09:50.2 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J18463986+5844334 & 18:46:39.86 & +58:44:33.4 & Known Candidates & M9 $\beta$ & 1.3 & M7.0 & 2 \\
2MASS J18465769+4817107 & 18:46:57.69 & +48:17:10.7 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J18475001-6845575 & 18:47:50.01 & -68:45:57.5 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J18481962-6549263 & 18:48:19.62 & -65:49:26.3 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J18484076+6108138 & 18:48:40.76 & +61:08:13.8 & Known Candidates & M9 $\beta$ & 0.6 & M9.9 & 2 \\
2MASS J18503739+6417399 & 18:50:37.39 & +64:17:39.9 & Known Candidates & M9 $\beta$ & 0.4 & M9.2 & 2 \\
2MASS J18521683+5257195 & 18:52:16.83 & +52:57:19.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.3 & 2 \\
2MASS J18533952+4213467 & 18:53:39.52 & +42:13:46.7 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J18544607+6506548 & 18:54:46.07 & +65:06:54.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.5 & 2 \\
2MASS J18553267+5216322 & 18:55:32.67 & +52:16:32.2 & Known Candidates & M9 & 0.8 & M8.8 & 2 \\
2MASS J19010856+6059257 & 19:01:08.56 & +60:59:25.7 & Known Candidates & M9 $\beta$ & 0.5 & L0.9 & 2 \\
2MASS J19082986-8337259 & 19:08:29.86 & -83:37:25.9 & Known Candidates & M9 & 0.9 & L0.2 & 2 \\
2MASS J19085120+7610508 & 19:08:51.20 & +76:10:50.8 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J19104319-8356599 & 19:10:43.19 & -83:56:59.9 & Known Candidates & M9 & 0.9 & L2.0 & 2 \\
2MASS J19132458-5554315 & 19:13:24.58 & -55:54:31.5 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J19140335+5849251 & 19:14:03.35 & +58:49:25.1 & Known Candidates & M9 & 1.4 & M9.2 & 2 \\
2MASS J19193895-5822271 & 19:19:38.95 & -58:22:27.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J19201313-6711356 & 19:20:13.13 & -67:11:35.6 & Known Candidates & M9 & 1.1 & M8.8 & 2 \\
2MASS J19241303-6826493 & 19:24:13.03 & -68:26:49.3 & Known Candidates & M9 $\beta$ & 0.7 & M9.8 & 2 \\
2MASS J19243238-5154366 & 19:24:32.38 & -51:54:36.6 & Known Candidates & M9 $\beta$ & 0.8 & L0.8 & 2 \\
2MASS J19313280-7622191 & 19:31:32.80 & -76:22:19.1 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J19333775+6343552 & 19:33:37.75 & +63:43:55.2 & Known Candidates & M9 $\beta$ & 0.5 & L1.1 & 2 \\
2MASS J19334706-4515137 & 19:33:47.06 & -45:15:13.7 & Known Candidates & M9 & 1.2 & M9.7 & 2 \\
2MASS J19334992-7214254 & 19:33:49.92 & -72:14:25.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J19375131-6357146 & 19:37:51.31 & -63:57:14.6 & Known Candidates & M9 $\beta$ & 0.9 & L0.7 & 2 \\
2MASS J19383400-6432476 & 19:38:34.00 & -64:32:47.6 & Known Candidates & M9 $\beta$ & 1.6 & M7.0 & 2 \\
2MASS J19390462-4239251 & 19:39:04.62 & -42:39:25.1 & Known Candidates & M9 $\beta$ & 0.9 & L1.0 & 2 \\
2MASS J19395875-5644195 & 19:39:58.75 & -56:44:19.5 & Known Candidates & M9 & 0.7 & L0.1 & 2 \\
2MASS J19414301+6419099 & 19:41:43.01 & +64:19:09.9 & Known Candidates & M9 $\beta$ & 0.8 & L0.3 & 2 \\
2MASS J19420681-4353396 & 19:42:06.81 & -43:53:39.6 & Known Candidates & M9 & 0.9 & L0.8 & 2 \\
2MASS J19451929-7504003 & 19:45:19.29 & -75:04:00.3 & Known Candidates & M9 $\beta$ & 0.7 & M9.1 & 2 \\
2MASS J19473428-5633092 & 19:47:34.28 & -56:33:09.2 & Known Candidates & M9 & 0.8 & M7.7 & 2 \\
2MASS J19491072-8352028 & 19:49:10.72 & -83:52:02.8 & Known Candidates & M9 & 1.1 & M8.3 & 2 \\
2MASS J19540344-6754026 & 19:54:03.44 & -67:54:02.6 & Known Candidates & M9 & 1.1 & L1.3 & 2 \\
2MASS J19542278+8141142 & 19:54:22.78 & +81:41:14.2 & Known Candidates & M9 $\beta$ & 0.6 & L0.3 & 2 \\
2MASS J19550996-6404008 & 19:55:09.96 & -64:04:00.8 & Known Candidates & M9 & 0.8 & L0.8 & 2 \\
2MASS J19551144-3135059 & 19:55:11.44 & -31:35:05.9 & Known Candidates & M9 & 1.0 & M8.8 & 2 \\
2MASS J19554771-4137179 & 19:55:47.71 & -41:37:17.9 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J19560426-6326000 & 19:56:04.26 & -63:25:60.0 & Known Candidates & M9 $\beta$ & 0.8 & L1.2 & 2 \\
2MASS J19563327-4544002 & 19:56:33.27 & -45:44:00.2 & Known Candidates & M9 $\beta$ & 1.1 & M8.1 & 2 \\
2MASS J19564144-8543585 & 19:56:41.44 & -85:43:58.5 & Known Candidates & M9 $\beta$ & 1.0 & M8.7 & 2 \\
2MASS J19572845-8524410 & 19:57:28.45 & -85:24:41.0 & Known Candidates & M9 & 1.5 & M7.0 & 2 \\
2MASS J19585763-7438245 & 19:58:57.63 & -74:38:24.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J19591347-7837378 & 19:59:13.47 & -78:37:37.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.3 & 2 \\
2MASS J20025551-6859208 & 20:02:55.51 & -68:59:20.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.4 & 2 \\
2MASS J20043412-5033554 & 20:04:34.12 & -50:33:55.4 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J20055357-4727320 & 20:05:53.57 & -47:27:32.0 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J20061210-4354576 & 20:06:12.10 & -43:54:57.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J20074085-2415525 & 20:07:40.85 & -24:15:52.5 & Known Candidates & M9 $\beta$ & 0.7 & M9.6 & 2 \\
2MASS J20080641-4149092 & 20:08:06.41 & -41:49:09.2 & Known Candidates & M9 $\beta$ & 1.0 & M9.6 & 2 \\
2MASS J20083605-4908394 & 20:08:36.05 & -49:08:39.4 & Known Candidates & M9 & 1.2 & M9.4 & 2 \\
2MASS J20084889-5046021 & 20:08:48.89 & -50:46:02.1 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J20092524-4348537 & 20:09:25.24 & -43:48:53.7 & Known Candidates & M9 $\beta$ & 1.2 & M9.1 & 2 \\
2MASS J20093538-3142032 & 20:09:35.38 & -31:42:03.2 & Known Candidates & M9 $\beta$ & 0.9 & M6.9 & 2 \\
2MASS J20093774-1950338 & 20:09:37.74 & -19:50:33.8 & Known Candidates & M9 $\beta$ & 1.3 & M7.5 & 2 \\
2MASS J20094777-4238233 & 20:09:47.77 & -42:38:23.3 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J20104333-4000168 & 20:10:43.33 & -40:00:16.8 & Known Candidates & M9 & 1.1 & M9.6 & 2 \\
2MASS J20120413-3926267 & 20:12:04.13 & -39:26:26.7 & Known Candidates & M9 $\beta$ & 1.2 & M7.3 & 2 \\
2MASS J20122336+8407592 & 20:12:23.36 & +84:07:59.2 & Known Candidates & M9 $\beta$ & 1.3 & M7.2 & 2 \\
2MASS J20131156-4857232 & 20:13:11.56 & -48:57:23.2 & Known Candidates & M9 $\beta$ & 0.7 & M9.8 & 2 \\
2MASS J20142281-7327346 & 20:14:22.81 & -73:27:34.6 & Known Candidates & M9 & 0.8 & L0.3 & 2 \\
2MASS J20143609-2534052 & 20:14:36.09 & -25:34:05.2 & Known Candidates & M9 & 0.8 & M7.8 & 2 \\
2MASS J20154047-5650020 & 20:15:40.47 & -56:50:02.0 & Known Candidates & M9 $\beta$ & 1.3 & L0.6 & 2 \\
2MASS J20163398-4902313 & 20:16:33.98 & -49:02:31.3 & Known Candidates & M9 & 0.7 & L0.9 & 2 \\
2MASS J20165335-4056443 & 20:16:53.35 & -40:56:44.3 & Known Candidates & M9 $\beta$ & 1.2 & M9.0 & 2 \\
2MASS J20172382+7700243 & 20:17:23.82 & +77:00:24.3 & Known Candidates & M9 & 0.7 & M9.0 & 2 \\
2MASS J20174400-6506151 & 20:17:44.00 & -65:06:15.1 & Known Candidates & M9 $\beta$ & 0.5 & L0.9 & 2 \\
2MASS J20181510-4552380 & 20:18:15.10 & -45:52:38.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.9 & 2 \\
2MASS J20191983-4304134 & 20:19:19.83 & -43:04:13.4 & Known Candidates & M9 & 0.9 & M6.9 & 2 \\
2MASS J20193385-2114483 & 20:19:33.85 & -21:14:48.3 & Known Candidates & M9 $\beta$ & 1.3 & M7.6 & 2 \\
2MASS J20194281-5340031 & 20:19:42.81 & -53:40:03.1 & Known Candidates & M9 & 1.2 & M9.1 & 2 \\
2MASS J20195226-4247521 & 20:19:52.26 & -42:47:52.1 & Known Candidates & M9 $\beta$ & 1.2 & M8.5 & 2 \\
2MASS J20200680-5837121 & 20:20:06.80 & -58:37:12.1 & Known Candidates & M9 $\beta$ & 0.9 & M9.3 & 2 \\
2MASS J20212177-4733230 & 20:21:21.77 & -47:33:23.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J20212946-1646007 & 20:21:29.46 & -16:46:00.7 & Known Candidates & M9 & 0.8 & M7.9 & 2 \\
2MASS J20213245-0156161 & 20:21:32.45 & -01:56:16.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.6 & 2 \\
2MASS J20213325-2039274 & 20:21:33.25 & -20:39:27.4 & Known Candidates & M9 $\beta$ & 1.5 & M6.5 & 2 \\
2MASS J20221118-6319161 & 20:22:11.18 & -63:19:16.1 & Known Candidates & M9 & 1.0 & L1.9 & 2 \\
2MASS J20222411-2514400 & 20:22:24.11 & -25:14:40.0 & Known Candidates & M9 & 1.2 & M8.8 & 2 \\
2MASS J20225904-0951514 & 20:22:59.04 & -09:51:51.4 & Known Candidates & M9 $\beta$ & 1.2 & L1.0 & 2 \\
2MASS J20232176-6351117 & 20:23:21.76 & -63:51:11.7 & Known Candidates & M9 $\beta$ & 1.0 & M9.0 & 2 \\
2MASS J20241532-2141320 & 20:24:15.32 & -21:41:32.0 & Known Candidates & M9 & 1.2 & M9.5 & 2 \\
2MASS J20251962-2550484 & 20:25:19.62 & -25:50:48.4 & Known Candidates & M9 $\beta$ & 0.8 & L2.1 & 2 \\
2MASS J20275022-1140372 & 20:27:50.22 & -11:40:37.2 & Known Candidates & M9 $\beta$ & 1.3 & M8.6 & 2 \\
2MASS J20281171-2025048 & 20:28:11.71 & -20:25:04.8 & Known Candidates & M9 & 0.8 & M9.3 & 2 \\
2MASS J20290457-6217247 & 20:29:04.57 & -62:17:24.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J20295442-3253597 & 20:29:54.42 & -32:53:59.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J20302847+6806351 & 20:30:28.47 & +68:06:35.1 & Known Candidates & M9 $\beta$ & 0.5 & L0.7 & 2 \\
2MASS J20304827-5925398 & 20:30:48.27 & -59:25:39.8 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J20320446-6312100 & 20:32:04.46 & -63:12:10.0 & Known Candidates & M9 & 0.8 & L1.2 & 2 \\
2MASS J20322593-4804575 & 20:32:25.93 & -48:04:57.5 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J20331315-3322370 & 20:33:13.15 & -33:22:37.0 & Known Candidates & M9 $\beta$ & 1.1 & M9.1 & 2 \\
2MASS J20345275-6358506 & 20:34:52.75 & -63:58:50.6 & Known Candidates & M9 & 0.8 & M9.8 & 2 \\
2MASS J20361695-0735453 & 20:36:16.95 & -07:35:45.3 & Known Candidates & M9 $\beta$ & 0.5 & L0.4 & 2 \\
2MASS J20363754-7053405 & 20:36:37.54 & -70:53:40.5 & Known Candidates & M9 & 1.0 & L1.2 & 2 \\
2MASS J20371676-1127397 & 20:37:16.76 & -11:27:39.7 & Known Candidates & M9 & 0.9 & M9.5 & 2 \\
2MASS J20373532-0110485 & 20:37:35.32 & -01:10:48.5 & Known Candidates & M9 $\beta$ pec & 1.5 & M6.9 & 2 \\
2MASS J20373766-1624241 & 20:37:37.66 & -16:24:24.1 & Known Candidates & M9 $\beta$ & 1.1 & M9.1 & 2 \\
2MASS J20404983-2547108 & 20:40:49.83 & -25:47:10.8 & Known Candidates & M9 & 0.7 & L0.2 & 2 \\
2MASS J20405905+7411236 & 20:40:59.05 & +74:11:23.6 & Known Candidates & M9 & 0.6 & M7.8 & 2 \\
2MASS J20410907-4925401 & 20:41:09.07 & -49:25:40.1 & Known Candidates & M9 $\beta$ & 1.1 & M9.6 & 2 \\
2MASS J20414745-1229020 & 20:41:47.45 & -12:29:02.0 & Known Candidates & M9 & 0.8 & L1.2 & 2 \\
2MASS J20425634-6456266 & 20:42:56.34 & -64:56:26.6 & Known Candidates & M9 $\beta$ & 1.3 & M9.9 & 2 \\
2MASS J20434128-3339052 & 20:43:41.28 & -33:39:05.2 & Known Candidates & M9 & 1.0 & M9.6 & 2 \\
2MASS J20444019-1039490 & 20:44:40.19 & -10:39:49.0 & Known Candidates & M9 & 0.8 & M9.1 & 2 \\
2MASS J20452488-4420379 & 20:45:24.88 & -44:20:37.9 & Known Candidates & M9 $\beta$ & 1.0 & M9.2 & 2 \\
2MASS J20461518-5421495 & 20:46:15.18 & -54:21:49.5 & Known Candidates & M9 $\beta$ pec & 1.3 & M9.1 & 2 \\
2MASS J20461757-1507479 & 20:46:17.57 & -15:07:47.9 & Known Candidates & M9 $\beta$ & 1.2 & M8.9 & 2 \\
2MASS J20464698-3041450 & 20:46:46.98 & -30:41:45.0 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J20470477-4248240 & 20:47:04.77 & -42:48:24.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.4 & 2 \\
2MASS J20510542-0343540 & 20:51:05.42 & -03:43:54.0 & Known Candidates & M9 & 0.8 & M8.2 & 2 \\
2MASS J20520694-2334382 & 20:52:06.94 & -23:34:38.2 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J20521029-2527561 & 20:52:10.29 & -25:27:56.1 & Known Candidates & M9 & 0.7 & M9.6 & 2 \\
2MASS J20530339-2349217 & 20:53:03.39 & -23:49:21.7 & Known Candidates & M9 $\beta$ & 1.2 & M7.5 & 2 \\
2MASS J20530506-8001376 & 20:53:05.06 & -80:01:37.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.7 & 2 \\
2MASS J20531723+0310212 & 20:53:17.23 & +03:10:21.2 & Known Candidates & M9 $\beta$ & 0.6 & M9.5 & 2 \\
2MASS J20534813-0027068 & 20:53:48.13 & -00:27:06.8 & Known Candidates & M9 $\beta$ & 1.1 & M7.4 & 2 \\
2MASS J20540475-2545042 & 20:54:04.75 & -25:45:04.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.8 & 2 \\
2MASS J20543120-2916202 & 20:54:31.20 & -29:16:20.2 & Known Candidates & M9 & 1.1 & L0.5 & 2 \\
2MASS J20543366-5431127 & 20:54:33.66 & -54:31:12.7 & Known Candidates & M9 & 0.7 & M7.7 & 2 \\
2MASS J20544677-1319067 & 20:54:46.77 & -13:19:06.7 & Known Candidates & M9 $\beta$ & 1.0 & M8.6 & 2 \\
2MASS J20544769-2355500 & 20:54:47.69 & -23:55:50.0 & Known Candidates & M9 & 1.2 & M8.7 & 2 \\
2MASS J20550422-2428431 & 20:55:04.22 & -24:28:43.1 & Known Candidates & M9 & 1.3 & L4.9 & 2 \\
2MASS J20551930-6120149 & 20:55:19.30 & -61:20:14.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J20553167-1817592 & 20:55:31.67 & -18:17:59.2 & Known Candidates & M9 $\beta$ & 1.0 & L1.9 & 2 \\
2MASS J20554867+7101412 & 20:55:48.67 & +71:01:41.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J20555045-7033514 & 20:55:50.45 & -70:33:51.4 & Known Candidates & M9 $\beta$ & 1.3 & M9.3 & 2 \\
2MASS J20563104-2401400 & 20:56:31.04 & -24:01:40.0 & Known Candidates & M9 & 0.6 & M7.6 & 2 \\
2MASS J20571602-4700045 & 20:57:16.02 & -47:00:04.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.5 & 2 \\
2MASS J20573412-3001546 & 20:57:34.12 & -30:01:54.6 & Known Candidates & M9 $\beta$ & 0.6 & L0.5 & 2 \\
2MASS J20581183-3710282 & 20:58:11.83 & -37:10:28.2 & Known Candidates & M9 & 0.7 & M8.3 & 2 \\
2MASS J20582890-0939261 & 20:58:28.90 & -09:39:26.1 & Known Candidates & M9 & 0.6 & L2.1 & 2 \\
2MASS J20594030-0527594 & 20:59:40.30 & -05:27:59.4 & Known Candidates & M9 $\beta$ & 1.2 & M7.2 & 2 \\
2MASS J21000049-2004182 & 21:00:00.49 & -20:04:18.2 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J21000387+8239299 & 21:00:03.87 & +82:39:29.9 & Known Candidates & M9 & 0.6 & L1.0 & 2 \\
2MASS J21001604-7336253 & 21:00:16.04 & -73:36:25.3 & Known Candidates & M9 $\beta$ & 1.1 & M7.8 & 2 \\
2MASS J21003174-2006376 & 21:00:31.74 & -20:06:37.6 & Known Candidates & M9 & 1.0 & L0.3 & 2 \\
2MASS J21012632-1449253 & 21:01:26.32 & -14:49:25.3 & Known Candidates & M9 & 0.9 & L0.2 & 2 \\
2MASS J21021543-5107248 & 21:02:15.43 & -51:07:24.8 & Known Candidates & M9 & 0.8 & L0.9 & 2 \\
2MASS J21025929-3422577 & 21:02:59.29 & -34:22:57.7 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J21034029-0309531 & 21:03:40.29 & -03:09:53.1 & Known Candidates & M9 $\beta$ & 0.7 & M7.3 & 2 \\
2MASS J21034453+8211332 & 21:03:44.53 & +82:11:33.2 & Known Candidates & M9 $\beta$ & 1.2 & M6.7 & 2 \\
2MASS J21052522-5549573 & 21:05:25.22 & -55:49:57.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.5 & 2 \\
2MASS J21054101+0617195 & 21:05:41.01 & +06:17:19.5 & Known Candidates & M9 & 0.8 & M8.0 & 2 \\
2MASS J21055466-2152521 & 21:05:54.66 & -21:52:52.1 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
2MASS J21062641-0847196 & 21:06:26.41 & -08:47:19.6 & Known Candidates & M9 & 0.8 & M7.4 & 2 \\
2MASS J21073040-3429343 & 21:07:30.40 & -34:29:34.3 & Known Candidates & M9 $\beta$ & 1.0 & L0.9 & 2 \\
2MASS J21073769-4550417 & 21:07:37.69 & -45:50:41.7 & Known Candidates & M9 & 0.7 & M8.0 & 2 \\
2MASS J21083813-5416293 & 21:08:38.13 & -54:16:29.3 & Known Candidates & M9 $\beta$ & 1.3 & M7.9 & 2 \\
2MASS J21100508+0830158 & 21:10:05.08 & +08:30:15.8 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J21115808-7033069 & 21:11:58.08 & -70:33:06.9 & Known Candidates & M9 $\beta$ & 1.0 & M6.1 & 2 \\
2MASS J21120238-3801351 & 21:12:02.38 & -38:01:35.1 & Known Candidates & M9 & 1.4 & M8.6 & 2 \\
2MASS J21121926-6710485 & 21:12:19.26 & -67:10:48.5 & Known Candidates & M9 & 0.9 & L1.1 & 2 \\
2MASS J21122342-3013586 & 21:12:23.42 & -30:13:58.6 & Known Candidates & M9 & 0.8 & L0.2 & 2 \\
2MASS J21140418-3358405 & 21:14:04.18 & -33:58:40.5 & Known Candidates & M9 & 0.7 & L0.7 & 2 \\
2MASS J21144813-1737244 & 21:14:48.13 & -17:37:24.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J21161051+0341294 & 21:16:10.51 & +03:41:29.4 & Known Candidates & M9 $\beta$ & 0.5 & M8.3 & 2 \\
2MASS J21165725+0051199 & 21:16:57.25 & +00:51:19.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J21170100-2529435 & 21:17:01.00 & -25:29:43.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.2 & 2 \\
2MASS J21182271+0210313 & 21:18:22.71 & +02:10:31.3 & Known Candidates & M9 $\beta$ & 0.9 & M8.5 & 2 \\
2MASS J21184023-4649078 & 21:18:40.23 & -46:49:07.8 & Known Candidates & M9 $\beta$ & 0.8 & M9.3 & 2 \\
2MASS J21203146-5023387 & 21:20:31.46 & -50:23:38.7 & Known Candidates & M9 $\beta$ & 0.6 & M8.8 & 2 \\
2MASS J21203387+1021591 & 21:20:33.87 & +10:21:59.1 & Known Candidates & M9 $\beta$ & 0.8 & M8.6 & 2 \\
2MASS J21203829-2852398 & 21:20:38.29 & -28:52:39.8 & Known Candidates & M9 & 0.8 & M6.7 & 2 \\
2MASS J21204658-1720446 & 21:20:46.58 & -17:20:44.6 & Known Candidates & M9 & 0.6 & L1.4 & 2 \\
2MASS J21205252-4130342 & 21:20:52.52 & -41:30:34.2 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
2MASS J21212110-1503503 & 21:21:21.10 & -15:03:50.3 & Known Candidates & M9 & 0.7 & M7.9 & 2 \\
2MASS J21212114-3426366 & 21:21:21.14 & -34:26:36.6 & Known Candidates & M9 $\beta$ & 0.7 & L1.3 & 2 \\
2MASS J21215685-1658502 & 21:21:56.85 & -16:58:50.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J21222732-5751390 & 21:22:27.32 & -57:51:39.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.8 & 2 \\
2MASS J21242107-1436168 & 21:24:21.07 & -14:36:16.8 & Known Candidates & M9 & 0.7 & L0.7 & 2 \\
2MASS J21242462-3946126 & 21:24:24.62 & -39:46:12.6 & Known Candidates & M9 & 1.0 & L0.6 & 2 \\
2MASS J21260881+0226029 & 21:26:08.81 & +02:26:02.9 & Known Candidates & M9 $\beta$ & 0.9 & L1.4 & 2 \\
2MASS J21265108-4342584 & 21:26:51.08 & -43:42:58.4 & Known Candidates & M9 & 1.0 & M8.9 & 2 \\
2MASS J21283741-2508438 & 21:28:37.41 & -25:08:43.8 & Known Candidates & M9 & 1.0 & L1.9 & 2 \\
2MASS J21285715-1012146 & 21:28:57.15 & -10:12:14.6 & Known Candidates & M9 $\beta$ & 0.5 & M8.7 & 2 \\
2MASS J21285981+2339319 & 21:28:59.81 & +23:39:31.9 & Known Candidates & M9 $\beta$ & 0.6 & M9.3 & 2 \\
2MASS J21290309-2236257 & 21:29:03.09 & -22:36:25.7 & Known Candidates & M9 & 1.2 & M8.4 & 2 \\
2MASS J21311289+0604018 & 21:31:12.89 & +06:04:01.8 & Known Candidates & M9 $\beta$ & 1.2 & M9.4 & 2 \\
2MASS J21312079-1822460 & 21:31:20.79 & -18:22:46.0 & Known Candidates & M9 $\beta$ & 1.0 & M8.6 & 2 \\
2MASS J21320579+1955414 & 21:32:05.79 & +19:55:41.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.7 & 2 \\
2MASS J21320653-1546508 & 21:32:06.53 & -15:46:50.8 & Known Candidates & M9 $\beta$ & 1.3 & M7.1 & 2 \\
2MASS J21324552-2255229 & 21:32:45.52 & -22:55:22.9 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J21325355+0539597 & 21:32:53.55 & +05:39:59.7 & Known Candidates & M9 $\beta$ pec & 1.8 & M7.0 & 2 \\
2MASS J21340892+1424036 & 21:34:08.92 & +14:24:03.6 & Known Candidates & M9 & 0.6 & L1.7 & 2 \\
2MASS J21343021-4031466 & 21:34:30.21 & -40:31:46.6 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J21343561+2404086 & 21:34:35.61 & +24:04:08.6 & Known Candidates & M9 $\beta$ & 0.5 & L0.2 & 2 \\
2MASS J21345764+1031416 & 21:34:57.64 & +10:31:41.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J21345894+0114268 & 21:34:58.94 & +01:14:26.8 & Known Candidates & M9 & 0.8 & L0.7 & 2 \\
2MASS J21373443+0445384 & 21:37:34.43 & +04:45:38.4 & Known Candidates & M9 $\beta$ & 1.3 & M7.6 & 2 \\
2MASS J21374159-6723471 & 21:37:41.59 & -67:23:47.1 & Known Candidates & M9 $\beta$ & 0.7 & L0.3 & 2 \\
2MASS J21375300+2217554 & 21:37:53.00 & +22:17:55.4 & Known Candidates & M9 $\beta$ & 0.7 & L0.4 & 2 \\
2MASS J21400587-2301199 & 21:40:05.87 & -23:01:19.9 & Known Candidates & M9 & 0.5 & L0.2 & 2 \\
2MASS J21401638-4011492 & 21:40:16.38 & -40:11:49.2 & Known Candidates & M9 $\beta$ & 1.2 & M6.8 & 2 \\
2MASS J21403768+0841586 & 21:40:37.68 & +08:41:58.6 & Known Candidates & M9 $\beta$ & 1.0 & M7.6 & 2 \\
2MASS J21425920-5108590 & 21:42:59.20 & -51:08:59.0 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J21433099+0917387 & 21:43:30.99 & +09:17:38.7 & Known Candidates & M9 $\beta$ & 1.2 & M9.1 & 2 \\
2MASS J21433205-5025289 & 21:43:32.05 & -50:25:28.9 & Known Candidates & M9 & 1.2 & M6.5 & 2 \\
2MASS J21440927+1132084 & 21:44:09.27 & +11:32:08.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J21463851-4651289 & 21:46:38.51 & -46:51:28.9 & Known Candidates & M9 & 1.1 & L0.9 & 2 \\
2MASS J21470242-1958429 & 21:47:02.42 & -19:58:42.9 & Known Candidates & M9 $\beta$ & 0.5 & M9.4 & 2 \\
2MASS J21475851+2231428 & 21:47:58.51 & +22:31:42.8 & Known Candidates & M9 $\beta$ & 0.5 & M7.7 & 2 \\
2MASS J21480634-4926177 & 21:48:06.34 & -49:26:17.7 & Known Candidates & M9 $\beta$ & 0.5 & M9.9 & 2 \\
2MASS J21481131+3027011 & 21:48:11.31 & +30:27:01.1 & Known Candidates & M9 & 1.0 & L0.9 & 2 \\
2MASS J21483084+0020548 & 21:48:30.84 & +00:20:54.8 & Known Candidates & M9 & 0.9 & M7.6 & 2 \\
2MASS J21484530+0022256 & 21:48:45.30 & +00:22:25.6 & Known Candidates & M9 $\beta$ & 1.0 & M7.5 & 2 \\
2MASS J21485536-4002004 & 21:48:55.36 & -40:02:00.4 & Known Candidates & M9 & 0.7 & M7.8 & 2 \\
2MASS J21490196-1004284 & 21:49:01.96 & -10:04:28.4 & Known Candidates & M9 $\beta$ & 1.0 & M7.7 & 2 \\
2MASS J21490501-5805172 & 21:49:05.01 & -58:05:17.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.7 & 2 \\
2MASS J21494922-5500536 & 21:49:49.22 & -55:00:53.6 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J21501586-1658463 & 21:50:15.86 & -16:58:46.3 & Known Candidates & M9 $\beta$ & 0.6 & M9.1 & 2 \\
2MASS J21510897+8130356 & 21:51:08.97 & +81:30:35.6 & Known Candidates & M9 & 0.8 & L1.2 & 2 \\
2MASS J21512187-0910230 & 21:51:21.87 & -09:10:23.0 & Known Candidates & M9 & 0.7 & L0.4 & 2 \\
2MASS J21514387-2031436 & 21:51:43.87 & -20:31:43.6 & Known Candidates & M9 $\beta$ & 1.2 & M8.8 & 2 \\
2MASS J21515327-5114234 & 21:51:53.27 & -51:14:23.4 & Known Candidates & M9 $\beta$ & 1.1 & L3.4 & 2 \\
2MASS J21531786-4155479 & 21:53:17.86 & -41:55:47.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J21532356+0358359 & 21:53:23.56 & +03:58:35.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J21532559-2428350 & 21:53:25.59 & -24:28:35.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J21533977+2950053 & 21:53:39.77 & +29:50:05.3 & Known Candidates & M9 $\beta$ & 0.5 & L0.1 & 2 \\
2MASS J21545536-1127133 & 21:54:55.36 & -11:27:13.3 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J21553388-2013488 & 21:55:33.88 & -20:13:48.8 & Known Candidates & M9 $\beta$ & 1.1 & M8.8 & 2 \\
2MASS J21554663-6244362 & 21:55:46.63 & -62:44:36.2 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J21555840+2823320 & 21:55:58.40 & +28:23:32.0 & Known Candidates & M9 $\beta$ pec & 1.5 & M7.2 & 2 \\
2MASS J21561039-2130037 & 21:56:10.39 & -21:30:03.7 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J21565992-1023272 & 21:56:59.92 & -10:23:27.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.7 & 2 \\
2MASS J21573322-2616544 & 21:57:33.22 & -26:16:54.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J21575644-1834590 & 21:57:56.44 & -18:34:59.0 & Known Candidates & M9 & 0.8 & M9.3 & 2 \\
2MASS J21582327-0510441 & 21:58:23.27 & -05:10:44.1 & Known Candidates & M9 $\beta$ & 0.8 & L2.4 & 2 \\
2MASS J21590715-3059582 & 21:59:07.15 & -30:59:58.2 & Known Candidates & M9 & 0.6 & M9.8 & 2 \\
2MASS J21593476+1316225 & 21:59:34.76 & +13:16:22.5 & Known Candidates & M9 $\beta$ & 0.6 & L0.6 & 2 \\
2MASS J22002019-3837210 & 22:00:20.19 & -38:37:21.0 & Known Candidates & M9 $\beta$ & 1.1 & M7.5 & 2 \\
2MASS J22004402+1030336 & 22:00:44.02 & +10:30:33.6 & Known Candidates & M9 $\beta$ & 1.0 & M8.6 & 2 \\
2MASS J22011914+3101195 & 22:01:19.14 & +31:01:19.5 & Known Candidates & M9 $\beta$ & 1.0 & M9.9 & 2 \\
2MASS J22015127-1927500 & 22:01:51.27 & -19:27:50.0 & Known Candidates & M9 & 0.7 & L0.6 & 2 \\
2MASS J22015621-8038324 & 22:01:56.21 & -80:38:32.4 & Known Candidates & M9 & 0.7 & M8.1 & 2 \\
2MASS J22020834-4011403 & 22:02:08.34 & -40:11:40.3 & Known Candidates & M9 $\beta$ & 0.6 & L0.5 & 2 \\
2MASS J22030455+2332010 & 22:03:04.55 & +23:32:01.0 & Known Candidates & M9 $\beta$ & 0.7 & M7.5 & 2 \\
2MASS J22032059-1620545 & 22:03:20.59 & -16:20:54.5 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J22034690-1257014 & 22:03:46.90 & -12:57:01.4 & Known Candidates & M9 & 0.6 & M7.6 & 2 \\
2MASS J22041145-5922462 & 22:04:11.45 & -59:22:46.2 & Known Candidates & M9 $\beta$ & 0.5 & L1.2 & 2 \\
2MASS J22041696-1744429 & 22:04:16.96 & -17:44:42.9 & Known Candidates & M9 & 0.9 & M8.4 & 2 \\
2MASS J22043646-4355198 & 22:04:36.46 & -43:55:19.8 & Known Candidates & M9 $\beta$ & 1.1 & M8.6 & 2 \\
2MASS J22044198-0036512 & 22:04:41.98 & -00:36:51.2 & Known Candidates & M9 & 0.8 & M8.0 & 2 \\
2MASS J22044795-1638037 & 22:04:47.95 & -16:38:03.7 & Known Candidates & M9 $\beta$ & 0.8 & L0.3 & 2 \\
2MASS J22045104-3815055 & 22:04:51.04 & -38:15:05.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.8 & 2 \\
2MASS J22051066-1716013 & 22:05:10.66 & -17:16:01.3 & Known Candidates & M9 & 1.0 & M9.7 & 2 \\
2MASS J22051634-6129565 & 22:05:16.34 & -61:29:56.5 & Known Candidates & M9 & 0.6 & L2.1 & 2 \\
2MASS J22062193+2230539 & 22:06:21.93 & +22:30:53.9 & Known Candidates & M9 $\beta$ & 0.9 & M9.1 & 2 \\
2MASS J22065575+0519118 & 22:06:55.75 & +05:19:11.8 & Known Candidates & M9 $\beta$ & 0.8 & M9.1 & 2 \\
2MASS J22075944-1035561 & 22:07:59.44 & -10:35:56.1 & Known Candidates & M9 & 0.9 & M8.9 & 2 \\
2MASS J22084390+1313339 & 22:08:43.90 & +13:13:33.9 & Known Candidates & M9 & 0.6 & M8.6 & 2 \\
2MASS J22085489-6415301 & 22:08:54.89 & -64:15:30.1 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J22085600-1227448 & 22:08:56.00 & -12:27:44.8 & Known Candidates & M9 & 0.9 & M9.9 & 2 \\
2MASS J22085968+1840313 & 22:08:59.68 & +18:40:31.3 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J22090703+0311012 & 22:09:07.03 & +03:11:01.2 & Known Candidates & M9 & 0.7 & M9.4 & 2 \\
2MASS J22093200+8019216 & 22:09:32.00 & +80:19:21.6 & Known Candidates & M9 $\beta$ & 0.9 & L1.2 & 2 \\
2MASS J22100450+3049087 & 22:10:04.50 & +30:49:08.7 & Known Candidates & M9 & 1.1 & M8.0 & 2 \\
2MASS J22112039-1256538 & 22:11:20.39 & -12:56:53.8 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
2MASS J22120064-2652516 & 22:12:00.64 & -26:52:51.6 & Known Candidates & M9 $\beta$ & 1.2 & M7.5 & 2 \\
2MASS J22123254+0404244 & 22:12:32.54 & +04:04:24.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J22130249-2917570 & 22:13:02.49 & -29:17:57.0 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J22133513-4245399 & 22:13:35.13 & -42:45:39.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.2 & 2 \\
2MASS J22142608+2816182 & 22:14:26.08 & +28:16:18.2 & Known Candidates & M9 $\beta$ & 1.3 & M7.6 & 2 \\
2MASS J22161776+0642407 & 22:16:17.76 & +06:42:40.7 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J22180326+0757208 & 22:18:03.26 & +07:57:20.8 & Known Candidates & M9 $\beta$ & 1.3 & M7.1 & 2 \\
2MASS J22182079+2716071 & 22:18:20.79 & +27:16:07.1 & Known Candidates & M9 & 0.6 & L0.6 & 2 \\
2MASS J22184048-0515008 & 22:18:40.48 & -05:15:00.8 & Known Candidates & M9 & 0.7 & L0.0 & 2 \\
2MASS J22191373-0222535 & 22:19:13.73 & -02:22:53.5 & Known Candidates & M9 $\beta$ & 1.2 & L2.9 & 2 \\
2MASS J22193561-1440103 & 22:19:35.61 & -14:40:10.3 & Known Candidates & M9 $\beta$ & 0.4 & L0.2 & 2 \\
2MASS J22203186-1202259 & 22:20:31.86 & -12:02:25.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.5 & 2 \\
2MASS J22205912-1805497 & 22:20:59.12 & -18:05:49.7 & Known Candidates & M9 $\beta$ & 0.6 & L0.1 & 2 \\
2MASS J22210686-2807000 & 22:21:06.86 & -28:07:00.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.4 & 2 \\
2MASS J22215201-5141349 & 22:21:52.01 & -51:41:34.9 & Known Candidates & M9 & 0.8 & M9.3 & 2 \\
2MASS J22215313+1158222 & 22:21:53.13 & +11:58:22.2 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J22220116+2910474 & 22:22:01.16 & +29:10:47.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.3 & 2 \\
2MASS J22225588-4446197 & 22:22:55.88 & -44:46:19.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J22234834+2136359 & 22:23:48.34 & +21:36:35.9 & Known Candidates & M9 $\beta$ & 0.8 & M9.2 & 2 \\
2MASS J22244847-1417104 & 22:24:48.47 & -14:17:10.4 & Known Candidates & M9 $\beta$ & 1.4 & M7.4 & 2 \\
2MASS J22250351-4527053 & 22:25:03.51 & -45:27:05.3 & Known Candidates & M9 $\beta$ & 0.7 & M9.5 & 2 \\
2MASS J22250696+0033154 & 22:25:06.96 & +00:33:15.4 & Known Candidates & M9 $\beta$ & 1.3 & M7.7 & 2 \\
2MASS J22260735-6445559 & 22:26:07.35 & -64:45:55.9 & Known Candidates & M9 $\beta$ & 0.6 & L1.3 & 2 \\
2MASS J22263618-5121129 & 22:26:36.18 & -51:21:12.9 & Known Candidates & M9 $\beta$ & 0.7 & M9.8 & 2 \\
2MASS J22272052-3702504 & 22:27:20.52 & -37:02:50.4 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J22272772-3752265 & 22:27:27.72 & -37:52:26.5 & Known Candidates & M9 $\beta$ & 1.3 & M7.4 & 2 \\
2MASS J22273378-2028198 & 22:27:33.78 & -20:28:19.8 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
2MASS J22273951+3040531 & 22:27:39.51 & +30:40:53.1 & Known Candidates & M9 $\beta$ & 1.4 & M6.7 & 2 \\
2MASS J22280110+1311061 & 22:28:01.10 & +13:11:06.1 & Known Candidates & M9 $\beta$ & 0.8 & L0.0 & 2 \\
2MASS J22294460-4728429 & 22:29:44.60 & -47:28:42.9 & Known Candidates & M9 $\beta$ & 0.4 & L0.0 & 2 \\
2MASS J22295749-2808479 & 22:29:57.49 & -28:08:47.9 & Known Candidates & M9 & 0.7 & M8.3 & 2 \\
2MASS J22304238+0111502 & 22:30:42.38 & +01:11:50.2 & Known Candidates & M9 & 0.5 & L0.1 & 2 \\
2MASS J22305489-2758300 & 22:30:54.89 & -27:58:30.0 & Known Candidates & M9 $\beta$ & 0.9 & M7.7 & 2 \\
2MASS J22311010-0929489 & 22:31:10.10 & -09:29:48.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J22311327+3643584 & 22:31:13.27 & +36:43:58.4 & Known Candidates & M9 $\beta$ pec & 1.8 & M7.7 & 2 \\
2MASS J22312738-3240519 & 22:31:27.38 & -32:40:51.9 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J22315645+2944440 & 22:31:56.45 & +29:44:44.0 & Known Candidates & M9 $\beta$ & 0.7 & L0.4 & 2 \\
2MASS J22320213+1352177 & 22:32:02.13 & +13:52:17.7 & Known Candidates & M9 $\beta$ & 0.5 & M9.4 & 2 \\
2MASS J22334531+2502156 & 22:33:45.31 & +25:02:15.6 & Known Candidates & M9 $\beta$ & 1.2 & M7.6 & 2 \\
2MASS J22344690-3231520 & 22:34:46.90 & -32:31:52.0 & Known Candidates & M9 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J22345336+1631393 & 22:34:53.36 & +16:31:39.3 & Known Candidates & M9 $\beta$ & 0.7 & M7.1 & 2 \\
2MASS J22345556-3227258 & 22:34:55.56 & -32:27:25.8 & Known Candidates & M9 $\beta$ & 0.6 & M8.6 & 2 \\
2MASS J22351702-2011498 & 22:35:17.02 & -20:11:49.8 & Known Candidates & M9 & 0.6 & L0.9 & 2 \\
2MASS J22355396-1051466 & 22:35:53.96 & -10:51:46.6 & Known Candidates & M9 $\beta$ & 1.1 & M8.5 & 2 \\
2MASS J22363837+1029112 & 22:36:38.37 & +10:29:11.2 & Known Candidates & M9 $\beta$ & 1.2 & L4.5 & 2 \\
2MASS J22364300+0508161 & 22:36:43.00 & +05:08:16.1 & Known Candidates & M9 $\beta$ & 0.6 & M9.1 & 2 \\
2MASS J22365487-2432229 & 22:36:54.87 & -24:32:22.9 & Known Candidates & M9 $\beta$ & 0.5 & M8.8 & 2 \\
2MASS J22365568+0919517 & 22:36:55.68 & +09:19:51.7 & Known Candidates & M9 & 0.5 & L1.1 & 2 \\
2MASS J22375305-6230437 & 22:37:53.05 & -62:30:43.7 & Known Candidates & M9 $\beta$ & 0.9 & M8.1 & 2 \\
2MASS J22380584-2835275 & 22:38:05.84 & -28:35:27.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.0 & 2 \\
2MASS J22384563-2511206 & 22:38:45.63 & -25:11:20.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J22394253+3040284 & 22:39:42.53 & +30:40:28.4 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J22395268-2715477 & 22:39:52.68 & -27:15:47.7 & Known Candidates & M9 $\beta$ & 0.5 & L0.3 & 2 \\
2MASS J22400491-0512238 & 22:40:04.91 & -05:12:23.8 & Known Candidates & M9 $\beta$ & 1.2 & M7.6 & 2 \\
2MASS J22403366+7808246 & 22:40:33.66 & +78:08:24.6 & Known Candidates & M9 $\beta$ & 1.0 & M8.3 & 2 \\
2MASS J22410093+3002240 & 22:41:00.93 & +30:02:24.0 & Known Candidates & M9 & 0.4 & M9.9 & 2 \\
2MASS J22410594+3637216 & 22:41:05.94 & +36:37:21.6 & Known Candidates & M9 $\beta$ & 1.0 & L4.6 & 2 \\
2MASS J22412550-4400555 & 22:41:25.50 & -44:00:55.5 & Known Candidates & M9 & 0.4 & L0.9 & 2 \\
2MASS J22412590+0543558 & 22:41:25.90 & +05:43:55.8 & Known Candidates & M9 $\beta$ & 1.2 & M9.7 & 2 \\
2MASS J22432699-3333092 & 22:43:26.99 & -33:33:09.2 & Known Candidates & M9 $\beta$ & 0.9 & L0.8 & 2 \\
2MASS J22435003-2313098 & 22:43:50.03 & -23:13:09.8 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
2MASS J22443986-0029390 & 22:44:39.86 & -00:29:39.0 & Known Candidates & M9 & 0.7 & L0.3 & 2 \\
2MASS J22444491+8757244 & 22:44:44.91 & +87:57:24.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.3 & 2 \\
2MASS J22445968-4729149 & 22:44:59.68 & -47:29:14.9 & Known Candidates & M9 & 0.7 & M9.7 & 2 \\
2MASS J22452043+3208082 & 22:45:20.43 & +32:08:08.2 & Known Candidates & M9 & 0.9 & L0.0 & 2 \\
2MASS J22454458+1710591 & 22:45:44.58 & +17:10:59.1 & Known Candidates & M9 $\beta$ & 1.4 & M8.3 & 2 \\
2MASS J22462715-3645188 & 22:46:27.15 & -36:45:18.8 & Known Candidates & M9 & 1.1 & M8.8 & 2 \\
2MASS J22470170+1955286 & 22:47:01.70 & +19:55:28.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.6 & 2 \\
2MASS J22470553+1518078 & 22:47:05.53 & +15:18:07.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.0 & 2 \\
2MASS J22470781-2759367 & 22:47:07.81 & -27:59:36.7 & Known Candidates & M9 & 1.2 & M9.1 & 2 \\
2MASS J22471716-0459290 & 22:47:17.16 & -04:59:29.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.4 & 2 \\
2MASS J22482648+4054541 & 22:48:26.48 & +40:54:54.1 & Known Candidates & M9 $\beta$ & 0.7 & M9.2 & 2 \\
2MASS J22484424+1515290 & 22:48:44.24 & +15:15:29.0 & Known Candidates & M9 & 0.8 & L0.2 & 2 \\
2MASS J22490476-1606210 & 22:49:04.76 & -16:06:21.0 & Known Candidates & M9 $\beta$ & 0.5 & L1.3 & 2 \\
2MASS J22492020+1455562 & 22:49:20.20 & +14:55:56.2 & Known Candidates & M9 & 0.6 & M7.5 & 2 \\
2MASS J22493048-3218550 & 22:49:30.48 & -32:18:55.0 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
2MASS J22500040+3631353 & 22:50:00.40 & +36:31:35.3 & Known Candidates & M9 & 0.7 & M9.4 & 2 \\
2MASS J22500334-5439053 & 22:50:03.34 & -54:39:05.3 & Known Candidates & M9 & 0.5 & M8.4 & 2 \\
2MASS J22500364+1430465 & 22:50:03.64 & +14:30:46.5 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J22504460-1851074 & 22:50:44.60 & -18:51:07.4 & Known Candidates & M9 $\beta$ & 1.1 & L0.0 & 2 \\
2MASS J22512804-6326421 & 22:51:28.04 & -63:26:42.1 & Known Candidates & M9 & 0.8 & M9.2 & 2 \\
2MASS J22513624-2348012 & 22:51:36.24 & -23:48:01.2 & Known Candidates & M9 $\beta$ & 0.8 & M9.2 & 2 \\
2MASS J22514068+1430395 & 22:51:40.68 & +14:30:39.5 & Known Candidates & M9 $\beta$ & 1.3 & M7.0 & 2 \\
2MASS J22514102-5659188 & 22:51:41.02 & -56:59:18.8 & Known Candidates & M9 $\beta$ & 1.3 & M8.2 & 2 \\
2MASS J22524327-3100458 & 22:52:43.27 & -31:00:45.8 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J22533571-1802479 & 22:53:35.71 & -18:02:47.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J22533856-6847486 & 22:53:38.56 & -68:47:48.6 & Known Candidates & M9 & 1.0 & M9.5 & 2 \\
2MASS J22544010-4005108 & 22:54:40.10 & -40:05:10.8 & Known Candidates & M9 $\beta$ & 1.0 & M7.8 & 2 \\
2MASS J22544469+0722553 & 22:54:44.69 & +07:22:55.3 & Known Candidates & M9 $\beta$ & 0.5 & M9.3 & 2 \\
2MASS J22553321-2439451 & 22:55:33.21 & -24:39:45.1 & Known Candidates & M9 & 1.0 & L1.6 & 2 \\
2MASS J22553737+1001524 & 22:55:37.37 & +10:01:52.4 & Known Candidates & M9 $\beta$ & 0.9 & M8.0 & 2 \\
2MASS J22554246-3944573 & 22:55:42.46 & -39:44:57.3 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J22563288-0633576 & 22:56:32.88 & -06:33:57.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.9 & 2 \\
2MASS J22564237+1520116 & 22:56:42.37 & +15:20:11.6 & Known Candidates & M9 $\beta$ & 1.0 & M9.1 & 2 \\
2MASS J22574930-4638447 & 22:57:49.30 & -46:38:44.7 & Known Candidates & M9 $\beta$ & 0.3 & M8.1 & 2 \\
2MASS J22581123-4136449 & 22:58:11.23 & -41:36:44.9 & Known Candidates & M9 & 0.8 & L0.2 & 2 \\
2MASS J22583668+1617240 & 22:58:36.68 & +16:17:24.0 & Known Candidates & M9 $\beta$ & 1.0 & L0.2 & 2 \\
2MASS J22585403+0113515 & 22:58:54.03 & +01:13:51.5 & Known Candidates & M9 $\beta$ & 0.7 & M7.8 & 2 \\
2MASS J22585406-3548490 & 22:58:54.06 & -35:48:49.0 & Known Candidates & M9 $\beta$ & 0.7 & M9.9 & 2 \\
2MASS J22585602-1339226 & 22:58:56.02 & -13:39:22.6 & Known Candidates & M9 $\beta$ & 1.0 & M6.7 & 2 \\
2MASS J22592602-1202143 & 22:59:26.02 & -12:02:14.3 & Known Candidates & M9 $\beta$ & 1.2 & M8.6 & 2 \\
2MASS J22592846+2321333 & 22:59:28.46 & +23:21:33.3 & Known Candidates & M9 & 0.5 & L1.6 & 2 \\
2MASS J22593065-6601580 & 22:59:30.65 & -66:01:58.0 & Known Candidates & M9 $\beta$ & 0.5 & M9.8 & 2 \\
2MASS J22593091-4653167 & 22:59:30.91 & -46:53:16.7 & Known Candidates & M9 $\beta$ & 0.6 & L1.0 & 2 \\
2MASS J22594403+8013189 & 22:59:44.03 & +80:13:18.9 & Known Candidates & M9 $\beta$ & 0.5 & L0.9 & 2 \\
2MASS J23001360-1131156 & 23:00:13.60 & -11:31:15.6 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J23004587-0930216 & 23:00:45.87 & -09:30:21.6 & Known Candidates & M9 & 0.5 & M9.3 & 2 \\
2MASS J23012157-2238140 & 23:01:21.57 & -22:38:14.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J23012570+3338483 & 23:01:25.70 & +33:38:48.3 & Known Candidates & M9 & 0.8 & M8.1 & 2 \\
2MASS J23013869-1448182 & 23:01:38.69 & -14:48:18.2 & Known Candidates & M9 & 0.8 & L0.5 & 2 \\
2MASS J23020158+2253389 & 23:02:01.58 & +22:53:38.9 & Known Candidates & M9 & 0.9 & M9.8 & 2 \\
2MASS J23020390+0425059 & 23:02:03.90 & +04:25:05.9 & Known Candidates & M9 & 0.7 & M7.5 & 2 \\
2MASS J23021294+3547591 & 23:02:12.94 & +35:47:59.1 & Known Candidates & M9 & 0.6 & M8.6 & 2 \\
2MASS J23024063+3749306 & 23:02:40.63 & +37:49:30.6 & Known Candidates & M9 $\beta$ & 0.8 & M9.0 & 2 \\
2MASS J23025810-7735404 & 23:02:58.10 & -77:35:40.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.0 & 2 \\
2MASS J23032092-2245495 & 23:03:20.92 & -22:45:49.5 & Known Candidates & M9 $\beta$ pec & 1.6 & M8.4 & 2 \\
2MASS J23032810+1324124 & 23:03:28.10 & +13:24:12.4 & Known Candidates & M9 & 1.2 & M8.1 & 2 \\
2MASS J23033477+1955022 & 23:03:34.77 & +19:55:02.2 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J23033893+2916012 & 23:03:38.93 & +29:16:01.2 & Known Candidates & M9 & 0.8 & L0.9 & 2 \\
2MASS J23044187+0413164 & 23:04:41.87 & +04:13:16.4 & Known Candidates & M9 & 0.5 & L0.0 & 2 \\
2MASS J23052720-0801093 & 23:05:27.20 & -08:01:09.3 & Known Candidates & M9 & 0.9 & L0.5 & 2 \\
2MASS J23055490+0140572 & 23:05:54.90 & +01:40:57.2 & Known Candidates & M9 $\beta$ & 0.9 & L0.8 & 2 \\
2MASS J23062063-5618177 & 23:06:20.63 & -56:18:17.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.0 & 2 \\
2MASS J23063007+0604499 & 23:06:30.07 & +06:04:49.9 & Known Candidates & M9 $\beta$ & 0.6 & L1.2 & 2 \\
2MASS J23063417+0110124 & 23:06:34.17 & +01:10:12.4 & Known Candidates & M9 & 0.9 & L1.0 & 2 \\
2MASS J23070760-1621434 & 23:07:07.60 & -16:21:43.4 & Known Candidates & M9 & 0.8 & L0.0 & 2 \\
2MASS J23071014-4442435 & 23:07:10.14 & -44:42:43.5 & Known Candidates & M9 $\beta$ & 0.5 & M8.2 & 2 \\
2MASS J23071576-5626102 & 23:07:15.76 & -56:26:10.2 & Known Candidates & M9 $\beta$ & 1.3 & M7.5 & 2 \\
2MASS J23072940+1929433 & 23:07:29.40 & +19:29:43.3 & Known Candidates & M9 & 0.7 & M9.8 & 2 \\
2MASS J23083460-2746539 & 23:08:34.60 & -27:46:53.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J23083880-1224175 & 23:08:38.80 & -12:24:17.5 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J23084871+1831340 & 23:08:48.71 & +18:31:34.0 & Known Candidates & M9 & 0.6 & M8.7 & 2 \\
2MASS J23100915+3230083 & 23:10:09.15 & +32:30:08.3 & Known Candidates & M9 $\beta$ & 1.2 & M6.9 & 2 \\
2MASS J23105585-0753370 & 23:10:55.85 & -07:53:37.0 & Known Candidates & M9 & 0.8 & L1.5 & 2 \\
2MASS J23110451-7049201 & 23:11:04.51 & -70:49:20.1 & Known Candidates & M9 $\beta$ & 0.9 & L0.1 & 2 \\
2MASS J23112504-6133540 & 23:11:25.04 & -61:33:54.0 & Known Candidates & M9 & 1.3 & M8.8 & 2 \\
2MASS J23114198+1011486 & 23:11:41.98 & +10:11:48.6 & Known Candidates & M9 & 0.8 & L0.5 & 2 \\
2MASS J23115146-3804454 & 23:11:51.46 & -38:04:45.4 & Known Candidates & M9 $\beta$ & 1.1 & M8.7 & 2 \\
2MASS J23121003+2729066 & 23:12:10.03 & +27:29:06.6 & Known Candidates & M9 $\beta$ & 0.7 & M9.7 & 2 \\
2MASS J23125312+3031443 & 23:12:53.12 & +30:31:44.3 & Known Candidates & M9 & 0.5 & L0.5 & 2 \\
2MASS J23131020-4751531 & 23:13:10.20 & -47:51:53.1 & Known Candidates & M9 $\beta$ & 1.4 & M8.8 & 2 \\
2MASS J23135180+1138162 & 23:13:51.80 & +11:38:16.2 & Known Candidates & M9 $\beta$ & 0.7 & M8.3 & 2 \\
2MASS J23150940-1323088 & 23:15:09.40 & -13:23:08.8 & Known Candidates & M9 $\beta$ & 0.8 & M8.4 & 2 \\
2MASS J23152682+3451197 & 23:15:26.82 & +34:51:19.7 & Known Candidates & M9 $\beta$ & 0.5 & M8.1 & 2 \\
2MASS J23155619+2649239 & 23:15:56.19 & +26:49:23.9 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
2MASS J23160838-6135025 & 23:16:08.38 & -61:35:02.5 & Known Candidates & M9 $\beta$ & 0.6 & M9.0 & 2 \\
2MASS J23164724-5200139 & 23:16:47.24 & -52:00:13.9 & Known Candidates & M9 & 0.5 & L0.0 & 2 \\
2MASS J23165266-2141548 & 23:16:52.66 & -21:41:54.8 & Known Candidates & M9 $\beta$ & 0.4 & L0.6 & 2 \\
2MASS J23171988+0615002 & 23:17:19.88 & +06:15:00.2 & Known Candidates & M9 $\beta$ & 1.0 & M6.5 & 2 \\
2MASS J23172512-0054333 & 23:17:25.12 & -00:54:33.3 & Known Candidates & M9 $\beta$ & 0.8 & M8.5 & 2 \\
2MASS J23183879-5420344 & 23:18:38.79 & -54:20:34.4 & Known Candidates & M9 $\beta$ & 1.2 & M7.7 & 2 \\
2MASS J23184499+3737125 & 23:18:44.99 & +37:37:12.5 & Known Candidates & M9 & 0.8 & L0.4 & 2 \\
2MASS J23184719-3738555 & 23:18:47.19 & -37:38:55.5 & Known Candidates & M9 $\beta$ & 0.8 & M7.9 & 2 \\
2MASS J23185416-6212333 & 23:18:54.16 & -62:12:33.3 & Known Candidates & M9 $\beta$ & 0.9 & M7.9 & 2 \\
2MASS J23194782-6507116 & 23:19:47.82 & -65:07:11.6 & Known Candidates & M9 $\beta$ & 1.1 & M7.6 & 2 \\
2MASS J23195824-3217260 & 23:19:58.24 & -32:17:26.0 & Known Candidates & M9 $\beta$ & 0.5 & M9.2 & 2 \\
2MASS J23203007+3556146 & 23:20:30.07 & +35:56:14.6 & Known Candidates & M9 $\beta$ & 0.8 & M7.5 & 2 \\
2MASS J23210404+2926040 & 23:21:04.04 & +29:26:04.0 & Known Candidates & M9 $\beta$ & 1.1 & M8.4 & 2 \\
2MASS J23210963+3136576 & 23:21:09.63 & +31:36:57.6 & Known Candidates & M9 & 0.6 & L0.4 & 2 \\
2MASS J23211670+3910132 & 23:21:16.70 & +39:10:13.2 & Known Candidates & M9 $\beta$ & 1.0 & M7.5 & 2 \\
2MASS J23213439+0608460 & 23:21:34.39 & +06:08:46.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J23222652+0506276 & 23:22:26.52 & +05:06:27.6 & Known Candidates & M9 $\beta$ & 1.1 & M7.9 & 2 \\
2MASS J23223849+2134338 & 23:22:38.49 & +21:34:33.8 & Known Candidates & M9 & 0.8 & M8.4 & 2 \\
2MASS J23224104-0832267 & 23:22:41.04 & -08:32:26.7 & Known Candidates & M9 $\beta$ & 0.8 & M9.3 & 2 \\
2MASS J23231669-7128403 & 23:23:16.69 & -71:28:40.3 & Known Candidates & M9 $\beta$ & 1.2 & M9.6 & 2 \\
2MASS J23233396+3850526 & 23:23:33.96 & +38:50:52.6 & Known Candidates & M9 $\beta$ & 0.7 & M7.5 & 2 \\
2MASS J23233547+2759280 & 23:23:35.47 & +27:59:28.0 & Known Candidates & M9 $\beta$ & 0.8 & M9.4 & 2 \\
2MASS J23233709+8725090 & 23:23:37.09 & +87:25:09.0 & Known Candidates & M9 $\beta$ & 0.8 & M7.5 & 2 \\
2MASS J23240824-8252297 & 23:24:08.24 & -82:52:29.7 & Known Candidates & M9 $\beta$ & 0.7 & M8.9 & 2 \\
2MASS J23245904+2518492 & 23:24:59.04 & +25:18:49.2 & Known Candidates & M9 & 0.7 & L0.5 & 2 \\
2MASS J23250626-6348177 & 23:25:06.26 & -63:48:17.7 & Known Candidates & M9 $\beta$ & 1.4 & M7.5 & 2 \\
2MASS J23250990-1150184 & 23:25:09.90 & -11:50:18.4 & Known Candidates & M9 $\beta$ & 1.1 & M6.8 & 2 \\
2MASS J23251342+0338234 & 23:25:13.42 & +03:38:23.4 & Known Candidates & M9 $\beta$ & 1.0 & M9.6 & 2 \\
2MASS J23255845-5438061 & 23:25:58.45 & -54:38:06.1 & Known Candidates & M9 $\beta$ & 1.0 & M7.9 & 2 \\
2MASS J23260354+1837460 & 23:26:03.54 & +18:37:46.0 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J23262631-3708037 & 23:26:26.31 & -37:08:03.7 & Known Candidates & M9 $\beta$ & 1.0 & M6.6 & 2 \\
2MASS J23264003-4526566 & 23:26:40.03 & -45:26:56.6 & Known Candidates & M9 & 0.9 & L0.1 & 2 \\
2MASS J23270454+0501097 & 23:27:04.54 & +05:01:09.7 & Known Candidates & M9 & 0.7 & M8.4 & 2 \\
2MASS J23283516-2230340 & 23:28:35.16 & -22:30:34.0 & Known Candidates & M9 & 0.7 & L2.0 & 2 \\
2MASS J23284587-0154307 & 23:28:45.87 & -01:54:30.7 & Known Candidates & M9 & 0.8 & M6.9 & 2 \\
2MASS J23285470-1952449 & 23:28:54.70 & -19:52:44.9 & Known Candidates & M9 & 0.9 & M8.9 & 2 \\
2MASS J23293864+0630032 & 23:29:38.64 & +06:30:03.2 & Known Candidates & M9 & 0.6 & L1.5 & 2 \\
2MASS J23294138+3027156 & 23:29:41.38 & +30:27:15.6 & Known Candidates & M9 $\beta$ & 1.0 & M9.6 & 2 \\
2MASS J23302342-2212456 & 23:30:23.42 & -22:12:45.6 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J23305213-2223137 & 23:30:52.13 & -22:23:13.7 & Known Candidates & M9 $\beta$ & 0.8 & M9.5 & 2 \\
2MASS J23310007+0303034 & 23:31:00.07 & +03:03:03.4 & Known Candidates & M9 $\beta$ & 0.9 & M7.0 & 2 \\
2MASS J23314742+0453024 & 23:31:47.42 & +04:53:02.4 & Known Candidates & M9 $\beta$ & 1.0 & L1.4 & 2 \\
2MASS J23315629+1433099 & 23:31:56.29 & +14:33:09.9 & Known Candidates & M9 $\beta$ & 0.9 & M7.1 & 2 \\
2MASS J23315702-8543205 & 23:31:57.02 & -85:43:20.5 & Known Candidates & M9 $\beta$ & 1.1 & M8.1 & 2 \\
2MASS J23321358+2727142 & 23:32:13.58 & +27:27:14.2 & Known Candidates & M9 & 0.6 & M9.4 & 2 \\
2MASS J23322559+0356554 & 23:32:25.59 & +03:56:55.4 & Known Candidates & M9 $\beta$ & 1.3 & M8.4 & 2 \\
2MASS J23333150-5638246 & 23:33:31.50 & -56:38:24.6 & Known Candidates & M9 $\beta$ & 0.8 & L0.7 & 2 \\
2MASS J23335499+3257179 & 23:33:54.99 & +32:57:17.9 & Known Candidates & M9 $\beta$ & 0.7 & L0.1 & 2 \\
2MASS J23340730-1303026 & 23:34:07.30 & -13:03:02.6 & Known Candidates & M9 & 0.5 & M9.4 & 2 \\
2MASS J23342255-4102098 & 23:34:22.55 & -41:02:09.8 & Known Candidates & M9 & 0.8 & M9.9 & 2 \\
2MASS J23343080-3930453 & 23:34:30.80 & -39:30:45.3 & Known Candidates & M9 $\beta$ & 0.7 & L0.0 & 2 \\
2MASS J23343177-1509294 & 23:34:31.77 & -15:09:29.4 & Known Candidates & M9 $\beta$ & 0.5 & M7.6 & 2 \\
2MASS J23343424+0552146 & 23:34:34.24 & +05:52:14.6 & Known Candidates & M9 $\beta$ & 0.6 & L1.0 & 2 \\
2MASS J23344424-5551466 & 23:34:44.24 & -55:51:46.6 & Known Candidates & M9 & 0.7 & M8.2 & 2 \\
2MASS J23344778-8202556 & 23:34:47.78 & -82:02:55.6 & Known Candidates & M9 & 1.0 & M7.7 & 2 \\
2MASS J23345011-2756005 & 23:34:50.11 & -27:56:00.5 & Known Candidates & M9 $\beta$ & 0.7 & M7.9 & 2 \\
2MASS J23353439-0250205 & 23:35:34.39 & -02:50:20.5 & Known Candidates & M9 & 0.5 & M8.9 & 2 \\
2MASS J23355685-1629201 & 23:35:56.85 & -16:29:20.1 & Known Candidates & M9 $\beta$ & 0.8 & M9.3 & 2 \\
2MASS J23365237-5409523 & 23:36:52.37 & -54:09:52.3 & Known Candidates & M9 $\beta$ & 0.5 & M8.9 & 2 \\
2MASS J23365926-6505323 & 23:36:59.26 & -65:05:32.3 & Known Candidates & M9 $\beta$ pec & 1.8 & M7.5 & 2 \\
2MASS J23372618+1215174 & 23:37:26.18 & +12:15:17.4 & Known Candidates & M9 & 0.6 & M9.0 & 2 \\
2MASS J23381232-1010133 & 23:38:12.32 & -10:10:13.3 & Known Candidates & M9 $\beta$ & 1.3 & M8.9 & 2 \\
2MASS J23383141-7117281 & 23:38:31.41 & -71:17:28.1 & Known Candidates & M9 & 1.5 & M7.5 & 2 \\
2MASS J23383233+4519005 & 23:38:32.33 & +45:19:00.5 & Known Candidates & M9 $\beta$ & 0.9 & M8.2 & 2 \\
2MASS J23384028-3246420 & 23:38:40.28 & -32:46:42.0 & Known Candidates & M9 & 0.5 & L0.1 & 2 \\
2MASS J23395763-2005101 & 23:39:57.63 & -20:05:10.1 & Known Candidates & M9 $\beta$ & 1.2 & M9.7 & 2 \\
2MASS J23405974+2440579 & 23:40:59.74 & +24:40:57.9 & Known Candidates & M9 $\beta$ pec & 1.6 & M9.3 & 2 \\
2MASS J23410464-6852366 & 23:41:04.64 & -68:52:36.6 & Known Candidates & M9 $\beta$ & 0.7 & L0.2 & 2 \\
2MASS J23411321-2217258 & 23:41:13.21 & -22:17:25.8 & Known Candidates & M9 $\beta$ & 0.5 & L0.5 & 2 \\
2MASS J23411504-2903462 & 23:41:15.04 & -29:03:46.2 & Known Candidates & M9 $\beta$ & 0.8 & M8.7 & 2 \\
2MASS J23415715+2806408 & 23:41:57.15 & +28:06:40.8 & Known Candidates & M9 $\beta$ pec & 1.9 & M7.2 & 2 \\
2MASS J23420574+1902363 & 23:42:05.74 & +19:02:36.3 & Known Candidates & M9 $\beta$ & 0.7 & L0.9 & 2 \\
2MASS J23423054-3403474 & 23:42:30.54 & -34:03:47.4 & Known Candidates & M9 $\beta$ & 0.7 & M8.2 & 2 \\
2MASS J23423678+0455192 & 23:42:36.78 & +04:55:19.2 & Known Candidates & M9 $\beta$ & 0.9 & M9.4 & 2 \\
2MASS J23424083+1607476 & 23:42:40.83 & +16:07:47.6 & Known Candidates & M9 & 0.7 & L0.8 & 2 \\
2MASS J23425380-1557029 & 23:42:53.80 & -15:57:02.9 & Known Candidates & M9 & 0.8 & L2.1 & 2 \\
2MASS J23431894-2920385 & 23:43:18.94 & -29:20:38.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.3 & 2 \\
2MASS J23432287-3317401 & 23:43:22.87 & -33:17:40.1 & Known Candidates & M9 $\beta$ & 1.2 & L5.7 & 2 \\
2MASS J23444848+3611265 & 23:44:48.48 & +36:11:26.5 & Known Candidates & M9 & 0.5 & L1.6 & 2 \\
2MASS J23445931-2826243 & 23:44:59.31 & -28:26:24.3 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J23450253-2441056 & 23:45:02.53 & -24:41:05.6 & Known Candidates & M9 $\beta$ & 1.0 & M6.7 & 2 \\
2MASS J23451334+2024414 & 23:45:13.34 & +20:24:41.4 & Known Candidates & M9 $\beta$ & 0.9 & M6.6 & 2 \\
2MASS J23461399-3130385 & 23:46:13.99 & -31:30:38.5 & Known Candidates & M9 & 0.5 & M9.7 & 2 \\
2MASS J23463887+3140526 & 23:46:38.87 & +31:40:52.6 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J23470039-1718441 & 23:47:00.39 & -17:18:44.1 & Known Candidates & M9 $\beta$ & 0.7 & M7.6 & 2 \\
2MASS J23473046-5225188 & 23:47:30.46 & -52:25:18.8 & Known Candidates & M9 $\beta$ & 1.3 & M9.2 & 2 \\
2MASS J23475198-0638474 & 23:47:51.98 & -06:38:47.4 & Known Candidates & M9 $\beta$ & 0.4 & L0.6 & 2 \\
2MASS J23482298-1207105 & 23:48:22.98 & -12:07:10.5 & Known Candidates & M9 & 1.0 & M8.9 & 2 \\
2MASS J23482627-3136335 & 23:48:26.27 & -31:36:33.5 & Known Candidates & M9 $\beta$ & 0.5 & L0.0 & 2 \\
2MASS J23484247-0158110 & 23:48:42.47 & -01:58:11.0 & Known Candidates & M9 & 0.5 & L0.6 & 2 \\
2MASS J23485526-0623237 & 23:48:55.26 & -06:23:23.7 & Known Candidates & M9 $\beta$ & 0.6 & M9.8 & 2 \\
2MASS J23490313+0916270 & 23:49:03.13 & +09:16:27.0 & Known Candidates & M9 & 0.6 & L0.7 & 2 \\
2MASS J23494122-2133298 & 23:49:41.22 & -21:33:29.8 & Known Candidates & M9 $\beta$ & 0.5 & M8.3 & 2 \\
2MASS J23500007+3614325 & 23:50:00.07 & +36:14:32.5 & Known Candidates & M9 $\beta$ & 1.0 & M7.1 & 2 \\
2MASS J23500196+1429580 & 23:50:01.96 & +14:29:58.0 & Known Candidates & M9 $\beta$ & 0.6 & M7.7 & 2 \\
2MASS J23503435-4529505 & 23:50:34.35 & -45:29:50.5 & Known Candidates & M9 $\beta$ & 0.6 & L1.7 & 2 \\
2MASS J23510250+0005239 & 23:51:02.50 & +00:05:23.9 & Known Candidates & M9 $\beta$ & 0.7 & M8.3 & 2 \\
2MASS J23510505-1641442 & 23:51:05.05 & -16:41:44.2 & Known Candidates & M9 $\beta$ & 1.0 & M7.2 & 2 \\
2MASS J23510597+3529031 & 23:51:05.97 & +35:29:03.1 & Known Candidates & M9 $\beta$ & 0.8 & M6.8 & 2 \\
2MASS J23512389-0348034 & 23:51:23.89 & -03:48:03.4 & Known Candidates & M9 & 0.9 & L0.0 & 2 \\
2MASS J23512952+1248570 & 23:51:29.52 & +12:48:57.0 & Known Candidates & M9 $\beta$ & 0.9 & M8.4 & 2 \\
2MASS J23513236-0425182 & 23:51:32.36 & -04:25:18.2 & Known Candidates & M9 & 0.5 & L0.6 & 2 \\
2MASS J23515865-3315127 & 23:51:58.65 & -33:15:12.7 & Known Candidates & M9 $\beta$ & 1.1 & M7.3 & 2 \\
2MASS J23521393+3316343 & 23:52:13.93 & +33:16:34.3 & Known Candidates & M9 & 0.4 & L1.0 & 2 \\
2MASS J23530992-2433472 & 23:53:09.92 & -24:33:47.2 & Known Candidates & M9 & 0.6 & L0.6 & 2 \\
2MASS J23535597+0138265 & 23:53:55.97 & +01:38:26.5 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
2MASS J23541145-2051063 & 23:54:11.45 & -20:51:06.3 & Known Candidates & M9 $\beta$ & 0.9 & L0.1 & 2 \\
2MASS J23544051+4346581 & 23:54:40.51 & +43:46:58.1 & Known Candidates & M9 $\beta$ & 0.8 & L0.4 & 2 \\
2MASS J23545463-1336011 & 23:54:54.63 & -13:36:01.1 & Known Candidates & M9 $\beta$ & 0.7 & M8.8 & 2 \\
2MASS J23551134-3211183 & 23:55:11.34 & -32:11:18.3 & Known Candidates & M9 & 0.5 & L0.5 & 2 \\
2MASS J23553359-4735475 & 23:55:33.59 & -47:35:47.5 & Known Candidates & M9 $\beta$ & 0.4 & L0.0 & 2 \\
2MASS J23553450+1754039 & 23:55:34.50 & +17:54:03.9 & Known Candidates & M9 & 0.5 & L0.8 & 2 \\
2MASS J23553988+0049082 & 23:55:39.88 & +00:49:08.2 & Known Candidates & M9 $\beta$ & 1.0 & M7.1 & 2 \\
2MASS J23561363+0547549 & 23:56:13.63 & +05:47:54.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.1 & 2 \\
2MASS J23563575-3357424 & 23:56:35.75 & -33:57:42.4 & Known Candidates & M9 $\beta$ & 0.8 & M7.8 & 2 \\
2MASS J23570264-6757138 & 23:57:02.64 & -67:57:13.8 & Known Candidates & M9 & 0.7 & L0.7 & 2 \\
2MASS J23575222-2454419 & 23:57:52.22 & -24:54:41.9 & Known Candidates & M9 $\beta$ & 0.9 & M9.7 & 2 \\
2MASS J23575468+3843252 & 23:57:54.68 & +38:43:25.2 & Known Candidates & M9 & 0.5 & M9.6 & 2 \\
2MASS J23575482-1955018 & 23:57:54.82 & -19:55:01.8 & Known Candidates & M9 $\beta$ & 1.0 & M8.2 & 2 \\
2MASS J23580986-1218045 & 23:58:09.86 & -12:18:04.5 & Known Candidates & M9 $\beta$ & 1.0 & L0.9 & 2 \\
2MASS J23581526+1147274 & 23:58:15.26 & +11:47:27.4 & Known Candidates & M9 $\beta$ & 0.9 & M9.4 & 2 \\
2MASS J23583561+2229229 & 23:58:35.61 & +22:29:22.9 & Known Candidates & M9 $\beta$ & 1.1 & M7.7 & 2 \\
Gaia DR3 2037702978247017600 & 19:04:39.58 & +28:39:03.5 & Known Candidates & M9 $\beta$ pec & 1.8 & M9.2 & 2 \\
Gaia DR3 210582521403691520 & 05:39:26.41 & +47:12:53.2 & Known Candidates & M9 & 0.5 & L1.1 & 2 \\
Gaia DR3 2179737894623433984 & 21:35:03.28 & +60:10:40.6 & Known Candidates & M9 $\beta$ & 0.7 & M9.4 & 2 \\
Gaia DR3 257502810028612992 & 04:36:38.53 & +48:10:04.0 & Known Candidates & M9 $\beta$ & 0.6 & L0.0 & 2 \\
Gaia DR3 3223589696879068416 & 05:31:27.65 & +02:15:49.8 & Known Candidates & M9 $\beta$ & 0.5 & M9.8 & 2 \\
Gaia DR3 3450819618893754240 & 06:04:23.09 & +33:22:27.9 & Known Candidates & M9 $\beta$ & 0.8 & M8.0 & 2 \\
Gaia DR3 4787127426650318848 & 04:48:09.37 & -46:36:07.3 & Known Candidates & M9 $\beta$ & 0.5 & M9.5 & 2 \\
Gaia DR3 5652642883884415488 & 08:55:51.01 & -25:12:40.6 & Known Candidates & M9 $\beta$ & 0.5 & M8.1 & 2 \\
Gaia DR3 6442331445127207808 & 19:43:33.09 & -61:25:53.9 & Known Candidates & M9 $\beta$ & 1.2 & M7.1 & 2 \\
Gaia DR3 884331257986919040 & 07:00:39.77 & +27:51:27.2 & Known Candidates & M9 $\beta$ & 0.7 & L0.9 & 2 \\
2MASS J02563468-6634426 & 02:56:35.46 & -66:34:44.8 & Known Candidates & M9 $\beta$ & 0.7 & M8.6 & 2 \\
Cl* Melotte 22 CALAR 1 & 03:51:04.03 & +23:50:53.9 & Known Candidates & M9 $\beta$ & 1.1 & M8.2 & 2 \\
2MASS J04583293+1112451 & 04:58:33.06 & +11:12:39.6 & Known Candidates & M9 $\beta$ & 0.5 & M8.3 & 2 \\
2MASS J05343061+5540420 & 05:34:30.83 & +55:40:36.2 & Known Candidates & M9 $\beta$ & 1.4 & L0.0 & 2 \\
2MASS J09365490-3346212 & 09:36:54.50 & -33:46:20.3 & Known Candidates & M9 $\beta$ & 0.4 & M9.4 & 2 \\
2MASS J10262307-4220306 & 10:26:22.71 & -42:20:31.7 & Known Candidates & M9 $\beta$ & 0.8 & M8.3 & 2 \\
2MASS J11320863+1745106 & 11:32:08.35 & +17:45:08.8 & Known Candidates & M9 $\beta$ & 1.1 & M8.9 & 2 \\
2MASS J12095506-7758185 & 12:09:52.54 & -77:58:17.3 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
2MASS J12240344-7141064 & 12:24:02.26 & -71:40:52.0 & Known Candidates & M9 $\beta$ & 0.9 & M7.8 & 2 \\
2MASS J14511421-3732559 & 14:51:13.86 & -37:33:02.8 & Known Candidates & M9 $\beta$ & 1.2 & M7.9 & 2 \\
SIPS J1513-2243 & 15:13:58.84 & -22:43:59.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.6 & 2 \\
2MASS J15452883-1000094 & 15:45:29.02 & -10:00:15.0 & Known Candidates & M9 $\beta$ & 0.9 & M9.0 & 2 \\
2MASS J15461951-7433413 & 15:46:18.71 & -74:33:44.1 & Known Candidates & M9 & 1.2 & M9.2 & 2 \\
2MASS J16022904-2803335 & 16:02:29.02 & -28:03:38.5 & Known Candidates & M9 & 0.9 & M9.4 & 2 \\
2MASS J17460219+3731360 & 17:46:02.19 & +37:31:30.0 & Known Candidates & M9 $\beta$ & 0.9 & L0.4 & 2 \\
SIPS J1956-0422 & 19:56:50.80 & -04:22:42.8 & Known Candidates & M9 $\beta$ & 0.7 & M7.0 & 2 \\
2MASS J23570939+4011349 & 23:57:10.11 & +40:11:34.8 & Known Candidates & M9 $\beta$ & 0.4 & M8.6 & 2 \\
Gaia DR3 1167422040047624192 & 15:16:39.82 & +09:42:12.3 & Known Candidates & M9 $\beta$ & 0.6 & M8.1 & 2 \\
Gaia DR3 1701270428942658304 & 14:47:16.65 & +74:17:47.1 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
Gaia DR3 2467057836485250176 & 01:48:20.45 & -07:27:47.0 & Known Candidates & M9 $\beta$ & 0.6 & M8.3 & 2 \\
Gaia DR3 2968402634439130752 & 05:26:36.42 & -19:57:03.2 & Known Candidates & M9 & 0.5 & L1.0 & 2 \\
Gaia DR3 4920890648327138560 & 00:55:00.46 & -54:50:25.6 & Known Candidates & M9 $\beta$ & 0.6 & M7.9 & 2 \\
Gaia DR3 5097908958086582784 & 04:05:16.56 & -15:28:39.7 & Known Candidates & M9 & 1.2 & M8.6 & 2 \\
Gaia DR3 5143559065964299776 & 02:14:23.39 & -17:45:47.9 & Known Candidates & M9 $\beta$ & 0.8 & M7.7 & 2 \\
Gaia DR3 5191022337237027456 & 11:34:49.89 & -84:47:22.0 & Known Candidates & M9 & 0.9 & L3.7 & 2 \\
Gaia DR3 5264617151608980480 & 07:43:55.34 & -70:08:41.6 & Known Candidates & M9 $\beta$ & 0.4 & M7.6 & 2 \\
Gaia DR3 5353756071105837184 & 10:36:49.31 & -54:55:13.8 & Known Candidates & M9 & 1.0 & M6.0 & 2 \\
Gaia DR3 6051658058789164416 & 16:35:00.83 & -21:16:55.9 & Known Candidates & M9 & 0.6 & L1.0 & 2 \\
Gaia DR3 3240769806581623296 & 05:15:10.84 & +06:13:59.4 & Known Candidates & M9 $\beta$ & 1.0 & M6.9 & 2 \\
2MASS J18333989+2225096 & 18:33:39.89 & +22:25:09.8 & Known Candidates & M9 $\beta$ & 0.5 & L1.0 & 2 \\
2MASS J23552187+5130489 & 23:55:21.88 & +51:30:49.0 & Known Candidates & M9 $\beta$ & 1.1 & M8.3 & 2 \\
Gaia DR3 2090217921331991424 & 18:44:43.26 & +32:22:56.9 & Known Candidates & M9 $\beta$ & 1.3 & M8.2 & 2 \\
Gaia DR3 60194447690126848 & 03:04:46.12 & +20:14:48.8 & Known Candidates & M9 & 0.5 & M8.4 & 2 \\
Gaia eDR3 3238474095021628672 & 04:59:24.14 & +03:46:58.2 & Known Candidates & M8 & 0.9 & L2.6 & 2 \\
ULAS J000010.43+113602.2 & 00:00:10.42 & +11:36:07.2 & Known Candidates & M8 pec & 1.6 & T1.5 & 3 \\
CWISE J080547.16+181131.6 & 08:05:47.16 & +18:11:31.7 & Known Candidates & M8 & 0.8 & L3.5 & 2 \\
ULAS J123552.03+031602.8 & 12:35:52.04 & +03:16:02.8 & Known Candidates & M8 & 0.9 & L0-Y2 & 2 \\
2MASS J00002451-5335478 & 00:00:24.51 & -53:35:47.8 & Known Candidates & M8 pec & 2.3 & L1.0 & 2 \\
2MASS J00380584-0521483 & 00:38:05.84 & -05:21:48.3 & Known Candidates & M8 pec & 1.6 & L3.4 & 2 \\
2MASS J00555416-4715428 & 00:55:54.16 & -47:15:42.8 & Known Candidates & M8 & 1.1 & L7.7 & 2 \\
2MASS J00593499+2243487 & 00:59:34.99 & +22:43:48.7 & Known Candidates & M8 & 1.3 & M9.0 & 2 \\
2MASS J01115140-5521468 & 01:11:51.40 & -55:21:46.8 & Known Candidates & M8 & 1.0 & M7.8 & 2 \\
2MASS J01193422+2323448 & 01:19:34.22 & +23:23:44.8 & Known Candidates & M8 & 0.7 & L1.8 & 2 \\
2MASS J01373326+2150524 & 01:37:33.26 & +21:50:52.4 & Known Candidates & M8 & 1.0 & M9.8 & 2 \\
2MASS J01412905+4457563 & 01:41:29.05 & +44:57:56.3 & Known Candidates & M8 & 1.1 & L3.0 & 2 \\
2MASS J02195909-0818595 & 02:19:59.09 & -08:18:59.5 & Known Candidates & M8 & 0.8 & M9.1 & 2 \\
2MASS J03092301-1524473 & 03:09:23.01 & -15:24:47.3 & Known Candidates & M8 & 0.9 & L0.3 & 2 \\
2MASS J03113200+2211540 & 03:11:32.00 & +22:11:54.0 & Known Candidates & M8 & 1.0 & M8.6 & 2 \\
2MASS J03224705-4120367 & 03:22:47.05 & -41:20:36.7 & Known Candidates & M8 & 1.1 & L1.8 & 2 \\
2MASS J03585681+1457087 & 03:58:56.81 & +14:57:08.7 & Known Candidates & M8 & 1.1 & L0.8 & 2 \\
2MASS J04144263+0105335 & 04:14:42.63 & +01:05:33.5 & Known Candidates & M8 & 1.1 & M9.0 & 2 \\
2MASS J04172197+1041405 & 04:17:21.97 & +10:41:40.5 & Known Candidates & M8 & 1.0 & M8.5 & 2 \\
2MASS J05024759-3149218 & 05:02:47.59 & -31:49:21.8 & Known Candidates & M8 & 1.0 & L0.5 & 2 \\
2MASS J05141976+1127066 & 05:14:19.76 & +11:27:06.6 & Known Candidates & M8 & 0.8 & M6.9 & 2 \\
2MASS J05291570-1925371 & 05:29:15.70 & -19:25:37.1 & Known Candidates & M8 $\beta$ & 1.5 & T0.6 & 2 \\
2MASS J06594897-6952014 & 06:59:48.97 & -69:52:01.4 & Known Candidates & M8 & 1.5 & L1.9 & 2 \\
2MASS J07050417+8235407 & 07:05:04.17 & +82:35:40.7 & Known Candidates & M8 & 0.9 & M8.5 & 2 \\
2MASS J08114530+4358541 & 08:11:45.30 & +43:58:54.1 & Known Candidates & M8 & 1.2 & L0.2 & 2 \\
2MASS J08151719+6121155 & 08:15:17.19 & +61:21:15.5 & Known Candidates & M8 & 1.0 & L0.6 & 2 \\
2MASS J08162016+2528459 & 08:16:20.16 & +25:28:45.9 & Known Candidates & M8 & 1.1 & M9.5 & 2 \\
2MASS J08214915+5044548 & 08:21:49.15 & +50:44:54.8 & Known Candidates & M8 & 1.1 & L0.1 & 2 \\
2MASS J08352239+2142418 & 08:35:22.39 & +21:42:41.8 & Known Candidates & M8 & 1.0 & L0.8 & 2 \\
2MASS J08503940+3555237 & 08:50:39.40 & +35:55:23.7 & Known Candidates & M8 & 1.0 & L0.1 & 2 \\
2MASS J09063538+1511477 & 09:06:35.38 & +15:11:47.7 & Known Candidates & M8 & 1.1 & M8.8 & 2 \\
2MASS J09311487+2236117 & 09:31:14.87 & +22:36:11.7 & Known Candidates & M8 & 0.8 & M7.4 & 2 \\
2MASS J09320737+4927101 & 09:32:07.37 & +49:27:10.1 & Known Candidates & M8 & 0.9 & L0.3 & 2 \\
2MASS J09385237-1549319 & 09:38:52.37 & -15:49:31.9 & Known Candidates & M8 & 0.8 & L3.2 & 2 \\
2MASS J09470149+6102371 & 09:47:01.49 & +61:02:37.1 & Known Candidates & M8 & 1.1 & M9.6 & 2 \\
2MASS J09495397-2438280 & 09:49:53.97 & -24:38:28.0 & Known Candidates & M8 & 0.9 & L2.5 & 2 \\
2MASS J10013403+2010236 & 10:01:34.03 & +20:10:23.6 & Known Candidates & M8 & 0.9 & M8.0 & 2 \\
2MASS J10291822+5118189 & 10:29:18.22 & +51:18:18.9 & Known Candidates & M8 & 1.4 & L1.2 & 2 \\
2MASS J10405390+1716214 & 10:40:53.90 & +17:16:21.4 & Known Candidates & M8 & 0.7 & M7.8 & 2 \\
2MASS J10420540+2728580 & 10:42:05.40 & +27:28:58.0 & Known Candidates & M8 & 0.9 & M7.8 & 2 \\
2MASS J10482307+2005089 & 10:48:23.07 & +20:05:08.9 & Known Candidates & M8 & 0.8 & M9.9 & 2 \\
2MASS J10523358+4043165 & 10:52:33.58 & +40:43:16.5 & Known Candidates & M8 & 0.7 & M9.2 & 2 \\
2MASS J10572178+6425429 & 10:57:21.78 & +64:25:42.9 & Known Candidates & M8 & 0.6 & L0.8 & 2 \\
2MASS J10572640+5954332 & 10:57:26.40 & +59:54:33.2 & Known Candidates & M8 & 1.0 & M7.7 & 2 \\
2MASS J11321157+3002245 & 11:32:11.57 & +30:02:24.5 & Known Candidates & M8 & 0.9 & M8.1 & 2 \\
2MASS J11401991-2212383 & 11:40:19.91 & -22:12:38.3 & Known Candidates & M8 & 0.7 & M8.7 & 2 \\
2MASS J12004431-3335033 & 12:00:44.31 & -33:35:03.3 & Known Candidates & M8 & 1.2 & M8.8 & 2 \\
2MASS J12040374-2730047 & 12:04:03.74 & -27:30:04.7 & Known Candidates & M8 & 1.4 & M7.2 & 2 \\
2MASS J12044779+4236175 & 12:04:47.79 & +42:36:17.5 & Known Candidates & M8 & 1.2 & M9.1 & 2 \\
2MASS J12592554+4056054 & 12:59:25.54 & +40:56:05.4 & Known Candidates & M8 & 1.2 & M8.1 & 2 \\
2MASS J14074563-0849386 & 14:07:45.63 & -08:49:38.6 & Known Candidates & M8 & 1.0 & L1.6 & 2 \\
2MASS J14084553+2005588 & 14:08:45.53 & +20:05:58.8 & Known Candidates & M8 & 1.0 & M7.8 & 2 \\
2MASS J14294379+2529405 & 14:29:43.79 & +25:29:40.5 & Known Candidates & M8 & 0.7 & M9.8 & 2 \\
2MASS J15064647+2336434 & 15:06:46.47 & +23:36:43.4 & Known Candidates & M8 $\beta$ pec & 2.8 & M8.2 & 2 \\
2MASS J15084737+2310500 & 15:08:47.37 & +23:10:50.0 & Known Candidates & M8 & 0.7 & M8.8 & 2 \\
2MASS J15100378-0946034 & 15:10:03.78 & -09:46:03.4 & Known Candidates & M8 & 0.9 & M7.7 & 2 \\
2MASS J15100554-0407008 & 15:10:05.54 & -04:07:00.8 & Known Candidates & M8 & 0.7 & M8.1 & 2 \\
2MASS J17233248+2452096 & 17:23:32.48 & +24:52:09.6 & Known Candidates & M8 & 0.7 & L9.1 & 2 \\
2MASS J19404887-6140150 & 19:40:48.87 & -61:40:15.0 & Known Candidates & M8 & 1.0 & M7.6 & 2 \\
2MASS J20140648-4628171 & 20:14:06.48 & -46:28:17.1 & Known Candidates & M8 & 1.0 & L0.1 & 2 \\
2MASS J21121316+0519350 & 21:12:13.16 & +05:19:35.0 & Known Candidates & M8 & 1.6 & L6.2 & 2 \\
2MASS J21171866+1142561 & 21:17:18.66 & +11:42:56.1 & Known Candidates & M8 & 0.9 & L8.9 & 2 \\
2MASS J21175262-0708497 & 21:17:52.62 & -07:08:49.7 & Known Candidates & M8 & 1.4 & T3.4 & 2 \\
2MASS J22015731+0801086 & 22:01:57.31 & +08:01:08.6 & Known Candidates & M8 & 0.9 & L6.9 & 2 \\
2MASS J22260384-4957358 & 22:26:03.84 & -49:57:35.8 & Known Candidates & M8 & 0.9 & L0.4 & 2 \\
2MASS J22270124+1359500 & 22:27:01.24 & +13:59:50.0 & Known Candidates & M8 & 1.0 & M8.4 & 2 \\
2MASS J22364211+3903319 & 22:36:42.11 & +39:03:31.9 & Known Candidates & M8 & 0.9 & L3.8 & 2 \\
2MASS J22461259-0222090 & 22:46:12.59 & -02:22:09.0 & Known Candidates & M8 & 1.0 & L5.0 & 2 \\
2MASS J23050578+0606367 & 23:05:05.78 & +06:06:36.7 & Known Candidates & M8 & 1.2 & M8.3 & 2 \\
2MASS J23061845-1406231 & 23:06:18.45 & -14:06:23.1 & Known Candidates & M8 & 0.8 & L1.6 & 2 \\
2MASS J23123032-3031188 & 23:12:30.32 & -30:31:18.8 & Known Candidates & M8 & 1.1 & M7.7 & 2 \\
Gaia DR3 167687278561923840 & 04:03:28.77 & +30:57:05.3 & Known Candidates & M8 & 0.9 & L9.9 & 2 \\
Gaia DR3 2093599812939083648 & 18:49:32.14 & +36:51:34.4 & Known Candidates & M8 & 1.3 & M5.6 & 2 \\
Gaia eDR3 1887856929407421184 & 22:44:24.76 & +29:32:45.3 & Known Candidates & M7 & 1.4 & M6.2 & 2 \\
2MASS J00003437+4523152 & 00:00:34.37 & +45:23:15.2 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J00004759-5450596 & 00:00:47.59 & -54:50:59.6 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J00004957-3241406 & 00:00:49.57 & -32:41:40.6 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J00005872+4525064 & 00:00:58.72 & +45:25:06.4 & Known Candidates & M7 & 1.5 & M7.7 & 2 \\
2MASS J00010557-3024463 & 00:01:05.57 & -30:24:46.3 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J00010678+8146403 & 00:01:06.78 & +81:46:40.3 & Known Candidates & M7 & 0.7 & M8.4 & 2 \\
2MASS J00011007-0722078 & 00:01:10.07 & -07:22:07.8 & Known Candidates & M7 & 1.3 & M9.7 & 2 \\
2MASS J00012362+4118542 & 00:01:23.62 & +41:18:54.2 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J00012945-3259239 & 00:01:29.45 & -32:59:23.9 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J00014127-5509380 & 00:01:41.27 & -55:09:38.0 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J00014738-6455322 & 00:01:47.38 & -64:55:32.2 & Known Candidates & M7 & 1.0 & L0.1 & 2 \\
2MASS J00014776+1544114 & 00:01:47.76 & +15:44:11.4 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J00020204+2622390 & 00:02:02.04 & +26:22:39.0 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J00021082-0450097 & 00:02:10.82 & -04:50:09.7 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J00021832-0041290 & 00:02:18.32 & -00:41:29.0 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J00024516+0340469 & 00:02:45.16 & +03:40:46.9 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J00030018-2739047 & 00:03:00.18 & -27:39:04.7 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J00031859-1040309 & 00:03:18.59 & -10:40:30.9 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J00031971+3215402 & 00:03:19.71 & +32:15:40.2 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J00041909-5721234 & 00:04:19.09 & -57:21:23.4 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J00043794-2955167 & 00:04:37.94 & -29:55:16.7 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J00045397+0722191 & 00:04:53.97 & +07:22:19.1 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J00045547+8748484 & 00:04:55.47 & +87:48:48.4 & Known Candidates & M7 pec & 2.4 & M7.1 & 2 \\
2MASS J00053405-1505551 & 00:05:34.05 & -15:05:55.1 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J00053925+4127499 & 00:05:39.25 & +41:27:49.9 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J00055601+2213175 & 00:05:56.01 & +22:13:17.5 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J00060277-8112517 & 00:06:02.77 & -81:12:51.7 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J00060343+4146246 & 00:06:03.43 & +41:46:24.6 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J00061263+4527069 & 00:06:12.63 & +45:27:06.9 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J00061722-1157275 & 00:06:17.22 & -11:57:27.5 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J00062623+0439115 & 00:06:26.23 & +04:39:11.5 & Known Candidates & M7 & 0.8 & M6.1 & 2 \\
2MASS J00075662+0115220 & 00:07:56.62 & +01:15:22.0 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J00075916+1025538 & 00:07:59.16 & +10:25:53.8 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J00075928+2446254 & 00:07:59.28 & +24:46:25.4 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J00081883-3732444 & 00:08:18.83 & -37:32:44.4 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J00083577-2809037 & 00:08:35.77 & -28:09:03.7 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J00085164+0556208 & 00:08:51.64 & +05:56:20.8 & Known Candidates & M7 & 1.2 & M8.9 & 2 \\
2MASS J00090388-2743435 & 00:09:03.88 & -27:43:43.5 & Known Candidates & M7 & 0.6 & M7.1 & 2 \\
2MASS J00092216-0413032 & 00:09:22.16 & -04:13:03.2 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J00093344-3124026 & 00:09:33.44 & -31:24:02.6 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J00094785-4048206 & 00:09:47.85 & -40:48:20.6 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J00100628-0320263 & 00:10:06.28 & -03:20:26.3 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J00103250+1715490 & 00:10:32.50 & +17:15:49.0 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J00110248-3334463 & 00:11:02.48 & -33:34:46.3 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J00110277-3432276 & 00:11:02.77 & -34:32:27.6 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J00111067-3126168 & 00:11:10.67 & -31:26:16.8 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J00113736-0207300 & 00:11:37.36 & -02:07:30.0 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J00113969+3305047 & 00:11:39.69 & +33:05:04.7 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J00125355+1110310 & 00:12:53.55 & +11:10:31.0 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J00125662-6923251 & 00:12:56.62 & -69:23:25.1 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J00130073-3921203 & 00:13:00.73 & -39:21:20.3 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J00131179-1220037 & 00:13:11.79 & -12:20:03.7 & Known Candidates & M7 & 0.8 & M8.5 & 2 \\
2MASS J00131760-5548019 & 00:13:17.60 & -55:48:01.9 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J00141463+0340112 & 00:14:14.63 & +03:40:11.2 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J00144318-1736587 & 00:14:43.18 & -17:36:58.7 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J00150138-0707541 & 00:15:01.38 & -07:07:54.1 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J00151550+0950348 & 00:15:15.50 & +09:50:34.8 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J00155793-0425090 & 00:15:57.93 & -04:25:09.0 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J00155843+3139017 & 00:15:58.43 & +31:39:01.7 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J00160499+3658205 & 00:16:04.99 & +36:58:20.5 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J00163849-5837013 & 00:16:38.49 & -58:37:01.3 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J00165326-1246158 & 00:16:53.26 & -12:46:15.8 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J00172859-4055001 & 00:17:28.59 & -40:55:00.1 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J00180507+4301442 & 00:18:05.07 & +43:01:44.2 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J00190280-4436478 & 00:19:02.80 & -44:36:47.8 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J00193731+2144218 & 00:19:37.31 & +21:44:21.8 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J00194476-5909343 & 00:19:44.76 & -59:09:34.3 & Known Candidates & M7 & 1.5 & M8.2 & 2 \\
2MASS J00200907+2315070 & 00:20:09.07 & +23:15:07.0 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J00201229-2705552 & 00:20:12.29 & -27:05:55.2 & Known Candidates & M7 & 1.3 & M9.1 & 2 \\
2MASS J00204283+1207073 & 00:20:42.83 & +12:07:07.3 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J00205971-0829238 & 00:20:59.71 & -08:29:23.8 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J00212326+0412062 & 00:21:23.26 & +04:12:06.2 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J00223329-0243492 & 00:22:33.29 & -02:43:49.2 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J00224790+3243256 & 00:22:47.90 & +32:43:25.6 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J00225682-0205448 & 00:22:56.82 & -02:05:44.8 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J00233799-0736212 & 00:23:37.99 & -07:36:21.2 & Known Candidates & M7 & 1.0 & M9.2 & 2 \\
2MASS J00234685-6112119 & 00:23:46.85 & -61:12:11.9 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J00243990+2542414 & 00:24:39.90 & +25:42:41.4 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J00255372+4307198 & 00:25:53.72 & +43:07:19.8 & Known Candidates & M7 & 0.5 & M6.9 & 2 \\
2MASS J00255762+3911363 & 00:25:57.62 & +39:11:36.3 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J00264167+1647264 & 00:26:41.67 & +16:47:26.4 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J00264964+3237094 & 00:26:49.64 & +32:37:09.4 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J00270094-0906438 & 00:27:00.94 & -09:06:43.8 & Known Candidates & M7 & 0.7 & M7.0 & 2 \\
2MASS J00271090-1813097 & 00:27:10.90 & -18:13:09.7 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J00273324-7002391 & 00:27:33.24 & -70:02:39.1 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J00273366+1759280 & 00:27:33.66 & +17:59:28.0 & Known Candidates & M7 & 1.4 & M8.4 & 2 \\
2MASS J00273658-5854265 & 00:27:36.58 & -58:54:26.5 & Known Candidates & M7 & 0.7 & M8.2 & 2 \\
2MASS J00280686-0651255 & 00:28:06.86 & -06:51:25.5 & Known Candidates & M7 & 1.0 & M8.7 & 2 \\
2MASS J00301023-3426552 & 00:30:10.23 & -34:26:55.2 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J00302452-0256321 & 00:30:24.52 & -02:56:32.1 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J00303989-0127148 & 00:30:39.89 & -01:27:14.8 & Known Candidates & M7 & 1.4 & M7.3 & 2 \\
2MASS J00304448-2454293 & 00:30:44.48 & -24:54:29.3 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J00311752-3653592 & 00:31:17.52 & -36:53:59.2 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J00320866-0045494 & 00:32:08.66 & -00:45:49.4 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J00323633+2239567 & 00:32:36.33 & +22:39:56.7 & Known Candidates & M7 & 1.0 & M9.2 & 2 \\
2MASS J00324227-6555055 & 00:32:42.27 & -65:55:05.5 & Known Candidates & M7 pec & 1.6 & M7.4 & 2 \\
2MASS J00334460+1022498 & 00:33:44.60 & +10:22:49.8 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J00350935-4710361 & 00:35:09.35 & -47:10:36.1 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J00351520-4533557 & 00:35:15.20 & -45:33:55.7 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J00351778+2307283 & 00:35:17.78 & +23:07:28.3 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J00361452+3409471 & 00:36:14.52 & +34:09:47.1 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J00363088-4547063 & 00:36:30.88 & -45:47:06.3 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J00373494-0517140 & 00:37:34.94 & -05:17:14.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J00380078-2445217 & 00:38:00.78 & -24:45:21.7 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J00380821-2010187 & 00:38:08.21 & -20:10:18.7 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J00381431-5209019 & 00:38:14.31 & -52:09:01.9 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J00382958+1652529 & 00:38:29.58 & +16:52:52.9 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J00391359-1703552 & 00:39:13.59 & -17:03:55.2 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J00391729-3433239 & 00:39:17.29 & -34:33:23.9 & Known Candidates & M7 & 0.9 & M9.0 & 2 \\
2MASS J00392353-2256440 & 00:39:23.53 & -22:56:44.0 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J00393354+0626397 & 00:39:33.54 & +06:26:39.7 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J00395362-7143125 & 00:39:53.62 & -71:43:12.5 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J00411330-1731286 & 00:41:13.30 & -17:31:28.6 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J00412469+2630532 & 00:41:24.69 & +26:30:53.2 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J00433254+1226578 & 00:43:32.54 & +12:26:57.8 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J00445885-2726004 & 00:44:58.85 & -27:26:00.4 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J00450354+3026069 & 00:45:03.54 & +30:26:06.9 & Known Candidates & M7 pec & 1.8 & M7.1 & 2 \\
2MASS J00451705+0744464 & 00:45:17.05 & +07:44:46.4 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J00451719-6727490 & 00:45:17.19 & -67:27:49.0 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J00452363-2802004 & 00:45:23.63 & -28:02:00.4 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J00452714-1442584 & 00:45:27.14 & -14:42:58.4 & Known Candidates & M7 & 1.5 & M7.5 & 2 \\
2MASS J00460432-2606150 & 00:46:04.32 & -26:06:15.0 & Known Candidates & M7 & 1.4 & M7.7 & 2 \\
2MASS J00464429-3442073 & 00:46:44.29 & -34:42:07.3 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J00473788-8203003 & 00:47:37.88 & -82:03:00.3 & Known Candidates & M7 & 0.9 & M8.3 & 2 \\
2MASS J00480007-0915322 & 00:48:00.07 & -09:15:32.2 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J00483618+0135582 & 00:48:36.18 & +01:35:58.2 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J00484275-1624571 & 00:48:42.75 & -16:24:57.1 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J00492843-3436561 & 00:49:28.43 & -34:36:56.1 & Known Candidates & M7 & 0.7 & M8.6 & 2 \\
2MASS J00493679-0742244 & 00:49:36.79 & -07:42:24.4 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J00495203-4259323 & 00:49:52.03 & -42:59:32.3 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J00513067-2531458 & 00:51:30.67 & -25:31:45.8 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J00513661-0109200 & 00:51:36.61 & -01:09:20.0 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J00522335+0043108 & 00:52:23.35 & +00:43:10.8 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J00525352-0144334 & 00:52:53.52 & -01:44:33.4 & Known Candidates & M7 & 0.7 & M7.6 & 2 \\
2MASS J00530097-2012499 & 00:53:00.97 & -20:12:49.9 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J00532018+3841288 & 00:53:20.18 & +38:41:28.8 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J00540620+1736281 & 00:54:06.20 & +17:36:28.1 & Known Candidates & M7 & 1.5 & M7.1 & 2 \\
2MASS J00543343+0427402 & 00:54:33.43 & +04:27:40.2 & Known Candidates & M7 & 0.6 & M7.1 & 2 \\
2MASS J00551573+3022189 & 00:55:15.73 & +30:22:18.9 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J00552566-1516260 & 00:55:25.66 & -15:16:26.0 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J00553040+0111128 & 00:55:30.40 & +01:11:12.8 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J00554267+1758183 & 00:55:42.67 & +17:58:18.3 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J00554348-4347321 & 00:55:43.48 & -43:47:32.1 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J00560285-0354244 & 00:56:02.85 & -03:54:24.4 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J00560448+0212146 & 00:56:04.48 & +02:12:14.6 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J00562200+4621541 & 00:56:22.00 & +46:21:54.1 & Known Candidates & M7 & 1.4 & M6.6 & 2 \\
2MASS J00565341+1815104 & 00:56:53.41 & +18:15:10.4 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J00570053-2522282 & 00:57:00.53 & -25:22:28.2 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J00572427-5506317 & 00:57:24.27 & -55:06:31.7 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J00573300-1725482 & 00:57:33.00 & -17:25:48.2 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J00580643-5318092 & 00:58:06.43 & -53:18:09.2 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J00581409+3646532 & 00:58:14.09 & +36:46:53.2 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J00581564-1149235 & 00:58:15.64 & -11:49:23.5 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J00583326-3954124 & 00:58:33.26 & -39:54:12.4 & Known Candidates & M7 & 1.3 & M6.7 & 2 \\
2MASS J00583756-4933198 & 00:58:37.56 & -49:33:19.8 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J00592177-4522024 & 00:59:21.77 & -45:22:02.4 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J00594180-5404187 & 00:59:41.80 & -54:04:18.7 & Known Candidates & M7 & 1.5 & M9.9 & 2 \\
2MASS J01002813-1830236 & 01:00:28.13 & -18:30:23.6 & Known Candidates & M7 & 0.8 & M8.0 & 2 \\
2MASS J01003644-5958569 & 01:00:36.44 & -59:58:56.9 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J01004821+2146390 & 01:00:48.21 & +21:46:39.0 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J01004926-1835166 & 01:00:49.26 & -18:35:16.6 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J01005546-2454112 & 01:00:55.46 & -24:54:11.2 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J01022708+0150469 & 01:02:27.08 & +01:50:46.9 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J01030183-1952566 & 01:03:01.83 & -19:52:56.6 & Known Candidates & M7 & 1.3 & M8.0 & 2 \\
2MASS J01033867+2912203 & 01:03:38.67 & +29:12:20.3 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J01040236-7618083 & 01:04:02.36 & -76:18:08.3 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J01040734+4205127 & 01:04:07.34 & +42:05:12.7 & Known Candidates & M7 & 1.3 & M8.6 & 2 \\
2MASS J01051903+1407408 & 01:05:19.03 & +14:07:40.8 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J01052643+0437104 & 01:05:26.43 & +04:37:10.4 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J01053296-0923343 & 01:05:32.96 & -09:23:34.3 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J01055479-2449518 & 01:05:54.79 & -24:49:51.8 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J01061341-4247026 & 01:06:13.41 & -42:47:02.6 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J01070166+0620093 & 01:07:01.66 & +06:20:09.3 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J01071353+3841408 & 01:07:13.53 & +38:41:40.8 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J01072694+1954260 & 01:07:26.94 & +19:54:26.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J01074136+1025351 & 01:07:41.36 & +10:25:35.1 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J01075524+2038324 & 01:07:55.24 & +20:38:32.4 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J01082389+3616516 & 01:08:23.89 & +36:16:51.6 & Known Candidates & M7 & 0.7 & M7.5 & 2 \\
2MASS J01094855-3401500 & 01:09:48.55 & -34:01:50.0 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J01101074+1455291 & 01:10:10.74 & +14:55:29.1 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J01102888+2210514 & 01:10:28.88 & +22:10:51.4 & Known Candidates & M7 & 0.8 & M8.5 & 2 \\
2MASS J01114771+2230296 & 01:11:47.71 & +22:30:29.6 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J01114914+2744166 & 01:11:49.14 & +27:44:16.6 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J01115985-4322426 & 01:11:59.85 & -43:22:42.6 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J01122168-7031235 & 01:12:21.68 & -70:31:23.5 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J01122401-4759120 & 01:12:24.01 & -47:59:12.0 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J01122812-1455326 & 01:12:28.12 & -14:55:32.6 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J01123151+3602439 & 01:12:31.51 & +36:02:43.9 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J01123236+1950488 & 01:12:32.36 & +19:50:48.8 & Known Candidates & M7 & 1.4 & M8.0 & 2 \\
2MASS J01125231-6828532 & 01:12:52.31 & -68:28:53.2 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J01125454-3008582 & 01:12:54.54 & -30:08:58.2 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J01125523-1226361 & 01:12:55.23 & -12:26:36.1 & Known Candidates & M7 & 0.7 & M8.5 & 2 \\
2MASS J01134846-4715234 & 01:13:48.46 & -47:15:23.4 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J01140149-6838242 & 01:14:01.49 & -68:38:24.2 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J01140948-4622254 & 01:14:09.48 & -46:22:25.4 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J01143809+2829568 & 01:14:38.09 & +28:29:56.8 & Known Candidates & M7 & 1.5 & M6.8 & 2 \\
2MASS J01150942-4901122 & 01:15:09.42 & -49:01:12.2 & Known Candidates & M7 & 0.7 & M7.8 & 2 \\
2MASS J01155281+0756105 & 01:15:52.81 & +07:56:10.5 & Known Candidates & M7 & 1.3 & M6.5 & 2 \\
2MASS J01160117-2038122 & 01:16:01.17 & -20:38:12.2 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J01162888-0502099 & 01:16:28.88 & -05:02:09.9 & Known Candidates & M7 & 1.4 & M7.4 & 2 \\
2MASS J01174709+2749363 & 01:17:47.09 & +27:49:36.3 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J01175989-6533219 & 01:17:59.89 & -65:33:21.9 & Known Candidates & M7 pec & 1.7 & M6.7 & 2 \\
2MASS J01180214-2134430 & 01:18:02.14 & -21:34:43.0 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J01183956-3533006 & 01:18:39.56 & -35:33:00.6 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J01184288+2205347 & 01:18:42.88 & +22:05:34.7 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J01190828+2809098 & 01:19:08.28 & +28:09:09.8 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J01201399-2106379 & 01:20:13.99 & -21:06:37.9 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J01202004+0145238 & 01:20:20.04 & +01:45:23.8 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J01203022-6314507 & 01:20:30.22 & -63:14:50.7 & Known Candidates & M7 pec & 1.7 & M7.4 & 2 \\
2MASS J01204068-4537264 & 01:20:40.68 & -45:37:26.4 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J01204946+0438530 & 01:20:49.46 & +04:38:53.0 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J01204983+2025370 & 01:20:49.83 & +20:25:37.0 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J01210496-0457453 & 01:21:04.96 & -04:57:45.3 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J01212857-1706235 & 01:21:28.57 & -17:06:23.5 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J01213108-1633504 & 01:21:31.08 & -16:33:50.4 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J01215028+3407155 & 01:21:50.28 & +34:07:15.5 & Known Candidates & M7 & 0.8 & M8.6 & 2 \\
2MASS J01221817+3725136 & 01:22:18.17 & +37:25:13.6 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J01222699-3919103 & 01:22:26.99 & -39:19:10.3 & Known Candidates & M7 & 1.4 & M7.8 & 2 \\
2MASS J01222776-4657187 & 01:22:27.76 & -46:57:18.7 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J01223425-0633582 & 01:22:34.25 & -06:33:58.2 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J01230882-5314238 & 01:23:08.82 & -53:14:23.8 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J01231413+3213480 & 01:23:14.13 & +32:13:48.0 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J01235555-4517283 & 01:23:55.55 & -45:17:28.3 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J01240162+0408324 & 01:24:01.62 & +04:08:32.4 & Known Candidates & M7 & 0.8 & M9.4 & 2 \\
2MASS J01242715-6228363 & 01:24:27.15 & -62:28:36.3 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J01243798-1229207 & 01:24:37.98 & -12:29:20.7 & Known Candidates & M7 pec & 2.4 & M8.5 & 2 \\
2MASS J01244545-0158147 & 01:24:45.45 & -01:58:14.7 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J01245649+1008333 & 01:24:56.49 & +10:08:33.3 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J01250286+3619115 & 01:25:02.86 & +36:19:11.5 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J01271115-8014479 & 01:27:11.15 & -80:14:47.9 & Known Candidates & M7 & 1.7 & M7.7 & 2 \\
2MASS J01271424-8452226 & 01:27:14.24 & -84:52:22.6 & Known Candidates & M7 & 1.4 & M6.8 & 2 \\
2MASS J01271827-5644076 & 01:27:18.27 & -56:44:07.6 & Known Candidates & M7 & 0.7 & M7.6 & 2 \\
2MASS J01274046-4225280 & 01:27:40.46 & -42:25:28.0 & Known Candidates & M7 & 1.1 & M9.5 & 2 \\
2MASS J01274722+0926035 & 01:27:47.22 & +09:26:03.5 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J01281571+0528191 & 01:28:15.71 & +05:28:19.1 & Known Candidates & M7 & 0.8 & M8.4 & 2 \\
2MASS J01282067+0211182 & 01:28:20.67 & +02:11:18.2 & Known Candidates & M7 & 0.6 & M6.0 & 2 \\
2MASS J01284164-3453070 & 01:28:41.64 & -34:53:07.0 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J01292283-3243250 & 01:29:22.83 & -32:43:25.0 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J01294670-2139337 & 01:29:46.70 & -21:39:33.7 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J01302808+0055163 & 01:30:28.08 & +00:55:16.3 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J01304280-0211294 & 01:30:42.80 & -02:11:29.4 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J01304875-0930137 & 01:30:48.75 & -09:30:13.7 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J01311596-3753429 & 01:31:15.96 & -37:53:42.9 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J01320806-1127465 & 01:32:08.06 & -11:27:46.5 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J01323946+2111326 & 01:32:39.46 & +21:11:32.6 & Known Candidates & M7 & 1.5 & M8.4 & 2 \\
2MASS J01333212-3720004 & 01:33:32.12 & -37:20:00.4 & Known Candidates & M7 & 1.4 & M6.7 & 2 \\
2MASS J01334946-4310353 & 01:33:49.46 & -43:10:35.3 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J01335269+1641014 & 01:33:52.69 & +16:41:01.4 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J01355119+0413181 & 01:35:51.19 & +04:13:18.1 & Known Candidates & M7 & 1.5 & M7.8 & 2 \\
2MASS J01373425-5218294 & 01:37:34.25 & -52:18:29.4 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J01422320-0546480 & 01:42:23.20 & -05:46:48.0 & Known Candidates & M7 & 1.2 & M9.1 & 2 \\
2MASS J01431796+2853064 & 01:43:17.96 & +28:53:06.4 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J01442301+2459149 & 01:44:23.01 & +24:59:14.9 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J01443330-0554315 & 01:44:33.30 & -05:54:31.5 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J01454348-3729593 & 01:45:43.48 & -37:29:59.3 & Known Candidates & M7 & 0.7 & M7.5 & 2 \\
2MASS J01482348+2957205 & 01:48:23.48 & +29:57:20.5 & Known Candidates & M7 & 1.4 & L3.2 & 2 \\
2MASS J01485339+1708377 & 01:48:53.39 & +17:08:37.7 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J01485770-2550016 & 01:48:57.70 & -25:50:01.6 & Known Candidates & M7 & 0.9 & M8.4 & 2 \\
2MASS J01495695-2455562 & 01:49:56.95 & -24:55:56.2 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J01495765-3730306 & 01:49:57.65 & -37:30:30.6 & Known Candidates & M7 & 0.6 & M9.1 & 2 \\
2MASS J01500515+4407580 & 01:50:05.15 & +44:07:58.0 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J01504072+2605593 & 01:50:40.72 & +26:05:59.3 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J01510368+1423078 & 01:51:03.68 & +14:23:07.8 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J01511924+1726350 & 01:51:19.24 & +17:26:35.0 & Known Candidates & M7 & 1.1 & M8.8 & 2 \\
2MASS J01522078-1631536 & 01:52:20.78 & -16:31:53.6 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J01523545-4804424 & 01:52:35.45 & -48:04:42.4 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J01525137+3316306 & 01:52:51.37 & +33:16:30.6 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J01530535-0924226 & 01:53:05.35 & -09:24:22.6 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J01531473-1837049 & 01:53:14.73 & -18:37:04.9 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J01532383+3807482 & 01:53:23.83 & +38:07:48.2 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J01532802-5952323 & 01:53:28.02 & -59:52:32.3 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J01552150-2620074 & 01:55:21.50 & -26:20:07.4 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J01560207-2157488 & 01:56:02.07 & -21:57:48.8 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J01560650+2305085 & 01:56:06.50 & +23:05:08.5 & Known Candidates & M7 & 1.4 & M7.5 & 2 \\
2MASS J01561556-1543089 & 01:56:15.56 & -15:43:08.9 & Known Candidates & M7 & 1.0 & M9.0 & 2 \\
2MASS J01565185-2431524 & 01:56:51.85 & -24:31:52.4 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J01581622-5620504 & 01:58:16.22 & -56:20:50.4 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J01584163-2353054 & 01:58:41.63 & -23:53:05.4 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J01591148-2237431 & 01:59:11.48 & -22:37:43.1 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J01593217+3829380 & 01:59:32.17 & +38:29:38.0 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J01594412-1108174 & 01:59:44.12 & -11:08:17.4 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J01595428+0216147 & 01:59:54.28 & +02:16:14.7 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J02000385-3923536 & 02:00:03.85 & -39:23:53.6 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J02005963-0049530 & 02:00:59.63 & -00:49:53.0 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J02021875-0415057 & 02:02:18.75 & -04:15:05.7 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J02024661+1022081 & 02:02:46.61 & +10:22:08.1 & Known Candidates & M7 & 1.3 & M8.7 & 2 \\
2MASS J02025143-8141562 & 02:02:51.43 & -81:41:56.2 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J02041990+1529582 & 02:04:19.90 & +15:29:58.2 & Known Candidates & M7 & 1.2 & M8.9 & 2 \\
2MASS J02043201-2645559 & 02:04:32.01 & -26:45:55.9 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J02044300-5225043 & 02:04:43.00 & -52:25:04.3 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J02050448-0653255 & 02:05:04.48 & -06:53:25.5 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J02094386-1615365 & 02:09:43.86 & -16:15:36.5 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J02110083+2431543 & 02:11:00.83 & +24:31:54.3 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J02111293-2819371 & 02:11:12.93 & -28:19:37.1 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J02120449+1233319 & 02:12:04.49 & +12:33:31.9 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J02130606-2627248 & 02:13:06.06 & -26:27:24.8 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J02134065+8037447 & 02:13:40.65 & +80:37:44.7 & Known Candidates & M7 & 1.4 & M6.6 & 2 \\
2MASS J02140519-6341512 & 02:14:05.19 & -63:41:51.2 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J02143155+2658159 & 02:14:31.55 & +26:58:15.9 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J02145708-1545002 & 02:14:57.08 & -15:45:00.2 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J02153415-1715559 & 02:15:34.15 & -17:15:55.9 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J02155919+0854282 & 02:15:59.19 & +08:54:28.2 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J02165375+0449179 & 02:16:53.75 & +04:49:17.9 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J02174360-4638320 & 02:17:43.60 & -46:38:32.0 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J02180610-2743079 & 02:18:06.10 & -27:43:07.9 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J02181656-3020067 & 02:18:16.56 & -30:20:06.7 & Known Candidates & M7 & 1.3 & M8.6 & 2 \\
2MASS J02182411-2832107 & 02:18:24.11 & -28:32:10.7 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J02183775+2100203 & 02:18:37.75 & +21:00:20.3 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J02192509+1725138 & 02:19:25.09 & +17:25:13.8 & Known Candidates & M7 & 1.2 & M8.8 & 2 \\
2MASS J02192947-2406540 & 02:19:29.47 & -24:06:54.0 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J02193933+2138361 & 02:19:39.33 & +21:38:36.1 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J02195010+1255047 & 02:19:50.10 & +12:55:04.7 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J02200427-3921037 & 02:20:04.27 & -39:21:03.7 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J02201330+2057321 & 02:20:13.30 & +20:57:32.1 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J02201814+2418048 & 02:20:18.14 & +24:18:04.8 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J02202066+2310275 & 02:20:20.66 & +23:10:27.5 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J02202128+0654241 & 02:20:21.28 & +06:54:24.1 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J02204180+0835003 & 02:20:41.80 & +08:35:00.3 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J02212059+0939393 & 02:21:20.59 & +09:39:39.3 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J02221727+3918320 & 02:22:17.27 & +39:18:32.0 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J02224349-4911333 & 02:22:43.49 & -49:11:33.3 & Known Candidates & M7 & 0.7 & M7.7 & 2 \\
2MASS J02241168-1310207 & 02:24:11.68 & -13:10:20.7 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J02255896+7653400 & 02:25:58.96 & +76:53:40.0 & Known Candidates & M7 & 1.2 & M8.7 & 2 \\
2MASS J02262591-1839437 & 02:26:25.91 & -18:39:43.7 & Known Candidates & M7 & 1.4 & M8.5 & 2 \\
2MASS J02274756-6234565 & 02:27:47.56 & -62:34:56.5 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J02282516-2542336 & 02:28:25.16 & -25:42:33.6 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J02292308-0849088 & 02:29:23.08 & -08:49:08.8 & Known Candidates & M7 & 1.1 & M8.6 & 2 \\
2MASS J02292604+7912387 & 02:29:26.04 & +79:12:38.7 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J02293613+3301102 & 02:29:36.13 & +33:01:10.2 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J02301997+0236192 & 02:30:19.97 & +02:36:19.2 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J02302150-3447466 & 02:30:21.50 & -34:47:46.6 & Known Candidates & M7 & 0.7 & M7.6 & 2 \\
2MASS J02322843-1120024 & 02:32:28.43 & -11:20:02.4 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J02352667-1712132 & 02:35:26.67 & -17:12:13.2 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J02361409-1616020 & 02:36:14.09 & -16:16:02.0 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J02382533+1214085 & 02:38:25.33 & +12:14:08.5 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J02393278-2216011 & 02:39:32.78 & -22:16:01.1 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J02462425+2454491 & 02:46:24.25 & +24:54:49.1 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J02491636-3717141 & 02:49:16.36 & -37:17:14.1 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J02492582-1822026 & 02:49:25.82 & -18:22:02.6 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J02495716-7657517 & 02:49:57.16 & -76:57:51.7 & Known Candidates & M7 & 1.0 & M9.8 & 2 \\
2MASS J02525803+2958355 & 02:52:58.03 & +29:58:35.5 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J02530097+2213554 & 02:53:00.97 & +22:13:55.4 & Known Candidates & M7 & 0.9 & M8.4 & 2 \\
2MASS J02541979+1007159 & 02:54:19.79 & +10:07:15.9 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J02574571-3816383 & 02:57:45.71 & -38:16:38.3 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J02585300+1639222 & 02:58:53.00 & +16:39:22.2 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J03025822-1348404 & 03:02:58.22 & -13:48:40.4 & Known Candidates & M7 & 1.3 & M7.7 & 2 \\
2MASS J03070121+2435371 & 03:07:01.21 & +24:35:37.1 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J03071609+8612039 & 03:07:16.09 & +86:12:03.9 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J03073982+0617141 & 03:07:39.82 & +06:17:14.1 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J03075005-0238553 & 03:07:50.05 & -02:38:55.3 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J03083881-2211171 & 03:08:38.81 & -22:11:17.1 & Known Candidates & M7 & 1.3 & M6.5 & 2 \\
2MASS J03091180-3658331 & 03:09:11.80 & -36:58:33.1 & Known Candidates & M7 & 0.6 & M7.5 & 2 \\
2MASS J03100997-1320261 & 03:10:09.97 & -13:20:26.1 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J03150129+1811530 & 03:15:01.29 & +18:11:53.0 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J03165717-2149061 & 03:16:57.17 & -21:49:06.1 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J03171121-1008286 & 03:17:11.21 & -10:08:28.6 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J03174649-1457267 & 03:17:46.49 & -14:57:26.7 & Known Candidates & M7 & 1.1 & M9.8 & 2 \\
2MASS J03193495-0617419 & 03:19:34.95 & -06:17:41.9 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J03201323+0016264 & 03:20:13.23 & +00:16:26.4 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J03230077-5603197 & 03:23:00.77 & -56:03:19.7 & Known Candidates & M7 & 1.4 & M8.3 & 2 \\
2MASS J03234738-4304490 & 03:23:47.38 & -43:04:49.0 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J03245393-6250514 & 03:24:53.93 & -62:50:51.4 & Known Candidates & M7 & 0.6 & M7.2 & 2 \\
2MASS J03251452-8159174 & 03:25:14.52 & -81:59:17.4 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J03255514-0710070 & 03:25:55.14 & -07:10:07.0 & Known Candidates & M7 & 0.6 & M7.6 & 2 \\
2MASS J03260478-2443343 & 03:26:04.78 & -24:43:34.3 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J03261331-5123538 & 03:26:13.31 & -51:23:53.8 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J03263588+3631357 & 03:26:35.88 & +36:31:35.7 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J03270360-1508111 & 03:27:03.60 & -15:08:11.1 & Known Candidates & M7 & 1.5 & M6.7 & 2 \\
2MASS J03290655+3304103 & 03:29:06.55 & +33:04:10.3 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J03292211-2456359 & 03:29:22.11 & -24:56:35.9 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J03294079-0705334 & 03:29:40.79 & -07:05:33.4 & Known Candidates & M7 & 0.8 & L1.9 & 2 \\
2MASS J03300084-1043272 & 03:30:00.84 & -10:43:27.2 & Known Candidates & M7 & 0.7 & M8.7 & 2 \\
2MASS J03324053-4301009 & 03:32:40.53 & -43:01:00.9 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J03333042-1423129 & 03:33:30.42 & -14:23:12.9 & Known Candidates & M7 & 0.7 & M8.9 & 2 \\
2MASS J03333950-5510179 & 03:33:39.50 & -55:10:17.9 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J03334964-1519517 & 03:33:49.64 & -15:19:51.7 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J03335596+3726247 & 03:33:55.96 & +37:26:24.7 & Known Candidates & M7 & 1.4 & M8.0 & 2 \\
2MASS J03343531-6603281 & 03:34:35.31 & -66:03:28.1 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J03355513+2942041 & 03:35:55.13 & +29:42:04.1 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J03360131+8049091 & 03:36:01.31 & +80:49:09.1 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J03361231-6737501 & 03:36:12.31 & -67:37:50.1 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J03361734+3151388 & 03:36:17.34 & +31:51:38.8 & Known Candidates & M7 & 0.9 & L1.7 & 2 \\
2MASS J03364589-5500113 & 03:36:45.89 & -55:00:11.3 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J03370181+7623040 & 03:37:01.81 & +76:23:04.0 & Known Candidates & M7 & 1.2 & M8.2 & 2 \\
2MASS J03371908+8215255 & 03:37:19.08 & +82:15:25.5 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J03373072-3529303 & 03:37:30.72 & -35:29:30.3 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J03373093-5824224 & 03:37:30.93 & -58:24:22.4 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J03374998-2947381 & 03:37:49.98 & -29:47:38.1 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J03382057-5200321 & 03:38:20.57 & -52:00:32.1 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J03384168+0910487 & 03:38:41.68 & +09:10:48.7 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J03392277-2018046 & 03:39:22.77 & -20:18:04.6 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J03401856-2437415 & 03:40:18.56 & -24:37:41.5 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J03410210-1659265 & 03:41:02.10 & -16:59:26.5 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J03412154-6541186 & 03:41:21.54 & -65:41:18.6 & Known Candidates & M7 pec & 2.0 & M7.5 & 2 \\
2MASS J03412415+2056277 & 03:41:24.15 & +20:56:27.7 & Known Candidates & M7 & 1.4 & M7.2 & 2 \\
2MASS J03414133-2726023 & 03:41:41.33 & -27:26:02.3 & Known Candidates & M7 & 1.4 & M7.8 & 2 \\
2MASS J03424701-1551511 & 03:42:47.01 & -15:51:51.1 & Known Candidates & M7 & 0.7 & M9.3 & 2 \\
2MASS J03432952-4520446 & 03:43:29.52 & -45:20:44.6 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J03450430+7402590 & 03:45:04.30 & +74:02:59.0 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J03462069-0516308 & 03:46:20.69 & -05:16:30.8 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J03491207+2312558 & 03:49:12.07 & +23:12:55.8 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J03500551-8631575 & 03:50:05.51 & -86:31:57.5 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J03523878-4355215 & 03:52:38.78 & -43:55:21.5 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J03535238-4327372 & 03:53:52.38 & -43:27:37.2 & Known Candidates & M7 & 1.3 & M6.7 & 2 \\
2MASS J03550827-2747449 & 03:55:08.27 & -27:47:44.9 & Known Candidates & M7 & 1.3 & M6.7 & 2 \\
2MASS J03580791+1432403 & 03:58:07.91 & +14:32:40.3 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J03593077-3746369 & 03:59:30.77 & -37:46:36.9 & Known Candidates & M7 & 1.3 & M6.5 & 2 \\
2MASS J03593669+1248486 & 03:59:36.69 & +12:48:48.6 & Known Candidates & M7 & 1.1 & L0.0 & 2 \\
2MASS J04000388-5440072 & 04:00:03.88 & -54:40:07.2 & Known Candidates & M7 & 0.6 & M7.2 & 2 \\
2MASS J04010835-2731306 & 04:01:08.35 & -27:31:30.6 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J04031726-5717233 & 04:03:17.26 & -57:17:23.3 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J04033519-4458013 & 04:03:35.19 & -44:58:01.3 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J04063403-3335538 & 04:06:34.03 & -33:35:53.8 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J04074517+1120441 & 04:07:45.17 & +11:20:44.1 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J04090332-0534098 & 04:09:03.32 & -05:34:09.8 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J04100185-4409191 & 04:10:01.85 & -44:09:19.1 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J04115134+0144512 & 04:11:51.34 & +01:44:51.2 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J04130168-0232140 & 04:13:01.68 & -02:32:14.0 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J04134577-3643025 & 04:13:45.77 & -36:43:02.5 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J04145585-4525321 & 04:14:55.85 & -45:25:32.1 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J04151386+0943109 & 04:15:13.86 & +09:43:10.9 & Known Candidates & M7 & 1.5 & M6.8 & 2 \\
2MASS J04153531-4357148 & 04:15:35.31 & -43:57:14.8 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J04184744-3132038 & 04:18:47.44 & -31:32:03.8 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J04205324+0409439 & 04:20:53.24 & +04:09:43.9 & Known Candidates & M7 & 0.9 & M9.6 & 2 \\
2MASS J04230340+1340587 & 04:23:03.40 & +13:40:58.7 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J04242660-0057270 & 04:24:26.60 & -00:57:27.0 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J04243036-3130442 & 04:24:30.36 & -31:30:44.2 & Known Candidates & M7 & 0.5 & M6.8 & 2 \\
2MASS J04243787-0944041 & 04:24:37.87 & -09:44:04.1 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J04245651-2056342 & 04:24:56.51 & -20:56:34.2 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J04251159-0045071 & 04:25:11.59 & -00:45:07.1 & Known Candidates & M7 & 1.4 & M7.9 & 2 \\
2MASS J04270704-0808375 & 04:27:07.04 & -08:08:37.5 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J04281171-1813133 & 04:28:11.71 & -18:13:13.3 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J04284861-0223145 & 04:28:48.61 & -02:23:14.5 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J04284963+0728355 & 04:28:49.63 & +07:28:35.5 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J04293565-1824436 & 04:29:35.65 & -18:24:43.6 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J04301262-1945463 & 04:30:12.62 & -19:45:46.3 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J04301479+1334533 & 04:30:14.79 & +13:34:53.3 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J04335849-3020552 & 04:33:58.49 & -30:20:55.2 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J04361002+1447125 & 04:36:10.02 & +14:47:12.5 & Known Candidates & M7 & 1.4 & M7.4 & 2 \\
2MASS J04372494-0050544 & 04:37:24.94 & -00:50:54.4 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J04382830+6957158 & 04:38:28.30 & +69:57:15.8 & Known Candidates & M7 & 1.3 & M9.0 & 2 \\
2MASS J04395723-1129361 & 04:39:57.23 & -11:29:36.1 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J04470235-0452401 & 04:47:02.35 & -04:52:40.1 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J04475494+0930563 & 04:47:54.94 & +09:30:56.3 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J04480256-1346294 & 04:48:02.56 & -13:46:29.4 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J04481364-1531079 & 04:48:13.64 & -15:31:07.9 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J04484476-6401100 & 04:48:44.76 & -64:01:10.0 & Known Candidates & M7 & 0.8 & M8.3 & 2 \\
2MASS J04502970+7106495 & 04:50:29.70 & +71:06:49.5 & Known Candidates & M7 & 1.0 & M8.6 & 2 \\
2MASS J04511406+0305285 & 04:51:14.06 & +03:05:28.5 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J04515106-8454483 & 04:51:51.06 & -84:54:48.3 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J04533139-5748486 & 04:53:31.39 & -57:48:48.6 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J04534484-0811506 & 04:53:44.84 & -08:11:50.6 & Known Candidates & M7 & 1.1 & M9.9 & 2 \\
2MASS J04540984-4050299 & 04:54:09.84 & -40:50:29.9 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J04562614-0002370 & 04:56:26.14 & -00:02:37.0 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J04572786-4522168 & 04:57:27.86 & -45:22:16.8 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J04573052-2519350 & 04:57:30.52 & -25:19:35.0 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J04574792-8712195 & 04:57:47.92 & -87:12:19.5 & Known Candidates & M7 & 1.3 & M7.5 & 2 \\
2MASS J04583403-0120550 & 04:58:34.03 & -01:20:55.0 & Known Candidates & M7 & 0.6 & M7.5 & 2 \\
2MASS J04584011+7615024 & 04:58:40.11 & +76:15:02.4 & Known Candidates & M7 & 1.2 & M8.6 & 2 \\
2MASS J04591923-0137122 & 04:59:19.23 & -01:37:12.2 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J05002257+0702173 & 05:00:22.57 & +07:02:17.3 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J05004935+7309508 & 05:00:49.35 & +73:09:50.8 & Known Candidates & M7 & 1.3 & M9.8 & 2 \\
2MASS J05015440-2328363 & 05:01:54.40 & -23:28:36.3 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J05022640-0453583 & 05:02:26.40 & -04:53:58.3 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J05030716-4337048 & 05:03:07.16 & -43:37:04.8 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J05043031-1250575 & 05:04:30.31 & -12:50:57.5 & Known Candidates & M7 & 1.4 & M7.6 & 2 \\
2MASS J05053287+0836256 & 05:05:32.87 & +08:36:25.6 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J05054442-1522558 & 05:05:44.42 & -15:22:55.8 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J05060436-1631192 & 05:06:04.36 & -16:31:19.2 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J05071124-4706353 & 05:07:11.24 & -47:06:35.3 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J05072532+6848085 & 05:07:25.32 & +68:48:08.5 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J05083526+0302465 & 05:08:35.26 & +03:02:46.5 & Known Candidates & M7 & 1.3 & M7.9 & 2 \\
2MASS J05084598-1006501 & 05:08:45.98 & -10:06:50.1 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J05100185-2205557 & 05:10:01.85 & -22:05:55.7 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J05105038-7523488 & 05:10:50.38 & -75:23:48.8 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J05121293-1745334 & 05:12:12.93 & -17:45:33.4 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J05124343-1714397 & 05:12:43.43 & -17:14:39.7 & Known Candidates & M7 & 0.9 & M8.5 & 2 \\
2MASS J05141371+0700542 & 05:14:13.71 & +07:00:54.2 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J05161395-5352548 & 05:16:13.95 & -53:52:54.8 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J05161482-3435288 & 05:16:14.82 & -34:35:28.8 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J05161554+0123467 & 05:16:15.54 & +01:23:46.7 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J05171413-2313241 & 05:17:14.13 & -23:13:24.1 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J05174144+0710092 & 05:17:41.44 & +07:10:09.2 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J05192386-4619009 & 05:19:23.86 & -46:19:00.9 & Known Candidates & M7 & 0.6 & M7.1 & 2 \\
2MASS J05204391-1909489 & 05:20:43.91 & -19:09:48.9 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J05204526-4502459 & 05:20:45.26 & -45:02:45.9 & Known Candidates & M7 & 1.3 & M8.1 & 2 \\
2MASS J05232309-3053108 & 05:23:23.09 & -30:53:10.8 & Known Candidates & M7 & 0.6 & M7.6 & 2 \\
2MASS J05235709-4559264 & 05:23:57.09 & -45:59:26.4 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J05260693-4041199 & 05:26:06.93 & -40:41:19.9 & Known Candidates & M7 & 0.7 & M9.3 & 2 \\
2MASS J05262859-1420515 & 05:26:28.59 & -14:20:51.5 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J05265886-1554576 & 05:26:58.86 & -15:54:57.6 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J05271782-0837249 & 05:27:17.82 & -08:37:24.9 & Known Candidates & M7 & 1.2 & M9.0 & 2 \\
2MASS J05274116+6525160 & 05:27:41.16 & +65:25:16.0 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J05283386-4124071 & 05:28:33.86 & -41:24:07.1 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J05291225+6816474 & 05:29:12.25 & +68:16:47.4 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J05303557-3710025 & 05:30:35.57 & -37:10:02.5 & Known Candidates & M7 & 1.3 & M7.7 & 2 \\
2MASS J05304323-0736007 & 05:30:43.23 & -07:36:00.7 & Known Candidates & M7 & 0.6 & M7.6 & 2 \\
2MASS J05312895-3505098 & 05:31:28.95 & -35:05:09.8 & Known Candidates & M7 & 1.5 & M7.0 & 2 \\
2MASS J05315481-4742400 & 05:31:54.81 & -47:42:40.0 & Known Candidates & M7 & 0.6 & M7.6 & 2 \\
2MASS J05323340-1211540 & 05:32:33.40 & -12:11:54.0 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J05335657+0401502 & 05:33:56.57 & +04:01:50.2 & Known Candidates & M7 & 1.1 & M9.0 & 2 \\
2MASS J05355084-5344128 & 05:35:50.84 & -53:44:12.8 & Known Candidates & M7 & 1.3 & M8.6 & 2 \\
2MASS J05362554-4218211 & 05:36:25.54 & -42:18:21.1 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J05390417-4708060 & 05:39:04.17 & -47:08:06.0 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J05390835+6145190 & 05:39:08.35 & +61:45:19.0 & Known Candidates & M7 & 1.3 & M7.6 & 2 \\
2MASS J05410333-3128139 & 05:41:03.33 & -31:28:13.9 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J05411034-1729451 & 05:41:10.34 & -17:29:45.1 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J05433869-3104219 & 05:43:38.69 & -31:04:21.9 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J05451107-0712275 & 05:45:11.07 & -07:12:27.5 & Known Candidates & M7 & 1.3 & M8.8 & 2 \\
2MASS J05460918-3959394 & 05:46:09.18 & -39:59:39.4 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J05464382-3208420 & 05:46:43.82 & -32:08:42.0 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J05475527-2611108 & 05:47:55.27 & -26:11:10.8 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J05502959-2024465 & 05:50:29.59 & -20:24:46.5 & Known Candidates & M7 & 1.5 & M7.6 & 2 \\
2MASS J05545165-1522148 & 05:54:51.65 & -15:22:14.8 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J05553770-2448541 & 05:55:37.70 & -24:48:54.1 & Known Candidates & M7 & 0.6 & M6.9 & 2 \\
2MASS J05563194-2123022 & 05:56:31.94 & -21:23:02.2 & Known Candidates & M7 & 1.5 & M7.2 & 2 \\
2MASS J05583661-2314493 & 05:58:36.61 & -23:14:49.3 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J05593265-0901348 & 05:59:32.65 & -09:01:34.8 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J06013059+5557090 & 06:01:30.59 & +55:57:09.0 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J06041760-1240512 & 06:04:17.60 & -12:40:51.2 & Known Candidates & M7 & 1.1 & M9.3 & 2 \\
2MASS J06044544+8126134 & 06:04:45.44 & +81:26:13.4 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J06061026-2044536 & 06:06:10.26 & -20:44:53.6 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J06064603+5904151 & 06:06:46.03 & +59:04:15.1 & Known Candidates & M7 & 0.8 & M7.8 & 2 \\
2MASS J06065995+5523132 & 06:06:59.95 & +55:23:13.2 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J06070571-2522263 & 06:07:05.71 & -25:22:26.3 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J06092815-3601329 & 06:09:28.15 & -36:01:32.9 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J06145254+5612111 & 06:14:52.54 & +56:12:11.1 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J06151714-3322191 & 06:15:17.14 & -33:22:19.1 & Known Candidates & M7 & 1.5 & M7.9 & 2 \\
2MASS J06153477-1632141 & 06:15:34.77 & -16:32:14.1 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J06154000-5149318 & 06:15:40.00 & -51:49:31.8 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J06161539+6822572 & 06:16:15.39 & +68:22:57.2 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J06165994-3919015 & 06:16:59.94 & -39:19:01.5 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J06184467-2252457 & 06:18:44.67 & -22:52:45.7 & Known Candidates & M7 & 1.4 & M7.8 & 2 \\
2MASS J06204683-5124177 & 06:20:46.83 & -51:24:17.7 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J06204705-3346162 & 06:20:47.05 & -33:46:16.2 & Known Candidates & M7 pec & 2.4 & M7.7 & 2 \\
2MASS J06211178+5449107 & 06:21:11.78 & +54:49:10.7 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J06213489-3631142 & 06:21:34.89 & -36:31:14.2 & Known Candidates & M7 & 1.3 & M6.7 & 2 \\
2MASS J06221907-2211437 & 06:22:19.07 & -22:11:43.7 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J06235243+5137023 & 06:23:52.43 & +51:37:02.3 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J06243295-3351371 & 06:24:32.95 & -33:51:37.1 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J06261620+6648031 & 06:26:16.20 & +66:48:03.1 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J06272630-2337409 & 06:27:26.30 & -23:37:40.9 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J06274763-3435093 & 06:27:47.63 & -34:35:09.3 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J06301796+7951155 & 06:30:17.96 & +79:51:15.5 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J06301840-2747215 & 06:30:18.40 & -27:47:21.5 & Known Candidates & M7 & 1.5 & L0.0 & 2 \\
2MASS J06330369+4527456 & 06:33:03.69 & +45:27:45.6 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J06331268+4407105 & 06:33:12.68 & +44:07:10.5 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J06331876+5711544 & 06:33:18.76 & +57:11:54.4 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J06342146-8025543 & 06:34:21.46 & -80:25:54.3 & Known Candidates & M7 & 0.4 & M7.2 & 2 \\
2MASS J06342244-5345537 & 06:34:22.44 & -53:45:53.7 & Known Candidates & M7 & 1.5 & M7.1 & 2 \\
2MASS J06373430+5119589 & 06:37:34.30 & +51:19:58.9 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J06374163+5514567 & 06:37:41.63 & +55:14:56.7 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J06375367+6636425 & 06:37:53.67 & +66:36:42.5 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J06413591+6627069 & 06:41:35.91 & +66:27:06.9 & Known Candidates & M7 & 1.6 & M7.0 & 2 \\
2MASS J06431822+4754217 & 06:43:18.22 & +47:54:21.7 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J06431961+6418207 & 06:43:19.61 & +64:18:20.7 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J06433504+5301489 & 06:43:35.04 & +53:01:48.9 & Known Candidates & M7 & 0.8 & M7.8 & 2 \\
2MASS J06442067-4957027 & 06:44:20.67 & -49:57:02.7 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J06442927+3845509 & 06:44:29.27 & +38:45:50.9 & Known Candidates & M7 & 1.3 & M9.7 & 2 \\
2MASS J06443598-8422531 & 06:44:35.98 & -84:22:53.1 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J06450011+7703245 & 06:45:00.11 & +77:03:24.5 & Known Candidates & M7 & 0.6 & M7.1 & 2 \\
2MASS J06464270+5009142 & 06:46:42.70 & +50:09:14.2 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J06490759+3840205 & 06:49:07.59 & +38:40:20.5 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J06495208-7544574 & 06:49:52.08 & -75:44:57.4 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J06521524+5202158 & 06:52:15.24 & +52:02:15.8 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J06535592-6059145 & 06:53:55.92 & -60:59:14.5 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J06544260+6951311 & 06:54:42.60 & +69:51:31.1 & Known Candidates & M7 & 1.5 & M8.0 & 2 \\
2MASS J06563525-7059047 & 06:56:35.25 & -70:59:04.7 & Known Candidates & M7 & 1.2 & M7.9 & 2 \\
2MASS J06575749+8053064 & 06:57:57.49 & +80:53:06.4 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J06584356-5151327 & 06:58:43.56 & -51:51:32.7 & Known Candidates & M7 & 1.1 & M8.9 & 2 \\
2MASS J07011885+6009196 & 07:01:18.85 & +60:09:19.6 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J07020120+7934283 & 07:02:01.20 & +79:34:28.3 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J07022601-7133419 & 07:02:26.01 & -71:33:41.9 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J07023837+4740090 & 07:02:38.37 & +47:40:09.0 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J07023866-4735058 & 07:02:38.66 & -47:35:05.8 & Known Candidates & M7 & 1.0 & M9.0 & 2 \\
2MASS J07030375-6410372 & 07:03:03.75 & -64:10:37.2 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J07031208+2901089 & 07:03:12.08 & +29:01:08.9 & Known Candidates & M7 & 1.5 & M6.8 & 2 \\
2MASS J07031465+4148381 & 07:03:14.65 & +41:48:38.1 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J07034295+6226223 & 07:03:42.95 & +62:26:22.3 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J07035202+6023525 & 07:03:52.02 & +60:23:52.5 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J07040594+3038421 & 07:04:05.94 & +30:38:42.1 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J07051819+5605208 & 07:05:18.19 & +56:05:20.8 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J07060855-4233269 & 07:06:08.55 & -42:33:26.9 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J07063181+4542012 & 07:06:31.81 & +45:42:01.2 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J07063968-4605364 & 07:06:39.68 & -46:05:36.4 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J07082013-7926582 & 07:08:20.13 & -79:26:58.2 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J07090419+5748281 & 07:09:04.19 & +57:48:28.1 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J07095052+2924548 & 07:09:50.52 & +29:24:54.8 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J07102864-6637158 & 07:10:28.64 & -66:37:15.8 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J07113139+2918266 & 07:11:31.39 & +29:18:26.6 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J07114931-6452018 & 07:11:49.31 & -64:52:01.8 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J07130966-6541059 & 07:13:09.66 & -65:41:05.9 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J07165053-5543436 & 07:16:50.53 & -55:43:43.6 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J07171443+3816564 & 07:17:14.43 & +38:16:56.4 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J07174746-5020103 & 07:17:47.46 & -50:20:10.3 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J07175694+5141021 & 07:17:56.94 & +51:41:02.1 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J07214625+1937444 & 07:21:46.25 & +19:37:44.4 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J07252044+6343328 & 07:25:20.44 & +63:43:32.8 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J07261162+6236041 & 07:26:11.62 & +62:36:04.1 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J07262161+2718149 & 07:26:21.61 & +27:18:14.9 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J07263159+4642178 & 07:26:31.59 & +46:42:17.8 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J07263755+4917458 & 07:26:37.55 & +49:17:45.8 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J07275176+3309107 & 07:27:51.76 & +33:09:10.7 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J07285550-5836427 & 07:28:55.50 & -58:36:42.7 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J07294320+1600042 & 07:29:43.20 & +16:00:04.2 & Known Candidates & M7 & 0.9 & M8.6 & 2 \\
2MASS J07301811+4759061 & 07:30:18.11 & +47:59:06.1 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J07311170-7942427 & 07:31:11.70 & -79:42:42.7 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J07342571+3006583 & 07:34:25.71 & +30:06:58.3 & Known Candidates & M7 & 1.5 & M7.6 & 2 \\
2MASS J07344758+1755050 & 07:34:47.58 & +17:55:05.0 & Known Candidates & M7 & 1.4 & M7.4 & 2 \\
2MASS J07360308+3839246 & 07:36:03.08 & +38:39:24.6 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J07364369+7130099 & 07:36:43.69 & +71:30:09.9 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J07365586+1311521 & 07:36:55.86 & +13:11:52.1 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J07370638+2313282 & 07:37:06.38 & +23:13:28.2 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J07371978+6656313 & 07:37:19.78 & +66:56:31.3 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J07392184+2151310 & 07:39:21.84 & +21:51:31.0 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J07395588+2414455 & 07:39:55.88 & +24:14:45.5 & Known Candidates & M7 & 1.4 & M6.8 & 2 \\
2MASS J07405577+4114097 & 07:40:55.77 & +41:14:09.7 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J07410445+2746168 & 07:41:04.45 & +27:46:16.8 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J07454110+1835173 & 07:45:41.10 & +18:35:17.3 & Known Candidates & M7 & 1.5 & M7.7 & 2 \\
2MASS J07460326+4456182 & 07:46:03.26 & +44:56:18.2 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J07460864-6213579 & 07:46:08.64 & -62:13:57.9 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J07465212+5805349 & 07:46:52.12 & +58:05:34.9 & Known Candidates & M7 & 1.3 & M6.7 & 2 \\
2MASS J07482023+6044326 & 07:48:20.23 & +60:44:32.6 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J07522421+3027052 & 07:52:24.21 & +30:27:05.2 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J07540541+1603171 & 07:54:05.41 & +16:03:17.1 & Known Candidates & M7 pec & 1.8 & M7.4 & 2 \\
2MASS J07543226+4211547 & 07:54:32.26 & +42:11:54.7 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J07554055+4127497 & 07:55:40.55 & +41:27:49.7 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J07561916+6234493 & 07:56:19.16 & +62:34:49.3 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J07580778+0942168 & 07:58:07.78 & +09:42:16.8 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J07582534+1448592 & 07:58:25.34 & +14:48:59.2 & Known Candidates & M7 & 0.8 & M8.5 & 2 \\
2MASS J07585217+3301527 & 07:58:52.17 & +33:01:52.7 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J07592115+2941274 & 07:59:21.15 & +29:41:27.4 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J07592254+3831547 & 07:59:22.54 & +38:31:54.7 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J08004551-0013173 & 08:00:45.51 & -00:13:17.3 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J08005407+1438318 & 08:00:54.07 & +14:38:31.8 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J08020200+1223439 & 08:02:02.00 & +12:23:43.9 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J08021642+5908511 & 08:02:16.42 & +59:08:51.1 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J08031929+0108168 & 08:03:19.29 & +01:08:16.8 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J08042983+1513253 & 08:04:29.83 & +15:13:25.3 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J08061850+1349144 & 08:06:18.50 & +13:49:14.4 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J08065250+4538180 & 08:06:52.50 & +45:38:18.0 & Known Candidates & M7 & 1.3 & M8.4 & 2 \\
2MASS J08073768+1203117 & 08:07:37.68 & +12:03:11.7 & Known Candidates & M7 & 0.6 & M7.8 & 2 \\
2MASS J08080189+3157054 & 08:08:01.89 & +31:57:05.4 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J08091246-6800154 & 08:09:12.46 & -68:00:15.4 & Known Candidates & M7 & 0.9 & M8.3 & 2 \\
2MASS J08093400+2312437 & 08:09:34.00 & +23:12:43.7 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J08095633+5035159 & 08:09:56.33 & +50:35:15.9 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J08101239+0253511 & 08:10:12.39 & +02:53:51.1 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J08105946+6119223 & 08:10:59.46 & +61:19:22.3 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J08110414+3635463 & 08:11:04.14 & +36:35:46.3 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J08113871+5859577 & 08:11:38.71 & +58:59:57.7 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J08115820+6319552 & 08:11:58.20 & +63:19:55.2 & Known Candidates & M7 & 0.8 & M7.7 & 2 \\
2MASS J08123948+0455298 & 08:12:39.48 & +04:55:29.8 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J08130898+0156433 & 08:13:08.98 & +01:56:43.3 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J08140557+4109350 & 08:14:05.57 & +41:09:35.0 & Known Candidates & M7 & 0.8 & M7.8 & 2 \\
2MASS J08141480+0951052 & 08:14:14.80 & +09:51:05.2 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J08153277-0626127 & 08:15:32.77 & -06:26:12.7 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J08155819+1456229 & 08:15:58.19 & +14:56:22.9 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J08160632+0950179 & 08:16:06.32 & +09:50:17.9 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J08162274+7046410 & 08:16:22.74 & +70:46:41.0 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J08164090+3707196 & 08:16:40.90 & +37:07:19.6 & Known Candidates & M7 & 1.6 & M7.8 & 2 \\
2MASS J08173082+1759553 & 08:17:30.82 & +17:59:55.3 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J08195108+2313514 & 08:19:51.08 & +23:13:51.4 & Known Candidates & M7 & 1.3 & M7.9 & 2 \\
2MASS J08202281+6651299 & 08:20:22.81 & +66:51:29.9 & Known Candidates & M7 & 0.7 & M7.5 & 2 \\
2MASS J08202737+6502504 & 08:20:27.37 & +65:02:50.4 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J08230665+3516455 & 08:23:06.65 & +35:16:45.5 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J08234470+1034518 & 08:23:44.70 & +10:34:51.8 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J08235099+4304235 & 08:23:50.99 & +43:04:23.5 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J08240392+2810389 & 08:24:03.92 & +28:10:38.9 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J08251862+6103079 & 08:25:18.62 & +61:03:07.9 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J08254305+3005076 & 08:25:43.05 & +30:05:07.6 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J08254480+1446100 & 08:25:44.80 & +14:46:10.0 & Known Candidates & M7 pec & 2.1 & L3.5 & 2 \\
2MASS J08272028+4502043 & 08:27:20.28 & +45:02:04.3 & Known Candidates & M7 & 1.5 & M7.1 & 2 \\
2MASS J08273680+6623333 & 08:27:36.80 & +66:23:33.3 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J08275026+3151341 & 08:27:50.26 & +31:51:34.1 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J08290748+0513552 & 08:29:07.48 & +05:13:55.2 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J08300069+1448043 & 08:30:00.69 & +14:48:04.3 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J08305344+2747494 & 08:30:53.44 & +27:47:49.4 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J08311839+6537079 & 08:31:18.39 & +65:37:07.9 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J08312200+6344012 & 08:31:22.00 & +63:44:01.2 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J08332304+4944299 & 08:33:23.04 & +49:44:29.9 & Known Candidates & M7 & 0.9 & L0.7 & 2 \\
2MASS J08334595+7228317 & 08:33:45.95 & +72:28:31.7 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J08335452+1446329 & 08:33:54.52 & +14:46:32.9 & Known Candidates & M7 & 1.0 & M9.2 & 2 \\
2MASS J08342161+3516549 & 08:34:21.61 & +35:16:54.9 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J08350106+5553544 & 08:35:01.06 & +55:53:54.4 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J08350952+0000542 & 08:35:09.52 & +00:00:54.2 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J08364138-0451478 & 08:36:41.38 & -04:51:47.8 & Known Candidates & M7 & 1.4 & M6.3 & 2 \\
2MASS J08372779-0217375 & 08:37:27.79 & -02:17:37.5 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J08373431-0205399 & 08:37:34.31 & -02:05:39.9 & Known Candidates & M7 & 0.9 & L0.2 & 2 \\
2MASS J08373715+0404461 & 08:37:37.15 & +04:04:46.1 & Known Candidates & M7 & 1.3 & M7.8 & 2 \\
2MASS J08381186-0746071 & 08:38:11.86 & -07:46:07.1 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J08382547+3120302 & 08:38:25.47 & +31:20:30.2 & Known Candidates & M7 & 1.5 & M7.8 & 2 \\
2MASS J08385142+4824210 & 08:38:51.42 & +48:24:21.0 & Known Candidates & M7 & 0.8 & M7.8 & 2 \\
2MASS J08404912+4827404 & 08:40:49.12 & +48:27:40.4 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J08405411+5911041 & 08:40:54.11 & +59:11:04.1 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J08405493+4326201 & 08:40:54.93 & +43:26:20.1 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J08421620+6509100 & 08:42:16.20 & +65:09:10.0 & Known Candidates & M7 & 0.9 & M8.4 & 2 \\
2MASS J08422498+4839038 & 08:42:24.98 & +48:39:03.8 & Known Candidates & M7 & 0.9 & M8.4 & 2 \\
2MASS J08430423+3735025 & 08:43:04.23 & +37:35:02.5 & Known Candidates & M7 & 1.0 & M8.5 & 2 \\
2MASS J08430493+3652011 & 08:43:04.93 & +36:52:01.1 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J08431809+1554507 & 08:43:18.09 & +15:54:50.7 & Known Candidates & M7 & 0.9 & L0.4 & 2 \\
2MASS J08435716+0147550 & 08:43:57.16 & +01:47:55.0 & Known Candidates & M7 & 0.7 & M7.8 & 2 \\
2MASS J08442378+2354516 & 08:44:23.78 & +23:54:51.6 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J08450541+1053051 & 08:45:05.41 & +10:53:05.1 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J08450627+2912366 & 08:45:06.27 & +29:12:36.6 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J08454320+4044075 & 08:45:43.20 & +40:44:07.5 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J08460728+0107112 & 08:46:07.28 & +01:07:11.2 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J08470574+2446385 & 08:47:05.74 & +24:46:38.5 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J08483055-0236089 & 08:48:30.55 & -02:36:08.9 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J08490052+0220155 & 08:49:00.52 & +02:20:15.5 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J08490850+0302170 & 08:49:08.50 & +03:02:17.0 & Known Candidates & M7 & 1.6 & M7.4 & 2 \\
2MASS J08492148+3223510 & 08:49:21.48 & +32:23:51.0 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J08492217+2837015 & 08:49:22.17 & +28:37:01.5 & Known Candidates & M7 & 1.2 & M8.6 & 2 \\
2MASS J08493107+6531297 & 08:49:31.07 & +65:31:29.7 & Known Candidates & M7 & 1.3 & M6.5 & 2 \\
2MASS J08501660+7134569 & 08:50:16.60 & +71:34:56.9 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J08505850-1430081 & 08:50:58.50 & -14:30:08.1 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J08512206+0618431 & 08:51:22.06 & +06:18:43.1 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J08525677+4848172 & 08:52:56.77 & +48:48:17.2 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J08530611+6124043 & 08:53:06.11 & +61:24:04.3 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J08545777+2408178 & 08:54:57.77 & +24:08:17.8 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J08560365+1824259 & 08:56:03.65 & +18:24:25.9 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J08565224+5039101 & 08:56:52.24 & +50:39:10.1 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J08565780+1128463 & 08:56:57.80 & +11:28:46.3 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J08572923+1011386 & 08:57:29.23 & +10:11:38.6 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J08574941+1857583 & 08:57:49.41 & +18:57:58.3 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J08590774+4556183 & 08:59:07.74 & +45:56:18.3 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J08593611+3351518 & 08:59:36.11 & +33:51:51.8 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J08594794+3857427 & 08:59:47.94 & +38:57:42.7 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J08594886+4024271 & 08:59:48.86 & +40:24:27.1 & Known Candidates & M7 & 1.1 & M8.7 & 2 \\
2MASS J08595960+3248152 & 08:59:59.60 & +32:48:15.2 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J09001146-0620448 & 09:00:11.46 & -06:20:44.8 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J09014100+2225390 & 09:01:41.00 & +22:25:39.0 & Known Candidates & M7 & 0.7 & M8.2 & 2 \\
2MASS J09021656+6939575 & 09:02:16.56 & +69:39:57.5 & Known Candidates & M7 & 1.5 & M7.1 & 2 \\
2MASS J09032515+3144562 & 09:03:25.15 & +31:44:56.2 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J09052545+4050548 & 09:05:25.45 & +40:50:54.8 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J09055070+0933069 & 09:05:50.70 & +09:33:06.9 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J09061804+3927383 & 09:06:18.04 & +39:27:38.3 & Known Candidates & M7 & 1.7 & M6.8 & 2 \\
2MASS J09062039-0817236 & 09:06:20.39 & -08:17:23.6 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J09072359+5918204 & 09:07:23.59 & +59:18:20.4 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J09100498+5703158 & 09:10:04.98 & +57:03:15.8 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J09101018+2349478 & 09:10:10.18 & +23:49:47.8 & Known Candidates & M7 & 1.5 & M8.3 & 2 \\
2MASS J09102617+7801183 & 09:10:26.17 & +78:01:18.3 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J09103104+7058572 & 09:10:31.04 & +70:58:57.2 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J09104881+1711078 & 09:10:48.81 & +17:11:07.8 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J09105706+5027327 & 09:10:57.06 & +50:27:32.7 & Known Candidates & M7 & 1.4 & M7.4 & 2 \\
2MASS J09113308-2035134 & 09:11:33.08 & -20:35:13.4 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J09120802+2249077 & 09:12:08.02 & +22:49:07.7 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J09130924+0433331 & 09:13:09.24 & +04:33:33.1 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J09144153-0641180 & 09:14:41.53 & -06:41:18.0 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J09165013+7303084 & 09:16:50.13 & +73:03:08.4 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J09171104-1650010 & 09:17:11.04 & -16:50:01.0 & Known Candidates & M7 & 0.7 & M6.4 & 2 \\
2MASS J09171564+2242174 & 09:17:15.64 & +22:42:17.4 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J09175726+0815385 & 09:17:57.26 & +08:15:38.5 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J09183797+6451367 & 09:18:37.97 & +64:51:36.7 & Known Candidates & M7 & 1.3 & L1.4 & 2 \\
2MASS J09192146+2242044 & 09:19:21.46 & +22:42:04.4 & Known Candidates & M7 & 0.6 & M7.8 & 2 \\
2MASS J09192723-2429586 & 09:19:27.23 & -24:29:58.6 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J09195461+3619060 & 09:19:54.61 & +36:19:06.0 & Known Candidates & M7 & 1.0 & M8.8 & 2 \\
2MASS J09195936+5755154 & 09:19:59.36 & +57:55:15.4 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J09205090+0640342 & 09:20:50.90 & +06:40:34.2 & Known Candidates & M7 & 1.3 & M5.9 & 2 \\
2MASS J09214492+2953019 & 09:21:44.92 & +29:53:01.9 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J09220049+3148320 & 09:22:00.49 & +31:48:32.0 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J09220920-1029250 & 09:22:09.20 & -10:29:25.0 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J09221657+1302053 & 09:22:16.57 & +13:02:05.3 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J09223828+4547158 & 09:22:38.28 & +45:47:15.8 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J09230644-2301247 & 09:23:06.44 & -23:01:24.7 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J09233028-2727207 & 09:23:30.28 & -27:27:20.7 & Known Candidates & M7 & 0.7 & M6.1 & 2 \\
2MASS J09234370+8244261 & 09:23:43.70 & +82:44:26.1 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J09241840-7954161 & 09:24:18.40 & -79:54:16.1 & Known Candidates & M7 & 1.1 & M8.7 & 2 \\
2MASS J09241848+5638061 & 09:24:18.48 & +56:38:06.1 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J09241982+4200413 & 09:24:19.82 & +42:00:41.3 & Known Candidates & M7 & 0.9 & M8.7 & 2 \\
2MASS J09242093+3453312 & 09:24:20.93 & +34:53:31.2 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J09252248+3153277 & 09:25:22.48 & +31:53:27.7 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J09253949+6138424 & 09:25:39.49 & +61:38:42.4 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J09254758+0323121 & 09:25:47.58 & +03:23:12.1 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J09255469+3007571 & 09:25:54.69 & +30:07:57.1 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J09263320-0151026 & 09:26:33.20 & -01:51:02.6 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J09264446+2128274 & 09:26:44.46 & +21:28:27.4 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J09265243-0538038 & 09:26:52.43 & -05:38:03.8 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J09294707+2827224 & 09:29:47.07 & +28:27:22.4 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J09295250+0531164 & 09:29:52.50 & +05:31:16.4 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J09301290+3246512 & 09:30:12.90 & +32:46:51.2 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J09310532+2934088 & 09:31:05.32 & +29:34:08.8 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J09312228-1717425 & 09:31:22.28 & -17:17:42.5 & Known Candidates & M7 & 0.7 & M6.9 & 2 \\
2MASS J09312308+7308491 & 09:31:23.08 & +73:08:49.1 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J09312916+3515533 & 09:31:29.16 & +35:15:53.3 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J09332214-1728176 & 09:33:22.14 & -17:28:17.6 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J09342296+2200265 & 09:34:22.96 & +22:00:26.5 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J09344374+5238538 & 09:34:43.74 & +52:38:53.8 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J09355445-1414015 & 09:35:54.45 & -14:14:01.5 & Known Candidates & M7 & 0.8 & M8.4 & 2 \\
2MASS J09360346+5115501 & 09:36:03.46 & +51:15:50.1 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J09363228+2946201 & 09:36:32.28 & +29:46:20.1 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J09375399+0439016 & 09:37:53.99 & +04:39:01.6 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J09380619-8034171 & 09:38:06.19 & -80:34:17.1 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J09380705+1609479 & 09:38:07.05 & +16:09:47.9 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J09381115+4913012 & 09:38:11.15 & +49:13:01.2 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J09382510-1310173 & 09:38:25.10 & -13:10:17.3 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J09383268+1246082 & 09:38:32.68 & +12:46:08.2 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J09383414-1135548 & 09:38:34.14 & -11:35:54.8 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J09392210+1144020 & 09:39:22.10 & +11:44:02.0 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J09392335+2943271 & 09:39:23.35 & +29:43:27.1 & Known Candidates & M7 & 0.7 & M6.0 & 2 \\
2MASS J09392739-0917078 & 09:39:27.39 & -09:17:07.8 & Known Candidates & M7 pec & 1.8 & M6.8 & 2 \\
2MASS J09402967+0132351 & 09:40:29.67 & +01:32:35.1 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J09421807+2016023 & 09:42:18.07 & +20:16:02.3 & Known Candidates & M7 & 0.9 & M8.6 & 2 \\
2MASS J09423743-2412237 & 09:42:37.43 & -24:12:23.7 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J09425104-1234390 & 09:42:51.04 & -12:34:39.0 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J09425476-1858164 & 09:42:54.76 & -18:58:16.4 & Known Candidates & M7 & 1.5 & M7.3 & 2 \\
2MASS J09432242+5512591 & 09:43:22.42 & +55:12:59.1 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J09441411+2142279 & 09:44:14.11 & +21:42:27.9 & Known Candidates & M7 & 0.6 & M6.6 & 2 \\
2MASS J09441718-1538527 & 09:44:17.18 & -15:38:52.7 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J09442854-1429243 & 09:44:28.54 & -14:29:24.3 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J09450069-1305538 & 09:45:00.69 & -13:05:53.8 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J09450749+3109149 & 09:45:07.49 & +31:09:14.9 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J09461837-2414406 & 09:46:18.37 & -24:14:40.6 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J09464357+1255177 & 09:46:43.57 & +12:55:17.7 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J09464891+1652342 & 09:46:48.91 & +16:52:34.2 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J09472924-0847105 & 09:47:29.24 & -08:47:10.5 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J09481157+1908364 & 09:48:11.57 & +19:08:36.4 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J09483005-2810411 & 09:48:30.05 & -28:10:41.1 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J09485020+4937266 & 09:48:50.20 & +49:37:26.6 & Known Candidates & M7 & 0.8 & M9.8 & 2 \\
2MASS J09493591+1727573 & 09:49:35.91 & +17:27:57.3 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J09500520+2249145 & 09:50:05.20 & +22:49:14.5 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J09502744-1423251 & 09:50:27.44 & -14:23:25.1 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J09503119+8007432 & 09:50:31.19 & +80:07:43.2 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J09524017-0303372 & 09:52:40.17 & -03:03:37.2 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J09524622+0620410 & 09:52:46.22 & +06:20:41.0 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J09530800+2953117 & 09:53:08.00 & +29:53:11.7 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J09532731+1509276 & 09:53:27.31 & +15:09:27.6 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J09535109+6201213 & 09:53:51.09 & +62:01:21.3 & Known Candidates & M7 & 1.4 & M6.6 & 2 \\
2MASS J09551813+3422180 & 09:55:18.13 & +34:22:18.0 & Known Candidates & M7 & 0.7 & M7.0 & 2 \\
2MASS J09572499-0703392 & 09:57:24.99 & -07:03:39.2 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J09581951-2554141 & 09:58:19.51 & -25:54:14.1 & Known Candidates & M7 & 0.6 & M7.6 & 2 \\
2MASS J09582526-0830423 & 09:58:25.26 & -08:30:42.3 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J09594468+2239091 & 09:59:44.68 & +22:39:09.1 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J09595792-3324213 & 09:59:57.92 & -33:24:21.3 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J10015957-3239126 & 10:01:59.57 & -32:39:12.6 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J10021216+6349262 & 10:02:12.16 & +63:49:26.2 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J10021472+6821222 & 10:02:14.72 & +68:21:22.2 & Known Candidates & M7 & 1.5 & M8.0 & 2 \\
2MASS J10040227+4619569 & 10:04:02.27 & +46:19:56.9 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J10054447+3325571 & 10:05:44.47 & +33:25:57.1 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J10072004-3009060 & 10:07:20.04 & -30:09:06.0 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J10074175-1706421 & 10:07:41.75 & -17:06:42.1 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J10074265+3850013 & 10:07:42.65 & +38:50:01.3 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J10082814+1948489 & 10:08:28.14 & +19:48:48.9 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J10082901+0719125 & 10:08:29.01 & +07:19:12.5 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J10083055+5917317 & 10:08:30.55 & +59:17:31.7 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J10083839+2712369 & 10:08:38.39 & +27:12:36.9 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J10085436+2633421 & 10:08:54.36 & +26:33:42.1 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J10091313-3646291 & 10:09:13.13 & -36:46:29.1 & Known Candidates & M7 & 1.5 & M7.2 & 2 \\
2MASS J10094096+0905492 & 10:09:40.96 & +09:05:49.2 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J10095928+7035374 & 10:09:59.28 & +70:35:37.4 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J10102199+2109390 & 10:10:21.99 & +21:09:39.0 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J10102314+6738547 & 10:10:23.14 & +67:38:54.7 & Known Candidates & M7 & 0.9 & M9.1 & 2 \\
2MASS J10102780-2344106 & 10:10:27.80 & -23:44:10.6 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J10110935-2116092 & 10:11:09.35 & -21:16:09.2 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J10111445+5714593 & 10:11:14.45 & +57:14:59.3 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J10111871+5225594 & 10:11:18.71 & +52:25:59.4 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J10114041+2511083 & 10:11:40.41 & +25:11:08.3 & Known Candidates & M7 & 0.5 & M6.8 & 2 \\
2MASS J10115119+1353578 & 10:11:51.19 & +13:53:57.8 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J10120159+3803251 & 10:12:01.59 & +38:03:25.1 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J10121898-0845106 & 10:12:18.98 & -08:45:10.6 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J10124914+3416332 & 10:12:49.14 & +34:16:33.2 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J10125413-2853250 & 10:12:54.13 & -28:53:25.0 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J10133520+3912230 & 10:13:35.20 & +39:12:23.0 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J10141367+0353217 & 10:14:13.67 & +03:53:21.7 & Known Candidates & M7 & 1.3 & L0.4 & 2 \\
2MASS J10155188+5913029 & 10:15:51.88 & +59:13:02.9 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J10155460+2411534 & 10:15:54.60 & +24:11:53.4 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J10162625+4500528 & 10:16:26.25 & +45:00:52.8 & Known Candidates & M7 & 1.2 & M7.9 & 2 \\
2MASS J10164658+7420196 & 10:16:46.58 & +74:20:19.6 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J10172166+5028153 & 10:17:21.66 & +50:28:15.3 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J10172332+0711049 & 10:17:23.32 & +07:11:04.9 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J10173325-1129148 & 10:17:33.25 & -11:29:14.8 & Known Candidates & M7 & 1.3 & M8.4 & 2 \\
2MASS J10174419+1318157 & 10:17:44.19 & +13:18:15.7 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J10183547+1808418 & 10:18:35.47 & +18:08:41.8 & Known Candidates & M7 & 0.6 & M8.5 & 2 \\
2MASS J10184157+2127358 & 10:18:41.57 & +21:27:35.8 & Known Candidates & M7 & 0.9 & M8.4 & 2 \\
2MASS J10190511+3144205 & 10:19:05.11 & +31:44:20.5 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J10194228+4901531 & 10:19:42.28 & +49:01:53.1 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J10212346+3858258 & 10:21:23.46 & +38:58:25.8 & Known Candidates & M7 & 0.7 & M8.5 & 2 \\
2MASS J10223810-3708470 & 10:22:38.10 & -37:08:47.0 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J10233851+3827525 & 10:23:38.51 & +38:27:52.5 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J10241136-2812437 & 10:24:11.36 & -28:12:43.7 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J10262739+4010140 & 10:26:27.39 & +40:10:14.0 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J10291430+3045440 & 10:29:14.30 & +30:45:44.0 & Known Candidates & M7 & 0.6 & M7.2 & 2 \\
2MASS J10301735-0444343 & 10:30:17.35 & -04:44:34.3 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J10313421+2934220 & 10:31:34.21 & +29:34:22.0 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J10332727-0146157 & 10:33:27.27 & -01:46:15.7 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J10340305+2008184 & 10:34:03.05 & +20:08:18.4 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J10362199-3716228 & 10:36:21.99 & -37:16:22.8 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J10365355+6058250 & 10:36:53.55 & +60:58:25.0 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J10372423+3247245 & 10:37:24.23 & +32:47:24.5 & Known Candidates & M7 & 0.6 & M7.2 & 2 \\
2MASS J10384505-2004440 & 10:38:45.05 & -20:04:44.0 & Known Candidates & M7 & 1.3 & M7.7 & 2 \\
2MASS J10390882+5447474 & 10:39:08.82 & +54:47:47.4 & Known Candidates & M7 & 0.8 & M8.3 & 2 \\
2MASS J10394892-2500220 & 10:39:48.92 & -25:00:22.0 & Known Candidates & M7 & 1.4 & M7.2 & 2 \\
2MASS J10414748+1802333 & 10:41:47.48 & +18:02:33.3 & Known Candidates & M7 & 0.9 & L0.0 & 2 \\
2MASS J10421279-1533101 & 10:42:12.79 & -15:33:10.1 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J10424520-1143305 & 10:42:45.20 & -11:43:30.5 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J10434355+1532152 & 10:43:43.55 & +15:32:15.2 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J10441945+1823239 & 10:44:19.45 & +18:23:23.9 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J10443650-1938502 & 10:44:36.50 & -19:38:50.2 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J10453768+2124313 & 10:45:37.68 & +21:24:31.3 & Known Candidates & M7 & 1.4 & M8.9 & 2 \\
2MASS J10462843+3435013 & 10:46:28.43 & +34:35:01.3 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J10482139+7104070 & 10:48:21.39 & +71:04:07.0 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J10490874-1830241 & 10:49:08.74 & -18:30:24.1 & Known Candidates & M7 & 0.7 & M8.4 & 2 \\
2MASS J10491878-0037587 & 10:49:18.78 & -00:37:58.7 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J10500751+3055358 & 10:50:07.51 & +30:55:35.8 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J10500892-0419422 & 10:50:08.92 & -04:19:42.2 & Known Candidates & M7 & 1.3 & M7.9 & 2 \\
2MASS J10501487+0540278 & 10:50:14.87 & +05:40:27.8 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J10510454-1958096 & 10:51:04.54 & -19:58:09.6 & Known Candidates & M7 & 1.3 & M7.5 & 2 \\
2MASS J10513748-1602347 & 10:51:37.48 & -16:02:34.7 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J10513754+2738219 & 10:51:37.54 & +27:38:21.9 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J10521652-3331570 & 10:52:16.52 & -33:31:57.0 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J10524600-2022047 & 10:52:46.00 & -20:22:04.7 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J10531041+2931310 & 10:53:10.41 & +29:31:31.0 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J10541027+0522526 & 10:54:10.27 & +05:22:52.6 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J10551165-3332233 & 10:55:11.65 & -33:32:23.3 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J10551837+2741561 & 10:55:18.37 & +27:41:56.1 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J10555319+2742480 & 10:55:53.19 & +27:42:48.0 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J10562786+2903517 & 10:56:27.86 & +29:03:51.7 & Known Candidates & M7 & 1.6 & M7.8 & 2 \\
2MASS J10563115+5246086 & 10:56:31.15 & +52:46:08.6 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J10582736-2144531 & 10:58:27.36 & -21:44:53.1 & Known Candidates & M7 & 0.9 & M8.8 & 2 \\
2MASS J10593138+6923489 & 10:59:31.38 & +69:23:48.9 & Known Candidates & M7 & 0.8 & M9.0 & 2 \\
2MASS J10595340+4201329 & 10:59:53.40 & +42:01:32.9 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J11000463+4723352 & 11:00:04.63 & +47:23:35.2 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J11002274+0541172 & 11:00:22.74 & +05:41:17.2 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J11002439-1616182 & 11:00:24.39 & -16:16:18.2 & Known Candidates & M7 & 1.3 & M8.0 & 2 \\
2MASS J11015583+3432064 & 11:01:55.83 & +34:32:06.4 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J11021874-3013169 & 11:02:18.74 & -30:13:16.9 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J11032386-4202346 & 11:03:23.86 & -42:02:34.6 & Known Candidates & M7 & 1.0 & M8.8 & 2 \\
2MASS J11043715-1406412 & 11:04:37.15 & -14:06:41.2 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J11044847-1428403 & 11:04:48.47 & -14:28:40.3 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J11053632+0909541 & 11:05:36.32 & +09:09:54.1 & Known Candidates & M7 & 1.0 & M8.7 & 2 \\
2MASS J11061995+4558463 & 11:06:19.95 & +45:58:46.3 & Known Candidates & M7 & 1.1 & M8.5 & 2 \\
2MASS J11071581+1553162 & 11:07:15.81 & +15:53:16.2 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J11083894+0234472 & 11:08:38.94 & +02:34:47.2 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J11084861+1741369 & 11:08:48.61 & +17:41:36.9 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J11091106+3744315 & 11:09:11.06 & +37:44:31.5 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J11091379+6142259 & 11:09:13.79 & +61:42:25.9 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J11092119+1931185 & 11:09:21.19 & +19:31:18.5 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J11092371-2749132 & 11:09:23.71 & -27:49:13.2 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J11094117-2214004 & 11:09:41.17 & -22:14:00.4 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J11101008+0331007 & 11:10:10.08 & +03:31:00.7 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J11101471+1731121 & 11:10:14.71 & +17:31:12.1 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J11110685+1244501 & 11:11:06.85 & +12:44:50.1 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J11121836+4846543 & 11:12:18.36 & +48:46:54.3 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J11135591+1546511 & 11:13:55.91 & +15:46:51.1 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J11151261-1342186 & 11:15:12.61 & -13:42:18.6 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J11153598+7613563 & 11:15:35.98 & +76:13:56.3 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J11154393-1508179 & 11:15:43.93 & -15:08:17.9 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J11170192+2843286 & 11:17:01.92 & +28:43:28.6 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J11173059+7050207 & 11:17:30.59 & +70:50:20.7 & Known Candidates & M7 & 1.4 & M7.9 & 2 \\
2MASS J11173113+4338577 & 11:17:31.13 & +43:38:57.7 & Known Candidates & M7 & 1.3 & M8.9 & 2 \\
2MASS J11174423-0910095 & 11:17:44.23 & -09:10:09.5 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J11182616+0619028 & 11:18:26.16 & +06:19:02.8 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J11203329+3641170 & 11:20:33.29 & +36:41:17.0 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J11205470-3232148 & 11:20:54.70 & -32:32:14.8 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J11210127+6442470 & 11:21:01.27 & +64:42:47.0 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J11212384+2018192 & 11:21:23.84 & +20:18:19.2 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J11213986+1922194 & 11:21:39.86 & +19:22:19.4 & Known Candidates & M7 & 0.6 & M7.3 & 2 \\
2MASS J11220519-1644381 & 11:22:05.19 & -16:44:38.1 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J11223002-1635562 & 11:22:30.02 & -16:35:56.2 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J11232261-3848195 & 11:23:22.61 & -38:48:19.5 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J11241195+6207482 & 11:24:11.95 & +62:07:48.2 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J11242230-2019016 & 11:24:22.30 & -20:19:01.6 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J11244132+5342485 & 11:24:41.32 & +53:42:48.5 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J11245422+1910585 & 11:24:54.22 & +19:10:58.5 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J11245527+2315228 & 11:24:55.27 & +23:15:22.8 & Known Candidates & M7 & 1.1 & M8.5 & 2 \\
2MASS J11250341+2824525 & 11:25:03.41 & +28:24:52.5 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J11251710-0904546 & 11:25:17.10 & -09:04:54.6 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J11251943+0621581 & 11:25:19.43 & +06:21:58.1 & Known Candidates & M7 pec & 1.8 & M8.6 & 2 \\
2MASS J11260046-1144485 & 11:26:00.46 & -11:44:48.5 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J11261946-1827061 & 11:26:19.46 & -18:27:06.1 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J11263275+1317020 & 11:26:32.75 & +13:17:02.0 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J11271965-1109229 & 11:27:19.65 & -11:09:22.9 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J11272672-0953558 & 11:27:26.72 & -09:53:55.8 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J11273556+4233494 & 11:27:35.56 & +42:33:49.4 & Known Candidates & M7 & 1.5 & M7.4 & 2 \\
2MASS J11275001+4123118 & 11:27:50.01 & +41:23:11.8 & Known Candidates & M7 & 0.6 & M6.7 & 2 \\
2MASS J11284225-4029422 & 11:28:42.25 & -40:29:42.2 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J11285552+1027230 & 11:28:55.52 & +10:27:23.0 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J11290911+0002563 & 11:29:09.11 & +00:02:56.3 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J11295190-0933230 & 11:29:51.90 & -09:33:23.0 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J11315200-1906281 & 11:31:52.00 & -19:06:28.1 & Known Candidates & M7 & 0.7 & M6.9 & 2 \\
2MASS J11321821+7142099 & 11:32:18.21 & +71:42:09.9 & Known Candidates & M7 & 0.7 & M8.6 & 2 \\
2MASS J11324094+4940554 & 11:32:40.94 & +49:40:55.4 & Known Candidates & M7 & 0.6 & M6.6 & 2 \\
2MASS J11330401-1027133 & 11:33:04.01 & -10:27:13.3 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J11330556+3307134 & 11:33:05.56 & +33:07:13.4 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J11332017+1039295 & 11:33:20.17 & +10:39:29.5 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J11332276+1609597 & 11:33:22.76 & +16:09:59.7 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J11341430-1633035 & 11:34:14.30 & -16:33:03.5 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J11355385-1623021 & 11:35:53.85 & -16:23:02.1 & Known Candidates & M7 & 1.3 & M8.1 & 2 \\
2MASS J11383088-4031017 & 11:38:30.88 & -40:31:01.7 & Known Candidates & M7 & 1.1 & M8.5 & 2 \\
2MASS J11395447+3933001 & 11:39:54.47 & +39:33:00.1 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J11413768-1317453 & 11:41:37.68 & -13:17:45.3 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J11415203-2927187 & 11:41:52.03 & -29:27:18.7 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J11420841-4125006 & 11:42:08.41 & -41:25:00.6 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J11432030-3823491 & 11:43:20.30 & -38:23:49.1 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J11434264+6635165 & 11:43:42.64 & +66:35:16.5 & Known Candidates & M7 & 0.9 & M8.5 & 2 \\
2MASS J11442126+0917254 & 11:44:21.26 & +09:17:25.4 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J11460907+3431384 & 11:46:09.07 & +34:31:38.4 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J11461019-1444205 & 11:46:10.19 & -14:44:20.5 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J11461085+7813296 & 11:46:10.85 & +78:13:29.6 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J11470670+1729029 & 11:47:06.70 & +17:29:02.9 & Known Candidates & M7 & 1.1 & M8.5 & 2 \\
2MASS J11473592-3730261 & 11:47:35.92 & -37:30:26.1 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J11475716-2012222 & 11:47:57.16 & -20:12:22.2 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J11492490-2455250 & 11:49:24.90 & -24:55:25.0 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J11492790+7747504 & 11:49:27.90 & +77:47:50.4 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J11493141-2102429 & 11:49:31.41 & -21:02:42.9 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J11500879-1611177 & 11:50:08.79 & -16:11:17.7 & Known Candidates & M7 & 0.8 & M9.4 & 2 \\
2MASS J11502552-3557328 & 11:50:25.52 & -35:57:32.8 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J11504931+8723147 & 11:50:49.31 & +87:23:14.7 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J11511225-2918541 & 11:51:12.25 & -29:18:54.1 & Known Candidates & M7 & 1.4 & M7.0 & 2 \\
2MASS J11512125+4123088 & 11:51:21.25 & +41:23:08.8 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J11512596-2248532 & 11:51:25.96 & -22:48:53.2 & Known Candidates & M7 pec & 1.6 & M7.6 & 2 \\
2MASS J11512756+6456046 & 11:51:27.56 & +64:56:04.6 & Known Candidates & M7 pec & 2.1 & M6.8 & 2 \\
2MASS J11523643-3827120 & 11:52:36.43 & -38:27:12.0 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J11524740+1019234 & 11:52:47.40 & +10:19:23.4 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J11531165-2607317 & 11:53:11.65 & -26:07:31.7 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J11540719-3430484 & 11:54:07.19 & -34:30:48.4 & Known Candidates & M7 pec & 1.9 & M9.0 & 2 \\
2MASS J11543765+4635028 & 11:54:37.65 & +46:35:02.8 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J11550740-4217080 & 11:55:07.40 & -42:17:08.0 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J11550983-0605053 & 11:55:09.83 & -06:05:05.3 & Known Candidates & M7 & 0.7 & M7.5 & 2 \\
2MASS J11551768+2329598 & 11:55:17.68 & +23:29:59.8 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J11552654-4131380 & 11:55:26.54 & -41:31:38.0 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J11552948-2950465 & 11:55:29.48 & -29:50:46.5 & Known Candidates & M7 & 0.9 & M9.5 & 2 \\
2MASS J11562656-3222264 & 11:56:26.56 & -32:22:26.4 & Known Candidates & M7 & 0.9 & M8.1 & 2 \\
2MASS J11571371+2058001 & 11:57:13.71 & +20:58:00.1 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J11574504-1959185 & 11:57:45.04 & -19:59:18.5 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J11574943-0131110 & 11:57:49.43 & -01:31:11.0 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J11581704+4901375 & 11:58:17.04 & +49:01:37.5 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J11582505-3258514 & 11:58:25.05 & -32:58:51.4 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J11582887-1201576 & 11:58:28.87 & -12:01:57.6 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J12002788+4933357 & 12:00:27.88 & +49:33:35.7 & Known Candidates & M7 & 0.9 & M8.4 & 2 \\
2MASS J12003854-1814221 & 12:00:38.54 & -18:14:22.1 & Known Candidates & M7 & 0.9 & M8.8 & 2 \\
2MASS J12004574+2652211 & 12:00:45.74 & +26:52:21.1 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J12010772+3248251 & 12:01:07.72 & +32:48:25.1 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J12011155-0858354 & 12:01:11.55 & -08:58:35.4 & Known Candidates & M7 & 1.0 & M9.0 & 2 \\
2MASS J12013372+4046472 & 12:01:33.72 & +40:46:47.2 & Known Candidates & M7 & 0.6 & M6.0 & 2 \\
2MASS J12014443+1707002 & 12:01:44.43 & +17:07:00.2 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J12014781+6821050 & 12:01:47.81 & +68:21:05.0 & Known Candidates & M7 & 0.6 & M6.6 & 2 \\
2MASS J12020630+6137471 & 12:02:06.30 & +61:37:47.1 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J12021082-0811555 & 12:02:10.82 & -08:11:55.5 & Known Candidates & M7 & 0.7 & M7.6 & 2 \\
2MASS J12022303+0739526 & 12:02:23.03 & +07:39:52.6 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J12023437+5722496 & 12:02:34.37 & +57:22:49.6 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J12024874-1332218 & 12:02:48.74 & -13:32:21.8 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J12031353-3218307 & 12:03:13.53 & -32:18:30.7 & Known Candidates & M7 & 1.2 & M7.9 & 2 \\
2MASS J12032387+1406210 & 12:03:23.87 & +14:06:21.0 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J12033673-2906576 & 12:03:36.73 & -29:06:57.6 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J12034359-3635078 & 12:03:43.59 & -36:35:07.8 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J12034963+0016573 & 12:03:49.63 & +00:16:57.3 & Known Candidates & M7 & 0.6 & M7.4 & 2 \\
2MASS J12040608+4735039 & 12:04:06.08 & +47:35:03.9 & Known Candidates & M7 & 0.5 & M7.6 & 2 \\
2MASS J12041863-3822258 & 12:04:18.63 & -38:22:25.8 & Known Candidates & M7 & 1.1 & M8.5 & 2 \\
2MASS J12050551-2326301 & 12:05:05.51 & -23:26:30.1 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J12051858-4129146 & 12:05:18.58 & -41:29:14.6 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J12051913+2350584 & 12:05:19.13 & +23:50:58.4 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J12063390-2728504 & 12:06:33.90 & -27:28:50.4 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J12064703+1713463 & 12:06:47.03 & +17:13:46.3 & Known Candidates & M7 & 0.8 & M9.4 & 2 \\
2MASS J12070864+4906370 & 12:07:08.64 & +49:06:37.0 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J12072109+5159247 & 12:07:21.09 & +51:59:24.7 & Known Candidates & M7 & 1.5 & M7.3 & 2 \\
2MASS J12072133+7521412 & 12:07:21.33 & +75:21:41.2 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J12075042-1136276 & 12:07:50.42 & -11:36:27.6 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J12082224+5107151 & 12:08:22.24 & +51:07:15.1 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J12085475-3056423 & 12:08:54.75 & -30:56:42.3 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J12092283+0542056 & 12:09:22.83 & +05:42:05.6 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J12092527+6457066 & 12:09:25.27 & +64:57:06.6 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J12094865+6359421 & 12:09:48.65 & +63:59:42.1 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J12100049+1741322 & 12:10:00.49 & +17:41:32.2 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J12102308+1100453 & 12:10:23.08 & +11:00:45.3 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J12103300-0347294 & 12:10:33.00 & -03:47:29.4 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J12114134+0418441 & 12:11:41.34 & +04:18:44.1 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J12120059+0410209 & 12:12:00.59 & +04:10:20.9 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J12131538-0345270 & 12:13:15.38 & -03:45:27.0 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J12154938-0036387 & 12:15:49.38 & -00:36:38.7 & Known Candidates & M7 & 1.4 & M7.3 & 2 \\
2MASS J12163495-1534551 & 12:16:34.95 & -15:34:55.1 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J12164503+5937560 & 12:16:45.03 & +59:37:56.0 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J12165927+3739378 & 12:16:59.27 & +37:39:37.8 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J12180499+4903082 & 12:18:04.99 & +49:03:08.2 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J12185504+0603589 & 12:18:55.04 & +06:03:58.9 & Known Candidates & M7 & 0.6 & L0.3 & 2 \\
2MASS J12190784-1537580 & 12:19:07.84 & -15:37:58.0 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J12193792+4832542 & 12:19:37.92 & +48:32:54.2 & Known Candidates & M7 & 1.5 & M7.6 & 2 \\
2MASS J12201166+3315379 & 12:20:11.66 & +33:15:37.9 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J12210519+7824263 & 12:21:05.19 & +78:24:26.3 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J12210620+7629096 & 12:21:06.20 & +76:29:09.6 & Known Candidates & M7 & 0.8 & M8.2 & 2 \\
2MASS J12212711-2819129 & 12:21:27.11 & -28:19:12.9 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J12223821+0648582 & 12:22:38.21 & +06:48:58.2 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J12223933-2559409 & 12:22:39.33 & -25:59:40.9 & Known Candidates & M7 & 0.7 & M6.9 & 2 \\
2MASS J12230263-0537264 & 12:23:02.63 & -05:37:26.4 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J12232141-0941353 & 12:23:21.41 & -09:41:35.3 & Known Candidates & M7 & 1.4 & M8.2 & 2 \\
2MASS J12233095-3943474 & 12:23:30.95 & -39:43:47.4 & Known Candidates & M7 & 1.4 & M9.7 & 2 \\
2MASS J12242498+4138107 & 12:24:24.98 & +41:38:10.7 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J12245331-0956564 & 12:24:53.31 & -09:56:56.4 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J12250530+5836148 & 12:25:05.30 & +58:36:14.8 & Known Candidates & M7 & 0.6 & M6.9 & 2 \\
2MASS J12262600+6412105 & 12:26:26.00 & +64:12:10.5 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J12272773+8233012 & 12:27:27.73 & +82:33:01.2 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J12273934+5312376 & 12:27:39.34 & +53:12:37.6 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J12274835+0005446 & 12:27:48.35 & +00:05:44.6 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J12282890-2318256 & 12:28:28.90 & -23:18:25.6 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J12284707-1823520 & 12:28:47.07 & -18:23:52.0 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J12290880+5214487 & 12:29:08.80 & +52:14:48.7 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J12291966+2153388 & 12:29:19.66 & +21:53:38.8 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J12300117+2750499 & 12:30:01.17 & +27:50:49.9 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J12302462+5459420 & 12:30:24.62 & +54:59:42.0 & Known Candidates & M7 & 1.1 & M8.9 & 2 \\
2MASS J12321041+1433474 & 12:32:10.41 & +14:33:47.4 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J12322447+3415327 & 12:32:24.47 & +34:15:32.7 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J12324121-3153160 & 12:32:41.21 & -31:53:16.0 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J12330381+1958415 & 12:33:03.81 & +19:58:41.5 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J12331693-1641511 & 12:33:16.93 & -16:41:51.1 & Known Candidates & M7 & 0.5 & M7.7 & 2 \\
2MASS J12341090+2055571 & 12:34:10.90 & +20:55:57.1 & Known Candidates & M7 & 0.9 & M8.3 & 2 \\
2MASS J12344073+2129263 & 12:34:40.73 & +21:29:26.3 & Known Candidates & M7 & 0.5 & M6.6 & 2 \\
2MASS J12344256+0432447 & 12:34:42.56 & +04:32:44.7 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J12352417+6227422 & 12:35:24.17 & +62:27:42.2 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J12360174-1041031 & 12:36:01.74 & -10:41:03.1 & Known Candidates & M7 & 1.3 & M8.1 & 2 \\
2MASS J12360951-0358537 & 12:36:09.51 & -03:58:53.7 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J12374642+0314556 & 12:37:46.42 & +03:14:55.6 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J12375935+3222352 & 12:37:59.35 & +32:22:35.2 & Known Candidates & M7 & 1.1 & M9.2 & 2 \\
2MASS J12383421+2528557 & 12:38:34.21 & +25:28:55.7 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J12395161+4516020 & 12:39:51.61 & +45:16:02.0 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J12395538-1323145 & 12:39:55.38 & -13:23:14.5 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J12403269+4605587 & 12:40:32.69 & +46:05:58.7 & Known Candidates & M7 & 0.9 & M9.3 & 2 \\
2MASS J12405204-1042556 & 12:40:52.04 & -10:42:55.6 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J12421068-3250240 & 12:42:10.68 & -32:50:24.0 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J12430396-2659037 & 12:43:03.96 & -26:59:03.7 & Known Candidates & M7 & 1.1 & M9.1 & 2 \\
2MASS J12445110+5759070 & 12:44:51.10 & +57:59:07.0 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J12452834+3015024 & 12:45:28.34 & +30:15:02.4 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J12492214-2136337 & 12:49:22.14 & -21:36:33.7 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J12502953-3003339 & 12:50:29.53 & -30:03:33.9 & Known Candidates & M7 & 0.8 & M8.8 & 2 \\
2MASS J12505243-4059070 & 12:50:52.43 & -40:59:07.0 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J12520411+2223209 & 12:52:04.11 & +22:23:20.9 & Known Candidates & M7 & 0.7 & M8.6 & 2 \\
2MASS J12522108+5803304 & 12:52:21.08 & +58:03:30.4 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J12522264+0252058 & 12:52:22.64 & +02:52:05.8 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J12522775+6303313 & 12:52:27.75 & +63:03:31.3 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J12523718-2348291 & 12:52:37.18 & -23:48:29.1 & Known Candidates & M7 & 0.7 & M6.9 & 2 \\
2MASS J12524424-1740022 & 12:52:44.24 & -17:40:02.2 & Known Candidates & M7 & 1.2 & M8.6 & 2 \\
2MASS J12532746+0358032 & 12:53:27.46 & +03:58:03.2 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J12532933-2706495 & 12:53:29.33 & -27:06:49.5 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J12540408-0026484 & 12:54:04.08 & -00:26:48.4 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J12542085+4533137 & 12:54:20.85 & +45:33:13.7 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J12542369+0921277 & 12:54:23.69 & +09:21:27.7 & Known Candidates & M7 & 1.6 & M6.7 & 2 \\
2MASS J12552270+0630154 & 12:55:22.70 & +06:30:15.4 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J12553858-1740228 & 12:55:38.58 & -17:40:22.8 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J12554299+0857049 & 12:55:42.99 & +08:57:04.9 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J12555876+0811060 & 12:55:58.76 & +08:11:06.0 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J12561795+1843538 & 12:56:17.95 & +18:43:53.8 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J12564368-1706037 & 12:56:43.68 & -17:06:03.7 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J12571774+5749015 & 12:57:17.74 & +57:49:01.5 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J12573518-3008402 & 12:57:35.18 & -30:08:40.2 & Known Candidates & M7 & 1.4 & M8.0 & 2 \\
2MASS J12575096-0746023 & 12:57:50.96 & -07:46:02.3 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J12580399+0739088 & 12:58:03.99 & +07:39:08.8 & Known Candidates & M7 & 1.0 & M8.8 & 2 \\
2MASS J12581950+1610555 & 12:58:19.50 & +16:10:55.5 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J12583272+6256413 & 12:58:32.72 & +62:56:41.3 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J12583389+4256035 & 12:58:33.89 & +42:56:03.5 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J12585498-2914563 & 12:58:54.98 & -29:14:56.3 & Known Candidates & M7 & 1.4 & M8.7 & 2 \\
2MASS J12591900+5134340 & 12:59:19.00 & +51:34:34.0 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J12594980+6818159 & 12:59:49.80 & +68:18:15.9 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J12595458+4256485 & 12:59:54.58 & +42:56:48.5 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J13002526-0311380 & 13:00:25.26 & -03:11:38.0 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J13003191+1628077 & 13:00:31.91 & +16:28:07.7 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J13010519-0250043 & 13:01:05.19 & -02:50:04.3 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J13011245-1644141 & 13:01:12.45 & -16:44:14.1 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J13015079+6017381 & 13:01:50.79 & +60:17:38.1 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J13015832+3032021 & 13:01:58.32 & +30:32:02.1 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J13015849+5308117 & 13:01:58.49 & +53:08:11.7 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J13021932-2758395 & 13:02:19.32 & -27:58:39.5 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J13022212+1106509 & 13:02:22.12 & +11:06:50.9 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J13030728+3033331 & 13:03:07.28 & +30:33:33.1 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J13040757+4036157 & 13:04:07.57 & +40:36:15.7 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J13041569-2355513 & 13:04:15.69 & -23:55:51.3 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J13042170-2050063 & 13:04:21.70 & -20:50:06.3 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J13045657+4300481 & 13:04:56.57 & +43:00:48.1 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J13050148-2352557 & 13:05:01.48 & -23:52:55.7 & Known Candidates & M7 & 1.5 & M7.7 & 2 \\
2MASS J13050763+2244382 & 13:05:07.63 & +22:44:38.2 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J13060446+4603185 & 13:06:04.46 & +46:03:18.5 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J13060820-3309318 & 13:06:08.20 & -33:09:31.8 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J13060824+0516254 & 13:06:08.24 & +05:16:25.4 & Known Candidates & M7 & 0.7 & M6.5 & 2 \\
2MASS J13060953+6252250 & 13:06:09.53 & +62:52:25.0 & Known Candidates & M7 & 0.5 & M7.5 & 2 \\
2MASS J13072895+4952156 & 13:07:28.95 & +49:52:15.6 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J13075585+2313459 & 13:07:55.85 & +23:13:45.9 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J13080974+1705018 & 13:08:09.74 & +17:05:01.8 & Known Candidates & M7 & 1.4 & M7.8 & 2 \\
2MASS J13081246-1919337 & 13:08:12.46 & -19:19:33.7 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J13081485+5845583 & 13:08:14.85 & +58:45:58.3 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J13085029+5239162 & 13:08:50.29 & +52:39:16.2 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J13093971+3438122 & 13:09:39.71 & +34:38:12.2 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J13101809+1353594 & 13:10:18.09 & +13:53:59.4 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J13104375-0828313 & 13:10:43.75 & -08:28:31.3 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J13113711-4000243 & 13:11:37.11 & -40:00:24.3 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J13121892+1225213 & 13:12:18.92 & +12:25:21.3 & Known Candidates & M7 & 1.0 & M8.8 & 2 \\
2MASS J13122613-1211446 & 13:12:26.13 & -12:11:44.6 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J13123792-2537586 & 13:12:37.92 & -25:37:58.6 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J13123857+6936118 & 13:12:38.57 & +69:36:11.8 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J13133588+1444543 & 13:13:35.88 & +14:44:54.3 & Known Candidates & M7 & 1.0 & M9.9 & 2 \\
2MASS J13135158-0850556 & 13:13:51.58 & -08:50:55.6 & Known Candidates & M7 & 0.8 & M8.6 & 2 \\
2MASS J13140050-1020141 & 13:14:00.50 & -10:20:14.1 & Known Candidates & M7 & 0.7 & M7.8 & 2 \\
2MASS J13140170-3212500 & 13:14:01.70 & -32:12:50.0 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J13144335-1932392 & 13:14:43.35 & -19:32:39.2 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J13144518-2628320 & 13:14:45.18 & -26:28:32.0 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J13145548+1442172 & 13:14:55.48 & +14:42:17.2 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J13145744+5844132 & 13:14:57.44 & +58:44:13.2 & Known Candidates & M7 & 1.4 & M7.0 & 2 \\
2MASS J13150200+0715173 & 13:15:02.00 & +07:15:17.3 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J13150564-0839473 & 13:15:05.64 & -08:39:47.3 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J13151019-1408042 & 13:15:10.19 & -14:08:04.2 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J13151905+3232031 & 13:15:19.05 & +32:32:03.1 & Known Candidates & M7 & 0.7 & M6.0 & 2 \\
2MASS J13151988+5520068 & 13:15:19.88 & +55:20:06.8 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J13152879-2035329 & 13:15:28.79 & -20:35:32.9 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J13153179-3911213 & 13:15:31.79 & -39:11:21.3 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J13160026-3350130 & 13:16:00.26 & -33:50:13.0 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J13162798+3407172 & 13:16:27.98 & +34:07:17.2 & Known Candidates & M7 & 1.5 & M8.3 & 2 \\
2MASS J13163982+0542476 & 13:16:39.82 & +05:42:47.6 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J13173072+4833343 & 13:17:30.72 & +48:33:34.3 & Known Candidates & M7 & 0.7 & M7.8 & 2 \\
2MASS J13173120+1606411 & 13:17:31.20 & +16:06:41.1 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J13175758-1502372 & 13:17:57.58 & -15:02:37.2 & Known Candidates & M7 & 1.5 & M7.5 & 2 \\
2MASS J13183744-3610305 & 13:18:37.44 & -36:10:30.5 & Known Candidates & M7 & 0.9 & M8.3 & 2 \\
2MASS J13185134+5701089 & 13:18:51.34 & +57:01:08.9 & Known Candidates & M7 pec & 2.1 & M7.3 & 2 \\
2MASS J13195109-0302473 & 13:19:51.09 & -03:02:47.3 & Known Candidates & M7 & 1.3 & M7.6 & 2 \\
2MASS J13200233-2415401 & 13:20:02.33 & -24:15:40.1 & Known Candidates & M7 & 0.8 & M7.7 & 2 \\
2MASS J13200373+4644006 & 13:20:03.73 & +46:44:00.6 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J13201303-2716224 & 13:20:13.03 & -27:16:22.4 & Known Candidates & M7 & 0.7 & M7.0 & 2 \\
2MASS J13204398-0000203 & 13:20:43.98 & -00:00:20.3 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J13215630+5908168 & 13:21:56.30 & +59:08:16.8 & Known Candidates & M7 & 0.9 & M8.1 & 2 \\
2MASS J13232077+2737086 & 13:23:20.77 & +27:37:08.6 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J13233699-2557188 & 13:23:36.99 & -25:57:18.8 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J13252626+0208338 & 13:25:26.26 & +02:08:33.8 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J13252734+0518294 & 13:25:27.34 & +05:18:29.4 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J13254644-1001307 & 13:25:46.44 & -10:01:30.7 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J13272682+0916061 & 13:27:26.82 & +09:16:06.1 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J13274838+5112053 & 13:27:48.38 & +51:12:05.3 & Known Candidates & M7 & 0.7 & M7.6 & 2 \\
2MASS J13275684+3641399 & 13:27:56.84 & +36:41:39.9 & Known Candidates & M7 & 1.5 & M7.2 & 2 \\
2MASS J13280682-2633010 & 13:28:06.82 & -26:33:01.0 & Known Candidates & M7 & 1.4 & M6.8 & 2 \\
2MASS J13284331+0758378 & 13:28:43.31 & +07:58:37.8 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J13302263-3557083 & 13:30:22.63 & -35:57:08.3 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J13303693+1958188 & 13:30:36.93 & +19:58:18.8 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J13320132+1727077 & 13:32:01.32 & +17:27:07.7 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J13325070-4034456 & 13:32:50.70 & -40:34:45.6 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J13325286+0525255 & 13:32:52.86 & +05:25:25.5 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J13333523-1932027 & 13:33:35.23 & -19:32:02.7 & Known Candidates & M7 & 1.0 & M8.5 & 2 \\
2MASS J13335906+4004390 & 13:33:59.06 & +40:04:39.0 & Known Candidates & M7 & 1.0 & M8.9 & 2 \\
2MASS J13340433-1414045 & 13:34:04.33 & -14:14:04.5 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J13342806+5258199 & 13:34:28.06 & +52:58:19.9 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J13343386+0248302 & 13:34:33.86 & +02:48:30.2 & Known Candidates & M7 & 1.4 & M7.0 & 2 \\
2MASS J13352367+2327332 & 13:35:23.67 & +23:27:33.2 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J13354121+0352075 & 13:35:41.21 & +03:52:07.5 & Known Candidates & M7 pec & 1.4 & M6.6 & 2 \\
2MASS J13361536-2131487 & 13:36:15.36 & -21:31:48.7 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J13364127+2250523 & 13:36:41.27 & +22:50:52.3 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J13373138-2601462 & 13:37:31.38 & -26:01:46.2 & Known Candidates & M7 & 1.1 & M8.6 & 2 \\
2MASS J13374736-2718053 & 13:37:47.36 & -27:18:05.3 & Known Candidates & M7 & 1.4 & M7.8 & 2 \\
2MASS J13390072+3732228 & 13:39:00.72 & +37:32:22.8 & Known Candidates & M7 & 0.9 & L0.3 & 2 \\
2MASS J13392634-2640176 & 13:39:26.34 & -26:40:17.6 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J13412488-3201408 & 13:41:24.88 & -32:01:40.8 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J13412939+3903520 & 13:41:29.39 & +39:03:52.0 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J13425695+4710507 & 13:42:56.95 & +47:10:50.7 & Known Candidates & M7 & 0.8 & M8.4 & 2 \\
2MASS J13440596-2734317 & 13:44:05.96 & -27:34:31.7 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J13441026+2742381 & 13:44:10.26 & +27:42:38.1 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J13441109-0143110 & 13:44:11.09 & -01:43:11.0 & Known Candidates & M7 & 0.7 & M6.6 & 2 \\
2MASS J13441910+6722011 & 13:44:19.10 & +67:22:01.1 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J13441911+4708483 & 13:44:19.11 & +47:08:48.3 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J13445832+7715513 & 13:44:58.32 & +77:15:51.3 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J13455046-0812056 & 13:45:50.46 & -08:12:05.6 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J13460014-1624370 & 13:46:00.14 & -16:24:37.0 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J13462698-2214109 & 13:46:26.98 & -22:14:10.9 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J13464055-0006537 & 13:46:40.55 & -00:06:53.7 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J13472080+1852289 & 13:47:20.80 & +18:52:28.9 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J13473466+6637586 & 13:47:34.66 & +66:37:58.6 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J13474014+1639071 & 13:47:40.14 & +16:39:07.1 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J13480853+1333301 & 13:48:08.53 & +13:33:30.1 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J13481036+2715298 & 13:48:10.36 & +27:15:29.8 & Known Candidates & M7 & 0.7 & M6.5 & 2 \\
2MASS J13502249-3324089 & 13:50:22.49 & -33:24:08.9 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J13513848+0525575 & 13:51:38.48 & +05:25:57.5 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J13524665+0327315 & 13:52:46.65 & +03:27:31.5 & Known Candidates & M7 pec & 1.5 & M7.0 & 2 \\
2MASS J13540876+0846083 & 13:54:08.76 & +08:46:08.3 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J13544740-2231309 & 13:54:47.40 & -22:31:30.9 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J13545848+4234183 & 13:54:58.48 & +42:34:18.3 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J13550417-0542030 & 13:55:04.17 & -05:42:03.0 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J13550601+0156546 & 13:55:06.01 & +01:56:54.6 & Known Candidates & M7 & 1.0 & M8.5 & 2 \\
2MASS J13550833+1313047 & 13:55:08.33 & +13:13:04.7 & Known Candidates & M7 & 1.4 & M6.7 & 2 \\
2MASS J13551341+1406192 & 13:55:13.41 & +14:06:19.2 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J13554494-0058316 & 13:55:44.94 & -00:58:31.6 & Known Candidates & M7 & 0.9 & M8.8 & 2 \\
2MASS J13554507+2437445 & 13:55:45.07 & +24:37:44.5 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J13554817-0804528 & 13:55:48.17 & -08:04:52.8 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J13560102+0622086 & 13:56:01.02 & +06:22:08.6 & Known Candidates & M7 & 0.6 & M6.6 & 2 \\
2MASS J13561416+3150334 & 13:56:14.16 & +31:50:33.4 & Known Candidates & M7 pec & 1.6 & M7.2 & 2 \\
2MASS J13564903+1538401 & 13:56:49.03 & +15:38:40.1 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J13570585-2626075 & 13:57:05.85 & -26:26:07.5 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J13571930+3832463 & 13:57:19.30 & +38:32:46.3 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J13572562-1529438 & 13:57:25.62 & -15:29:43.8 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J13572778+1804458 & 13:57:27.78 & +18:04:45.8 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J13573008-1226340 & 13:57:30.08 & -12:26:34.0 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J13580060+1328416 & 13:58:00.60 & +13:28:41.6 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J13580176+1936141 & 13:58:01.76 & +19:36:14.1 & Known Candidates & M7 & 1.3 & M6.5 & 2 \\
2MASS J13581160+1346555 & 13:58:11.60 & +13:46:55.5 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J13583045-3848181 & 13:58:30.45 & -38:48:18.1 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J13583912+0359249 & 13:58:39.12 & +03:59:24.9 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J13584881+0512575 & 13:58:48.81 & +05:12:57.5 & Known Candidates & M7 & 0.9 & M8.1 & 2 \\
2MASS J13591700+2317069 & 13:59:17.00 & +23:17:06.9 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J13593256-2452477 & 13:59:32.56 & -24:52:47.7 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J13594280+2720194 & 13:59:42.80 & +27:20:19.4 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J13595257-1801200 & 13:59:52.57 & -18:01:20.0 & Known Candidates & M7 & 1.3 & M7.6 & 2 \\
2MASS J14004250+7010519 & 14:00:42.50 & +70:10:51.9 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J14010141+1245175 & 14:01:01.41 & +12:45:17.5 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J14011238+7218520 & 14:01:12.38 & +72:18:52.0 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J14012601+1430113 & 14:01:26.01 & +14:30:11.3 & Known Candidates & M7 & 0.6 & M7.0 & 2 \\
2MASS J14015324+1346498 & 14:01:53.24 & +13:46:49.8 & Known Candidates & M7 & 0.8 & M8.7 & 2 \\
2MASS J14021984+1147578 & 14:02:19.84 & +11:47:57.8 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J14024974-3242048 & 14:02:49.74 & -32:42:04.8 & Known Candidates & M7 & 1.2 & M8.2 & 2 \\
2MASS J14025432+3750044 & 14:02:54.32 & +37:50:04.4 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J14033333+0553091 & 14:03:33.33 & +05:53:09.1 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J14040516+6129197 & 14:04:05.16 & +61:29:19.7 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J14040968+0740118 & 14:04:09.68 & +07:40:11.8 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J14041160-2042345 & 14:04:11.60 & -20:42:34.5 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J14041286+6800299 & 14:04:12.86 & +68:00:29.9 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J14041728+2011424 & 14:04:17.28 & +20:11:42.4 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J14042466+0255555 & 14:04:24.66 & +02:55:55.5 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J14043494+7926380 & 14:04:34.94 & +79:26:38.0 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J14043790+2819364 & 14:04:37.90 & +28:19:36.4 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J14044361+6111402 & 14:04:43.61 & +61:11:40.2 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J14045364+8038359 & 14:04:53.64 & +80:38:35.9 & Known Candidates & M7 & 0.7 & M7.6 & 2 \\
2MASS J14050229-0812301 & 14:05:02.29 & -08:12:30.1 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J14050327-0241474 & 14:05:03.27 & -02:41:47.4 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J14054035+0345581 & 14:05:40.35 & +03:45:58.1 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J14055727+1104286 & 14:05:57.27 & +11:04:28.6 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J14061387+0816325 & 14:06:13.87 & +08:16:32.5 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J14061774+2705399 & 14:06:17.74 & +27:05:39.9 & Known Candidates & M7 & 1.1 & M9.1 & 2 \\
2MASS J14065720-1000209 & 14:06:57.20 & -10:00:20.9 & Known Candidates & M7 & 1.4 & M7.4 & 2 \\
2MASS J14074371+1923485 & 14:07:43.71 & +19:23:48.5 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J14081665-2447552 & 14:08:16.65 & -24:47:55.2 & Known Candidates & M7 & 1.4 & M6.6 & 2 \\
2MASS J14081905-0914065 & 14:08:19.05 & -09:14:06.5 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J14090231-2312447 & 14:09:02.31 & -23:12:44.7 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J14090984-3605352 & 14:09:09.84 & -36:05:35.2 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J14091250+2153174 & 14:09:12.50 & +21:53:17.4 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J14091461+4056220 & 14:09:14.61 & +40:56:22.0 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J14092500+3246123 & 14:09:25.00 & +32:46:12.3 & Known Candidates & M7 & 1.4 & M7.8 & 2 \\
2MASS J14093113-0743277 & 14:09:31.13 & -07:43:27.7 & Known Candidates & M7 & 1.4 & M7.5 & 2 \\
2MASS J14093584-0957020 & 14:09:35.84 & -09:57:02.0 & Known Candidates & M7 & 1.7 & M8.8 & 2 \\
2MASS J14103941+4354068 & 14:10:39.41 & +43:54:06.8 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J14104090-0743316 & 14:10:40.90 & -07:43:31.6 & Known Candidates & M7 & 1.3 & M9.3 & 2 \\
2MASS J14105505-3643538 & 14:10:55.05 & -36:43:53.8 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J14115972-0308064 & 14:11:59.72 & -03:08:06.4 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J14121530+2611344 & 14:12:15.30 & +26:11:34.4 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J14122969+3439132 & 14:12:29.69 & +34:39:13.2 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J14130800+7748553 & 14:13:08.00 & +77:48:55.3 & Known Candidates & M7 & 0.7 & M8.3 & 2 \\
2MASS J14134608-2216214 & 14:13:46.08 & -22:16:21.4 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J14135722+0749163 & 14:13:57.22 & +07:49:16.3 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J14141867+6201032 & 14:14:18.67 & +62:01:03.2 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J14145196+4950136 & 14:14:51.96 & +49:50:13.6 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J14145307-2151155 & 14:14:53.07 & -21:51:15.5 & Known Candidates & M7 & 0.7 & M8.0 & 2 \\
2MASS J14151489+5220579 & 14:15:14.89 & +52:20:57.9 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J14151690-3017045 & 14:15:16.90 & -30:17:04.5 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J14153303+7516172 & 14:15:33.03 & +75:16:17.2 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J14154291+2654170 & 14:15:42.91 & +26:54:17.0 & Known Candidates & M7 & 1.3 & M7.5 & 2 \\
2MASS J14161506+3146103 & 14:16:15.06 & +31:46:10.3 & Known Candidates & M7 & 1.3 & M7.8 & 2 \\
2MASS J14163386-3142064 & 14:16:33.86 & -31:42:06.4 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J14171738+1041161 & 14:17:17.38 & +10:41:16.1 & Known Candidates & M7 & 1.3 & M8.2 & 2 \\
2MASS J14173425-0349292 & 14:17:34.25 & -03:49:29.2 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J14173600+0649027 & 14:17:36.00 & +06:49:02.7 & Known Candidates & M7 & 1.1 & M8.8 & 2 \\
2MASS J14174272+6704068 & 14:17:42.72 & +67:04:06.8 & Known Candidates & M7 & 1.5 & M7.6 & 2 \\
2MASS J14184153-2932380 & 14:18:41.53 & -29:32:38.0 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J14184911+4121293 & 14:18:49.11 & +41:21:29.3 & Known Candidates & M7 & 1.3 & M7.9 & 2 \\
2MASS J14185596-0528076 & 14:18:55.96 & -05:28:07.6 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J14192200+2629076 & 14:19:22.00 & +26:29:07.6 & Known Candidates & M7 & 0.9 & M8.5 & 2 \\
2MASS J14193760-2757540 & 14:19:37.60 & -27:57:54.0 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J14200129+2616087 & 14:20:01.29 & +26:16:08.7 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J14201121-1305168 & 14:20:11.21 & -13:05:16.8 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J14202611+3235543 & 14:20:26.11 & +32:35:54.3 & Known Candidates & M7 & 0.9 & M6.3 & 2 \\
2MASS J14210014+2553133 & 14:21:00.14 & +25:53:13.3 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J14210854-2028591 & 14:21:08.54 & -20:28:59.1 & Known Candidates & M7 & 1.5 & M8.5 & 2 \\
2MASS J14211593+1207540 & 14:21:15.93 & +12:07:54.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J14212740-2935483 & 14:21:27.40 & -29:35:48.3 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J14215660+3250072 & 14:21:56.60 & +32:50:07.2 & Known Candidates & M7 & 1.0 & M8.4 & 2 \\
2MASS J14221131-1116171 & 14:22:11.31 & -11:16:17.1 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J14221671+0812142 & 14:22:16.71 & +08:12:14.2 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J14223271+5019557 & 14:22:32.71 & +50:19:55.7 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J14224235+1847063 & 14:22:42.35 & +18:47:06.3 & Known Candidates & M7 & 0.6 & M8.1 & 2 \\
2MASS J14234444+3607491 & 14:23:44.44 & +36:07:49.1 & Known Candidates & M7 & 0.8 & M7.7 & 2 \\
2MASS J14241870-3514325 & 14:24:18.70 & -35:14:32.5 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J14243898+3112108 & 14:24:38.98 & +31:12:10.8 & Known Candidates & M7 & 0.7 & M7.9 & 2 \\
2MASS J14244922-2135593 & 14:24:49.22 & -21:35:59.3 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J14245712+0544015 & 14:24:57.12 & +05:44:01.5 & Known Candidates & M7 & 0.9 & M6.1 & 2 \\
2MASS J14260140-2533140 & 14:26:01.40 & -25:33:14.0 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J14261850-2647028 & 14:26:18.50 & -26:47:02.8 & Known Candidates & M7 & 0.6 & M7.9 & 2 \\
2MASS J14265149-2510184 & 14:26:51.49 & -25:10:18.4 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J14265770-2840372 & 14:26:57.70 & -28:40:37.2 & Known Candidates & M7 & 1.2 & M9.6 & 2 \\
2MASS J14285106+4135529 & 14:28:51.06 & +41:35:52.9 & Known Candidates & M7 & 1.2 & M9.6 & 2 \\
2MASS J14290813+7432472 & 14:29:08.13 & +74:32:47.2 & Known Candidates & M7 & 1.2 & M9.8 & 2 \\
2MASS J14291387+4615134 & 14:29:13.87 & +46:15:13.4 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J14295243+6254321 & 14:29:52.43 & +62:54:32.1 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J14301158+1659401 & 14:30:11.58 & +16:59:40.1 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J14302115-1031121 & 14:30:21.15 & -10:31:12.1 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J14302387+3651017 & 14:30:23.87 & +36:51:01.7 & Known Candidates & M7 & 0.7 & M7.0 & 2 \\
2MASS J14313565-2029260 & 14:31:35.65 & -20:29:26.0 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J14320025+2916114 & 14:32:00.25 & +29:16:11.4 & Known Candidates & M7 & 1.4 & M8.5 & 2 \\
2MASS J14325795+7823516 & 14:32:57.95 & +78:23:51.6 & Known Candidates & M7 & 1.2 & M8.4 & 2 \\
2MASS J14331068+5645501 & 14:33:10.68 & +56:45:50.1 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J14332554-2550051 & 14:33:25.54 & -25:50:05.1 & Known Candidates & M7 & 1.3 & M8.7 & 2 \\
2MASS J14333166+1239412 & 14:33:31.66 & +12:39:41.2 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J14340484+3614378 & 14:34:04.84 & +36:14:37.8 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J14341782-2438584 & 14:34:17.82 & -24:38:58.4 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J14345056-2249571 & 14:34:50.56 & -22:49:57.1 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J14351886+1745202 & 14:35:18.86 & +17:45:20.2 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J14354455-3459488 & 14:35:44.55 & -34:59:48.8 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J14355902+7430487 & 14:35:59.02 & +74:30:48.7 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J14365457+3304341 & 14:36:54.57 & +33:04:34.1 & Known Candidates & M7 & 1.3 & M8.4 & 2 \\
2MASS J14380840+2109519 & 14:38:08.40 & +21:09:51.9 & Known Candidates & M7 & 0.5 & M8.0 & 2 \\
2MASS J14385721+3430290 & 14:38:57.21 & +34:30:29.0 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J14391588-2419310 & 14:39:15.88 & -24:19:31.0 & Known Candidates & M7 & 1.3 & M8.3 & 2 \\
2MASS J14392382+2553465 & 14:39:23.82 & +25:53:46.5 & Known Candidates & M7 & 1.5 & M7.4 & 2 \\
2MASS J14394292+6133061 & 14:39:42.92 & +61:33:06.1 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J14395179+0308325 & 14:39:51.79 & +03:08:32.5 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J14400106+5655484 & 14:40:01.06 & +56:55:48.4 & Known Candidates & M7 & 0.8 & M8.2 & 2 \\
2MASS J14400260-0639252 & 14:40:02.60 & -06:39:25.2 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J14401286+2007280 & 14:40:12.86 & +20:07:28.0 & Known Candidates & M7 & 1.6 & L0.0 & 2 \\
2MASS J14403202+6739499 & 14:40:32.02 & +67:39:49.9 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J14412598-1919267 & 14:41:25.98 & -19:19:26.7 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J14413832+4150532 & 14:41:38.32 & +41:50:53.2 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J14421180+0209446 & 14:42:11.80 & +02:09:44.6 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J14432796+0316543 & 14:43:27.96 & +03:16:54.3 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J14434277+7601487 & 14:43:42.77 & +76:01:48.7 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J14434599+2817384 & 14:43:45.99 & +28:17:38.4 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J14440743+0223348 & 14:44:07.43 & +02:23:34.8 & Known Candidates & M7 & 1.3 & M6.5 & 2 \\
2MASS J14440856-0535432 & 14:44:08.56 & -05:35:43.2 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J14443947+2014538 & 14:44:39.47 & +20:14:53.8 & Known Candidates & M7 & 0.6 & M8.3 & 2 \\
2MASS J14444560+2733571 & 14:44:45.60 & +27:33:57.1 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J14450091+2029256 & 14:45:00.91 & +20:29:25.6 & Known Candidates & M7 & 1.4 & M8.6 & 2 \\
2MASS J14452526+2420345 & 14:45:25.26 & +24:20:34.5 & Known Candidates & M7 & 0.7 & M8.9 & 2 \\
2MASS J14454117-2708215 & 14:45:41.17 & -27:08:21.5 & Known Candidates & M7 & 1.3 & M8.9 & 2 \\
2MASS J14455204+6447565 & 14:45:52.04 & +64:47:56.5 & Known Candidates & M7 & 0.7 & M6.0 & 2 \\
2MASS J14465875+6437069 & 14:46:58.75 & +64:37:06.9 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J14470058+3319501 & 14:47:00.58 & +33:19:50.1 & Known Candidates & M7 & 1.1 & M8.9 & 2 \\
2MASS J14472583+5335017 & 14:47:25.83 & +53:35:01.7 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J14474992-2205022 & 14:47:49.92 & -22:05:02.2 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J14475296-0909298 & 14:47:52.96 & -09:09:29.8 & Known Candidates & M7 & 0.7 & M7.7 & 2 \\
2MASS J14475328+6058214 & 14:47:53.28 & +60:58:21.4 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J14475853+3648381 & 14:47:58.53 & +36:48:38.1 & Known Candidates & M7 & 0.8 & M8.1 & 2 \\
2MASS J14481417-2522037 & 14:48:14.17 & -25:22:03.7 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J14482351-1236463 & 14:48:23.51 & -12:36:46.3 & Known Candidates & M7 & 1.1 & M8.9 & 2 \\
2MASS J14493056+2127566 & 14:49:30.56 & +21:27:56.6 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J14493448-0117351 & 14:49:34.48 & -01:17:35.1 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J14494428-2118181 & 14:49:44.28 & -21:18:18.1 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J14494897-1542542 & 14:49:48.97 & -15:42:54.2 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J14495098+4447287 & 14:49:50.98 & +44:47:28.7 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J14503346+2158291 & 14:50:33.46 & +21:58:29.1 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J14504526-0755211 & 14:50:45.26 & -07:55:21.1 & Known Candidates & M7 & 1.5 & M6.6 & 2 \\
2MASS J14505124-2726002 & 14:50:51.24 & -27:26:00.2 & Known Candidates & M7 & 0.8 & M8.3 & 2 \\
2MASS J14512932-2045087 & 14:51:29.32 & -20:45:08.7 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J14513702+2914437 & 14:51:37.02 & +29:14:43.7 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J14514040-0841574 & 14:51:40.40 & -08:41:57.4 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J14514776+3328561 & 14:51:47.76 & +33:28:56.1 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J14514847-1934546 & 14:51:48.47 & -19:34:54.6 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J14521463+4717554 & 14:52:14.63 & +47:17:55.4 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J14521846+4826214 & 14:52:18.46 & +48:26:21.4 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J14522964-2136252 & 14:52:29.64 & -21:36:25.2 & Known Candidates & M7 & 1.6 & M8.6 & 2 \\
2MASS J14523729+6323196 & 14:52:37.29 & +63:23:19.6 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J14535657+4624517 & 14:53:56.57 & +46:24:51.7 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J14540624+5505015 & 14:54:06.24 & +55:05:01.5 & Known Candidates & M7 & 1.4 & M6.5 & 2 \\
2MASS J14545100+1235292 & 14:54:51.00 & +12:35:29.2 & Known Candidates & M7 & 1.0 & M8.6 & 2 \\
2MASS J14545190-1849215 & 14:54:51.90 & -18:49:21.5 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J14554573-2138425 & 14:55:45.73 & -21:38:42.5 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J14560588+6527543 & 14:56:05.88 & +65:27:54.3 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J14562740+4833083 & 14:56:27.40 & +48:33:08.3 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J14565698-2631295 & 14:56:56.98 & -26:31:29.5 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J14572502+3507124 & 14:57:25.02 & +35:07:12.4 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J14572587+2109557 & 14:57:25.87 & +21:09:55.7 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J14573930+3407257 & 14:57:39.30 & +34:07:25.7 & Known Candidates & M7 & 1.4 & M9.1 & 2 \\
2MASS J14574876+2118514 & 14:57:48.76 & +21:18:51.4 & Known Candidates & M7 & 0.6 & M7.8 & 2 \\
2MASS J14574890-2439234 & 14:57:48.90 & -24:39:23.4 & Known Candidates & M7 pec & 1.5 & M7.5 & 2 \\
2MASS J14583588-1822039 & 14:58:35.88 & -18:22:03.9 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J14584605-2315225 & 14:58:46.05 & -23:15:22.5 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J14584626+3342454 & 14:58:46.26 & +33:42:45.4 & Known Candidates & M7 & 1.5 & M7.1 & 2 \\
2MASS J14584769+1234539 & 14:58:47.69 & +12:34:53.9 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J14585151-0157107 & 14:58:51.51 & -01:57:10.7 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J14585925+0456144 & 14:58:59.25 & +04:56:14.4 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J14590572+5206118 & 14:59:05.72 & +52:06:11.8 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J14591146+0734129 & 14:59:11.46 & +07:34:12.9 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J15000841+3630126 & 15:00:08.41 & +36:30:12.6 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J15005059-3102069 & 15:00:50.59 & -31:02:06.9 & Known Candidates & M7 & 1.5 & M6.9 & 2 \\
2MASS J15005658+3956224 & 15:00:56.58 & +39:56:22.4 & Known Candidates & M7 & 1.3 & M8.4 & 2 \\
2MASS J15005977+5227484 & 15:00:59.77 & +52:27:48.4 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J15010699+5004443 & 15:01:06.99 & +50:04:44.3 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J15012625+1902408 & 15:01:26.25 & +19:02:40.8 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J15013485+8605483 & 15:01:34.85 & +86:05:48.3 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J15015671-0311570 & 15:01:56.71 & -03:11:57.0 & Known Candidates & M7 & 1.6 & M6.9 & 2 \\
2MASS J15015705-0236050 & 15:01:57.05 & -02:36:05.0 & Known Candidates & M7 & 1.4 & M6.6 & 2 \\
2MASS J15020873+7434559 & 15:02:08.73 & +74:34:55.9 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J15024558+4100098 & 15:02:45.58 & +41:00:09.8 & Known Candidates & M7 & 0.7 & M7.7 & 2 \\
2MASS J15025809-3128510 & 15:02:58.09 & -31:28:51.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J15030411-0006290 & 15:03:04.11 & -00:06:29.0 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J15030688-2448320 & 15:03:06.88 & -24:48:32.0 & Known Candidates & M7 & 0.7 & M7.0 & 2 \\
2MASS J15040210-1428155 & 15:04:02.10 & -14:28:15.5 & Known Candidates & M7 & 1.3 & M7.6 & 2 \\
2MASS J15041496+1533118 & 15:04:14.96 & +15:33:11.8 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J15045130+3502597 & 15:04:51.30 & +35:02:59.7 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J15045940+6220517 & 15:04:59.40 & +62:20:51.7 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J15050086+7748465 & 15:05:00.86 & +77:48:46.5 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J15053334-2820337 & 15:05:33.34 & -28:20:33.7 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J15055982-0006305 & 15:05:59.82 & -00:06:30.5 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J15060216-2337265 & 15:06:02.16 & -23:37:26.5 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J15062057+6538206 & 15:06:20.57 & +65:38:20.6 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J15062101+0113180 & 15:06:21.01 & +01:13:18.0 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J15072983+3548445 & 15:07:29.83 & +35:48:44.5 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J15074227-2513572 & 15:07:42.27 & -25:13:57.2 & Known Candidates & M7 & 1.3 & M8.3 & 2 \\
2MASS J15075631-0805204 & 15:07:56.31 & -08:05:20.4 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J15085181+1130078 & 15:08:51.81 & +11:30:07.8 & Known Candidates & M7 & 0.3 & M6.6 & 2 \\
2MASS J15085584-1323239 & 15:08:55.84 & -13:23:23.9 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J15094215+1034280 & 15:09:42.15 & +10:34:28.0 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J15094708+2811006 & 15:09:47.08 & +28:11:00.6 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J15105514+3726534 & 15:10:55.14 & +37:26:53.4 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J15110018+3238011 & 15:11:00.18 & +32:38:01.1 & Known Candidates & M7 pec & 2.2 & M7.2 & 2 \\
2MASS J15110771+0259131 & 15:11:07.71 & +02:59:13.1 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J15115124+2458286 & 15:11:51.24 & +24:58:28.6 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J15120237+6647095 & 15:12:02.37 & +66:47:09.5 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J15122839+4018201 & 15:12:28.39 & +40:18:20.1 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J15123432+4012564 & 15:12:34.32 & +40:12:56.4 & Known Candidates & M7 & 1.5 & M7.1 & 2 \\
2MASS J15130934+8227419 & 15:13:09.34 & +82:27:41.9 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J15141462-0430263 & 15:14:14.62 & -04:30:26.3 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J15142709+3015530 & 15:14:27.09 & +30:15:53.0 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J15144605-0915576 & 15:14:46.05 & -09:15:57.6 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J15151904-2703435 & 15:15:19.04 & -27:03:43.5 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J15160016-3010009 & 15:16:00.16 & -30:10:00.9 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J15160342-8330267 & 15:16:03.42 & -83:30:26.7 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J15162441+5831528 & 15:16:24.41 & +58:31:52.8 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J15164808+6445418 & 15:16:48.08 & +64:45:41.8 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J15170686+8718274 & 15:17:06.86 & +87:18:27.4 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J15172764-2756360 & 15:17:27.64 & -27:56:36.0 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J15175770+2404498 & 15:17:57.70 & +24:04:49.8 & Known Candidates & M7 pec & 1.8 & M7.1 & 2 \\
2MASS J15180000-2246478 & 15:18:00.00 & -22:46:47.8 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J15184004-1637485 & 15:18:40.04 & -16:37:48.5 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J15184150-0831194 & 15:18:41.50 & -08:31:19.4 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J15194072-0043350 & 15:19:40.72 & -00:43:35.0 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J15203126+4249566 & 15:20:31.26 & +42:49:56.6 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J15204519+2026423 & 15:20:45.19 & +20:26:42.3 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J15205549-2649367 & 15:20:55.49 & -26:49:36.7 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J15214054+1920326 & 15:21:40.54 & +19:20:32.6 & Known Candidates & M7 & 0.8 & M8.0 & 2 \\
2MASS J15215084-1100056 & 15:21:50.84 & -11:00:05.6 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J15215482+4336318 & 15:21:54.82 & +43:36:31.8 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J15221420+2847173 & 15:22:14.20 & +28:47:17.3 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J15222138+1322051 & 15:22:21.38 & +13:22:05.1 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J15222328+3502202 & 15:22:23.28 & +35:02:20.2 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J15233395-0006257 & 15:23:33.95 & -00:06:25.7 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J15233422+2011552 & 15:23:34.22 & +20:11:55.2 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J15242668+1019488 & 15:24:26.68 & +10:19:48.8 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J15245049+3957177 & 15:24:50.49 & +39:57:17.7 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J15250494+1619063 & 15:25:04.94 & +16:19:06.3 & Known Candidates & M7 pec & 1.9 & M7.4 & 2 \\
2MASS J15250899-1217017 & 15:25:08.99 & -12:17:01.7 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J15252351-0554389 & 15:25:23.51 & -05:54:38.9 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J15253605-0758465 & 15:25:36.05 & -07:58:46.5 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J15262801-0152064 & 15:26:28.01 & -01:52:06.4 & Known Candidates & M7 pec & 1.9 & M8.1 & 2 \\
2MASS J15265458+0745421 & 15:26:54.58 & +07:45:42.1 & Known Candidates & M7 & 1.4 & M8.1 & 2 \\
2MASS J15265637+2318082 & 15:26:56.37 & +23:18:08.2 & Known Candidates & M7 & 0.8 & M7.9 & 2 \\
2MASS J15271265+3859307 & 15:27:12.65 & +38:59:30.7 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J15271749+5418279 & 15:27:17.49 & +54:18:27.9 & Known Candidates & M7 & 1.5 & M7.4 & 2 \\
2MASS J15280171-1514481 & 15:28:01.71 & -15:14:48.1 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J15280734+4521043 & 15:28:07.34 & +45:21:04.3 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J15284738-1803064 & 15:28:47.38 & -18:03:06.4 & Known Candidates & M7 & 1.2 & M8.2 & 2 \\
2MASS J15300383+6045320 & 15:30:03.83 & +60:45:32.0 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J15305578-2440396 & 15:30:55.78 & -24:40:39.6 & Known Candidates & M7 & 1.4 & M7.9 & 2 \\
2MASS J15313707+0234237 & 15:31:37.07 & +02:34:23.7 & Known Candidates & M7 & 0.7 & M7.8 & 2 \\
2MASS J15314931+0635078 & 15:31:49.31 & +06:35:07.8 & Known Candidates & M7 & 0.8 & M8.3 & 2 \\
2MASS J15320337+2155120 & 15:32:03.37 & +21:55:12.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J15321720+0837136 & 15:32:17.20 & +08:37:13.6 & Known Candidates & M7 & 1.6 & M6.8 & 2 \\
2MASS J15321907+5457314 & 15:32:19.07 & +54:57:31.4 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J15322962-2614039 & 15:32:29.62 & -26:14:03.9 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J15324264-0818159 & 15:32:42.64 & -08:18:15.9 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J15325848+3244094 & 15:32:58.48 & +32:44:09.4 & Known Candidates & M7 & 1.2 & M8.4 & 2 \\
2MASS J15330187+2738023 & 15:33:01.87 & +27:38:02.3 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J15330452+3400328 & 15:33:04.52 & +34:00:32.8 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J15345923-0749588 & 15:34:59.23 & -07:49:58.8 & Known Candidates & M7 & 1.1 & L0.0 & 2 \\
2MASS J15350464-0258209 & 15:35:04.64 & -02:58:20.9 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J15351557+4156448 & 15:35:15.57 & +41:56:44.8 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J15354335+7142499 & 15:35:43.35 & +71:42:49.9 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J15355783+0919364 & 15:35:57.83 & +09:19:36.4 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J15360445+8323127 & 15:36:04.45 & +83:23:12.7 & Known Candidates & M7 & 0.7 & M6.9 & 2 \\
2MASS J15360485+2401414 & 15:36:04.85 & +24:01:41.4 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J15364417+1608034 & 15:36:44.17 & +16:08:03.4 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J15364506+1930432 & 15:36:45.06 & +19:30:43.2 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J15372341+3312564 & 15:37:23.41 & +33:12:56.4 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J15375642+2817290 & 15:37:56.42 & +28:17:29.0 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J15383782-0939017 & 15:38:37.82 & -09:39:01.7 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J15391059+7227544 & 15:39:10.59 & +72:27:54.4 & Known Candidates & M7 & 1.3 & L0.2 & 2 \\
2MASS J15392339+1112414 & 15:39:23.39 & +11:12:41.4 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J15392642+3956515 & 15:39:26.42 & +39:56:51.5 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J15402239+1448310 & 15:40:22.39 & +14:48:31.0 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J15403033+2243125 & 15:40:30.33 & +22:43:12.5 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J15403440+4038146 & 15:40:34.40 & +40:38:14.6 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J15404979-0331140 & 15:40:49.79 & -03:31:14.0 & Known Candidates & M7 & 1.3 & M7.5 & 2 \\
2MASS J15412061+7346484 & 15:41:20.61 & +73:46:48.4 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J15421443-0430324 & 15:42:14.43 & -04:30:32.4 & Known Candidates & M7 & 1.4 & M6.9 & 2 \\
2MASS J15422462+1727459 & 15:42:24.62 & +17:27:45.9 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J15431386+2658030 & 15:43:13.86 & +26:58:03.0 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J15431828-0757087 & 15:43:18.28 & -07:57:08.7 & Known Candidates & M7 & 0.5 & M6.6 & 2 \\
2MASS J15433564+1828194 & 15:43:35.64 & +18:28:19.4 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J15440726+7428260 & 15:44:07.26 & +74:28:26.0 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J15443838-1912428 & 15:44:38.38 & -19:12:42.8 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J15445356+4600483 & 15:44:53.56 & +46:00:48.3 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J15452677-1600250 & 15:45:26.77 & -16:00:25.0 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J15461132+3652007 & 15:46:11.32 & +36:52:00.7 & Known Candidates & M7 & 1.2 & M8.2 & 2 \\
2MASS J15461757-0719288 & 15:46:17.57 & -07:19:28.8 & Known Candidates & M7 & 1.5 & M9.1 & 2 \\
2MASS J15462196-0154596 & 15:46:21.96 & -01:54:59.6 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J15462983+1734277 & 15:46:29.83 & +17:34:27.7 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J15464336+0257495 & 15:46:43.36 & +02:57:49.5 & Known Candidates & M7 & 0.8 & M8.2 & 2 \\
2MASS J15473410+2104310 & 15:47:34.10 & +21:04:31.0 & Known Candidates & M7 & 0.9 & M8.4 & 2 \\
2MASS J15474703+7204503 & 15:47:47.03 & +72:04:50.3 & Known Candidates & M7 & 1.2 & M9.1 & 2 \\
2MASS J15482804+3506249 & 15:48:28.04 & +35:06:24.9 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J15484016-0949535 & 15:48:40.16 & -09:49:53.5 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J15494033+1315529 & 15:49:40.33 & +13:15:52.9 & Known Candidates & M7 & 1.7 & M8.1 & 2 \\
2MASS J15512234+2822447 & 15:51:22.34 & +28:22:44.7 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J15514815+2146400 & 15:51:48.15 & +21:46:40.0 & Known Candidates & M7 & 0.6 & M6.6 & 2 \\
2MASS J15525334+3035121 & 15:52:53.34 & +30:35:12.1 & Known Candidates & M7 & 1.3 & M7.7 & 2 \\
2MASS J15530690+1613405 & 15:53:06.90 & +16:13:40.5 & Known Candidates & M7 & 0.6 & M7.2 & 2 \\
2MASS J15530862+0749302 & 15:53:08.62 & +07:49:30.2 & Known Candidates & M7 & 1.4 & M7.3 & 2 \\
2MASS J15530929+5406210 & 15:53:09.29 & +54:06:21.0 & Known Candidates & M7 & 1.3 & M9.1 & 2 \\
2MASS J15535735+6803513 & 15:53:57.35 & +68:03:51.3 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J15540628+2127427 & 15:54:06.28 & +21:27:42.7 & Known Candidates & M7 & 1.2 & M7.9 & 2 \\
2MASS J15542282+5141121 & 15:54:22.82 & +51:41:12.1 & Known Candidates & M7 & 0.8 & M9.2 & 2 \\
2MASS J15542529+3512452 & 15:54:25.29 & +35:12:45.2 & Known Candidates & M7 pec & 1.5 & M7.7 & 2 \\
2MASS J15543034+2901324 & 15:54:30.34 & +29:01:32.4 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J15550312+3424505 & 15:55:03.12 & +34:24:50.5 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J15570001+1330598 & 15:57:00.01 & +13:30:59.8 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J15571407+7802340 & 15:57:14.07 & +78:02:34.0 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J15572422+4901394 & 15:57:24.22 & +49:01:39.4 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J15572911+3750137 & 15:57:29.11 & +37:50:13.7 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J16000113+7233421 & 16:00:01.13 & +72:33:42.1 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J16001374+3226379 & 16:00:13.74 & +32:26:37.9 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J16002913+2338290 & 16:00:29.13 & +23:38:29.0 & Known Candidates & M7 & 1.5 & M7.6 & 2 \\
2MASS J16021713+3206560 & 16:02:17.13 & +32:06:56.0 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J16022603+0939504 & 16:02:26.03 & +09:39:50.4 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J16024560+3235393 & 16:02:45.60 & +32:35:39.3 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J16031267+2630291 & 16:03:12.67 & +26:30:29.1 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J16034363+2843158 & 16:03:43.63 & +28:43:15.8 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J16043020+4553291 & 16:04:30.20 & +45:53:29.1 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J16051652+0007050 & 16:05:16.52 & +00:07:05.0 & Known Candidates & M7 & 1.4 & M6.6 & 2 \\
2MASS J16055613+5730369 & 16:05:56.13 & +57:30:36.9 & Known Candidates & M7 & 1.4 & M7.7 & 2 \\
2MASS J16064516+1748101 & 16:06:45.16 & +17:48:10.1 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J16065311-1032086 & 16:06:53.11 & -10:32:08.6 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J16065429+1915586 & 16:06:54.29 & +19:15:58.6 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J16090417+2457113 & 16:09:04.17 & +24:57:11.3 & Known Candidates & M7 & 0.6 & M7.1 & 2 \\
2MASS J16093402+3251487 & 16:09:34.02 & +32:51:48.7 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J16095762+6636523 & 16:09:57.62 & +66:36:52.3 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J16101661+4112548 & 16:10:16.61 & +41:12:54.8 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J16112143+3146191 & 16:11:21.43 & +31:46:19.1 & Known Candidates & M7 & 1.2 & M9.5 & 2 \\
2MASS J16112163+8120108 & 16:11:21.63 & +81:20:10.8 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J16114396-0503121 & 16:11:43.96 & -05:03:12.1 & Known Candidates & M7 & 0.9 & M8.1 & 2 \\
2MASS J16123389+4055512 & 16:12:33.89 & +40:55:51.2 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J16123820+2631576 & 16:12:38.20 & +26:31:57.6 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J16131834-1138178 & 16:13:18.34 & -11:38:17.8 & Known Candidates & M7 & 1.6 & M6.5 & 2 \\
2MASS J16132932+3255540 & 16:13:29.32 & +32:55:54.0 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J16133229+2941491 & 16:13:32.29 & +29:41:49.1 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J16142043+5910449 & 16:14:20.43 & +59:10:44.9 & Known Candidates & M7 & 1.4 & M8.0 & 2 \\
2MASS J16142322-1250462 & 16:14:23.22 & -12:50:46.2 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J16161747+2746102 & 16:16:17.47 & +27:46:10.2 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J16192528+7039296 & 16:19:25.28 & +70:39:29.6 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J16200633+4000598 & 16:20:06.33 & +40:00:59.8 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J16214906-0335132 & 16:21:49.06 & -03:35:13.2 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J16250860-0547484 & 16:25:08.60 & -05:47:48.4 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J16260134-0639257 & 16:26:01.34 & -06:39:25.7 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J16261052+6945394 & 16:26:10.52 & +69:45:39.4 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J16263737+6040431 & 16:26:37.37 & +60:40:43.1 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J16265698+3954482 & 16:26:56.98 & +39:54:48.2 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J16270294-1042473 & 16:27:02.94 & -10:42:47.3 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J16274662+5328334 & 16:27:46.62 & +53:28:33.4 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J16280107-0207535 & 16:28:01.07 & -02:07:53.5 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J16293217+0514084 & 16:29:32.17 & +05:14:08.4 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J16295215+3945052 & 16:29:52.15 & +39:45:05.2 & Known Candidates & M7 & 1.3 & M6.7 & 2 \\
2MASS J16302296+6244291 & 16:30:22.96 & +62:44:29.1 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J16311057+0755524 & 16:31:10.57 & +07:55:52.4 & Known Candidates & M7 & 0.6 & M7.0 & 2 \\
2MASS J16323689+5626519 & 16:32:36.89 & +56:26:51.9 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J16325737-0548016 & 16:32:57.37 & -05:48:01.6 & Known Candidates & M7 pec & 2.0 & M7.2 & 2 \\
2MASS J16343680+8208160 & 16:34:36.80 & +82:08:16.0 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J16353671-0437256 & 16:35:36.71 & -04:37:25.6 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J16364956-1052184 & 16:36:49.56 & -10:52:18.4 & Known Candidates & M7 & 1.3 & M8.3 & 2 \\
2MASS J16374921+1048282 & 16:37:49.21 & +10:48:28.2 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J16375592-1419203 & 16:37:55.92 & -14:19:20.3 & Known Candidates & M7 pec & 1.6 & M6.7 & 2 \\
2MASS J16380538+2235491 & 16:38:05.38 & +22:35:49.1 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J16385175+5348391 & 16:38:51.75 & +53:48:39.1 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J16400818+6047311 & 16:40:08.18 & +60:47:31.1 & Known Candidates & M7 & 0.6 & M6.7 & 2 \\
2MASS J16403561+2922225 & 16:40:35.61 & +29:22:22.5 & Known Candidates & M7 & 0.2 & M7.6 & 2 \\
2MASS J16403822+0306278 & 16:40:38.22 & +03:06:27.8 & Known Candidates & M7 & 0.9 & M8.6 & 2 \\
2MASS J16435504+2509563 & 16:43:55.04 & +25:09:56.3 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J16442176+7818452 & 16:44:21.76 & +78:18:45.2 & Known Candidates & M7 & 0.8 & M7.5 & 2 \\
2MASS J16453252-0339007 & 16:45:32.52 & -03:39:00.7 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J16454282+4857311 & 16:45:42.82 & +48:57:31.1 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J16462862+3016430 & 16:46:28.62 & +30:16:43.0 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J16464874+5237448 & 16:46:48.74 & +52:37:44.8 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J16473958-1301473 & 16:47:39.58 & -13:01:47.3 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J16480414+5845359 & 16:48:04.14 & +58:45:35.9 & Known Candidates & M7 & 0.6 & M7.1 & 2 \\
2MASS J16481533-0235459 & 16:48:15.33 & -02:35:45.9 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J16482911+3235126 & 16:48:29.11 & +32:35:12.6 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J16483676+0205115 & 16:48:36.76 & +02:05:11.5 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J16490217+2603341 & 16:49:02.17 & +26:03:34.1 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J16494353+2724287 & 16:49:43.53 & +27:24:28.7 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J16504827+6612483 & 16:50:48.27 & +66:12:48.3 & Known Candidates & M7 & 1.5 & M7.7 & 2 \\
2MASS J16515176+3413346 & 16:51:51.76 & +34:13:34.6 & Known Candidates & M7 & 1.2 & M6.9 & 2 \\
2MASS J16532373+0034588 & 16:53:23.73 & +00:34:58.8 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J16552974+2941354 & 16:55:29.74 & +29:41:35.4 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J16563682+2028006 & 16:56:36.82 & +20:28:00.6 & Known Candidates & M7 & 1.0 & M9.0 & 2 \\
2MASS J16565717+3448264 & 16:56:57.17 & +34:48:26.4 & Known Candidates & M7 & 0.7 & M9.3 & 2 \\
2MASS J16584193+2223401 & 16:58:41.93 & +22:23:40.1 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J16590978+3914124 & 16:59:09.78 & +39:14:12.4 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J16592582+2032317 & 16:59:25.82 & +20:32:31.7 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J16594929+1904049 & 16:59:49.29 & +19:04:04.9 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J17000735+2719201 & 17:00:07.35 & +27:19:20.1 & Known Candidates & M7 & 1.4 & M7.4 & 2 \\
2MASS J17001846+2305461 & 17:00:18.46 & +23:05:46.1 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J17004479+1240166 & 17:00:44.79 & +12:40:16.6 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J17004736+2308538 & 17:00:47.36 & +23:08:53.8 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J17010951+2241499 & 17:01:09.51 & +22:41:49.9 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J17014565+1617292 & 17:01:45.65 & +16:17:29.2 & Known Candidates & M7 & 1.3 & M7.8 & 2 \\
2MASS J17015981+6231477 & 17:01:59.81 & +62:31:47.7 & Known Candidates & M7 & 0.6 & M7.8 & 2 \\
2MASS J17025069+1924416 & 17:02:50.69 & +19:24:41.6 & Known Candidates & M7 & 1.0 & M8.6 & 2 \\
2MASS J17030415+0844134 & 17:03:04.15 & +08:44:13.4 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J17040201+4509049 & 17:04:02.01 & +45:09:04.9 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J17043394+6504426 & 17:04:33.94 & +65:04:42.6 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J17075137-0219014 & 17:07:51.37 & -02:19:01.4 & Known Candidates & M7 & 1.5 & M8.0 & 2 \\
2MASS J17075404+0724541 & 17:07:54.04 & +07:24:54.1 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J17081330+3509081 & 17:08:13.30 & +35:09:08.1 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J17083036+3529145 & 17:08:30.36 & +35:29:14.5 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J17084601+4151079 & 17:08:46.01 & +41:51:07.9 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J17090615+3906418 & 17:09:06.15 & +39:06:41.8 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J17091011+3010219 & 17:09:10.11 & +30:10:21.9 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J17095134+7335415 & 17:09:51.34 & +73:35:41.5 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J17100868+7755273 & 17:10:08.68 & +77:55:27.3 & Known Candidates & M7 & 1.1 & M8.4 & 2 \\
2MASS J17110629+4248269 & 17:11:06.29 & +42:48:26.9 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J17121553+3611096 & 17:12:15.53 & +36:11:09.6 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J17121672+3512504 & 17:12:16.72 & +35:12:50.4 & Known Candidates & M7 & 1.6 & M7.0 & 2 \\
2MASS J17154568+2547504 & 17:15:45.68 & +25:47:50.4 & Known Candidates & M7 & 1.4 & M7.7 & 2 \\
2MASS J17165179+0611512 & 17:16:51.79 & +06:11:51.2 & Known Candidates & M7 & 1.2 & M7.9 & 2 \\
2MASS J17170015+2001197 & 17:17:00.15 & +20:01:19.7 & Known Candidates & M7 pec & 1.7 & M9.3 & 2 \\
2MASS J17170452+1509534 & 17:17:04.52 & +15:09:53.4 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J17182194+1331472 & 17:18:21.94 & +13:31:47.2 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J17190864+4233585 & 17:19:08.64 & +42:33:58.5 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J17191619+2139127 & 17:19:16.19 & +21:39:12.7 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J17203101+4446085 & 17:20:31.01 & +44:46:08.5 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J17232409+1323480 & 17:23:24.09 & +13:23:48.0 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J17243305+5147018 & 17:24:33.05 & +51:47:01.8 & Known Candidates & M7 & 1.4 & M8.5 & 2 \\
2MASS J17244595+1247528 & 17:24:45.95 & +12:47:52.8 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J17251248+8109483 & 17:25:12.48 & +81:09:48.3 & Known Candidates & M7 & 1.1 & M8.6 & 2 \\
2MASS J17254594+1408041 & 17:25:45.94 & +14:08:04.1 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J17260091+7331080 & 17:26:00.91 & +73:31:08.0 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J17261001+4853366 & 17:26:10.01 & +48:53:36.6 & Known Candidates & M7 & 1.5 & M7.3 & 2 \\
2MASS J17271795+1228195 & 17:27:17.95 & +12:28:19.5 & Known Candidates & M7 & 1.4 & M9.4 & 2 \\
2MASS J17273363+8140169 & 17:27:33.63 & +81:40:16.9 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J17285645+6803176 & 17:28:56.45 & +68:03:17.6 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J17290013+4139261 & 17:29:00.13 & +41:39:26.1 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J17290743+4712015 & 17:29:07.43 & +47:12:01.5 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J17294957+3805495 & 17:29:49.57 & +38:05:49.5 & Known Candidates & M7 & 0.8 & M6.0 & 2 \\
2MASS J17301014+3344077 & 17:30:10.14 & +33:44:07.7 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J17302074+5522269 & 17:30:20.74 & +55:22:26.9 & Known Candidates & M7 & 0.7 & M8.5 & 2 \\
2MASS J17321595+3811484 & 17:32:15.95 & +38:11:48.4 & Known Candidates & M7 & 1.4 & M8.8 & 2 \\
2MASS J17324499+5435263 & 17:32:44.99 & +54:35:26.3 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J17330714+3607001 & 17:33:07.14 & +36:07:00.1 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J17332714+3204079 & 17:33:27.14 & +32:04:07.9 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J17340398+2602014 & 17:34:03.98 & +26:02:01.4 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J17344897+3313312 & 17:34:48.97 & +33:13:31.2 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J17350347+4845564 & 17:35:03.47 & +48:45:56.4 & Known Candidates & M7 & 1.3 & M6.7 & 2 \\
2MASS J17350649+4242371 & 17:35:06.49 & +42:42:37.1 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J17364230+4747134 & 17:36:42.30 & +47:47:13.4 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J17365031+2144503 & 17:36:50.31 & +21:44:50.3 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J17371085+3321169 & 17:37:10.85 & +33:21:16.9 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J17382745+3955403 & 17:38:27.45 & +39:55:40.3 & Known Candidates & M7 & 1.6 & M7.8 & 2 \\
2MASS J17384567+3420176 & 17:38:45.67 & +34:20:17.6 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J17402229+1823014 & 17:40:22.29 & +18:23:01.4 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J17405349+2346124 & 17:40:53.49 & +23:46:12.4 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J17453043+4354435 & 17:45:30.43 & +43:54:43.5 & Known Candidates & M7 & 1.5 & M7.5 & 2 \\
2MASS J17484999+4732534 & 17:48:49.99 & +47:32:53.4 & Known Candidates & M7 & 1.5 & M7.7 & 2 \\
2MASS J17515763+6035141 & 17:51:57.63 & +60:35:14.1 & Known Candidates & M7 & 0.7 & M7.0 & 2 \\
2MASS J17515855+3610594 & 17:51:58.55 & +36:10:59.4 & Known Candidates & M7 & 0.7 & M6.0 & 2 \\
2MASS J17525794+7149372 & 17:52:57.94 & +71:49:37.2 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J17532731+6300299 & 17:53:27.31 & +63:00:29.9 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J17543425+4053585 & 17:54:34.25 & +40:53:58.5 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J17563109+3935349 & 17:56:31.09 & +39:35:34.9 & Known Candidates & M7 & 1.3 & M7.6 & 2 \\
2MASS J17572961+5517159 & 17:57:29.61 & +55:17:15.9 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J17583093+5317319 & 17:58:30.93 & +53:17:31.9 & Known Candidates & M7 & 1.1 & L2.6 & 2 \\
2MASS J17584527+3837534 & 17:58:45.27 & +38:37:53.4 & Known Candidates & M7 & 1.5 & M8.5 & 2 \\
2MASS J17591211+7809433 & 17:59:12.11 & +78:09:43.3 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J18012900+8741597 & 18:01:29.00 & +87:41:59.7 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J18014549+7442294 & 18:01:45.49 & +74:42:29.4 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J18021908+6000260 & 18:02:19.08 & +60:00:26.0 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J18023354+3625459 & 18:02:33.54 & +36:25:45.9 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J18034541+4410451 & 18:03:45.41 & +44:10:45.1 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J18053660+3334108 & 18:05:36.60 & +33:34:10.8 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J18054236+5040078 & 18:05:42.36 & +50:40:07.8 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J18071699+2515097 & 18:07:16.99 & +25:15:09.7 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J18113899+7258194 & 18:11:38.99 & +72:58:19.4 & Known Candidates & M7 pec & 1.7 & M8.2 & 2 \\
2MASS J18145924+4004215 & 18:14:59.24 & +40:04:21.5 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J18151142-7705469 & 18:15:11.42 & -77:05:46.9 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J18153963+4037485 & 18:15:39.63 & +40:37:48.5 & Known Candidates & M7 & 1.3 & M7.5 & 2 \\
2MASS J18154232+6301127 & 18:15:42.32 & +63:01:12.7 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J18162425-7250326 & 18:16:24.25 & -72:50:32.6 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J18192589-7859382 & 18:19:25.89 & -78:59:38.2 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J18194663+4101569 & 18:19:46.63 & +41:01:56.9 & Known Candidates & M7 & 0.6 & M7.2 & 2 \\
2MASS J18205033-7723581 & 18:20:50.33 & -77:23:58.1 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J18221551+4347372 & 18:22:15.51 & +43:47:37.2 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J18225837+4032040 & 18:22:58.37 & +40:32:04.0 & Known Candidates & M7 & 1.4 & M7.1 & 2 \\
2MASS J18232278-7202084 & 18:23:22.78 & -72:02:08.4 & Known Candidates & M7 & 1.3 & M8.4 & 2 \\
2MASS J18241768+5430517 & 18:24:17.68 & +54:30:51.7 & Known Candidates & M7 & 1.3 & M7.5 & 2 \\
2MASS J18243307+4136047 & 18:24:33.07 & +41:36:04.7 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J18281399-7219086 & 18:28:13.99 & -72:19:08.6 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J18323420+3915029 & 18:32:34.20 & +39:15:02.9 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J18330456+7725202 & 18:33:04.56 & +77:25:20.2 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J18345876+5708322 & 18:34:58.76 & +57:08:32.2 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J18423071+4432524 & 18:42:30.71 & +44:32:52.4 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J18425379+4702316 & 18:42:53.79 & +47:02:31.6 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J18450878+5053457 & 18:45:08.78 & +50:53:45.7 & Known Candidates & M7 pec & 1.7 & M7.8 & 2 \\
2MASS J18504555-7451080 & 18:50:45.55 & -74:51:08.0 & Known Candidates & M7 pec & 1.6 & M6.7 & 2 \\
2MASS J18522826+4215326 & 18:52:28.26 & +42:15:32.6 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J18585668+6812593 & 18:58:56.68 & +68:12:59.3 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J19005392+5555136 & 19:00:53.92 & +55:55:13.6 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J19032591+7641573 & 19:03:25.91 & +76:41:57.3 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J19052051-5044250 & 19:05:20.51 & -50:44:25.0 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J19064936+5119408 & 19:06:49.36 & +51:19:40.8 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J19075971-5538195 & 19:07:59.71 & -55:38:19.5 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J19105763-8449011 & 19:10:57.63 & -84:49:01.1 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J19173250+5701067 & 19:17:32.50 & +57:01:06.7 & Known Candidates & M7 & 1.4 & M7.6 & 2 \\
2MASS J19243981-6255148 & 19:24:39.81 & -62:55:14.8 & Known Candidates & M7 & 1.3 & M8.1 & 2 \\
2MASS J19270938+5711125 & 19:27:09.38 & +57:11:12.5 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J19272747-5537334 & 19:27:27.47 & -55:37:33.4 & Known Candidates & M7 & 1.6 & M6.8 & 2 \\
2MASS J19302301-6744592 & 19:30:23.01 & -67:44:59.2 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J19333445-5418322 & 19:33:34.45 & -54:18:32.2 & Known Candidates & M7 & 1.0 & M8.7 & 2 \\
2MASS J19334104+6909122 & 19:33:41.04 & +69:09:12.2 & Known Candidates & M7 & 1.3 & M8.2 & 2 \\
2MASS J19383880+6010182 & 19:38:38.80 & +60:10:18.2 & Known Candidates & M7 pec & 2.0 & M7.7 & 2 \\
2MASS J19393264+5911594 & 19:39:32.64 & +59:11:59.4 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J19395199-5750339 & 19:39:51.99 & -57:50:33.9 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J19440847+8419208 & 19:44:08.47 & +84:19:20.8 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J19442308-5731257 & 19:44:23.08 & -57:31:25.7 & Known Candidates & M7 & 0.7 & M6.8 & 2 \\
2MASS J19454696-6119254 & 19:45:46.96 & -61:19:25.4 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J19463533-5452258 & 19:46:35.33 & -54:52:25.8 & Known Candidates & M7 & 1.3 & M7.7 & 2 \\
2MASS J19473035-3043130 & 19:47:30.35 & -30:43:13.0 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J19474128-4617508 & 19:47:41.28 & -46:17:50.8 & Known Candidates & M7 & 1.2 & M7.8 & 2 \\
2MASS J19482249+6805314 & 19:48:22.49 & +68:05:31.4 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J19500344-4303166 & 19:50:03.44 & -43:03:16.6 & Known Candidates & M7 & 1.1 & M9.2 & 2 \\
2MASS J19501275-5554438 & 19:50:12.75 & -55:54:43.8 & Known Candidates & M7 pec & 2.1 & M7.9 & 2 \\
2MASS J19515063-6543208 & 19:51:50.63 & -65:43:20.8 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J19515546-4749416 & 19:51:55.46 & -47:49:41.6 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J19530993-4803477 & 19:53:09.93 & -48:03:47.7 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J19551298-2217502 & 19:55:12.98 & -22:17:50.2 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J19555897+6309546 & 19:55:58.97 & +63:09:54.6 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J19560181-5515279 & 19:56:01.81 & -55:15:27.9 & Known Candidates & M7 & 1.5 & M7.5 & 2 \\
2MASS J19565303-3859464 & 19:56:53.03 & -38:59:46.4 & Known Candidates & M7 pec & 1.6 & M7.8 & 2 \\
2MASS J19581656-4429550 & 19:58:16.56 & -44:29:55.0 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J19593736-6904581 & 19:59:37.36 & -69:04:58.1 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J20010457-7850485 & 20:01:04.57 & -78:50:48.5 & Known Candidates & M7 pec & 1.8 & M8.3 & 2 \\
2MASS J20015863+6427486 & 20:01:58.63 & +64:27:48.6 & Known Candidates & M7 & 1.3 & M7.3 & 2 \\
2MASS J20020113-4457447 & 20:02:01.13 & -44:57:44.7 & Known Candidates & M7 & 1.1 & M8.9 & 2 \\
2MASS J20025310-7044462 & 20:02:53.10 & -70:44:46.2 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J20041109-3308522 & 20:04:11.09 & -33:08:52.2 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J20043034-5659493 & 20:04:30.34 & -56:59:49.3 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J20043451-2358552 & 20:04:34.51 & -23:58:55.2 & Known Candidates & M7 & 0.9 & L0.0 & 2 \\
2MASS J20053860-3118334 & 20:05:38.60 & -31:18:33.4 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J20055023+6932296 & 20:05:50.23 & +69:32:29.6 & Known Candidates & M7 & 0.6 & M9.0 & 2 \\
2MASS J20081429-4422184 & 20:08:14.29 & -44:22:18.4 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J20085413-4524269 & 20:08:54.13 & -45:24:26.9 & Known Candidates & M7 & 0.9 & M8.3 & 2 \\
2MASS J20112611-6303266 & 20:11:26.11 & -63:03:26.6 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J20123287-2542167 & 20:12:32.87 & -25:42:16.7 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J20124626-2655390 & 20:12:46.26 & -26:55:39.0 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J20141182-4904311 & 20:14:11.82 & -49:04:31.1 & Known Candidates & M7 & 1.3 & M8.1 & 2 \\
2MASS J20142343-6002116 & 20:14:23.43 & -60:02:11.6 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J20144263-2142130 & 20:14:42.63 & -21:42:13.0 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J20145863-2629283 & 20:14:58.63 & -26:29:28.3 & Known Candidates & M7 & 1.4 & M7.0 & 2 \\
2MASS J20162890-1306023 & 20:16:28.90 & -13:06:02.3 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J20173837-5128276 & 20:17:38.37 & -51:28:27.6 & Known Candidates & M7 & 0.8 & M7.7 & 2 \\
2MASS J20174675-6910425 & 20:17:46.75 & -69:10:42.5 & Known Candidates & M7 & 1.5 & M6.8 & 2 \\
2MASS J20191357-5308019 & 20:19:13.57 & -53:08:01.9 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J20194890-5006074 & 20:19:48.90 & -50:06:07.4 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J20202327-2631092 & 20:20:23.27 & -26:31:09.2 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J20202999-4651564 & 20:20:29.99 & -46:51:56.4 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J20211209-7123318 & 20:21:12.09 & -71:23:31.8 & Known Candidates & M7 & 0.9 & M8.0 & 2 \\
2MASS J20215280-1832543 & 20:21:52.80 & -18:32:54.3 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J20222909-4545397 & 20:22:29.09 & -45:45:39.7 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J20225936-1003412 & 20:22:59.36 & -10:03:41.2 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J20240756-8205229 & 20:24:07.56 & -82:05:22.9 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J20242884-2522007 & 20:24:28.84 & -25:22:00.7 & Known Candidates & M7 & 1.2 & L2.6 & 2 \\
2MASS J20245858-2354551 & 20:24:58.58 & -23:54:55.1 & Known Candidates & M7 pec & 1.7 & M8.0 & 2 \\
2MASS J20252524-2157590 & 20:25:25.24 & -21:57:59.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J20264181-1646425 & 20:26:41.81 & -16:46:42.5 & Known Candidates & M7 & 1.4 & M8.0 & 2 \\
2MASS J20265694-0914224 & 20:26:56.94 & -09:14:22.4 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J20270303-3124309 & 20:27:03.03 & -31:24:30.9 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J20282977-6332508 & 20:28:29.77 & -63:32:50.8 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J20284497-6004359 & 20:28:44.97 & -60:04:35.9 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J20291385-2821302 & 20:29:13.85 & -28:21:30.2 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J20320393-1021542 & 20:32:03.93 & -10:21:54.2 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J20323291-6918591 & 20:32:32.91 & -69:18:59.1 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J20331914-4515230 & 20:33:19.14 & -45:15:23.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J20343908+7346575 & 20:34:39.08 & +73:46:57.5 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J20350154-6511471 & 20:35:01.54 & -65:11:47.1 & Known Candidates & M7 & 0.9 & L0.6 & 2 \\
2MASS J20350518-1526478 & 20:35:05.18 & -15:26:47.8 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J20360771-4847550 & 20:36:07.71 & -48:47:55.0 & Known Candidates & M7 & 0.8 & M7.4 & 2 \\
2MASS J20375156-7944090 & 20:37:51.56 & -79:44:09.0 & Known Candidates & M7 pec & 2.0 & M8.3 & 2 \\
2MASS J20382008-4223012 & 20:38:20.08 & -42:23:01.2 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J20395729+0119552 & 20:39:57.29 & +01:19:55.2 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J20402306-5700231 & 20:40:23.06 & -57:00:23.1 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J20435062-1508532 & 20:43:50.62 & -15:08:53.2 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J20444426+7301061 & 20:44:44.26 & +73:01:06.1 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J20451013+0222305 & 20:45:10.13 & +02:22:30.5 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J20454920+1104359 & 20:45:49.20 & +11:04:35.9 & Known Candidates & M7 & 1.5 & M7.8 & 2 \\
2MASS J20460748-3902114 & 20:46:07.48 & -39:02:11.4 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J20462171-4051134 & 20:46:21.71 & -40:51:13.4 & Known Candidates & M7 & 1.0 & M8.5 & 2 \\
2MASS J20471685+1040421 & 20:47:16.85 & +10:40:42.1 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J20473537-6244233 & 20:47:35.37 & -62:44:23.3 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J20493849-3200169 & 20:49:38.49 & -32:00:16.9 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J20502458-6025229 & 20:50:24.58 & -60:25:22.9 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J20505844+7019252 & 20:50:58.44 & +70:19:25.2 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J20511019+1114195 & 20:51:10.19 & +11:14:19.5 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J20511717-6316236 & 20:51:17.17 & -63:16:23.6 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
2MASS J20513991-3533211 & 20:51:39.91 & -35:33:21.1 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J20515681-2634370 & 20:51:56.81 & -26:34:37.0 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J20521196-4757048 & 20:52:11.96 & -47:57:04.8 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J20521313-4736345 & 20:52:13.13 & -47:36:34.5 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J20523764+1340039 & 20:52:37.64 & +13:40:03.9 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J20525491-5512024 & 20:52:54.91 & -55:12:02.4 & Known Candidates & M7 & 1.5 & M7.3 & 2 \\
2MASS J20543137-2413227 & 20:54:31.37 & -24:13:22.7 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J20553173-4355400 & 20:55:31.73 & -43:55:40.0 & Known Candidates & M7 & 1.0 & M8.7 & 2 \\
2MASS J20553899-0750351 & 20:55:38.99 & -07:50:35.1 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J20562318-7930557 & 20:56:23.18 & -79:30:55.7 & Known Candidates & M7 & 1.5 & M8.3 & 2 \\
2MASS J20571038-2007098 & 20:57:10.38 & -20:07:09.8 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J20572580-1407452 & 20:57:25.80 & -14:07:45.2 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J20572693-5434474 & 20:57:26.93 & -54:34:47.4 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J20575140-1307332 & 20:57:51.40 & -13:07:33.2 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J20583414-4940306 & 20:58:34.14 & -49:40:30.6 & Known Candidates & M7 & 0.6 & M7.0 & 2 \\
2MASS J20583705-1944516 & 20:58:37.05 & -19:44:51.6 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J20590558-2255575 & 20:59:05.58 & -22:55:57.5 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J20593354-3721240 & 20:59:33.54 & -37:21:24.0 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J21003629-6033535 & 21:00:36.29 & -60:33:53.5 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J21005649-2838581 & 21:00:56.49 & -28:38:58.1 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J21010437+0226043 & 21:01:04.37 & +02:26:04.3 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J21013099-3948084 & 21:01:30.99 & -39:48:08.4 & Known Candidates & M7 & 1.2 & M7.3 & 2 \\
2MASS J21014970-2941207 & 21:01:49.70 & -29:41:20.7 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J21015250-0430338 & 21:01:52.50 & -04:30:33.8 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J21015557-0420564 & 21:01:55.57 & -04:20:56.4 & Known Candidates & M7 & 1.1 & M9.2 & 2 \\
2MASS J21021392-3321177 & 21:02:13.92 & -33:21:17.7 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J21035596-4645533 & 21:03:55.96 & -46:45:53.3 & Known Candidates & M7 & 1.4 & M9.5 & 2 \\
2MASS J21045488-7854409 & 21:04:54.88 & -78:54:40.9 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J21054006-6321591 & 21:05:40.06 & -63:21:59.1 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J21055679-1557100 & 21:05:56.79 & -15:57:10.0 & Known Candidates & M7 & 1.6 & M7.9 & 2 \\
2MASS J21063255-3826368 & 21:06:32.55 & -38:26:36.8 & Known Candidates & M7 & 0.7 & M7.3 & 2 \\
2MASS J21072451+1528241 & 21:07:24.51 & +15:28:24.1 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J21072890+7003502 & 21:07:28.90 & +70:03:50.2 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J21073332-8253174 & 21:07:33.32 & -82:53:17.4 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J21074812-2910389 & 21:07:48.12 & -29:10:38.9 & Known Candidates & M7 & 1.3 & M7.7 & 2 \\
2MASS J21080825-5805089 & 21:08:08.25 & -58:05:08.9 & Known Candidates & M7 & 1.3 & M9.1 & 2 \\
2MASS J21090819-0943090 & 21:09:08.19 & -09:43:09.0 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J21102455-2236193 & 21:10:24.55 & -22:36:19.3 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J21102886-2314394 & 21:10:28.86 & -23:14:39.4 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J21113059-4959013 & 21:11:30.59 & -49:59:01.3 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J21114309-3017396 & 21:11:43.09 & -30:17:39.6 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J21122153+8427303 & 21:12:21.53 & +84:27:30.3 & Known Candidates & M7 & 1.6 & M7.3 & 2 \\
2MASS J21134614-3240510 & 21:13:46.14 & -32:40:51.0 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J21135813-2444121 & 21:13:58.13 & -24:44:12.1 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J21140927-3129550 & 21:14:09.27 & -31:29:55.0 & Known Candidates & M7 & 1.2 & M8.3 & 2 \\
2MASS J21142187-2642103 & 21:14:21.87 & -26:42:10.3 & Known Candidates & M7 & 1.5 & M7.7 & 2 \\
2MASS J21143468-5612016 & 21:14:34.68 & -56:12:01.6 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J21144571-4209412 & 21:14:45.71 & -42:09:41.2 & Known Candidates & M7 & 1.4 & M6.8 & 2 \\
2MASS J21145405+1452344 & 21:14:54.05 & +14:52:34.4 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J21151963+0509382 & 21:15:19.63 & +05:09:38.2 & Known Candidates & M7 & 1.5 & M6.6 & 2 \\
2MASS J21154782-1408198 & 21:15:47.82 & -14:08:19.8 & Known Candidates & M7 & 0.6 & M7.5 & 2 \\
2MASS J21162575-0715283 & 21:16:25.75 & -07:15:28.3 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J21164866-0908106 & 21:16:48.66 & -09:08:10.6 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J21170017+2120249 & 21:17:00.17 & +21:20:24.9 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J21173671+1722485 & 21:17:36.71 & +17:22:48.5 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J21181558-2655000 & 21:18:15.58 & -26:55:00.0 & Known Candidates & M7 & 1.5 & M6.5 & 2 \\
2MASS J21190430-5552256 & 21:19:04.30 & -55:52:25.6 & Known Candidates & M7 & 0.9 & M6.5 & 2 \\
2MASS J21191580-2601352 & 21:19:15.80 & -26:01:35.2 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J21191768-0740536 & 21:19:17.68 & -07:40:53.6 & Known Candidates & M7 & 1.3 & M6.8 & 2 \\
2MASS J21204404+0904346 & 21:20:44.04 & +09:04:34.6 & Known Candidates & M7 & 1.2 & M7.5 & 2 \\
2MASS J21213031-3123070 & 21:21:30.31 & -31:23:07.0 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J21232714-3319401 & 21:23:27.14 & -33:19:40.1 & Known Candidates & M7 & 1.2 & M7.2 & 2 \\
2MASS J21235824+0659139 & 21:23:58.24 & +06:59:13.9 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J21240120-4736038 & 21:24:01.20 & -47:36:03.8 & Known Candidates & M7 & 1.5 & M6.7 & 2 \\
2MASS J21243095-3414156 & 21:24:30.95 & -34:14:15.6 & Known Candidates & M7 & 1.0 & M8.4 & 2 \\
2MASS J21260235-2241429 & 21:26:02.35 & -22:41:42.9 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J21261093-3053438 & 21:26:10.93 & -30:53:43.8 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J21272059-3510212 & 21:27:20.59 & -35:10:21.2 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J21273604+1652194 & 21:27:36.04 & +16:52:19.4 & Known Candidates & M7 & 0.6 & M6.8 & 2 \\
2MASS J21274183-5445305 & 21:27:41.83 & -54:45:30.5 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J21285856-4056172 & 21:28:58.56 & -40:56:17.2 & Known Candidates & M7 & 0.7 & M8.4 & 2 \\
2MASS J21291765+2818563 & 21:29:17.65 & +28:18:56.3 & Known Candidates & M7 & 1.2 & M7.4 & 2 \\
2MASS J21292219-0518378 & 21:29:22.19 & -05:18:37.8 & Known Candidates & M7 & 1.2 & M8.7 & 2 \\
2MASS J21295619-5000471 & 21:29:56.19 & -50:00:47.1 & Known Candidates & M7 & 1.5 & M7.1 & 2 \\
2MASS J21300011-5948080 & 21:30:00.11 & -59:48:08.0 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J21301353-4956412 & 21:30:13.53 & -49:56:41.2 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J21305376+0021248 & 21:30:53.76 & +00:21:24.8 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J21315297-4539297 & 21:31:52.97 & -45:39:29.7 & Known Candidates & M7 & 1.2 & M7.9 & 2 \\
2MASS J21324689-3953481 & 21:32:46.89 & -39:53:48.1 & Known Candidates & M7 & 1.2 & M8.2 & 2 \\
2MASS J21334541-5520151 & 21:33:45.41 & -55:20:15.1 & Known Candidates & M7 & 1.2 & M6.6 & 2 \\
2MASS J21334580-3202071 & 21:33:45.80 & -32:02:07.1 & Known Candidates & M7 & 1.4 & M6.7 & 2 \\
2MASS J21341152-1917021 & 21:34:11.52 & -19:17:02.1 & Known Candidates & M7 & 1.3 & M7.6 & 2 \\
2MASS J21345127-5543404 & 21:34:51.27 & -55:43:40.4 & Known Candidates & M7 pec & 1.8 & M7.2 & 2 \\
2MASS J21355494+2458512 & 21:35:54.94 & +24:58:51.2 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J21363106+2549450 & 21:36:31.06 & +25:49:45.0 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J21370537-3850244 & 21:37:05.37 & -38:50:24.4 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J21371170-0005013 & 21:37:11.70 & -00:05:01.3 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J21373582+1319104 & 21:37:35.82 & +13:19:10.4 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J21373946-7014213 & 21:37:39.46 & -70:14:21.3 & Known Candidates & M7 & 0.8 & T4.0 & 2 \\
2MASS J21381737-2936461 & 21:38:17.37 & -29:36:46.1 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J21384543-2209150 & 21:38:45.43 & -22:09:15.0 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J21384587-3045371 & 21:38:45.87 & -30:45:37.1 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J21391021-6011486 & 21:39:10.21 & -60:11:48.6 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J21404638-3049553 & 21:40:46.38 & -30:49:55.3 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J21410299+1516361 & 21:41:02.99 & +15:16:36.1 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J21412747-3054160 & 21:41:27.47 & -30:54:16.0 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J21421427-1423131 & 21:42:14.27 & -14:23:13.1 & Known Candidates & M7 & 1.0 & M8.6 & 2 \\
2MASS J21431011-0942016 & 21:43:10.11 & -09:42:01.6 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J21431795-2713463 & 21:43:17.95 & -27:13:46.3 & Known Candidates & M7 & 0.9 & M9.8 & 2 \\
2MASS J21440568+1409242 & 21:44:05.68 & +14:09:24.2 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J21442475-7218505 & 21:44:24.75 & -72:18:50.5 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J21442989-6840064 & 21:44:29.89 & -68:40:06.4 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J21453925-3700564 & 21:45:39.25 & -37:00:56.4 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J21463935+2005030 & 21:46:39.35 & +20:05:03.0 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J21464944-4427185 & 21:46:49.44 & -44:27:18.5 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J21471801-3740583 & 21:47:18.01 & -37:40:58.3 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J21480970-1048072 & 21:48:09.70 & -10:48:07.2 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J21482474-6638116 & 21:48:24.74 & -66:38:11.6 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J21483786+0925036 & 21:48:37.86 & +09:25:03.6 & Known Candidates & M7 & 1.2 & M6.7 & 2 \\
2MASS J21484395-4301584 & 21:48:43.95 & -43:01:58.4 & Known Candidates & M7 & 1.0 & M8.4 & 2 \\
2MASS J21485882+0639317 & 21:48:58.82 & +06:39:31.7 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J21492529+0633465 & 21:49:25.29 & +06:33:46.5 & Known Candidates & M7 & 1.4 & M8.0 & 2 \\
2MASS J21492741-3231265 & 21:49:27.41 & -32:31:26.5 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J21493044-1318079 & 21:49:30.44 & -13:18:07.9 & Known Candidates & M7 & 1.3 & M8.0 & 2 \\
2MASS J21500487-5711429 & 21:50:04.87 & -57:11:42.9 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J21503699-2724005 & 21:50:36.99 & -27:24:00.5 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J21505943-2016597 & 21:50:59.43 & -20:16:59.7 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J21511772+2216019 & 21:51:17.72 & +22:16:01.9 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J21520687-0952250 & 21:52:06.87 & -09:52:25.0 & Known Candidates & M7 & 0.8 & M7.8 & 2 \\
2MASS J21525310-3819103 & 21:52:53.10 & -38:19:10.3 & Known Candidates & M7 & 1.3 & M8.6 & 2 \\
2MASS J21525594+0316084 & 21:52:55.94 & +03:16:08.4 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J21531187-1554399 & 21:53:11.87 & -15:54:39.9 & Known Candidates & M7 & 1.4 & M7.2 & 2 \\
2MASS J21533196-3954558 & 21:53:31.96 & -39:54:55.8 & Known Candidates & M7 & 0.6 & M6.7 & 2 \\
2MASS J21540162+0033491 & 21:54:01.62 & +00:33:49.1 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J21541176-0853520 & 21:54:11.76 & -08:53:52.0 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J21544797-0414328 & 21:54:47.97 & -04:14:32.8 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J21545295-3328405 & 21:54:52.95 & -33:28:40.5 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J21551269-0700443 & 21:55:12.69 & -07:00:44.3 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J21551987-1727254 & 21:55:19.87 & -17:27:25.4 & Known Candidates & M7 pec & 1.8 & M9.6 & 2 \\
2MASS J21554105-2902019 & 21:55:41.05 & -29:02:01.9 & Known Candidates & M7 & 0.7 & M7.2 & 2 \\
2MASS J21562185-5443357 & 21:56:21.85 & -54:43:35.7 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J21575505+2530132 & 21:57:55.05 & +25:30:13.2 & Known Candidates & M7 & 1.0 & M8.3 & 2 \\
2MASS J21580211+0409197 & 21:58:02.11 & +04:09:19.7 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J21585429-3003226 & 21:58:54.29 & -30:03:22.6 & Known Candidates & M7 & 1.5 & M7.2 & 2 \\
2MASS J22001772+0334505 & 22:00:17.72 & +03:34:50.5 & Known Candidates & M7 & 1.0 & M8.8 & 2 \\
2MASS J22003929+2637172 & 22:00:39.29 & +26:37:17.2 & Known Candidates & M7 & 1.0 & L0.7 & 2 \\
2MASS J22010402-3835135 & 22:01:04.02 & -38:35:13.5 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J22020636+0109293 & 22:02:06.36 & +01:09:29.3 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J22031129-5649275 & 22:03:11.29 & -56:49:27.5 & Known Candidates & M7 & 1.3 & M8.1 & 2 \\
2MASS J22031434-3955522 & 22:03:14.34 & -39:55:52.2 & Known Candidates & M7 & 1.2 & M8.5 & 2 \\
2MASS J22032992-1515127 & 22:03:29.92 & -15:15:12.7 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J22043015+1853255 & 22:04:30.15 & +18:53:25.5 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J22060821-4148012 & 22:06:08.21 & -41:48:01.2 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J22061203+2524090 & 22:06:12.03 & +25:24:09.0 & Known Candidates & M7 & 0.8 & M7.8 & 2 \\
2MASS J22063183-1033140 & 22:06:31.83 & -10:33:14.0 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J22064566-5545471 & 22:06:45.66 & -55:45:47.1 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J22070193-0913133 & 22:07:01.93 & -09:13:13.3 & Known Candidates & M7 & 1.0 & M7.8 & 2 \\
2MASS J22074917-3132120 & 22:07:49.17 & -31:32:12.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J22082584-6409419 & 22:08:25.84 & -64:09:41.9 & Known Candidates & M7 & 1.3 & M7.4 & 2 \\
2MASS J22083845-2415320 & 22:08:38.45 & -24:15:32.0 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J22090729-3457491 & 22:09:07.29 & -34:57:49.1 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J22092345+2022278 & 22:09:23.45 & +20:22:27.8 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J22092964-3449426 & 22:09:29.64 & -34:49:42.6 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J22103530+1815257 & 22:10:35.30 & +18:15:25.7 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J22114185-1454454 & 22:11:41.85 & -14:54:45.4 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J22114449-0655488 & 22:11:44.49 & -06:55:48.8 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J22125860-2825054 & 22:12:58.60 & -28:25:05.4 & Known Candidates & M7 & 1.1 & M9.4 & 2 \\
2MASS J22135019-5451242 & 22:13:50.19 & -54:51:24.2 & Known Candidates & M7 & 0.6 & M6.5 & 2 \\
2MASS J22145600-1112360 & 22:14:56.00 & -11:12:36.0 & Known Candidates & M7 & 1.3 & M8.7 & 2 \\
2MASS J22155494+0917181 & 22:15:54.94 & +09:17:18.1 & Known Candidates & M7 & 1.2 & M8.0 & 2 \\
2MASS J22170759+0205235 & 22:17:07.59 & +02:05:23.5 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J22174154-7816418 & 22:17:41.54 & -78:16:41.8 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J22182905+0028230 & 22:18:29.05 & +00:28:23.0 & Known Candidates & M7 & 1.2 & M6.8 & 2 \\
2MASS J22191439-6837175 & 22:19:14.39 & -68:37:17.5 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J22193182+3103062 & 22:19:31.82 & +31:03:06.2 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J22213363-1748194 & 22:21:33.63 & -17:48:19.4 & Known Candidates & M7 & 1.2 & M8.2 & 2 \\
2MASS J22225866-4503298 & 22:22:58.66 & -45:03:29.8 & Known Candidates & M7 & 0.8 & M8.3 & 2 \\
2MASS J22231126-0627119 & 22:23:11.26 & -06:27:11.9 & Known Candidates & M7 & 0.6 & M7.6 & 2 \\
2MASS J22232645-3838164 & 22:23:26.45 & -38:38:16.4 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J22235051-3215025 & 22:23:50.51 & -32:15:02.5 & Known Candidates & M7 & 1.5 & M7.2 & 2 \\
2MASS J22235593-6615035 & 22:23:55.93 & -66:15:03.5 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J22240055-0205498 & 22:24:00.55 & -02:05:49.8 & Known Candidates & M7 & 0.8 & M6.5 & 2 \\
2MASS J22241705+3013231 & 22:24:17.05 & +30:13:23.1 & Known Candidates & M7 & 0.9 & M8.1 & 2 \\
2MASS J22243192-0438373 & 22:24:31.92 & -04:38:37.3 & Known Candidates & M7 & 1.3 & M6.6 & 2 \\
2MASS J22263202-1524191 & 22:26:32.02 & -15:24:19.1 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J22264162+3046436 & 22:26:41.62 & +30:46:43.6 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J22265190-1731528 & 22:26:51.90 & -17:31:52.8 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J22270504-5230036 & 22:27:05.04 & -52:30:03.6 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J22270731-0923540 & 22:27:07.31 & -09:23:54.0 & Known Candidates & M7 & 0.9 & M8.5 & 2 \\
2MASS J22272467+2718197 & 22:27:24.67 & +27:18:19.7 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J22274199-2337283 & 22:27:41.99 & -23:37:28.3 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J22283041+3440344 & 22:28:30.41 & +34:40:34.4 & Known Candidates & M7 & 1.1 & M6.5 & 2 \\
2MASS J22292894-0444005 & 22:29:28.94 & -04:44:00.5 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J22293348-2601200 & 22:29:33.48 & -26:01:20.0 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J22301144-3750160 & 22:30:11.44 & -37:50:16.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J22303628+0248355 & 22:30:36.28 & +02:48:35.5 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J22305403-3358331 & 22:30:54.03 & -33:58:33.1 & Known Candidates & M7 & 1.1 & M6.7 & 2 \\
2MASS J22311814-6051242 & 22:31:18.14 & -60:51:24.2 & Known Candidates & M7 & 0.7 & M7.9 & 2 \\
2MASS J22312199+3454480 & 22:31:21.99 & +34:54:48.0 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J22313727+1631142 & 22:31:37.27 & +16:31:14.2 & Known Candidates & M7 & 0.7 & M7.9 & 2 \\
2MASS J22314143+1343185 & 22:31:41.43 & +13:43:18.5 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J22324299-2441545 & 22:32:42.99 & -24:41:54.5 & Known Candidates & M7 & 1.0 & M7.5 & 2 \\
2MASS J22330173-4804279 & 22:33:01.73 & -48:04:27.9 & Known Candidates & M7 pec & 1.6 & M7.4 & 2 \\
2MASS J22331126+3543238 & 22:33:11.26 & +35:43:23.8 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J22333889-0016226 & 22:33:38.89 & -00:16:22.6 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J22334742-8010026 & 22:33:47.42 & -80:10:02.6 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J22343310+2918493 & 22:34:33.10 & +29:18:49.3 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J22351000+2407418 & 22:35:10.00 & +24:07:41.8 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J22352817-0530434 & 22:35:28.17 & -05:30:43.4 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J22355051-1720149 & 22:35:50.51 & -17:20:14.9 & Known Candidates & M7 & 1.1 & M7.2 & 2 \\
2MASS J22355783-5700092 & 22:35:57.83 & -57:00:09.2 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J22361583-5122387 & 22:36:15.83 & -51:22:38.7 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J22364265-6934592 & 22:36:42.65 & -69:34:59.2 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J22371610-6507476 & 22:37:16.10 & -65:07:47.6 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J22372123+3216048 & 22:37:21.23 & +32:16:04.8 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J22373989-0039502 & 22:37:39.89 & -00:39:50.2 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J22374081+0917275 & 22:37:40.81 & +09:17:27.5 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J22375063+3328214 & 22:37:50.63 & +33:28:21.4 & Known Candidates & M7 & 1.0 & M8.2 & 2 \\
2MASS J22384873+3305187 & 22:38:48.73 & +33:05:18.7 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J22391169+1103552 & 22:39:11.69 & +11:03:55.2 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J22394879-6818319 & 22:39:48.79 & -68:18:31.9 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J22400552-1706401 & 22:40:05.52 & -17:06:40.1 & Known Candidates & M7 & 1.3 & M8.0 & 2 \\
2MASS J22401736+2633033 & 22:40:17.36 & +26:33:03.3 & Known Candidates & M7 & 1.2 & M9.3 & 2 \\
2MASS J22402699-4253177 & 22:40:26.99 & -42:53:17.7 & Known Candidates & M7 & 0.9 & M7.6 & 2 \\
2MASS J22413361-1113164 & 22:41:33.61 & -11:13:16.4 & Known Candidates & M7 & 0.6 & M6.7 & 2 \\
2MASS J22415459-5915309 & 22:41:54.59 & -59:15:30.9 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J22434799-4057327 & 22:43:47.99 & -40:57:32.7 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J22440160-4544288 & 22:44:01.60 & -45:44:28.8 & Known Candidates & M7 & 0.6 & M8.2 & 2 \\
2MASS J22445595+1430345 & 22:44:55.95 & +14:30:34.5 & Known Candidates & M7 & 1.2 & M8.7 & 2 \\
2MASS J22450903-1359149 & 22:45:09.03 & -13:59:14.9 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J22454807-0511106 & 22:45:48.07 & -05:11:10.6 & Known Candidates & M7 & 0.8 & M8.2 & 2 \\
2MASS J22465958+2333167 & 22:46:59.58 & +23:33:16.7 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J22471192-3623223 & 22:47:11.92 & -36:23:22.3 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J22472037-2500018 & 22:47:20.37 & -25:00:01.8 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J22472858-0339229 & 22:47:28.58 & -03:39:22.9 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J22483204-1243380 & 22:48:32.04 & -12:43:38.0 & Known Candidates & M7 & 1.2 & M8.4 & 2 \\
2MASS J22483775+2211009 & 22:48:37.75 & +22:11:00.9 & Known Candidates & M7 & 1.3 & M7.8 & 2 \\
2MASS J22484857-1824356 & 22:48:48.57 & -18:24:35.6 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J22492409-3714285 & 22:49:24.09 & -37:14:28.5 & Known Candidates & M7 & 0.7 & M7.8 & 2 \\
2MASS J22504785-2627266 & 22:50:47.85 & -26:27:26.6 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J22505385-0958015 & 22:50:53.85 & -09:58:01.5 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J22512805-2918591 & 22:51:28.05 & -29:18:59.1 & Known Candidates & M7 & 1.2 & M7.7 & 2 \\
2MASS J22514703+4024066 & 22:51:47.03 & +40:24:06.6 & Known Candidates & M7 & 1.5 & M7.2 & 2 \\
2MASS J22530796-4801577 & 22:53:07.96 & -48:01:57.7 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J22534420-6715049 & 22:53:44.20 & -67:15:04.9 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J22540171-2424559 & 22:54:01.71 & -24:24:55.9 & Known Candidates & M7 & 1.3 & M7.8 & 2 \\
2MASS J22540259-3222490 & 22:54:02.59 & -32:22:49.0 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J22542685-3457092 & 22:54:26.85 & -34:57:09.2 & Known Candidates & M7 & 0.7 & M6.7 & 2 \\
2MASS J22543460-1734323 & 22:54:34.60 & -17:34:32.3 & Known Candidates & M7 & 1.3 & M8.9 & 2 \\
2MASS J22543828-4210454 & 22:54:38.28 & -42:10:45.4 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J22545939-7722449 & 22:54:59.39 & -77:22:44.9 & Known Candidates & M7 pec & 1.8 & M7.0 & 2 \\
2MASS J22555397+2311408 & 22:55:53.97 & +23:11:40.8 & Known Candidates & M7 & 1.3 & M7.6 & 2 \\
2MASS J22561943+0108054 & 22:56:19.43 & +01:08:05.4 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J22563748+1845505 & 22:56:37.48 & +18:45:50.5 & Known Candidates & M7 & 0.9 & M7.1 & 2 \\
2MASS J22564446+0031191 & 22:56:44.46 & +00:31:19.1 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J22574519-3815399 & 22:57:45.19 & -38:15:39.9 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J22580067-7402101 & 22:58:00.67 & -74:02:10.1 & Known Candidates & M7 & 1.1 & M7.7 & 2 \\
2MASS J22581807+1704409 & 22:58:18.07 & +17:04:40.9 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J22584320+1802275 & 22:58:43.20 & +18:02:27.5 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J22585666+0629330 & 22:58:56.66 & +06:29:33.0 & Known Candidates & M7 & 1.5 & M7.7 & 2 \\
2MASS J22585897+1520461 & 22:58:58.97 & +15:20:46.1 & Known Candidates & M7 & 0.6 & M7.4 & 2 \\
2MASS J22590642-5420357 & 22:59:06.42 & -54:20:35.7 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J22593464-2613238 & 22:59:34.64 & -26:13:23.8 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J22595643-0218298 & 22:59:56.43 & -02:18:29.8 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J23002200-6843050 & 23:00:22.00 & -68:43:05.0 & Known Candidates & M7 & 0.7 & M6.9 & 2 \\
2MASS J23004281-2127525 & 23:00:42.81 & -21:27:52.5 & Known Candidates & M7 pec & 1.6 & M8.2 & 2 \\
2MASS J23004803-7823429 & 23:00:48.03 & -78:23:42.9 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J23005239-6329257 & 23:00:52.39 & -63:29:25.7 & Known Candidates & M7 & 1.2 & M7.9 & 2 \\
2MASS J23015287-6812470 & 23:01:52.87 & -68:12:47.0 & Known Candidates & M7 & 1.3 & M8.9 & 2 \\
2MASS J23020436-7104306 & 23:02:04.36 & -71:04:30.6 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J23032444+1419506 & 23:03:24.44 & +14:19:50.6 & Known Candidates & M7 & 1.3 & M8.7 & 2 \\
2MASS J23041438-7534188 & 23:04:14.38 & -75:34:18.8 & Known Candidates & M7 & 1.2 & M8.1 & 2 \\
2MASS J23060590-1310134 & 23:06:05.90 & -13:10:13.4 & Known Candidates & M7 & 0.3 & M7.5 & 2 \\
2MASS J23065060+3015372 & 23:06:50.60 & +30:15:37.2 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J23065095+3346126 & 23:06:50.95 & +33:46:12.6 & Known Candidates & M7 & 1.0 & M6.6 & 2 \\
2MASS J23071875+2111360 & 23:07:18.75 & +21:11:36.0 & Known Candidates & M7 & 0.9 & M7.8 & 2 \\
2MASS J23072829+0301338 & 23:07:28.29 & +03:01:33.8 & Known Candidates & M7 & 1.0 & M7.7 & 2 \\
2MASS J23073648-5858046 & 23:07:36.48 & -58:58:04.6 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J23074429+1415477 & 23:07:44.29 & +14:15:47.7 & Known Candidates & M7 & 1.5 & M7.3 & 2 \\
2MASS J23075594-2659593 & 23:07:55.94 & -26:59:59.3 & Known Candidates & M7 & 1.1 & M7.9 & 2 \\
2MASS J23080995-3131224 & 23:08:09.95 & -31:31:22.4 & Known Candidates & M7 & 1.1 & M7.3 & 2 \\
2MASS J23082899+0251378 & 23:08:28.99 & +02:51:37.8 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J23084067+4044524 & 23:08:40.67 & +40:44:52.4 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J23091246-1438353 & 23:09:12.46 & -14:38:35.3 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J23091306+0620553 & 23:09:13.06 & +06:20:55.3 & Known Candidates & M7 & 0.6 & M7.3 & 2 \\
2MASS J23101244-0454406 & 23:10:12.44 & -04:54:40.6 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J23103527-3237128 & 23:10:35.27 & -32:37:12.8 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J23104085+0608546 & 23:10:40.85 & +06:08:54.6 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J23110337+2223015 & 23:11:03.37 & +22:23:01.5 & Known Candidates & M7 & 1.0 & M8.4 & 2 \\
2MASS J23115724+3446329 & 23:11:57.24 & +34:46:32.9 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J23122488-3610053 & 23:12:24.88 & -36:10:05.3 & Known Candidates & M7 & 0.9 & M8.6 & 2 \\
2MASS J23123777+2937437 & 23:12:37.77 & +29:37:43.7 & Known Candidates & M7 & 1.0 & M8.7 & 2 \\
2MASS J23124131-1550161 & 23:12:41.31 & -15:50:16.1 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J23124904-4718191 & 23:12:49.04 & -47:18:19.1 & Known Candidates & M7 & 1.5 & M6.6 & 2 \\
2MASS J23130540-7435176 & 23:13:05.40 & -74:35:17.6 & Known Candidates & M7 pec & 2.1 & M7.0 & 2 \\
2MASS J23134818+0310532 & 23:13:48.18 & +03:10:53.2 & Known Candidates & M7 & 1.3 & M7.0 & 2 \\
2MASS J23142659-2929549 & 23:14:26.59 & -29:29:54.9 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J23145142+3953186 & 23:14:51.42 & +39:53:18.6 & Known Candidates & M7 & 1.0 & M6.9 & 2 \\
2MASS J23155516+4304106 & 23:15:55.16 & +43:04:10.6 & Known Candidates & M7 & 1.0 & M7.9 & 2 \\
2MASS J23162197+2624149 & 23:16:21.97 & +26:24:14.9 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J23165997-0428004 & 23:16:59.97 & -04:28:00.4 & Known Candidates & M7 & 1.3 & M8.2 & 2 \\
2MASS J23171637+1510404 & 23:17:16.37 & +15:10:40.4 & Known Candidates & M7 & 1.1 & M8.7 & 2 \\
2MASS J23172534+2021115 & 23:17:25.34 & +20:21:11.5 & Known Candidates & M7 & 0.8 & L1.3 & 2 \\
2MASS J23172631-3012008 & 23:17:26.31 & -30:12:00.8 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J23180425-8455116 & 23:18:04.25 & -84:55:11.6 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J23182649+1519116 & 23:18:26.49 & +15:19:11.6 & Known Candidates & M7 & 0.8 & M7.1 & 2 \\
2MASS J23190328-6037380 & 23:19:03.28 & -60:37:38.0 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J23191308+1103522 & 23:19:13.08 & +11:03:52.2 & Known Candidates & M7 & 0.7 & M7.0 & 2 \\
2MASS J23192947+1602596 & 23:19:29.47 & +16:02:59.6 & Known Candidates & M7 & 0.9 & M7.7 & 2 \\
2MASS J23200703+1150071 & 23:20:07.03 & +11:50:07.1 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J23213003+0815451 & 23:21:30.03 & +08:15:45.1 & Known Candidates & M7 & 1.1 & M7.0 & 2 \\
2MASS J23220286-4648130 & 23:22:02.86 & -46:48:13.0 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J23220569-6357580 & 23:22:05.69 & -63:57:58.0 & Known Candidates & M7 & 1.2 & M7.6 & 2 \\
2MASS J23225602-3951382 & 23:22:56.02 & -39:51:38.2 & Known Candidates & M7 & 1.1 & M9.2 & 2 \\
2MASS J23225893+2827379 & 23:22:58.93 & +28:27:37.9 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J23230623-4553091 & 23:23:06.23 & -45:53:09.1 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J23231115+1846171 & 23:23:11.15 & +18:46:17.1 & Known Candidates & M7 & 1.4 & M7.0 & 2 \\
2MASS J23232528-3219161 & 23:23:25.28 & -32:19:16.1 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J23233030+0101365 & 23:23:30.30 & +01:01:36.5 & Known Candidates & M7 & 1.0 & M7.6 & 2 \\
2MASS J23233073-4330288 & 23:23:30.73 & -43:30:28.8 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J23235779-2626139 & 23:23:57.79 & -26:26:13.9 & Known Candidates & M7 & 1.6 & M7.6 & 2 \\
2MASS J23251976-2422571 & 23:25:19.76 & -24:22:57.1 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J23253584+1317573 & 23:25:35.84 & +13:17:57.3 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J23273699-0821043 & 23:27:36.99 & -08:21:04.3 & Known Candidates & M7 & 1.1 & M8.3 & 2 \\
2MASS J23274176-1001165 & 23:27:41.76 & -10:01:16.5 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J23275685-3634124 & 23:27:56.85 & -36:34:12.4 & Known Candidates & M7 & 0.8 & M7.0 & 2 \\
2MASS J23280400-4430196 & 23:28:04.00 & -44:30:19.6 & Known Candidates & M7 & 0.8 & M7.2 & 2 \\
2MASS J23282391-2227496 & 23:28:23.91 & -22:27:49.6 & Known Candidates & M7 & 0.8 & M8.2 & 2 \\
2MASS J23291290+2704152 & 23:29:12.90 & +27:04:15.2 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J23300285-2850095 & 23:30:02.85 & -28:50:09.5 & Known Candidates & M7 & 0.9 & M7.3 & 2 \\
2MASS J23300427+1133208 & 23:30:04.27 & +11:33:20.8 & Known Candidates & M7 & 1.1 & M6.8 & 2 \\
2MASS J23310966-5825056 & 23:31:09.66 & -58:25:05.6 & Known Candidates & M7 & 1.3 & M7.1 & 2 \\
2MASS J23322437-0050251 & 23:32:24.37 & -00:50:25.1 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
2MASS J23323951-2400540 & 23:32:39.51 & -24:00:54.0 & Known Candidates & M7 & 0.8 & M6.6 & 2 \\
2MASS J23324260-0539464 & 23:32:42.60 & -05:39:46.4 & Known Candidates & M7 & 0.7 & M6.9 & 2 \\
2MASS J23325813+2829502 & 23:32:58.13 & +28:29:50.2 & Known Candidates & M7 & 1.1 & M8.0 & 2 \\
2MASS J23330700-0054489 & 23:33:07.00 & -00:54:48.9 & Known Candidates & M7 & 1.1 & M7.8 & 2 \\
2MASS J23335558-5020207 & 23:33:55.58 & -50:20:20.7 & Known Candidates & M7 & 1.3 & M6.9 & 2 \\
2MASS J23340473+3644009 & 23:34:04.73 & +36:44:00.9 & Known Candidates & M7 & 0.9 & M7.2 & 2 \\
2MASS J23341026+3345233 & 23:34:10.26 & +33:45:23.3 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J23341066-0942276 & 23:34:10.66 & -09:42:27.6 & Known Candidates & M7 & 1.0 & M8.4 & 2 \\
2MASS J23342495-7608393 & 23:34:24.95 & -76:08:39.3 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J23342720+1707179 & 23:34:27.20 & +17:07:17.9 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J23353474-3922125 & 23:35:34.74 & -39:22:12.5 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J23354375+3306096 & 23:35:43.75 & +33:06:09.6 & Known Candidates & M7 & 0.8 & M9.7 & 2 \\
2MASS J23363939+0141492 & 23:36:39.39 & +01:41:49.2 & Known Candidates & M7 & 1.6 & M8.2 & 2 \\
2MASS J23365481-0802538 & 23:36:54.81 & -08:02:53.8 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J23373212-2001577 & 23:37:32.12 & -20:01:57.7 & Known Candidates & M7 & 0.8 & M6.9 & 2 \\
2MASS J23375392+1020199 & 23:37:53.92 & +10:20:19.9 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J23390915-3614330 & 23:39:09.15 & -36:14:33.0 & Known Candidates & M7 & 1.2 & M8.9 & 2 \\
2MASS J23393643-1118156 & 23:39:36.43 & -11:18:15.6 & Known Candidates & M7 pec & 1.6 & M8.3 & 2 \\
2MASS J23405596-1004583 & 23:40:55.96 & -10:04:58.3 & Known Candidates & M7 & 1.1 & M8.1 & 2 \\
2MASS J23412977-3740329 & 23:41:29.77 & -37:40:32.9 & Known Candidates & M7 & 1.5 & M7.5 & 2 \\
2MASS J23415508+1736530 & 23:41:55.08 & +17:36:53.0 & Known Candidates & M7 & 0.9 & M9.5 & 2 \\
2MASS J23423417-1729560 & 23:42:34.17 & -17:29:56.0 & Known Candidates & M7 & 0.9 & M6.6 & 2 \\
2MASS J23434426-1844248 & 23:43:44.26 & -18:44:24.8 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J23441052-0312056 & 23:44:10.52 & -03:12:05.6 & Known Candidates & M7 & 0.8 & M6.8 & 2 \\
2MASS J23450154+3955371 & 23:45:01.54 & +39:55:37.1 & Known Candidates & M7 & 1.3 & M7.8 & 2 \\
2MASS J23452852+0319056 & 23:45:28.52 & +03:19:05.6 & Known Candidates & M7 & 1.2 & M7.1 & 2 \\
2MASS J23453963+3815208 & 23:45:39.63 & +38:15:20.8 & Known Candidates & M7 & 1.0 & M6.5 & 2 \\
2MASS J23460150+3134456 & 23:46:01.50 & +31:34:45.6 & Known Candidates & M7 & 1.0 & M8.0 & 2 \\
2MASS J23460359-1322348 & 23:46:03.59 & -13:22:34.8 & Known Candidates & M7 & 1.0 & M7.0 & 2 \\
2MASS J23461707+1805516 & 23:46:17.07 & +18:05:51.6 & Known Candidates & M7 & 1.4 & M7.5 & 2 \\
2MASS J23461802+4014179 & 23:46:18.02 & +40:14:17.9 & Known Candidates & M7 & 1.4 & M7.9 & 2 \\
2MASS J23462814+1616055 & 23:46:28.14 & +16:16:05.5 & Known Candidates & M7 & 0.9 & M7.4 & 2 \\
2MASS J23463694-2200192 & 23:46:36.94 & -22:00:19.2 & Known Candidates & M7 & 0.8 & M9.1 & 2 \\
2MASS J23464918-3038370 & 23:46:49.18 & -30:38:37.0 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J23471679-1821504 & 23:47:16.79 & -18:21:50.4 & Known Candidates & M7 & 1.2 & M6.5 & 2 \\
2MASS J23472330+2021491 & 23:47:23.30 & +20:21:49.1 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J23473734-0058110 & 23:47:37.34 & -00:58:11.0 & Known Candidates & M7 & 0.9 & M6.7 & 2 \\
2MASS J23475315-0907376 & 23:47:53.15 & -09:07:37.6 & Known Candidates & M7 & 0.9 & M7.9 & 2 \\
2MASS J23480744+0944233 & 23:48:07.44 & +09:44:23.3 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J23485079-3336534 & 23:48:50.79 & -33:36:53.4 & Known Candidates & M7 & 1.1 & M6.6 & 2 \\
2MASS J23485578-4230011 & 23:48:55.78 & -42:30:01.1 & Known Candidates & M7 & 1.0 & M7.3 & 2 \\
2MASS J23494277+0331203 & 23:49:42.77 & +03:31:20.3 & Known Candidates & M7 & 0.8 & M7.6 & 2 \\
2MASS J23495705-1616080 & 23:49:57.05 & -16:16:08.0 & Known Candidates & M7 & 0.7 & M7.4 & 2 \\
2MASS J23500617+1101164 & 23:50:06.17 & +11:01:16.4 & Known Candidates & M7 & 1.0 & M6.8 & 2 \\
2MASS J23502293+2028410 & 23:50:22.93 & +20:28:41.0 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J23502729-3308574 & 23:50:27.29 & -33:08:57.4 & Known Candidates & M7 & 1.0 & M6.7 & 2 \\
2MASS J23503583+1300169 & 23:50:35.83 & +13:00:16.9 & Known Candidates & M7 & 1.0 & M7.2 & 2 \\
2MASS J23504811+0008566 & 23:50:48.11 & +00:08:56.6 & Known Candidates & M7 & 0.7 & M8.4 & 2 \\
2MASS J23510613-1934516 & 23:51:06.13 & -19:34:51.6 & Known Candidates & M7 & 1.2 & M7.0 & 2 \\
2MASS J23521266-3606318 & 23:52:12.66 & -36:06:31.8 & Known Candidates & M7 & 1.2 & M8.4 & 2 \\
2MASS J23522437-6635210 & 23:52:24.37 & -66:35:21.0 & Known Candidates & M7 & 1.0 & M8.6 & 2 \\
2MASS J23524284-3102215 & 23:52:42.84 & -31:02:21.5 & Known Candidates & M7 & 0.8 & M6.7 & 2 \\
2MASS J23530141-4123246 & 23:53:01.41 & -41:23:24.6 & Known Candidates & M7 & 1.1 & M7.4 & 2 \\
2MASS J23530182+0713482 & 23:53:01.82 & +07:13:48.2 & Known Candidates & M7 & 1.3 & M8.5 & 2 \\
2MASS J23533088-4721225 & 23:53:30.88 & -47:21:22.5 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J23543995-1829206 & 23:54:39.95 & -18:29:20.6 & Known Candidates & M7 & 0.7 & M8.2 & 2 \\
2MASS J23545766-2506374 & 23:54:57.66 & -25:06:37.4 & Known Candidates & M7 & 1.0 & M7.1 & 2 \\
2MASS J23555273-4142493 & 23:55:52.73 & -41:42:49.3 & Known Candidates & M7 & 0.7 & M7.1 & 2 \\
2MASS J23563939-2611052 & 23:56:39.39 & -26:11:05.2 & Known Candidates & M7 & 0.9 & M7.5 & 2 \\
2MASS J23564339-4731162 & 23:56:43.39 & -47:31:16.2 & Known Candidates & M7 & 1.1 & M9.5 & 2 \\
2MASS J23564952-6323223 & 23:56:49.52 & -63:23:22.3 & Known Candidates & M7 & 1.2 & M8.9 & 2 \\
2MASS J23565088-3827426 & 23:56:50.88 & -38:27:42.6 & Known Candidates & M7 & 1.1 & M7.5 & 2 \\
2MASS J23571620-2520433 & 23:57:16.20 & -25:20:43.3 & Known Candidates & M7 & 1.1 & M8.2 & 2 \\
2MASS J23573913-2628552 & 23:57:39.13 & -26:28:55.2 & Known Candidates & M7 & 0.6 & M6.0 & 2 \\
2MASS J23574018+1033335 & 23:57:40.18 & +10:33:33.5 & Known Candidates & M7 & 0.8 & M6.4 & 2 \\
2MASS J23574984-3042038 & 23:57:49.84 & -30:42:03.8 & Known Candidates & M7 & 0.9 & M6.9 & 2 \\
2MASS J23585035-2306451 & 23:58:50.35 & -23:06:45.1 & Known Candidates & M7 & 0.9 & M6.8 & 2 \\
2MASS J23585743+0257377 & 23:58:57.43 & +02:57:37.7 & Known Candidates & M7 & 1.0 & M8.1 & 2 \\
2MASS J23585858-2814465 & 23:58:58.58 & -28:14:46.5 & Known Candidates & M7 & 1.1 & M6.9 & 2 \\
2MASS J23590389-2932226 & 23:59:03.89 & -29:32:22.6 & Known Candidates & M7 & 0.7 & M6.0 & 2 \\
2MASS J23590801-0503441 & 23:59:08.01 & -05:03:44.1 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J23590886+3333592 & 23:59:08.86 & +33:33:59.2 & Known Candidates & M7 & 0.7 & M8.0 & 2 \\
2MASS J23593834-3610022 & 23:59:38.34 & -36:10:02.2 & Known Candidates & M7 & 0.9 & M8.2 & 2 \\
2MASS J23595423-7339483 & 23:59:54.23 & -73:39:48.3 & Known Candidates & M7 & 1.0 & M7.4 & 2 \\
2MASS J23595823+1803127 & 23:59:58.23 & +18:03:12.7 & Known Candidates & M7 & 1.0 & M6.2 & 2 \\
Gaia DR3 2293385851709902336 & 19:03:22.17 & +79:14:38.2 & Known Candidates & M7 & 1.2 & M6.2 & 2 \\
Gaia DR3 3124254391885372800 & 06:27:07.87 & +02:41:18.1 & Known Candidates & M7 & 1.2 & M6.1 & 2 \\
2MASS J05184678+2054164 & 05:18:47.02 & +20:54:12.9 & Known Candidates & M7 & 1.1 & M7.6 & 2 \\
2MASS J05340519-4220307 & 05:34:05.17 & -42:20:37.2 & Known Candidates & M7 & 1.3 & M7.2 & 2 \\
2MASS J06094827-0946561 & 06:09:48.00 & -09:47:00.7 & Known Candidates & M7 pec & 1.8 & M7.6 & 2 \\
2MASS J11470469+0749053 & 11:47:04.85 & +07:49:01.1 & Known Candidates & M7 & 0.8 & M5.6 & 2 \\
2MASS J21171418+2713548 & 21:17:14.47 & +27:13:58.9 & Known Candidates & M7 & 0.9 & M7.0 & 2 \\
2MASS J22170492+2248353 & 22:17:04.81 & +22:48:30.6 & Known Candidates & M7 & 0.7 & M6.4 & 2 \\
Gaia DR3 1111645189560224640 & 07:03:02.25 & +72:35:47.9 & Known Candidates & M7 pec & 1.6 & M6.7 & 2 \\
Gaia DR3 1441204932194846848 & 13:30:37.05 & +19:58:18.0 & Known Candidates & M7 & 1.1 & M7.1 & 2 \\
Gaia DR3 3174658032123131008 & 04:45:45.62 & -13:19:11.2 & Known Candidates & M7 & 0.8 & M7.3 & 2 \\
WISEPC J140518.40+553421.4 & 14:05:18.31 & +55:34:21.4 & Known & Y1 & 3.0 & Y0 pec? & 6 \\
WISE J163940.83-684738.6 & 16:39:40.85 & -68:47:39.5 & Known & Y1 & 3.5 & Y0: & 7 \\
WISE J174640.78-033818.0 & 17:46:40.85 & -03:38:17.2 & Known & Y1 & 1.7 & T6 & 8 \\
WISE J033605.05-014350.4 & 03:36:05.04 & -01:43:51.2 & Known & Y0 & 1.5 & Y0 & 9 \\
WISE J035000.32-565830.2 & 03:50:00.31 & -56:58:30.4 & Known & Y0 & 2.6 & Y1 & 6 \\
WISE J111239.24-385700.7 & 11:12:39.26 & -38:57:00.7 & Known & Y0 & 2.4 & T9 & 1 \\
WISEPA J173835.53+273258.9 & 17:38:35.52 & +27:32:58.9 & Known & Y0 & 1.7 & Y0 & 10 \\
WISE J000517.48+373720.5 & 00:05:17.50 & +37:37:20.3 & Known & T9 & 2.4 & T9 & 8 \\
WISE J003829.05+275852.1 & 00:38:29.06 & +27:58:52.0 & Known & T9 & 1.7 & T9 & 8 \\
WISEPA J022623.98-021142.8 & 02:26:24.00 & -02:11:42.7 & Known & T9 & 2.6 & T7 & 10 \\
WISE J035934.06-540154.6 & 03:59:34.08 & -54:01:54.8 & Known & T9 & 2.8 & Y0 & 6 \\
WISEPA J041022.71+150248.5 & 04:10:22.75 & +15:02:47.8 & Known & T9 & 1.2 & Y0 & 10 \\
WISEPA J045853.89+643452.9 & 04:58:53.90 & +64:34:52.7 & Known & T9 & 1.3 & T8.5 & 10 \\
WISEPA J050003.05-122343.2 & 05:00:03.05 & -12:23:43.1 & Known & T9 & 1.8 & T8 & 10 \\
UGCS J053022.52-052447.4 & 05:30:22.54 & -05:24:47.9 & Known & T9 & 1.1 & T7: & 11 \\
WISE J071301.84-585445.1 & 07:13:01.87 & -58:54:45.4 & Known & T9 & 1.8 & T9 & 1 \\
UGPS J072227.51-054031.2 & 07:22:27.29 & -05:40:29.6 & Known & T9 pec & 7.3 & T9 & 12 \\
WISEPA J075003.84+272544.8 & 07:50:03.74 & +27:25:45.1 & Known & T9 & 1.8 & T8.5 & 10 \\
WISEPA J075108.79-763449.6 & 07:51:08.81 & -76:34:49.4 & Known & T9 pec & 4.5 & T9 & 10 \\
WISEPC J083641.12-185947.2 & 08:36:41.14 & -18:59:47.0 & Known & T9 & 1.8 & T8pec & 10 \\
2MASS J09393548-2448279 & 09:39:35.93 & -24:48:38.9 & Known & T9 & 3.1 & d/sdT8 & 12 \\
WISE J094305.98+360723.5 & 09:43:06.00 & +36:07:23.5 & Known & T9 & 1.8 & T9.5 & 13 \\
WISE J102557.72+030755.7 & 10:25:57.67 & +03:07:55.9 & Known & T9 & 2.2 & T8.5 & 8 \\
WISEPC J104245.23-384238.3 & 10:42:45.24 & -38:42:38.2 & Known & T9 & 2.0 & T8.5 & 10 \\
WISE J105553.59-165216.3 & 10:55:53.62 & -16:52:16.7 & Known & T9 & 2.5 & T9.5 & 9 \\
WISE J111838.70+312537.9 & 11:18:38.69 & +31:25:37.9 & Known & T9 & 1.9 & T8.5 & 14 \\
WISEPC J115013.88+630240.7 & 11:50:13.85 & +63:02:41.3 & Known & T9 & 1.9 & T8 & 10 \\
WISEPC J121756.91+162640.2 & 12:17:56.93 & +16:26:40.2 & Known & T9 & 2.9 & T9 & 10 \\
ULAS J133553.45+113005.2 & 13:35:53.40 & +11:30:04.7 & Known & T9 & 1.9 & T9 & 15 \\
Gliese 570D & 14:57:15.84 & -21:22:08.0 & Known & T9 pec & 4.8 & T7 & 16 \\
WISE J152305.10+312537.6 & 15:23:05.09 & +31:25:37.6 & Known & T9 & 1.9 & T6.5pec & 8 \\
WISE J154214.00+223005.2 & 15:42:13.99 & +22:30:05.4 & Known & T9 & 1.8 & T9.5 & 8 \\
WISEPA J161215.94-342027.1 & 16:12:15.94 & -34:20:28.7 & Known & T9 & 2.0 & T6.5 & 10 \\
WISEPA J161441.45+173936.7 & 16:14:41.47 & +17:39:35.3 & Known & T9 & 2.4 & T9 & 10 \\
WISEPA J174124.26+255319.5 & 17:41:24.53 & +25:53:34.8 & Known & T9 pec & 4.8 & T9 & 10 \\
WISEPA J181210.85+272144.3 & 18:12:10.82 & +27:21:44.3 & Known & T9 & 1.5 & T8.5: & 17 \\
WISE J181243.14+200746.4 & 18:12:43.15 & +20:07:46.2 & Known & T9 & 1.3 & T9 & 8 \\
WISEPA J182831.08+265037.8 & 18:28:31.08 & +26:50:37.7 & Known & T9 & 2.4 & Y2e & 6 \\
WISE J200050.19+362950.1 & 20:00:50.11 & +36:29:46.0 & Known & T9 pec & 9.5 & T8 & 13 \\
WISEA J221216.27-693121.6 & 22:12:16.27 & -69:31:21.7 & Known & T9 & 1.5 & T9.5 & 1 \\
WISE J222055.31-362817.4 & 22:20:55.34 & -36:28:17.4 & Known & T9 & 3.3 & Y0 & 6 \\
WISEPC J231939.13-184404.3 & 23:19:39.14 & -18:44:04.6 & Known & T9 & 1.7 & T7.5 & 10 \\
WISEPC J232519.54-410534.9 & 23:25:19.56 & -41:05:35.2 & Known & T9 & 2.6 & T9 pec & 10 \\
WISEPC J234446.25+103415.8 & 23:44:46.25 & +10:34:16.0 & Known & T9 & 1.9 & T9 & 10 \\
CWISE J001450.99+795115.9 & 00:14:51.00 & +79:51:15.9 & Known & T9 & 1.7 & T8 & 18 \\
CWISE J011931.78-493750.4 & 01:19:31.78 & -49:37:50.4 & Known & T9 & 2.0 & T7 & 19 \\
CWISE J105512.11+544328.3 & 10:55:12.12 & +54:43:28.4 & Known & T9 & 1.9 & Y0 pec & 20 \\
CWISE J152528.84+605400.2 & 15:25:28.85 & +60:54:00.3 & Known & T9 & 2.5 & T9 & 18 \\
CWISE J175328.44-590448.7 & 17:53:28.44 & -59:04:48.7 & Known & T9 & 1.4 & T8.5 & 19 \\
CWISE J201833.68-141719.6 & 20:18:33.69 & -14:17:19.6 & Known & T9 & 2.0 & T9 & 18 \\
CWISE J205921.42+662724.8 & 20:59:21.42 & +66:27:24.9 & Known & T9 & 3.3 & T8 & 18 \\
CWISE J213249.12+690113.8 & 21:32:49.12 & +69:01:13.9 & Known & T9 pec & 4.7 & T8.5 & 21 \\
CWISE J221841.26+143002.2 & 22:18:41.27 & +14:30:02.3 & Known & T9 & 2.6 & T7.5 & 18 \\
CWISE J224319.66-145900.2 & 22:43:19.66 & -14:59:00.3 & Known & T9 & 2.0 & Y0 & 18 \\
CWISE J230158.28-645858.8 & 23:01:58.28 & -64:58:58.9 & Known & T9 & 2.4 & T8.5 & 21 \\
WISE J001505.87-461517.6 & 00:15:05.88 & -46:15:18.0 & Known & T8 & 3.1 & T8 & 1 \\
WISE J003231.09-494651.4 & 00:32:31.06 & -49:46:52.0 & Known & T8 & 1.8 & T8.5 & 1 \\
CFBDS J013302.27+023128.4 & 01:33:02.45 & +02:31:28.9 & Known & T8 & 1.7 & T8.5 & 22 \\
WISEPC J022322.39-293258.1 & 02:23:22.39 & -29:32:57.5 & Known & T8 & 1.8 & T7.5 & 10 \\
WISE J024714.52+372523.5 & 02:47:14.54 & +37:25:23.5 & Known & T8 & 1.7 & T8 & 8 \\
ULAS J025545.28+061655.8 & 02:55:45.26 & +06:16:55.6 & Known & T8 & 1.4 & T6 & 23 \\
WISEPC J032337.53-602554.9 & 03:23:37.58 & -60:25:54.5 & Known & T8 pec & 5.1 & T8.5 & 10 \\
WISE J041358.14-475039.3 & 04:13:58.15 & -47:50:39.5 & Known & T8 & 2.0 & T9 & 8 \\
2MASSI J0415195-093506 & 04:15:21.26 & -09:35:00.6 & Known & T8 & 3.5 & T8 & 12 \\
WISE J051208.66-300404.4 & 05:12:08.66 & -30:04:04.1 & Known & T8 & 1.9 & T8.5 & 8 \\
WISEPA J061407.49+391236.4 & 06:14:07.68 & +39:12:40.0 & Known & T8 & 2.1 & T6 & 10 \\
WISEPA J062309.94-045624.6 & 06:23:09.94 & -04:56:24.4 & Known & T8 & 1.4 & T8 & 10 \\
WISE J072312.44+340313.5 & 07:23:12.48 & +34:03:13.7 & Known & T8 & 1.8 & T9: & 8 \\
2MASS J07290002-3954043 & 07:28:59.50 & -39:53:45.2 & Known & T8 pec & 6.4 & T8pec & 24 \\
WISEPC J075946.98-490454.0 & 07:59:46.99 & -49:04:54.1 & Known & T8 & 2.9 & T8 & 10 \\
WISEA J082507.37+280548.2 & 08:25:07.37 & +28:05:48.1 & Known & T8 & 1.5 & Y0.5 & 25 \\
WISE J083337.82+005214.1 & 08:33:37.80 & +00:52:13.8 & Known & T8 & 2.2 & d/sdT9 & 12 \\
WISEPA J085716.25+560407.6 & 08:57:16.22 & +56:04:07.7 & Known & T8 & 1.3 & T8 & 10 \\
ULAS J085910.69+101017.1 & 08:59:10.63 & +10:10:14.9 & Known & T8 & 1.8 & T7 & 26 \\
ULAS J090116.23-030635.0 & 09:01:16.20 & -03:06:36.0 & Known & T8 & 2.7 & T7.5 & 27 \\
WISEPA J090649.36+473538.6 & 09:06:49.34 & +47:35:38.0 & Known & T8 & 1.3 & T8 & 10 \\
ULAS J095047.28+011734.3 & 09:50:47.30 & +01:17:33.0 & Known & T8 & 1.9 & d/sdT7.5 & 12 \\
WISEPC J101808.05-244557.7 & 10:18:08.04 & -24:45:58.3 & Known & T8 & 1.2 & T8 & 10 \\
ULAS J104224.20+121206.8 & 10:42:24.26 & +12:12:06.8 & Known & T8 & 1.3 & T7.5 & 23 \\
ULAS J115239.94+113407.6 & 11:52:39.94 & +11:34:07.0 & Known & T8 & 1.9 & T8.5 & 23 \\
ULAS J115508.39+044502.3 & 11:55:08.42 & +04:45:02.2 & Known & T8 & 1.7 & T7 & 23 \\
2MASS J12373919+6526148 & 12:37:37.34 & +65:26:08.2 & Known & T8 pec & 4.3 & T7 & 16 \\
WISE J124309.61+844547.8 & 12:43:09.41 & +84:45:47.9 & Known & T8 & 1.9 & T9 & 28 \\
WISEPC J131106.24+012252.4 & 13:11:06.22 & +01:22:54.1 & Known & T8 & 3.1 & T9: & 10 \\
ULAS J131508.42+082627.4 & 13:15:08.40 & +08:26:26.9 & Known & T8 & 1.5 & T7.5 & 26 \\
WISE J131833.98-175826.5 & 13:18:33.96 & -17:58:26.4 & Known & T8 & 2.2 & T8 & 9 \\
WISEPA J132233.66-234017.1 & 13:22:33.62 & -23:40:17.0 & Known & T8 & 2.1 & T8 & 10 \\
VHS J143311.46-083736.3 & 14:33:11.42 & -08:37:36.5 & Known & T8 & 1.3 & T8 & 29 \\
WISE J144806.48-253420.3 & 14:48:06.48 & -25:34:20.6 & Known & T8 & 1.3 & T8 & 28 \\
WISE J151721.13+052929.3 & 15:17:21.12 & +05:29:29.4 & Known & T8 & 1.9 & T8 & 8 \\
WISEPC J151906.64+700931.5 & 15:19:06.62 & +70:09:31.3 & Known & T8 & 2.1 & T8 & 10 \\
WISE J154459.27+584204.5 & 15:44:59.28 & +58:42:04.3 & Known & T8 & 1.5 & T7.5 & 8 \\
ULAS J160143.75+264623.4 & 16:01:43.75 & +26:46:23.5 & Known & T8 & 1.5 & T6.5 & 23 \\
ULAS J161436.96+244230.1 & 16:14:36.94 & +24:42:30.2 & Known & T8 & 1.4 & T7 & 23 \\
WISEPA J161705.75+180714.3 & 16:17:05.74 & +18:07:14.2 & Known & T8 & 1.1 & T8 & 10 \\
WISEPA J165311.05+444423.9 & 16:53:11.04 & +44:44:22.6 & Known & T8 & 1.4 & T8 & 10 \\
WISEPA J171717.02+612859.3 & 17:17:17.04 & +61:28:59.2 & Known & T8 pec & 8.4 & T8 & 10 \\
WISE J195500.42-254013.9 & 19:55:00.43 & -25:40:13.4 & Known & T8 & 2.0 & T8 & 8 \\
WISEPA J201824.96-742325.9 & 20:18:24.98 & -74:23:28.0 & Known & T8 pec & 4.2 & T7 & 10 \\
WISE J201920.76-114807.5 & 20:19:20.76 & -11:48:07.6 & Known & T8 & 2.7 & T8: & 8 \\
WISEPC J205628.90+145953.3 & 20:56:28.87 & +14:59:53.5 & Known & T8 pec & 6.0 & Y0 & 10 \\
WISE J210200.15-442919.5 & 21:02:00.14 & -44:29:20.0 & Known & T8 pec & 4.2 & T9 & 6 \\
WISE J223204.50-573010.5 & 22:32:04.54 & -57:30:10.4 & Known & T8 & 4.2 & T9 & 1 \\
WISEA J235402.79+024014.1 & 23:54:02.81 & +02:40:14.2 & Known & T8 & 3.2 & Y1 & 25 \\
CWISE J004311.24-382225.0 & 00:43:11.24 & -38:22:25.0 & Known & T8 & 1.8 & T8.5 & 19 \\
CWISE J023842.58-133211.1 & 02:38:42.59 & -13:32:11.1 & Known & T8 & 1.6 & Y1e & 21 \\
CWISE J055816.67-450233.4 & 05:58:16.67 & -45:02:33.5 & Known & T8 & 1.9 & T8.5 & 5 \\
CWISE J063031.50-600221.0 & 06:30:31.50 & -60:02:21.0 & Known & T8 pec & 4.5 & T7 & 19 \\
CWISE J064749.87-160022.7 & 06:47:49.87 & -16:00:22.7 & Known & T8 & 2.3 & T6 & 19 \\
CWISE J074346.98+314603.4 & 07:43:46.99 & +31:46:03.5 & Known & T8 & 1.8 & T8 & 5 \\
CWISE J085908.26+152526.8 & 08:59:08.26 & +15:25:26.9 & Known & T8 & 1.6 & T8 & 21 \\
CWISE J091105.02+214645.1 & 09:11:05.03 & +21:46:45.1 & Known & T8 & 1.8 & T9 & 19 \\
CWISE J112440.19+663051.1 & 11:24:40.19 & +66:30:51.1 & Known & T8 & 1.0 & T8 & 18 \\
CWISE J114120.42-211024.5 & 11:41:20.42 & -21:10:24.6 & Known & T8 & 2.4 & T9: & 19 \\
CWISE J120502.74-180215.5 & 12:05:02.75 & -18:02:15.5 & Known & T8 & 2.6 & T8 & 19 \\
CWISE J153347.50+175306.7 & 15:33:47.50 & +17:53:06.8 & Known & T8 & 1.3 & T8 & 19 \\
CWISE J160516.67+002138.1 & 16:05:16.68 & +00:21:38.2 & Known & T8 & 1.7 & T8.5 & 18 \\
CWISE J170127.12+415805.3 & 17:01:27.13 & +41:58:05.4 & Known & T8 & 1.4 & T8.5 & 19 \\
CWISE J180122.59+471741.4 & 18:01:22.59 & +47:17:41.5 & Known & T8 & 1.6 & d/sdT5 & 12 \\
CWISE J211456.69-180521.4 & 21:14:56.70 & -18:05:21.5 & Known & T8 & 1.7 & T8 & 18 \\
CWISE J214025.49-332710.6 & 21:40:25.49 & -33:27:10.6 & Known & T8 & 1.7 & T8.5 & 18 \\
CWISE J221859.41+114642.7 & 22:18:59.41 & +11:46:42.8 & Known & T8 & 2.1 & T7 pec & 5 \\
CWISE J225404.38-265257.4 & 22:54:04.38 & -26:52:57.5 & Known & T8 & 3.0 & T9.5 & 18 \\
WISEA J064503.72+524054.1 & 06:45:03.45 & +52:40:48.6 & Known & T8 & 1.4 & T8.5 & 19 \\
2MASS J00345157+0523050 & 00:34:51.46 & +05:23:04.6 & Known & T7 & 1.2 & T6.5 & 30 \\
2MASS J00501994-3322402 & 00:50:21.05 & -33:22:28.9 & Known & T7 & 2.8 & T7 & 30 \\
ULAS J015024.37+135924.0 & 01:50:24.41 & +13:59:23.6 & Known & T7 & 1.6 & T7.5 & 31 \\
WISE J024124.73-365328.0 & 02:41:24.74 & -36:53:28.0 & Known & T7 & 1.7 & T7 & 1 \\
ULAS J032920.22+043024.5 & 03:29:20.26 & +04:30:24.1 & Known & T7 & 1.2 & T5 & 23 \\
2MASS J03480772-6022270 & 03:48:07.32 & -60:22:35.4 & Known & T7 & 1.1 & T7 & 30 \\
WISE J042417.94+072744.1 & 04:24:18.05 & +07:27:43.9 & Known & T7 & 1.5 & T7.5 & 8 \\
WISEPA J044853.29-193548.5 & 04:48:52.66 & -19:35:55.3 & Known & T7 & 1.7 & T5pec & 10 \\
WISEPA J054231.26-162829.1 & 05:42:31.44 & -16:28:32.5 & Known & T7 & 2.1 & T6.5 & 10 \\
WISEA J055047.86-195051.4 & 05:50:47.88 & -19:50:51.4 & Known & T7 & 1.3 & T6.5 & 9 \\
WISEPA J062542.21+564625.5 & 06:25:42.34 & +56:46:25.7 & Known & T7 & 1.7 & T6 & 10 \\
2MASSI J0727182+171001 & 07:27:19.15 & +17:09:51.5 & Known & T7 & 2.6 & T7 & 12 \\
WISEPC J092906.77+040957.9 & 09:29:06.46 & +04:10:04.1 & Known & T7 & 1.6 & T6.5 & 10 \\
WISEPC J095259.29+195507.3 & 09:52:59.35 & +19:55:08.4 & Known & T7 & 1.5 & T6 & 10 \\
ULAS J101243.54+102101.7 & 10:12:43.44 & +10:20:59.6 & Known & T7 & 1.5 & T5.5 & 31 \\
ULAS J102940.52+093514.6 & 10:29:40.51 & +09:35:14.3 & Known & T7 & 1.8 & T8 & 23 \\
WISE J103907.73-160002.9 & 10:39:07.92 & -16:00:01.1 & Known & T7 & 1.2 & T7.5 & 8 \\
WISE J105257.95-194250.2 & 10:52:57.96 & -19:42:50.0 & Known & T7 & 2.2 & T7.5 & 28 \\
ULAS J142536.35+045132.3 & 14:25:36.26 & +04:51:32.8 & Known & T7 & 1.1 & T6.5 & 23 \\
WISEPA J143602.19-181421.8 & 14:36:02.21 & -18:14:22.2 & Known & T7 & 1.2 & T8pec & 10 \\
WISE J144901.85+114710.9 & 14:49:01.99 & +11:47:11.8 & Known & T7 & 1.3 & T5pec & 8 \\
PSO J224.3820+47.4057 & 14:57:31.68 & +47:24:20.2 & Known & T7 & 2.7 & T7 & 32 \\
WISEPA J162725.64+325525.5 & 16:27:25.73 & +32:55:28.2 & Known & T7 & 2.7 & T6 & 10 \\
SDSS J162838.77+230821.1 & 16:28:38.69 & +23:08:22.2 & Known & T7 & 2.4 & T7 & 33 \\
WISEPA J171104.60+350036.8 & 17:11:04.58 & +35:00:36.7 & Known & T7 & 1.9 & T8 & 10 \\
WISEPA J172844.93+571643.6 & 17:28:44.93 & +57:16:43.0 & Known & T7 & 2.1 & T6 & 10 \\
WISE J173623.03+605920.2 & 17:36:22.99 & +60:59:20.0 & Known & T7 pec & 4.6 & T8 & 8 \\
WISE J175929.37+544204.7 & 17:59:29.38 & +54:42:04.7 & Known & T7 & 1.4 & T7 & 8 \\
WISE J180901.07+383805.4 & 18:09:01.06 & +38:38:05.3 & Known & T7 & 1.4 & T7.5 & 8 \\
WISE J184041.77+293229.2 & 18:40:41.78 & +29:32:29.4 & Known & T7 & 1.7 & T6 & 8 \\
WISEPA J195905.66-333833.7 & 19:59:05.64 & -33:38:33.7 & Known & T7 & 1.8 & T8 & 10 \\
WISEA J204928.59-443143.9 & 20:49:28.61 & -44:31:44.0 & Known & T7 & 1.5 & T7.3 & 1 \\
WISEPC J220922.10-273439.5 & 22:09:22.08 & -27:34:40.1 & Known & T7 & 1.8 & T7 & 10 \\
WISEPC J225540.74-311841.8 & 22:55:40.75 & -31:18:42.1 & Known & T7 & 2.6 & T8 & 10 \\
ULAS J230601.02+130225.0 & 23:06:01.03 & +13:02:25.4 & Known & T7 & 1.5 & T6.5 & 31 \\
ULAS J232123.79+135454.9 & 23:21:23.71 & +13:54:59.8 & Known & T7 & 1.9 & T7.5 & 31 \\
ULAS J234228.97+085620.1 & 23:42:28.80 & +08:56:20.4 & Known & T7 & 1.9 & T6.5 & 8 \\
CWISE J011558.74-461620.8 & 01:15:58.75 & -46:16:20.8 & Known & T7 & 1.9 & T6 & 19 \\
CWISE J034227.53-462251.1 & 03:42:27.53 & -46:22:51.2 & Known & T7 & 1.9 & T7.5 & 18 \\
CWISE J040702.50+190944.6 & 04:07:02.51 & +19:09:44.6 & Known & T7 & 1.4 & T6.5 & 18 \\
CWISE J053644.83-305539.5 & 05:36:44.84 & -30:55:39.5 & Known & T7 & 1.5 & T9.5 & 19 \\
CWISE J075831.11+571153.9 & 07:58:31.12 & +57:11:54.0 & Known & T7 & 1.5 & T7 & 19 \\
CWISE J080556.14+515330.4 & 08:05:56.14 & +51:53:30.5 & Known & T7 & 2.1 & T7.5 & 19 \\
CWISE J093823.15-841114.4 & 09:38:23.16 & -84:11:14.4 & Known & T7 & 1.0 & T6.5 & 19 \\
CWISE J103453.13+161227.9 & 10:34:53.14 & +16:12:28.0 & Known & T7 & 1.0 & T7.5 & 21 \\
CWISE J104051.80+450329.1 & 10:40:51.81 & +45:03:29.2 & Known & T7 & 1.3 & T7.5:: & 19 \\
CWISE J105917.15+285730.4 & 10:59:17.16 & +28:57:30.5 & Known & T7 & 1.5 & T7.5 & 18 \\
CWISE J111055.13-174738.8 & 11:10:55.13 & -17:47:38.8 & Known & T7 & 3.1 & T8 & 12 \\
CWISE J113019.19-115811.3 & 11:30:19.20 & -11:58:11.4 & Known & T7 & 1.9 & sdT5 & 12 \\
CWISE J113717.27-532007.9 & 11:37:17.28 & -53:20:07.9 & Known & T7 pec & 4.6 & T7 & 19 \\
CWISE J113833.47+721207.8 & 11:38:33.48 & +72:12:07.8 & Known & T7 & 1.3 & T7.5 & 19 \\
CWISE J114350.62+401332.0 & 11:43:50.63 & +40:13:32.0 & Known & T7 & 1.9 & T8.5 & 18 \\
CWISE J123228.86+225714.5 & 12:32:28.87 & +22:57:14.6 & Known & T7 & 1.6 & T8 & 19 \\
CWISE J171003.00+453756.4 & 17:10:03.00 & +45:37:56.4 & Known & T7 & 1.1 & T6 & 12 \\
CWISE J175517.35+250147.3 & 17:55:17.35 & +25:01:47.4 & Known & T7 & 1.8 & T7 & 19 \\
CWISE J230930.81+145630.6 & 23:09:30.59 & +14:56:33.2 & Known & T7 & 1.8 & T8 & 18 \\
ULAS J000734.90+011247.1 & 00:07:34.97 & +01:12:47.5 & Known & T6 & 1.9 & T7 & 23 \\
WISEPC J000849.76-173922.6 & 00:08:49.75 & -17:39:23.0 & Known & T6 & 1.6 & T6 & 10 \\
WISE J004024.88+090054.8 & 00:40:24.94 & +09:00:54.7 & Known & T6 & 1.7 & T7 & 8 \\
WISEPA J012333.21+414203.9 & 01:23:33.26 & +41:42:04.0 & Known & T6 & 1.4 & T7 & 10 \\
ULAS J013017.79+080453.9 & 01:30:17.81 & +08:04:53.0 & Known & T6 & 1.5 & T6 & 23 \\
WISE J023318.05+303030.5 & 02:33:18.17 & +30:30:31.0 & Known & T6 & 1.4 & T6 & 8 \\
2MASSI J0243137-245329 & 02:43:13.70 & -24:53:30.1 & Known & T6 pec & 5.0 & T5.5 & 34 \\
WISEPA J030533.54+395434.4 & 03:05:33.34 & +39:54:36.4 & Known & T6 & 1.5 & T6 & 10 \\
WISEPA J030724.57+290447.6 & 03:07:24.60 & +29:04:47.6 & Known & T6 & 1.2 & T6.5 & 10 \\
WISEA J032309.12-590751.0 & 03:23:09.12 & -59:07:51.2 & Known & T6 pec & 4.6 & T7 & 35 \\
WISE J032547.72+083118.2 & 03:25:47.64 & +08:31:18.5 & Known & T6 & 2.0 & T7 & 8 \\
SDSS J032553.17+042540.1 & 03:25:53.23 & +04:25:40.4 & Known & T6 & 1.0 & T5.5 & 33 \\
WISEPA J041054.48+141131.6 & 04:10:54.46 & +14:11:32.6 & Known & T6 & 1.4 & T6 & 10 \\
WISEPA J051317.28+060814.7 & 05:13:17.28 & +06:08:19.0 & Known & T6 & 1.8 & T6.5 & 10 \\
WISEPA J052844.51-330823.9 & 05:28:44.52 & -33:08:24.0 & Known & T6 & 1.4 & T7pec & 10 \\
WISE J054601.19-095947.5 & 05:46:01.20 & -09:59:47.4 & Known & T6 & 1.1 & T5 & 8 \\
WISEPA J061213.93-303612.7 & 06:12:13.90 & -30:36:12.2 & Known & T6 pec & 3.7 & T6 & 10 \\
SDSS J074201.41+205520.5 & 07:42:01.20 & +20:55:19.6 & Known & T6 & 1.7 & T5 & 30 \\
ULAS J081918.58+210310.4 & 08:19:18.62 & +21:03:12.6 & Known & T6 & 1.6 & T6 & 23 \\
WISEPA J082131.63+144319.3 & 08:21:31.70 & +14:43:22.1 & Known & T6 & 1.1 & T5.5 & 10 \\
ULAS J082707.67-020408.2 & 08:27:07.66 & -02:04:07.7 & Known & T6 & 1.5 & T5.5 & 27 \\
ULAS J092624.76+071140.7 & 09:26:24.82 & +07:11:43.1 & Known & T6 & 1.6 & T3.5 & 31 \\
ULAS J095429.90+062309.6 & 09:54:30.22 & +06:23:13.6 & Known & T6 & 1.1 & T5 & 23 \\
WISEPA J101905.63+652954.2 & 10:19:05.69 & +65:29:52.4 & Known & T6 & 1.6 & T7 & 10 \\
WISEA J102313.22-315126.7 & 10:23:13.22 & -31:51:26.6 & Known & T6 & 1.9 & T8 & 1 \\
WISEPC J112254.73+255021.5 & 11:22:55.75 & +25:50:25.1 & Known & T6 & 1.5 & T6 & 10 \\
WISE J112438.12-042149.7 & 11:24:38.45 & -04:21:49.7 & Known & T6 & 1.5 & T7 & 8 \\
WISE J122152.28-313600.8 & 12:21:52.27 & -31:36:00.7 & Known & T6 pec & 4.2 & T6.5 & 8 \\
2MASS J12255432-2739466 & 12:25:54.41 & -27:39:49.3 & Known & T6 & 3.1 & T6 & 16 \\
WISE J122558.86-101345.0 & 12:25:59.02 & -10:13:41.9 & Known & T6 & 1.4 & T6 & 8 \\
2MASS J12314753+0847331 & 12:31:47.57 & +08:47:32.6 & Known & T6 & 1.5 & T6 & 34 \\
VHS J125804.89-441232.4 & 12:58:04.92 & -44:12:32.8 & Known & T6 pec & 3.5 & T6 & 29 \\
WISEPC J132004.16+603426.2 & 13:20:05.09 & +60:34:27.5 & Known & T6 & 2.8 & T6.5 & 10 \\
SDSSp J134646.45-003150.4 & 13:46:46.42 & -00:31:50.5 & Known & T6 & 3.1 & T7 & 16 \\
LHS 2803B & 13:48:02.71 & -13:44:08.2 & Known & T6 & 1.4 & T5.5 & 36 \\
SDSS J135852.68+374711.9 & 13:58:52.73 & +37:47:12.8 & Known & T6 & 1.1 & T5 & 37 \\
ULAS J141756.22+133045.8 & 14:17:56.28 & +13:30:45.4 & Known & T6 & 1.2 & T5 & 23 \\
WISEPC J145715.03+581510.2 & 14:57:15.02 & +58:15:10.1 & Known & T6 & 1.9 & T8 & 10 \\
WISEPC J150649.97+702736.0 & 15:06:52.44 & +70:27:25.2 & Known & T6 pec & 6.4 & T6 & 34 \\
ULAS J152526.25+095814.3 & 15:25:26.28 & +09:58:13.4 & Known & T6 & 0.9 & T6.5 & 31 \\
2MASSI J1553022+153236 & 15:53:02.21 & +15:32:37.0 & Known & T6 & 2.6 & T7 & 30 \\
2MASS J16150413+1340079 & 16:15:04.34 & +13:40:07.7 & Known & T6 & 1.7 & T6 & 24 \\
SDSSp J162414.37+002915.6 & 16:24:14.33 & +00:29:15.7 & Known & T6 & 1.8 & T6 & 12 \\
SDSS J163022.92+081822.0 & 16:30:22.97 & +08:18:22.3 & Known & T6 & 1.8 & T5.5 & 33 \\
WISE J174113.12+132711.9 & 17:41:13.18 & +13:27:14.0 & Known & T6 & 1.1 & T5 & 8 \\
SDSS J175805.46+463311.9 & 17:58:05.45 & +46:33:11.2 & Known & T6 & 3.5 & T6.5 & 30 \\
WISEPA J184124.74+700038.0 & 18:41:24.89 & +70:00:31.3 & Known & T6 & 2.2 & T5 & 10 \\
WISEPA J190624.75+450808.2 & 19:06:24.74 & +45:08:10.3 & Known & T6 & 1.7 & T6 & 10 \\
WISE J190903.16-520433.5 & 19:09:03.14 & -52:04:33.6 & Known & T6 & 1.5 & T5.5 & 8 \\
WISE J214706.78-102924.0 & 21:47:06.79 & -10:29:23.6 & Known & T6 & 1.6 & T7.5 & 8 \\
WISEPC J221354.69+091139.4 & 22:13:54.70 & +09:11:39.5 & Known & T6 & 1.8 & T7 & 10 \\
WISEPC J222623.05+044003.9 & 22:26:23.28 & +04:40:07.7 & Known & T6 & 1.7 & T8 & 10 \\
2MASS J22282889-4310262 & 22:28:29.02 & -43:10:30.0 & Known & T6 pec & 3.7 & T6 & 30 \\
WISE J223720.39+722833.8 & 22:37:20.62 & +72:28:35.0 & Known & T6 & 2.6 & T6 & 38 \\
WISE J230133.32+021635.0 & 23:01:33.38 & +02:16:36.5 & Known & T6 & 1.6 & T6.5 & 8 \\
ULAS J232035.28+144829.8 & 23:20:35.14 & +14:48:29.2 & Known & T6 & 1.2 & T5 & 31 \\
WISEPC J234841.10-102844.4 & 23:48:40.66 & -10:28:45.8 & Known & T6 & 2.1 & T7 & 10 \\
WISE J235716.49+122741.8 & 23:57:16.49 & +12:27:41.4 & Known & T6 & 1.5 & T6 & 8 \\
WISEP J235941.07-733504.8 & 23:59:41.11 & -73:35:04.9 & Known & T6 pec & 4.9 & T6.5 & 8 \\
WISE J011952.75-450230.8 & 01:19:52.76 & -45:02:30.8 & Known & T6 & 1.9 & T8 & 19 \\
CWISE J013811.10-412218.3 & 01:38:11.11 & -41:22:18.4 & Known & T6 & 1.6 & T6 & 18 \\
CWISE J014308.73-703359.1 & 01:43:08.74 & -70:33:59.1 & Known & T6 & 2.7 & T7.5 & 19 \\
CWISE J031021.61-573355.6 & 03:10:21.61 & -57:33:55.6 & Known & T6 & 1.9 & T5 & 19 \\
CWISE J081606.70+482822.9 & 08:16:06.71 & +48:28:23.0 & Known & T6 & 1.2 & T6 & 19 \\
CWISE J084328.82+694708.2 & 08:43:28.82 & +69:47:08.3 & Known & T6 & 1.1 & T6 & 18 \\
CWISE J094925.88-102601.9 & 09:49:25.88 & -10:26:01.9 & Known & T6 & 1.1 & T6 & 19 \\
CWISE J110125.55+540053.4 & 11:01:25.55 & +54:00:53.4 & Known & T6 & 1.0 & T5.5 & 39 \\
CWISE J135338.04+441017.6 & 13:53:38.05 & +44:10:17.6 & Known & T6 & 1.5 & T7.5 & 5 \\
CWISE J185104.34-245232.1 & 18:51:04.35 & -24:52:32.1 & Known & T6 & 2.5 & T4 & 19 \\
CWISE J193823.28+663602.7 & 19:38:23.28 & +66:36:02.7 & Known & T6 & 2.8 & T5.5 & 19 \\
SDSS J111010.01+011613.1 & 11:10:09.89 & +01:16:11.9 & Known & T5 & 2.9 & T5.5 & 30 \\
ULAS J002740.95+085940.3 & 00:27:40.94 & +08:59:40.2 & Known & T5 & 1.2 & T3.9 & 3 \\
WISE J003830.54+840517.7 & 00:38:30.70 & +84:05:17.5 & Known & T5 & 1.3 & T6 & 8 \\
WISE J004542.56+361139.1 & 00:45:42.62 & +36:11:40.9 & Known & T5 pec & 3.9 & T5 & 8 \\
WISE J013525.64+171503.4 & 01:35:25.66 & +17:15:03.2 & Known & T5 pec & 3.6 & T6 & 8 \\
ULAS J020944.30+133924.7 & 02:09:44.30 & +13:39:24.8 & Known & T5 & 1.5 & T5.5 & 31 \\
WISE J021010.25+400829.6 & 02:10:10.49 & +40:08:32.3 & Known & T5 & 2.2 & T4.5 & 8 \\
WISEPA J022105.94+384202.9 & 02:21:06.00 & +38:42:02.9 & Known & T5 & 2.3 & T6.5 pec(red) & 10 \\
ULAS J022603.18+070231.4 & 02:26:03.22 & +07:02:31.6 & Known & T5 & 1.7 & T7 & 23 \\
ULAS J024557.88+065359.4 & 02:45:57.86 & +06:53:59.3 & Known & T5 & 1.1 & T7 & 23 \\
CFBDS J025401.67-182529.2 & 02:54:01.75 & -18:25:28.9 & Known & T5 & 1.4 & T6.5 & 22 \\
WISE J025934.00-034645.7 & 02:59:33.84 & -03:46:49.1 & Known & T5 & 2.0 & T5 & 8 \\
UGCS J030013.86+490142.5 & 03:00:13.78 & +49:01:41.9 & Known & T5 & 2.1 & T6.5 & 11 \\
CFBDS J030130.53-104504.3 & 03:01:30.48 & -10:45:04.3 & Known & T5 & 1.4 & T6 & 22 \\
CFBDS J030135.11-161418.0 & 03:01:35.18 & -16:14:17.9 & Known & T5 & 1.8 & T7 & 22 \\
WISE J033651.90+282628.8 & 03:36:51.84 & +28:26:31.6 & Known & T5 & 1.3 & T5 & 8 \\
2MASS J04070885+1514565 & 04:07:08.78 & +15:14:56.8 & Known & T5 & 1.5 & T5 & 30 \\
2MASS J05160945-0445499 & 05:16:09.41 & -04:45:50.4 & Known & T5 & 2.0 & T5.5 & 30 \\
WISE J052126.29+102528.4 & 05:21:25.70 & +10:25:36.1 & Known & T5 pec & 4.0 & T7.5 & 40 \\
WISEPA J053957.02-103436.5 & 05:39:57.00 & -10:34:36.8 & Known & T5 & 1.1 & T5.5 & 10 \\
PSO J085.1080-18.0445 & 05:40:26.04 & -18:02:39.5 & Known & T5 & 2.8 & T5 & 2 \\
PSO J089.1751-09.4513 & 05:56:42.10 & -09:27:03.2 & Known & T5 & 1.3 & T5.5 & 2 \\
2MASS J06020638+4043588 & 06:02:06.36 & +40:43:58.8 & Known & T5 & 3.3 & T4.5 & 24 \\
WISEA J064223.48+042343.1 & 06:42:23.50 & +04:23:43.1 & Known & T5 & 1.8 & T8 & 9 \\
WISE J073347.94+754439.2 & 07:33:48.41 & +75:44:37.7 & Known & T5 & 1.1 & T6 & 8 \\
ULAS J074616.98+235532.2 & 07:46:16.97 & +23:55:33.2 & Known & T5 & 0.7 & T7 & 23 \\
2MASSI J0755480+221218 & 07:55:47.90 & +22:12:17.3 & Known & T5 & 1.2 & T6 & 16 \\
WISE J081220.04+402106.2 & 08:12:20.06 & +40:21:06.1 & Known & T5 & 1.6 & T8 & 8 \\
ULAS J081507.26+271119.2 & 08:15:07.27 & +27:11:19.3 & Known & T5 & 1.1 & T7pec & 23 \\
DENIS J081730.0-615520 & 08:17:30.00 & -61:55:15.6 & Known & T5 pec & 5.2 & T6 & 41 \\
ULAS J082327.46+002424.4 & 08:23:27.48 & +00:24:25.9 & Known & T5 & 1.0 & T4 & 26 \\
ULAS J085139.03+005340.9 & 08:51:39.07 & +00:53:42.7 & Known & T5 & 1.3 & T4 & 31 \\
SDSSp J092615.38+584720.9 & 09:26:15.38 & +58:47:21.1 & Known & T5 & 2.7 & T5 & 34 \\
WISE J094020.10-220820.5 & 09:40:20.09 & -22:08:20.4 & Known & T5 & 2.1 & T8 & 1 \\
ULAS J094331.49+085849.2 & 09:43:31.54 & +08:58:49.8 & Known & T5 & 1.3 & T5pec & 31 \\
ULAS J094806.06+064805.0 & 09:48:06.07 & +06:48:05.0 & Known & T5 & 1.4 & T7 & 27 \\
CFBDS J100113.05+022622.3 & 10:01:13.08 & +02:26:22.2 & Known & T5 & 1.1 & T5 & 22 \\
CFBDS J104209.98+580856.6 & 10:42:09.91 & +58:08:56.0 & Known & T5 & 1.3 & T6.5 & 22 \\
ULAS J104355.37+104803.4 & 10:43:55.42 & +10:48:02.5 & Known & T5 & 1.6 & T8 & 23 \\
2MASSI J1047538+212423 & 10:47:52.34 & +21:24:17.3 & Known & T5 pec & 6.3 & T7 & 16 \\
WISE J105047.90+505606.2 & 10:50:47.90 & +50:56:06.0 & Known & T5 & 1.3 & T8 & 8 \\
ULAS J105134.32-015449.8 & 10:51:34.30 & -01:54:49.7 & Known & T5 & 1.5 & T6 & 23 \\
WISE J114340.22+443123.8 & 11:43:40.22 & +44:31:23.9 & Known & T5 & 2.5 & T8.5 & 8 \\
ULAS J115338.74-014724.1 & 11:53:38.64 & -01:47:24.0 & Known & T5 & 1.9 & T6 & 31 \\
ULAS J120444.67-015034.9 & 12:04:44.95 & -01:50:35.2 & Known & T5 & 1.3 & T4.5 & 23 \\
ULAS J123828.51+095351.3 & 12:38:28.39 & +09:53:52.1 & Known & T5 & 2.3 & T8.5 & 15 \\
ULAS J124804.56+075904.0 & 12:48:04.49 & +07:59:03.8 & Known & T5 & 1.5 & T7 & 31 \\
WISE J125015.56+262846.9 & 12:50:15.58 & +26:28:46.9 & Known & T5 pec & 3.8 & T6 & 32 \\
WISE J125448.52-072828.4 & 12:54:48.43 & -07:28:27.1 & Known & T5 & 2.2 & T7 & 28 \\
WISE J125715.90+400854.2 & 12:57:15.60 & +40:08:52.8 & Known & T5 & 1.5 & T7 & 8 \\
ULAS J130227.54+143428.0 & 13:02:27.55 & +14:34:27.8 & Known & T5 & 1.9 & T4.5 & 23 \\
ULAS J132048.12+102910.6 & 13:20:48.12 & +10:29:10.0 & Known & T5 & 1.4 & T5 & 31 \\
ULAS J132605.18+120009.9 & 13:26:05.09 & +12:00:09.7 & Known & T5 & 1.2 & T6pec & 31 \\
WISE J133750.46+263648.6 & 13:37:50.33 & +26:36:51.1 & Known & T5 & 1.4 & T5 & 8 \\
ULAS J133828.69-014245.4 & 13:38:28.70 & -01:42:45.0 & Known & T5 & 2.4 & T7.5 & 23 \\
ULAS J133933.64-005621.1 & 13:39:33.67 & -00:56:21.1 & Known & T5 & 1.8 & T7 & 23 \\
ULAS J133943.79+010436.4 & 13:39:43.82 & +01:04:36.5 & Known & T5 & 1.6 & T5 & 23 \\
ULAS J135607.41+085345.2 & 13:56:07.37 & +08:53:44.5 & Known & T5 & 1.3 & T5 & 31 \\
WISE J140035.40-385013.5 & 14:00:35.40 & -38:50:13.6 & Known & T5 & 2.4 & T4 & 8 \\
IRAC J142950.8+333011 & 14:29:50.86 & +33:30:11.9 & Known & T5 & 1.6 & T4.5 & 42 \\
ULAS J144458.87+105531.1 & 14:44:58.97 & +10:55:32.2 & Known & T5 & 1.2 & T5 & 31 \\
ULAS J145935.25+085751.2 & 14:59:35.26 & +08:57:50.8 & Known & T5 & 1.0 & T4.5 & 43 \\
WISE J150115.92-400418.4 & 15:01:15.91 & -40:04:18.1 & Known & T5 pec & 3.5 & T6 & 1 \\
ULAS J150135.33+082215.2 & 15:01:35.33 & +08:22:15.2 & Known & T5 & 1.6 & T4.5 & 26 \\
2MASS J15031961+2525196 & 15:03:19.61 & +25:25:19.9 & Known & T5 & 3.1 & T5 & 12 \\
SDSS J150411.63+102718.4 & 15:04:11.52 & +10:27:19.4 & Known & T5 & 2.5 & T7 & 33 \\
VHS J154352.78-043909.6 & 15:43:52.85 & -04:39:09.4 & Known & T5 & 1.0 & T4.5 & 29 \\
2MASSI J1546291-332511 & 15:46:27.29 & -33:25:09.1 & Known & T5 pec & 3.3 & T5.5 & 30 \\
ULAS J154701.84+005320.3 & 15:47:01.80 & +00:53:21.1 & Known & T5 & 1.2 & T5.5 & 26 \\
PSO J244.6801+08.7185 & 16:18:43.20 & +08:43:07.0 & Known & T5 & 1.0 & T4.5 & 32 \\
ULAS J161934.78+235829.3 & 16:19:34.85 & +23:58:29.3 & Known & T5 & 1.2 & T6 & 23 \\
WISEPA J162208.94-095934.6 & 16:22:08.90 & -09:59:34.8 & Known & T5 & 1.4 & T6 & 10 \\
PSO J246.4222+15.4698 & 16:25:41.47 & +15:28:13.4 & Known & T5 & 1.0 & T4.5 & 44 \\
WISE J163236.47+032927.3 & 16:32:36.43 & +03:29:26.9 & Known & T5 & 1.8 & T5 & 8 \\
WISE J170745.85-174452.5 & 17:07:45.70 & -17:44:52.4 & Known & T5 pec & 4.0 & T5: & 8 \\
WISE J172134.46+111739.4 & 17:21:34.54 & +11:17:38.0 & Known & T5 & 2.0 & T6 & 8 \\
WISE J174556.65+645933.8 & 17:45:56.66 & +64:59:34.1 & Known & T5 pec & 4.6 & T7 & 8 \\
WISE J181329.40+283533.3 & 18:13:29.40 & +28:35:33.4 & Known & T5 & 2.6 & T8 & 8 \\
2MASS J18283572-4849046 & 18:28:35.98 & -48:49:04.1 & Known & T5 pec & 6.2 & T5.5 & 30 \\
WISE J191359.78+644456.6 & 19:13:59.76 & +64:44:56.8 & Known & T5 & 2.6 & T5: & 8 \\
WISE J200804.71-083428.5 & 20:08:04.51 & -08:34:27.1 & Known & T5 & 1.8 & T5.5 & 8 \\
CFBDS J204803.61-183212.7 & 20:48:03.62 & -18:32:11.8 & Known & T5 & 2.2 & T4.5 & 22 \\
WISE J212321.92-261405.1 & 21:23:21.86 & -26:14:04.9 & Known & T5 & 2.0 & T5.5 & 8 \\
SDSS J212413.89+010000.3 & 21:24:13.90 & +00:59:59.6 & Known & T5 & 2.9 & T5 & 30 \\
PSO J323.1320+29.5308 & 21:32:31.54 & +29:31:49.1 & Known & T5 & 1.4 & T4.5 & 2 \\
WISEPC J215751.38+265931.4 & 21:57:51.36 & +26:59:31.2 & Known & T5 & 2.1 & T7 & 10 \\
WISEPC J223729.53-061434.2 & 22:37:29.52 & -06:14:34.4 & Known & T5 & 1.5 & T5 & 10 \\
ULAS J230049.08+070338.0 & 23:00:49.15 & +07:03:37.4 & Known & T5 & 1.4 & T4.5 & 23 \\
WISE J230356.79+191432.9 & 23:03:56.95 & +19:14:38.8 & Known & T5 & 1.7 & T4: & 8 \\
ULAS J231557.61+132256.2 & 23:15:57.67 & +13:22:55.6 & Known & T5 & 1.6 & T6.5 & 31 \\
CFBDS J232304.41-015232.3 & 23:23:04.39 & -01:52:32.9 & Known & T5 & 1.6 & T6 & 22 \\
ULAS J232600.40+020139.2 & 23:26:00.43 & +02:01:38.3 & Known & T5 & 1.3 & T8 & 23 \\
ULAS J232802.03+134544.8 & 23:28:02.14 & +13:45:44.6 & Known & T5 & 1.8 & T7 & 31 \\
2MASSI J2339101+135230 & 23:39:10.22 & +13:52:29.6 & Known & T5 & 1.6 & T5 & 30 \\
WISEPC J234026.62-074507.2 & 23:40:26.52 & -07:45:05.8 & Known & T5 pec & 4.1 & T7 & 10 \\
WISEPA J234351.20-741847.0 & 23:43:51.29 & -74:18:46.8 & Known & T5 & 2.3 & T6 & 10 \\
2MASSI J2356547-155310 & 23:56:54.77 & -15:53:12.5 & Known & T5 & 2.3 & T5.5 & 30 \\
CWISE J000844.33+012726.8 & 00:08:44.34 & +01:27:26.8 & Known & T5 & 1.1 & T6.5 & 45 \\
CWISE J002909.88+190515.1 & 00:29:09.89 & +19:05:15.1 & Known & T5 & 1.7 & T7 & 18 \\
CWISE J003147.79-641123.1 & 00:31:47.80 & -64:11:23.1 & Known & T5 & 1.7 & d/sdT5 & 46 \\
CWISE J012834.95-280301.6 & 01:28:34.95 & -28:03:01.7 & Known & T5 & 2.0 & T5 & 45 \\
CWISE J015042.24-462155.3 & 01:50:42.24 & -46:21:55.4 & Known & T5 & 3.3 & T6 & 19 \\
CWISE J021705.51+075849.9 & 02:17:05.51 & +07:58:50.0 & Known & T5 & 2.3 & T6.5 & 19 \\
CWISE J025805.30-321918.0 & 02:58:05.30 & -32:19:18.0 & Known & T5 & 2.3 & T5.5 & 18 \\
CWISE J030533.85-582636.8 & 03:05:33.85 & -58:26:36.8 & Known & T5 & 2.5 & T8 & 18 \\
CWISE J035733.95+070555.5 & 03:57:33.95 & +07:05:55.5 & Known & T5 & 1.5 & T6.5 & 18 \\
CWISE J043309.36+100902.3 & 04:33:09.36 & +10:09:02.4 & Known & T5 & 1.5 & T8 & 19 \\
CWISE J060251.35-403534.4 & 06:02:51.35 & -40:35:34.5 & Known & T5 & 1.6 & T5.5 & 19 \\
CWISE J072418.16+430717.3 & 07:24:18.17 & +43:07:17.4 & Known & T5 & 1.8 & T6 & 5 \\
CWISE J083019.93-632303.8 & 08:30:19.93 & -63:23:03.8 & Known & T5 & 3.2 & T8 & 18 \\
CWISE J093035.01-743148.6 & 09:30:35.02 & -74:31:48.6 & Known & T5 & 2.9 & T7 & 5 \\
CWISE J095316.32-094318.9 & 09:53:16.33 & -09:43:18.9 & Known & T5 & 1.3 & d/sdT6 & 12 \\
CWISE J104053.42-355029.7 & 10:40:53.43 & -35:50:29.7 & Known & T5 & 2.2 & T7+T8 & 46 \\
CWISE J104216.76-003937.8 & 10:42:16.76 & -00:39:37.8 & Known & T5 & 1.8 & T7.5 & 18 \\
CWISE J115229.37-374157.8 & 11:52:29.37 & -37:41:57.8 & Known & T5 pec & 4.1 & T7 & 19 \\
CWISE J120258.26+305233.3 & 12:02:58.27 & +30:52:33.3 & Known & T5 & 1.3 & T6 & 5 \\
CWISE J132141.66-092448.5 & 13:21:41.66 & -09:24:48.5 & Known & T5 & 1.4 & T4.5 & 45 \\
CWISE J141608.89+232241.7 & 14:16:08.89 & +23:22:41.7 & Known & T5 & 2.0 & T7 & 47 \\
CWISE J160835.04-244244.8 & 16:08:35.04 & -24:42:44.8 & Known & T5 & 1.5 & T6 & 19 \\
CWISE J192636.29-342955.7 & 19:26:36.29 & -34:29:55.7 & Known & T5 & 2.2 & T5.5 & 19 \\
CWISE J200121.21-413606.8 & 20:01:21.21 & -41:36:06.9 & Known & T5 & 2.7 & T5 & 19 \\
CWISE J205701.64-170407.3 & 20:57:01.64 & -17:04:07.4 & Known & T5 & 2.0 & T8.5 & 19 \\
CWISE J002135.97+155226.7 & 00:21:35.97 & +15:52:26.8 & Known & T5 & 1.3 & d/sdT4 & 12 \\
CWISE J091641.23-010912.0 & 09:16:41.24 & -01:09:12.1 & Known & T5 & 1.1 & T6 & 45 \\
CWISE J105131.81+025750.0 & 10:51:31.81 & +02:57:50.1 & Known & T5 & 2.2 & T7 & 45 \\
CWISE J043018.70+105857.1 & 04:30:18.66 & +10:58:57.4 & Known & T5 & 0.8 & T3 & 48 \\
2MASS J05065012+5236338 & 05:06:50.12 & +52:36:33.9 & Known & T4 pec & 4.2 & T4.5 & 32 \\
2MASS J07180871-6415310 & 07:18:08.71 & -64:15:31.1 & Known & T4 & 2.6 & T5 low-gravity & 49 \\
2MASS J00132229-1143006 & 00:13:22.32 & -11:43:00.5 & Known & T4 & 2.6 & T3pec & 50 \\
ULAS J020336.94-010231.1 & 02:03:36.94 & -01:02:31.6 & Known & T4 & 1.6 & T5 & 27 \\
SDSS J020742.48+000056.2 & 02:07:42.84 & +00:00:55.8 & Known & T4 & 1.2 & T4.5 & 30 \\
CFBDS J030225.88-144125.4 & 03:02:26.04 & -14:41:27.2 & Known & T4 & 1.8 & T6 & 22 \\
CFBDS J030226.67-143719.2 & 03:02:26.71 & -14:37:20.3 & Known & T4 & 1.5 & T4 & 22 \\
2MASS J05103520-4208140 & 05:10:35.35 & -42:08:08.5 & Known & T4 & 1.6 & T5 & 24 \\
PSO J088.5709-00.1430 & 05:54:17.02 & -00:08:33.4 & Known & T4 & 2.4 & T4.5 & 2 \\
2MASS J05591914-1404488 & 05:59:19.20 & -14:04:49.1 & Known & T4 pec & 5.7 & T5 & 16 \\
WISEPA J061208.69-492023.8 & 06:12:08.71 & -49:20:24.0 & Known & T4 & 1.8 & T3.5 & 10 \\
WISEPA J081958.05-033529.0 & 08:19:58.18 & -03:35:26.9 & Known & T4 pec & 4.0 & T4 & 34 \\
PSO J127.5648-11.1861 & 08:30:15.55 & -11:11:10.0 & Known & T4 & 2.3 & T3 & 2 \\
SDSS J083048.80+012831.1 & 08:30:48.82 & +01:28:31.4 & Known & T4 & 1.5 & T4.5 & 30 \\
ULAS J084211.68+093611.9 & 08:42:11.76 & +09:36:11.9 & Known & T4 & 1.4 & T5.5 & 31 \\
WISEA J084254.56-061023.7 & 08:42:54.84 & -06:10:23.2 & Known & T4 & 1.7 & T4.5 & 2 \\
ULAS J094349.60+094203.4 & 09:43:49.58 & +09:42:04.3 & Known & T4 & 2.1 & T4.5pec & 31 \\
2MASS J09490860-1545485 & 09:49:08.62 & -15:45:48.6 & Known & sdT4 pec & 4.5 & T2 & 30 \\
ULAS J101721.40+011817.9 & 10:17:21.41 & +01:18:16.2 & Known & T4 & 1.3 & T8pec & 15 \\
ULAS J101821.78+072547.1 & 10:18:21.74 & +07:25:47.3 & Known & T4 & 0.7 & T5 & 27 \\
2MASS J10595185+3042059 & 10:59:51.79 & +30:42:04.3 & Known & T4 & 2.2 & T4 & 51 \\
ULAS J120257.05+090158.8 & 12:02:57.07 & +09:01:58.8 & Known & T4 & 1.2 & T5 & 31 \\
PSO J183.4547+40.7901 & 12:13:49.30 & +40:47:25.4 & Known & T4 & 1.0 & T4 & 32 \\
2MASS J12154432-3420591 & 12:15:44.11 & -34:21:02.9 & Known & T4 & 2.6 & T4.5 & 24 \\
ULAS J124413.03+123201.1 & 12:44:12.98 & +12:32:02.0 & Known & T4 & 0.9 & T4 & 52 \\
SDSS J125011.65+392553.9 & 12:50:11.71 & +39:25:55.6 & Known & T4 & 1.9 & T4 & 33 \\
Ross 458C & 13:00:41.64 & +12:21:14.4 & Known & T4 pec & 5.9 & T8 & 53 \\
PSO J201.0320+19.1072 & 13:24:07.75 & +19:06:27.0 & Known & T4 pec & 3.5 & T3.5 & 44 \\
ULAS J145243.59+065542.9 & 14:52:43.58 & +06:55:42.2 & Known & T4 & 1.2 & T4.5 & 54 \\
WISE J163645.56-074325.1 & 16:36:45.65 & -07:43:24.2 & Known & T4 & 3.1 & T4.5 & 8 \\
ULAS J163931.52+323212.7 & 16:39:31.39 & +32:32:13.6 & Known & T4 & 1.2 & T3 & 23 \\
PSO J261.2881+22.9269 & 17:25:09.17 & +22:55:36.8 & Known & T4 & 1.6 & T5 & 32 \\
WISE J173421.02+502349.9 & 17:34:21.19 & +50:23:47.8 & Known & T4 & 1.9 & T4 & 8 \\
WISE J174303.71+421150.0 & 17:43:03.70 & +42:11:55.7 & Known & T4 & 3.7 & T4.5 & 8 \\
SDSSp J175032.96+175903.9 & 17:50:32.93 & +17:59:03.8 & Known & T4 & 1.9 & T4 & 34 \\
2MASS J17545447+1649196 & 17:54:54.24 & +16:49:19.6 & Known & T4 & 2.3 & T5 & 34 \\
PSO J274.0908+30.5470 & 18:16:21.79 & +30:32:51.4 & Known & T4 & 0.9 & T3 & 32 \\
2MASS J19010601+4718136 & 19:01:06.05 & +47:18:14.4 & Known & T4 & 2.4 & T5 & 30 \\
WISEPA J195246.66+724000.8 & 19:52:47.30 & +72:40:03.4 & Known & T4 & 2.9 & T4 & 10 \\
WISE J195436.15+691541.3 & 19:54:35.52 & +69:15:38.9 & Known & T4 & 2.7 & T5.5 & 8 \\
2MASS J21324898-1452544 & 21:32:48.98 & -14:52:54.5 & Known & T4 & 3.3 & T4 & 55 \\
2MASS J21513839-4853542 & 21:51:38.86 & -48:53:56.8 & Known & T4 pec & 4.9 & T4 & 30 \\
2MASS J21542494-1023022 & 21:54:24.91 & -10:23:02.8 & Known & T4 & 3.0 & T4.5 & 24 \\
WISE J223617.59+510551.9 & 22:36:16.80 & +51:05:48.1 & Known & T4 pec & 6.1 & T5 & 56 \\
2MASSI J2254188+312349 & 22:54:18.91 & +31:23:49.9 & Known & T4 pec & 4.1 & T4 & 12 \\
ULAS J230203.04+070038.8 & 23:02:03.07 & +07:00:38.5 & Known & T4 & 1.7 & T4 & 57 \\
2MASS J23185497-1301106 & 23:18:54.96 & -13:01:10.9 & Known & T4 pec & 3.9 & T5 & 55 \\
2MASS J23312378-4718274 & 23:31:23.88 & -47:18:28.4 & Known & T4 pec & 4.3 & T5 & 30 \\
WISE J233543.79+422255.2 & 23:35:43.75 & +42:22:55.2 & Known & T4 & 2.5 & T7 & 8 \\
ULAS J235715.98+013240.3 & 23:57:15.98 & +01:32:40.2 & Known & T4 & 1.7 & T5.5pec & 23 \\
CWISE J000821.09+520406.7 & 00:08:21.10 & +52:04:06.8 & Known & T4 pec & 3.5 & T5 & 58 \\
CWISE J013343.58+803153.1 & 01:33:43.59 & +80:31:53.1 & Known & T4 & 2.1 & T4 & 5 \\
CWISE J035532.23+474358.1 & 03:55:32.23 & +47:43:58.1 & Known & T4 & 2.8 & T6: & 59 \\
CWISE J061348.70+480820.5 & 06:13:48.71 & +48:08:20.6 & Known & T4 & 2.4 & T5 & 19 \\
CWISE J075744.48-300504.3 & 07:57:44.48 & -30:05:04.3 & Known & T4 pec & 3.8 & T4.5 & 5 \\
CWISE J080436.67-000028.6 & 08:04:36.67 & -00:00:28.6 & Known & T4 & 1.6 & T4 & 19 \\
CWISE J132403.81-052631.4 & 13:24:03.82 & -05:26:31.5 & Known & sdT4 & 2.1 & sdT4 & 5 \\
CWISE J142553.01-061706.0 & 14:25:53.01 & -06:17:06.0 & Known & T4 & 1.1 & T3.5 & 58 \\
WISEA J034858.75-562017.8 & 03:48:58.54 & -56:20:20.1 & Known & T4 & 2.0 & d/sdT4 & 12 \\
CWISE J064128.15-312359.3 & 06:41:28.15 & -31:23:59.3 & Known & T4 & 2.6 & T6 & 19 \\
{[}MOK2016b{]} HSC J022144.40-053008.6 & 02:21:44.40 & -05:30:08.6 & Known & T4 & 1.8 & T2 & 60 \\
{[}BKM2008{]} HC22c09-1735l & 04:30:38.70 & +13:09:57.0 & Known & T3 & 1.0 & T2.5 & 61 \\
PSO J334.1193+19.8800 & 22:16:28.62 & +19:52:48.1 & Known & T3 & 2.9 & T3 & 32 \\
WISEA J000430.66-260402.3 & 00:04:30.67 & -26:03:59.8 & Known & T3 & 1.9 & T2(blue) & 35 \\
PSO J011.1793-03.7847 & 00:44:42.86 & -03:47:06.4 & Known & T3 & 1.6 & T2 & 2 \\
ULAS J012735.66+153905.9 & 01:27:35.69 & +15:39:05.8 & Known & T3 & 1.7 & T6.5 & 23 \\
PSO J024.4369+09.1360 & 01:37:44.93 & +09:08:11.8 & Known & T3 & 1.2 & T3.5 & 2 \\
PSO J031.5651+20.9097 & 02:06:15.46 & +20:54:35.6 & Known & T3 & 1.9 & T5.5 & 32 \\
CFBDS J025718.08-124853.1 & 02:57:18.19 & -12:48:54.4 & Known & T3 & 1.0 & T3.5 & 22 \\
WISE J031614.68+382008.0 & 03:16:14.74 & +38:20:11.0 & Known & T3 & 1.4 & T3 & 8 \\
PSO J049.1159+26.8409 & 03:16:27.60 & +26:50:28.0 & Known & T3 & 1.5 & T2.5 & 32 \\
WISE J032517.69-385454.1 & 03:25:17.69 & -38:54:54.0 & Known & T3 pec & 3.6 & T9 & 8 \\
PSO J052.2746+13.3754 & 03:29:05.66 & +13:22:31.8 & Known & T3 & 1.3 & T3.5 & 2 \\
PSO J062.3459+11.1794 & 04:09:23.16 & +11:10:46.9 & Known & T3 & 2.0 & T3.5 & 2 \\
WISEPA J065609.60+420531.0 & 06:56:09.36 & +42:05:29.8 & Known & T3 & 2.3 & T2 & 34 \\
SDSS J073922.26+661503.5 & 07:39:22.06 & +66:15:04.0 & Known & T3 & 1.5 & T1.5 & 37 \\
WISEPA J074457.15+562821.8 & 07:44:57.24 & +56:28:21.0 & Known & T3 pec & 4.9 & T8 & 10 \\
ULAS J075829.83+222526.7 & 07:58:29.78 & +22:25:27.8 & Known & T3 & 1.9 & T6.5 & 23 \\
ULAS J081407.51+245200.9 & 08:14:07.54 & +24:52:00.8 & Known & T3 & 1.1 & T5pec & 23 \\
2MASS J08381155+1511155 & 08:38:11.52 & +15:11:15.0 & Known & T3 & 1.4 & T3.5 & 62 \\
SDSS J090900.73+652527.2 & 09:09:00.91 & +65:25:27.8 & Known & T3 & 1.7 & T1.5 & 33 \\
WISE J091408.96-345941.5 & 09:14:09.00 & -34:59:41.3 & Known & T3 pec & 3.2 & T8 & 1 \\
ULAS J093951.04+001653.6 & 09:39:51.07 & +00:16:52.3 & Known & T3 & 1.6 & T5.5 & 26 \\
ULAS J094516.39+075545.6 & 09:45:16.34 & +07:55:45.1 & Known & T3 & 1.1 & T5 & 31 \\
SDSS J102109.69-030420.1 & 10:21:09.70 & -03:04:20.3 & Known & T3 & 1.1 & T3.5 & 63 \\
ULAS J102144.87+054446.1 & 10:21:44.83 & +05:44:44.5 & Known & T3 & 1.0 & T6 & 23 \\
SDSS J104829.21+091937.8 & 10:48:29.28 & +09:19:36.8 & Known & T3 & 1.5 & T2.5 & 33 \\
ULAS J111127.77+051855.5 & 11:11:27.77 & +05:18:55.4 & Known & T3 & 1.5 & T4.5 & 23 \\
2MASS J11220826-3512363 & 11:22:08.26 & -35:12:36.7 & Known & T3 pec & 3.8 & T2 & 30 \\
PSO J175.8169-20.4072 & 11:43:16.08 & -20:24:24.5 & Known & T3 & 1.2 & T2 & 32 \\
ULAS J115229.68+035927.3 & 11:52:29.64 & +03:59:26.9 & Known & T3 & 1.8 & T6 & 23 \\
ULAS J115759.04+092200.7 & 11:57:59.09 & +09:22:00.5 & Known & T3 & 1.0 & T3 & 52 \\
SDSS J120602.51+281328.7 & 12:06:02.47 & +28:13:28.9 & Known & T3 & 1.5 & T3 & 33 \\
2MASS J12095613-1004008 & 12:09:56.16 & -10:04:01.6 & Known & T3 & 1.4 & T3 & 12 \\
ULAS J121355.51+053517.1 & 12:13:55.54 & +05:35:16.4 & Known & T3 & 1.2 & T3 & 52 \\
SDSS J121440.95+631643.4 & 12:14:40.94 & +63:16:43.3 & Known & T3 pec & 3.4 & T3.5 & 33 \\
PSO J192.6717-21.8250 & 12:50:41.30 & -21:49:29.3 & Known & T3 & 1.6 & T2.5 & 32 \\
PSO J218.4532+50.7231 & 14:33:48.70 & +50:43:24.6 & Known & T3 & 1.8 & T2.5 & 32 \\
SDSS J152103.24+013142.7 & 15:21:03.24 & +01:31:42.6 & Known & T3 & 1.0 & T3 & 52 \\
CFBDS J152514.82+111833.1 & 15:25:14.78 & +11:18:33.5 & Known & T3 & 1.0 & T2.5 & 22 \\
CFBDS J152655.80+034536.2 & 15:26:55.75 & +03:45:34.9 & Known & T3 & 1.0 & T4 & 22 \\
SDSS J153417.05+161546.1 & 15:34:17.04 & +16:15:45.7 & Known & T3 & 1.8 & T3.5 & 33 \\
2MASS J15461461+4932114 & 15:46:14.66 & +49:32:10.3 & Known & T3 & 1.4 & T2.5 & 64 \\
SIMP J1619275+031350 & 16:19:27.50 & +03:13:50.9 & Known & T3 & 1.4 & T2.5 & 65 \\
ULAS J161938.12+300756.4 & 16:19:38.06 & +30:07:55.6 & Known & T3 & 1.1 & T5 & 23 \\
WISE J173551.72-820900.1 & 17:35:51.58 & -82:09:00.4 & Known & T3 & 3.2 & T6 & 1 \\
PSO J284.7214+39.3189 & 18:58:53.14 & +39:19:06.6 & Known & T3 & 1.1 & T4 & 32 \\
VHS J192934.18-442550.5 & 19:29:34.18 & -44:25:50.5 & Known & T3 & 2.2 & T4 & 29 \\
WISEA J211157.85-521111.2 & 21:11:57.84 & -52:11:11.4 & Known & T3 & 1.8 & T2.5 & 66 \\
eps Indi B & 22:04:15.74 & -56:47:24.4 & Known & T3 & 1.6 & T1 & 30 \\
CFBDS J221336.00-000333.0 & 22:13:36.02 & -00:03:33.1 & Known & T3 & 1.4 & T1.5 & 22 \\
WISEA J223343.53-133140.9 & 22:33:43.32 & -13:31:41.2 & Known & T3 & 1.3 & T2(blue) & 67 \\
PSO J341.4606-28.7798 & 22:45:50.54 & -28:46:48.4 & Known & T3 & 1.1 & T4 & 2 \\
WISEA J230329.45+315022.7 & 23:03:29.28 & +31:50:21.1 & Known & T3 & 3.0 & T2(blue) & 67 \\
CFBDS J232449.19-045736.5 & 23:24:49.18 & -04:57:36.0 & Known & T3 & 1.8 & T4.5 & 22 \\
CFBDS J232620.21-025643.7 & 23:26:20.16 & -02:56:42.7 & Known & T3 & 1.7 & T3 & 22 \\
CWISE J000306.52-753309.7 & 00:03:06.52 & -75:33:09.7 & Known & T3 & 2.5 & T4 & 47 \\
CWISE J001031.38+171601.3 & 00:10:31.39 & +17:16:01.4 & Known & T3 & 1.3 & T5.5 & 47 \\
CWISE J004143.77-401929.9 & 00:41:43.78 & -40:19:29.9 & Known & T3 pec & 4.6 & T8pec & 19 \\
CWISE J035231.84-491059.4 & 03:52:31.84 & -49:10:59.5 & Known & T3 & 1.6 & T7.0 & 68 \\
CWISE J103902.24-282928.4 & 10:39:02.25 & -28:29:28.4 & Known & T3 & 1.7 & T3.5 & 69 \\
CWISE J114601.01+342459.5 & 11:46:01.02 & +34:24:59.5 & Known & T3 & 2.2 & T7 & 18 \\
CWISE J121557.87+270154.2 & 12:15:57.87 & +27:01:54.2 & Known & T3 pec & 3.5 & T7 & 19 \\
CWISE J131548.23-493645.4 & 13:15:48.23 & -49:36:45.4 & Known & T3 & 2.3 & T3 & 19 \\
CWISE J172617.09-484424.9 & 17:26:17.10 & -48:44:25.0 & Known & T3 & 2.4 & T2.5 & 19 \\
CWISE J211255.57+303037.6 & 21:12:55.57 & +30:30:37.7 & Known & T3 & 1.9 & d/sdT2.5 & 12 \\
CWISE J213838.77-313808.7 & 21:38:38.77 & -31:38:08.7 & Known & T3 & 2.2 & T8 & 19 \\
CWISE J234426.81-475502.6 & 23:44:26.81 & -47:55:02.7 & Known & T3 & 2.7 & T5.5 & 19 \\
CWISE J014837.51-104805.6 & 01:48:37.52 & -10:48:05.7 & Known & T3 pec & 3.6 & T8.5 & 19 \\
CWISE J043941.41+202514.8 & 04:39:41.49 & +20:25:14.3 & Known & T3 & 1.0 & T3 & 48 \\
CWISE J035909.82-474056.7 & 03:59:09.83 & -47:40:56.8 & Known & T3 pec & 3.9 & T8.0 & 68 \\
ULAS J000509.42+101407.7 & 00:05:09.41 & +10:14:07.2 & Known & T3 & 1.1 & T3 & 45 \\
ULAS J012252.58+043735.3 & 01:22:52.59 & +04:37:35.4 & Known & T3 & 1.5 & T2.5 & 45 \\
ULAS J012947.35+151143.1 & 01:29:47.35 & +15:11:43.2 & Known & T3 & 1.2 & T4 & 45 \\
ULAS J083346.88+001248.0 & 08:33:46.89 & +00:12:48.1 & Known & T3 & 1.6 & T3 & 45 \\
{[}MOK2016b{]} HSC J023430.10-060456.5 & 02:34:30.10 & -06:04:56.5 & Known & T3 & 1.1 & T2 & 70 \\
SIMP J013656.5+093347.3 & 01:36:56.62 & +09:33:47.3 & Known & T2 & 1.2 & T2.5 & 71 \\
WISE J045746.08-020719.2 & 04:57:46.02 & -02:07:18.0 & Known & T2 & 1.4 & T2 & 40 \\
HSC J020421.81-024421.1 & 02:04:21.41 & -02:44:18.6 & Known & T2 & 1.0 & L9 & 60 \\
CFBDS J025840.60-182648.3 & 02:58:40.58 & -18:26:48.8 & Known & T2 & 1.6 & T2.5 & 22 \\
PSO J055.0493-21.1704 & 03:40:11.64 & -21:10:12.4 & Known & T2 & 0.7 & T2 & 32 \\
SDSS J075840.33+324723.4 & 07:58:40.08 & +32:47:19.0 & Known & T2 & 1.6 & T3 & 34 \\
SDSSp J083717.22-000018.3 & 08:37:17.16 & -00:00:18.4 & Known & T2 & 1.2 & T1 & 72 \\
ULAS J091544.13+053104.1 & 09:15:44.14 & +05:31:04.4 & Known & T2 & 1.4 & T3 & 52 \\
ULAS J095401.45+092213.7 & 09:54:01.46 & +09:22:13.4 & Known & T2 & 1.1 & T2.5 & 52 \\
PSO J160.0416-21.3281 & 10:40:10.15 & -21:19:40.4 & Known & T2 & 1.2 & T2pec & 32 \\
2MASS J11061197+2754225 & 11:06:11.62 & +27:54:14.8 & Known & T2 & 1.1 & T2.5 & 24 \\
PSO J168.1800-27.2264 & 11:12:43.25 & -27:13:36.1 & Known & T2 & 2.7 & T2.5 & 32 \\
WISE J124629.65-313934.2 & 12:46:29.66 & -31:39:28.4 & Known & T2 & 1.2 & T1 & 8 \\
SDSSp J125453.90-012247.4 & 12:54:53.90 & -01:22:47.3 & Known & T2 & 1.3 & T2 & 72 \\
ULAS J131307.47+123540.7 & 13:13:07.54 & +12:35:42.7 & Known & T2 & 1.2 & T2.5 & 52 \\
PSO J202.1635-03.7660 & 13:28:39.41 & -03:45:58.0 & Known & T2 pec & 3.7 & T4.5 & 32 \\
SDSS J143553.25+112948.6 & 14:35:53.21 & +11:29:48.1 & Known & T2 & 2.4 & L7.5 & 37 \\
PSO J226.2599-28.8959 & 15:05:02.30 & -28:53:40.9 & Known & T2 & 1.5 & T1.5 & 44 \\
PSO J242.9129+02.4856 & 16:11:39.05 & +02:29:07.4 & Known & T2 & 1.5 & T1 & 32 \\
PSO J246.1033-19.6194 & 16:24:24.70 & -19:37:08.8 & Known & T2 & 1.2 & T2 & 2 \\
PSO J247.3273+03.5932 & 16:29:18.41 & +03:35:37.0 & Known & T2 & 2.1 & T3 & 34 \\
SDSS J163239.34+415004.3 & 16:32:39.38 & +41:50:04.6 & Known & T2 & 1.9 & T1.5 & 73 \\
PSO J260.9762+04.2354 & 17:23:54.48 & +04:14:07.4 & Known & T2 & 1.6 & T2.5 & 2 \\
SDSS J175024.01+422237.8 & 17:50:23.83 & +42:22:37.6 & Known & T2 & 1.3 & T2 & 30 \\
WISE J175510.28+180320.2 & 17:55:10.58 & +18:03:20.2 & Known & T2 & 3.6 & T2.5 & 32 \\
CFBDS J193430.36-214221.0 & 19:34:30.24 & -21:42:21.2 & Known & T2 & 2.5 & T3.5 & 22 \\
WISE J203042.79+074934.7 & 20:30:42.34 & +07:49:35.8 & Known & T2 pec & 4.6 & T1.5 & 8 \\
WISE J212100.87-623921.6 & 21:21:00.89 & -62:39:21.6 & Known & T2 & 1.7 & T2 & 74 \\
SIMP J21483578+2239427 & 21:48:35.81 & +22:39:42.1 & Known & T2 & 1.6 & T1.5 & 75 \\
PSO J330.3214+32.3686 & 22:01:17.06 & +32:22:05.9 & Known & T2 & 2.1 & T2.5 & 32 \\
WISEPC J223937.55+161716.2 & 22:39:37.25 & +16:17:13.2 & Known & T2 & 1.1 & T3 & 10 \\
ULAS J223955.76+003252.6 & 22:39:55.75 & +00:32:52.8 & Known & T2 & 2.0 & T5.5 & 27 \\
CWISE J065919.42+161551.8 & 06:59:19.42 & +16:15:51.9 & Known & T2 & 1.4 & T1 & 12 \\
CWISE J150837.84-075739.2 & 15:08:37.85 & -07:57:39.2 & Known & T2 & 1.1 & T1.5 & 58 \\
CWISE J042356.23+130414.3 & 04:23:56.23 & +13:04:14.3 & Known & T2 & 1.5 & T5 & 76 \\
CWISE J044116.07+143645.4 & 04:41:16.07 & +14:36:45.4 & Known & T2 & 1.2 & T2 & 76 \\
{[}MOK2016b{]} HSC J021432.59-064522.3 & 02:14:32.59 & -06:45:22.3 & Known & T2 & 1.5 & L9 & 70 \\
2MASS J07542987+7909546 & 07:54:29.88 & +79:09:54.6 & Known & T1 & 2.5 & T2pec(red) & 61 \\
2MASS J21171431-2940034 & 21:17:14.31 & -29:40:03.4 & Known & T1 & 0.9 & T0: & 32 \\
PSO J005.6302-06.8669 & 00:22:31.37 & -06:52:01.6 & Known & T1 & 1.5 & T3 & 2 \\
WISEA J011154.36-505343.2 & 01:11:54.36 & -50:53:43.4 & Known & T1 & 0.6 & T1.5 & 66 \\
ULAS J012814.41-004153.5 & 01:28:14.50 & -00:41:53.2 & Known & T1 & 1.3 & T0 & 52 \\
WISEPC J013836.59-032221.2 & 01:38:36.50 & -03:22:18.5 & Known & d/sdT1 & 2.7 & T3 & 10 \\
ULAS J020529.62+142114.0 & 02:05:29.74 & +14:21:13.7 & Known & T1 & 2.0 & T1 & 57 \\
SDSS J024749.90-163112.6 & 02:47:49.82 & -16:31:13.1 & Known & T1 & 1.3 & T0 & 37 \\
CFBDS J025805.92-145534.3 & 02:58:05.95 & -14:55:34.3 & Known & T1 & 1.7 & T1.5 & 22 \\
WISEA J030119.39-231921.1 & 03:01:19.20 & -23:19:20.3 & Known & T1 & 0.8 & d/sdT1 & 12 \\
WISEPC J033349.34-585618.7 & 03:33:49.37 & -58:56:18.2 & Known & T1 & 1.1 & T3 & 10 \\
WISEPA J061135.13-041024.0 & 06:11:35.09 & -04:10:21.4 & Known & T1 & 1.7 & T0 & 10 \\
WISE J062905.13+241804.9 & 06:29:05.16 & +24:18:07.9 & Known & T1 & 1.8 & T2 & 8 \\
2MASS J06453153-6646120 & 06:45:29.76 & -66:45:56.5 & Known & T1 & 1.6 & d/sdT0 & 12 \\
WISE J070159.79+632129.2 & 07:01:59.83 & +63:21:31.7 & Known & T1 & 1.5 & T2.5 & 32 \\
ULAS J084302.02+001246.9 & 08:43:02.09 & +00:12:47.2 & Known & T1 & 1.0 & L9.5 & 52 \\
ULAS J090521.61+100654.9 & 09:05:21.62 & +10:06:56.2 & Known & T1 & 2.1 & T1 & 32 \\
WISE J092055.40+453856.3 & 09:20:55.51 & +45:39:05.0 & Known & T1 & 1.2 & L9.5 & 56 \\
PSO J159.2399-26.3885 & 10:36:57.60 & -26:23:19.0 & Known & T1 & 1.0 & T1.5 & 32 \\
SDSS J103931.35+325625.5 & 10:39:31.37 & +32:56:26.2 & Known & T1 & 0.9 & T1 & 33 \\
SDSS J115700.50+061105.2 & 11:57:00.48 & +06:11:04.9 & Known & T1 & 1.3 & T1.5 & 30 \\
PSO J180.1475-28.6160 & 12:00:35.86 & -28:36:57.2 & Known & T1 & 1.9 & T0 & 32 \\
SDSS J120747.17+024424.8 & 12:07:46.66 & +02:44:26.9 & Known & T1 & 0.9 & L8 & 77 \\
ULAS J123845.96+124737.7 & 12:38:45.96 & +12:47:37.0 & Known & T1 & 1.0 & T3 & 52 \\
ULAS J134403.78+083951.0 & 13:44:03.89 & +08:39:50.4 & Known & d/sdT1 & 1.3 & T0 & 52 \\
2MASS J14044941-3159329 & 14:04:49.73 & -31:59:33.4 & Known & T1 & 1.1 & T0 & 78 \\
SDSS J141530.05+572428.7 & 14:15:30.05 & +57:24:29.5 & Known & T1 & 1.6 & L7.5+T5.5 & 37 \\
SDSS J143945.86+304220.6 & 14:39:45.72 & +30:42:19.4 & Known & T1 & 1.6 & T2.5 & 33 \\
ULAS J152502.10+083344.0 & 15:25:02.09 & +08:33:44.6 & Known & T1 & 1.3 & T2 & 52 \\
PSO J241.1376+39.0369 & 16:04:32.93 & +39:02:12.5 & Known & T1 & 2.1 & T2 & 32 \\
PSO J291.2688+68.5310 & 19:25:05.33 & +68:31:52.0 & Known & T1 & 2.9 & T1 & 32 \\
CFBDS J203737.07-192202.9 & 20:37:37.13 & -19:22:02.3 & Known & T1 & 1.1 & T0 & 22 \\
WISE J204356.42+622048.9 & 20:43:56.02 & +62:20:43.8 & Known & T1 & 1.2 & T1.5 & 8 \\
SDSS J205235.31-160929.8 & 20:52:35.16 & -16:09:30.6 & Known & T1 & 1.2 & L8.5 & 79 \\
WISEA J210529.08-623558.7 & 21:05:29.11 & -62:35:59.3 & Known & d/sdT1 pec & 3.8 & T1.5 & 66 \\
2MASS J21265916+7617440 & 21:26:59.14 & +76:17:43.4 & Known & T1 & 2.0 & L7 & 72 \\
PSO J329.8288+03.0840 & 21:59:18.79 & +03:05:11.0 & Known & T1 & 2.1 & T1: & 32 \\
2MASS J22153705+2110554 & 22:15:37.08 & +21:10:55.6 & Known & T1 & 0.8 & T1pec & 80 \\
ULAS J222958.30+010217.2 & 22:29:58.32 & +01:02:17.5 & Known & T1 & 2.2 & T2.5 & 81 \\
CFBDS J223856.30+034947.0 & 22:38:56.28 & +03:49:45.8 & Known & d/sdT1 & 1.4 & T2 & 22 \\
DENIS-P J225210.73-173013.4 & 22:52:10.75 & -17:30:14.0 & Known & T1 & 1.9 & L7.5 & 82 \\
ULAS J232315.39+071931.0 & 23:23:15.38 & +07:19:31.1 & Known & T1 & 1.1 & T2 & 57 \\
WISE J063307.73-231704.6 & 06:33:07.73 & -23:17:04.6 & Known & T1 & 1.1 & T1 & 58 \\
CWISE J060149.45+141955.2 & 06:01:49.45 & +14:19:55.3 & Known & T1 & 1.6 & T2.5 & 19 \\
CWISE J075853.12-232645.8 & 07:58:53.12 & -23:26:45.8 & Known & d/sdT1 pec & 6.2 & T2.5 pec (composite?) & 5 \\
CWISE J100437.50-112736.6 & 10:04:37.50 & -11:27:36.6 & Known & T1 & 1.7 & L7.5 & 69 \\
CWISE J165013.37+565257.0 & 16:50:13.38 & +56:52:57.0 & Known & T1 & 1.0 & T0 & 19 \\
CWISE J205834.45-513459.4 & 20:58:34.46 & -51:34:59.4 & Known & T1 & 2.1 & T0 & 19 \\
CWISE J211250.11-052925.2 & 21:12:50.11 & -05:29:25.3 & Known & d/sdT1 & 2.1 & sdT1 & 12 \\
CWISE J000458.59-133655.2 & 00:04:58.59 & -13:36:55.2 & Known & T1 & 2.1 & d/sdT2 & 12 \\
CWISE J174251.95+655016.9 & 17:42:51.95 & +65:50:17.0 & Known & T1 pec & 3.9 & T1: pec(blue?) & 2 \\
ULAS J130710.22+151103.4 & 13:07:10.22 & +15:11:03.5 & Known & T1 & 1.3 & sdL8 & 83 \\
{[}MOK2016b{]} HSC J145853.06+015031.8 & 14:58:53.06 & +01:50:31.8 & Known & T1 & 1.0 & L9 & 60 \\
2MASS J11555389+0559577 & 11:55:53.89 & +05:59:57.7 & Known & T0 & 0.6 & L6(red) & 84 \\
WISEA J000622.67-131955.2 & 00:06:22.87 & -13:19:50.9 & Known & T0 & 0.8 & L5pec & 66 \\
ULAS J013619.79+071737.9 & 01:36:19.80 & +07:17:37.7 & Known & T0 & 1.3 & L4 & 52 \\
WISEPA J015010.86+382724.3 & 01:50:10.15 & +38:27:25.9 & Known & T0 & 1.1 & T0 & 85 \\
DENIS J020529.0-115925 & 02:05:29.83 & -11:59:29.0 & Known & T0 & 0.8 & L7 & 86 \\
SDSS J020608.97+223559.2 & 02:06:08.88 & +22:35:59.3 & Known & T0 & 0.8 & L4.5(blue) & 87 \\
WISEA J042449.21-595905.6 & 04:24:49.22 & -59:59:05.6 & Known & T0 & 0.9 & T0 & 66 \\
WISEA J064750.85-154616.4 & 06:47:50.90 & -15:46:16.0 & Known & T0 & 1.1 & L9.5 & 88 \\
WISEA J082000.48-662211.9 & 08:20:00.48 & -66:22:12.0 & Known & T0 & 0.9 & L9.5 & 66 \\
WISEA J082640.45-164031.8 & 08:26:40.42 & -16:40:31.4 & Known & T0 & 2.1 & L9 & 89 \\
PSO J133.8016-02.5658 & 08:55:12.50 & -02:33:57.6 & Known & T0 & 1.9 & T0pec & 32 \\
SDSS J140255.66+080055.2 & 14:02:55.63 & +08:00:55.4 & Known & T0 & 1.4 & T2pec & 80 \\
ULAS J142718.33+011206.2 & 14:27:18.29 & +01:12:06.5 & Known & T0 & 1.1 & T0 & 52 \\
ULAS J151649.84+083607.1 & 15:16:49.94 & +08:36:06.5 & Known & T0 & 1.3 & L5sd & 83 \\
SDSS J152039.82+354619.8 & 15:20:40.15 & +35:46:15.2 & Known & T0 & 1.6 & L9 & 73 \\
WISE J155254.84+503307.6 & 15:52:54.96 & +50:33:10.1 & Known & T0 & 1.0 & L9:pec & 28 \\
PSO J260.3363+46.6739 & 17:21:20.66 & +46:40:28.9 & Known & T0 & 1.0 & L9 & 32 \\
WISE J173035.99+420742.5 & 17:30:36.10 & +42:07:45.1 & Known & T0 & 1.6 & T0 & 8 \\
PSO J280.2973+63.2600 & 18:41:11.42 & +63:15:34.6 & Known & T0 & 1.0 & L9.5 & 32 \\
WISE J185101.83+593508.6 & 18:51:01.80 & +59:35:04.2 & Known & T0 & 0.8 & L9 pec & 28 \\
SDSS J204317.69-155103.4 & 20:43:17.69 & -15:51:03.2 & Known & T0 & 1.0 & L9 & 33 \\
WISEA J214155.85-511853.1 & 21:41:55.08 & -51:18:50.8 & Known & T0 & 2.1 & L6pec(blue) & 66 \\
ULAS J231645.70+010012.5 & 23:16:45.72 & +01:00:13.3 & Known & T0 & 1.1 & L2 & 52 \\
2MASS J23254530+4251488 & 23:25:45.31 & +42:51:48.2 & Known & T0 & 0.9 & L8 & 90 \\
CWISE J021310.47+202657.5 & 02:13:10.48 & +20:26:57.6 & Known & T0 & 1.6 & T0 & 58 \\
CWISE J041259.89+085049.6 & 04:12:59.90 & +08:50:49.7 & Known & T0 & 1.1 & T3 pec(red) & 76 \\
CWISE J045800.69+100456.9 & 04:58:00.69 & +10:04:57.0 & Known & T0 & 1.0 & T2 pec(red) & 76 \\
CWISE J080940.43-372003.7 & 08:09:40.44 & -37:20:03.8 & Known & T0 & 2.2 & L5 sl. blue & 5 \\
2MASS J00310928+5749364 & 00:31:09.29 & +57:49:36.5 & Known & L9 & 0.5 & L9 & 56 \\
2MASS J06420559+4101599 & 06:42:05.59 & +41:01:60.0 & Known & L9 & 1.3 & L9(red) & 32 \\
2MASS J13243553+6358281 & 13:24:35.54 & +63:58:28.2 & Known & L9 pec & 3.7 & T2.5 & 72 \\
2MASS J02272166+2356559 & 02:27:21.67 & +23:56:56.0 & Known & L9 & 0.9 & L9 & 35 \\
ULAS J000613.24+154020.7 & 00:06:13.25 & +15:40:20.3 & Known & L9 & 1.0 & L9 & 57 \\
PSO J004.1834+23.0741 & 00:16:43.68 & +23:04:26.0 & Known & L9 & 0.9 & T0 & 32 \\
PSO J007.9194+33.5961 & 00:31:40.68 & +33:35:46.0 & Known & L9 & 1.6 & L9 & 32 \\
SDSSp J003259.36+141036.6 & 00:32:59.35 & +14:10:36.8 & Known & L9 & 0.7 & L9 & 52 \\
WISEPC J004928.48+044100.1 & 00:49:28.58 & +04:41:01.0 & Known & L9 & 0.8 & L9 & 10 \\
WISEA J010202.11+035541.4 & 01:02:01.85 & +03:55:40.8 & Known & L9 & 1.1 & L9 & 67 \\
PSO J023.8557+02.0884 & 01:35:25.32 & +02:05:23.3 & Known & L9 & 1.4 & L9.5 & 32 \\
WISE J023038.90-022554.0 & 02:30:38.69 & -02:25:54.8 & Known & L9 & 1.5 & L8:pec & 28 \\
PSO J041.5426+01.9456 & 02:46:10.20 & +01:56:44.9 & Known & L9 & 0.8 & L8.5 & 32 \\
CFBDS J025558.46-173020.2 & 02:55:58.49 & -17:30:21.2 & Known & L9 & 2.3 & T1 & 22 \\
2MASSW J0310599+164816 & 03:10:59.88 & +16:48:15.5 & Known & L9 & 1.1 & L8 & 91 \\
2MASSI J0328426+230205 & 03:28:42.62 & +23:02:05.3 & Known & L9 & 0.7 & L8 & 91 \\
PSO J052.7214-03.8409 & 03:30:53.23 & -03:50:28.0 & Known & L9 & 2.1 & L9: & 32 \\
2MASS J03400942-6724051 & 03:40:09.36 & -67:24:04.3 & Known & L9 & 0.5 & L7:: & 90 \\
SDSSp J042348.57-041403.5 & 04:23:48.58 & -04:14:03.1 & Known & L9 & 0.9 & L7.5 & 92 \\
2MASS J06143818+3950357 & 06:14:38.18 & +39:50:35.5 & Known & L9 & 1.1 & L9 & 93 \\
PSO J103.0927+41.4601 & 06:52:22.25 & +41:27:36.4 & Known & L9 & 1.1 & T0 & 56 \\
ULAS J080441.05+182611.6 & 08:04:41.14 & +18:26:12.5 & Known & L9 & 1.0 & L5 & 52 \\
SDSS J082030.12+103737.0 & 08:20:30.17 & +10:37:37.2 & Known & L9 & 1.0 & L9.5 & 87 \\
SDSS J085234.90+472035.0 & 08:52:34.90 & +47:20:35.2 & Known & L9 & 0.4 & L9.5 & 87 \\
SDSS J085834.42+325627.7 & 08:58:34.32 & +32:56:26.5 & Known & L9 & 1.2 & T1 & 33 \\
2MASSI J0908380+503208 & 09:08:38.02 & +50:32:08.2 & Known & L9 & 0.8 & L8 pec (blue) & 87 \\
PSO J149.0341-14.7857 & 09:56:08.14 & -14:47:07.1 & Known & L9 & 1.3 & L9 & 32 \\
SDSS J100711.74+193056.2 & 10:07:11.86 & +19:30:55.8 & Known & L9 & 0.8 & L9 & 87 \\
SDSS J104335.08+121314.1 & 10:43:35.09 & +12:13:14.9 & Known & L9 & 0.6 & L9 & 72 \\
SDSS J104409.43+042937.6 & 10:44:09.43 & +04:29:37.7 & Known & L9 & 0.8 & L7 & 94 \\
PSO J167.1132+08.6331 & 11:08:27.36 & +08:38:02.8 & Known & L9 & 1.0 & L8 & 32 \\
ULAS J120943.05+065333.0 & 12:09:43.01 & +06:53:33.7 & Known & L9 & 1.4 & L9 & 52 \\
SDSS J121951.45+312849.4 & 12:19:51.53 & +31:28:49.4 & Known & L9 & 0.6 & L8 & 33 \\
WISEPC J134806.99+660327.8 & 13:48:06.79 & +66:03:31.0 & Known & L9 & 1.0 & L9 & 10 \\
PSO J207.7496+29.4240 & 13:51:00.00 & +29:25:27.5 & Known & L9 & 2.2 & T0:pec & 32 \\
SDSS J135923.99+472843.2 & 13:59:24.00 & +47:28:43.3 & Known & L9 & 0.7 & L8.5 & 94 \\
WISE J140533.32+835030.5 & 14:05:37.25 & +83:50:24.7 & Known & L9 & 0.6 & L8 & 95 \\
SDSS J151603.03+025928.9 & 15:16:03.02 & +02:59:29.0 & Known & L9 & 0.9 & L7.5 & 37 \\
SDSS J151643.01+305344.4 & 15:16:42.98 & +30:53:44.5 & Known & L9 pec & 2.9 & L8+L9.5 & 37 \\
Gl 584C & 15:23:22.63 & +30:14:56.0 & Known & L9 & 1.2 & L8 & 91 \\
SDSS J154009.36+374230.3 & 15:40:09.41 & +37:42:31.7 & Known & L9 & 1.6 & L9 & 87 \\
WISEPA J183058.57+454257.9 & 18:30:58.46 & +45:42:56.2 & Known & L9 & 1.8 & L9 & 10 \\
PSO J321.1619+18.8243 & 21:24:38.69 & +18:49:26.8 & Known & L9 & 1.5 & L9 & 32 \\
2MASS J21392676+0220226 & 21:39:27.10 & +02:20:24.0 & Known & L9 & 3.1 & T1.5 & 30 \\
WISEPC J232728.75-273056.5 & 23:27:28.54 & -27:30:57.2 & Known & L9 & 1.1 & L9 & 10 \\
PM I23492+3458B & 23:49:15.12 & +34:58:56.3 & Known & L9 & 1.0 & L9 & 96 \\
WISE J120104.57+573004.3 & 12:01:04.43 & +57:30:04.1 & Known & L9 & 2.4 & L9 & 97 \\
CWISE J014535.23-031413.3 & 01:45:35.24 & -03:14:13.3 & Known & L9 & 1.1 & L9 & 97 \\
CWISE J051427.35+200447.7 & 05:14:27.35 & +20:04:47.7 & Known & L9 & 1.8 & T0.5 & 19 \\
CWISE J130440.45+281927.7 & 13:04:40.45 & +28:19:27.7 & Known & L9 & 1.5 & d/sdL9: & 12 \\
CWISE J233819.49-385421.2 & 23:38:19.49 & -38:54:21.2 & Known & L9 & 1.1 & T0 & 5 \\
Luhman 16 A & 10:49:14.02 & -53:19:05.0 & Known & L9 & 2.1 & L7.5 & 98 \\
2MASS J16001853-4543248 & 16:00:17.77 & -45:43:37.2 & Known & L9 pec & 3.8 & L9: & 19 \\
VHS J0303-1941 & 03:03:48.71 & -19:41:19.2 & Known & L9 pec & 2.7 & T0 & 99 \\
2MASS J04473039-1216155 & 04:47:30.40 & -12:16:15.5 & Known & d/sdL8 & 2.3 & T2: & 32 \\
2MASS J08503593+1057156 & 08:50:35.93 & +10:57:15.6 & Known & L8 & 1.6 & L7pec(red) & 84 \\
2MUCD 20320 & 08:57:58.49 & +57:08:51.4 & Known & L8 & 1.8 & L8pec & 84 \\
2MUCD 20480 & 13:26:20.10 & -27:29:37.1 & Known & L8 & 1.3 & L7 & 84 \\
2MASS J16471580+5632057 & 16:47:15.81 & +56:32:05.7 & Known & L8 & 1.5 & L9pec & 10 \\
WISEA J003338.45+282732.4 & 00:33:38.35 & +28:27:31.7 & Known & d/sdL8 & 1.8 & L3(blue) & 67 \\
WISEA J004713.81-371033.7 & 00:47:13.82 & -37:10:33.6 & Known & d/sdL8 & 1.5 & L9pec(blue) & 66 \\
SDSS J005636.22-011131.9 & 00:56:36.26 & -01:11:31.6 & Known & d/sdL8 & 1.1 & L1.5 & 100 \\
WISEA J005757.64+201304.0 & 00:57:57.02 & +20:13:06.6 & Known & d/sdL8 & 1.3 & L7sd & 89 \\
SDSS J011014.30+010619.1 & 01:10:14.23 & +01:06:19.1 & Known & d/sdL8 & 1.3 & L4 & 100 \\
WISEA J020110.68-523916.9 & 02:01:10.73 & -52:39:16.9 & Known & L8 & 1.1 & L8.5 & 66 \\
2MASS J02572581-3105523 & 02:57:25.85 & -31:05:52.1 & Known & L8 & 0.7 & L8 & 63 \\
PSO J049.1124+17.0885 & 03:16:26.78 & +17:05:19.7 & Known & d/sdL8 & 1.3 & L9.5 & 32 \\
ULAS J032143.05+054524.3 & 03:21:42.96 & +05:45:25.6 & Known & d/sdL8 & 1.3 & L4 & 52 \\
PSO J070.3773+04.7333 & 04:41:30.38 & +04:44:01.3 & Known & esdL8 pec & 4.3 & T4.5 & 32 \\
2MASS J05325346+8246465 & 05:32:54.43 & +82:46:45.1 & Known & esdL8 & 0.1 & esdL8 & 12 \\
2MASS J06164006-6407194 & 06:16:42.50 & -64:07:19.9 & Known & esdL8 pec & 2.9 & esdT0 & 12 \\
PSO J108.4590+38.2086 & 07:13:50.18 & +38:12:31.3 & Known & L8 & 1.4 & L7 & 32 \\
SDSS J074007.30+200921.9 & 07:40:07.13 & +20:09:21.2 & Known & L8 & 1.1 & L6 & 33 \\
SDSS J080322.77+123845.3 & 08:03:22.70 & +12:38:44.5 & Known & d/sdL8 & 1.6 & L2.5 & 101 \\
WISE J080700.23+413026.8 & 08:07:00.26 & +41:30:30.2 & Known & L8 & 0.8 & L8pec & 28 \\
2MASSI J0825196+211552 & 08:25:19.61 & +21:15:51.5 & Known & L8 & 1.4 & L7pec & 94 \\
2MASSI J0859254-194926 & 08:59:25.10 & -19:49:28.6 & Known & L8 & 0.7 & L8 & 28 \\
2MASS J09240328+3653444 & 09:24:03.31 & +36:53:44.2 & Known & d/sdL8 & 1.1 & L2pec & 50 \\
2MASSW J0929336+342952 & 09:29:33.62 & +34:29:52.8 & Known & L8 & 1.4 & L8 & 91 \\
SDSS J093109.56+032732.5 & 09:31:09.53 & +03:27:33.1 & Known & d/sdL8 & 1.0 & L7.5 & 94 \\
ULAS J093512.60+012347.4 & 09:35:12.55 & +01:23:47.8 & Known & d/sdL8 & 1.3 & L5.5 & 52 \\
SDSS J103321.92+400549.5 & 10:33:21.89 & +40:05:50.3 & Known & d/sdL8 & 1.2 & L5 pec (blue) & 73 \\
2MASS J10430758+2225236 & 10:43:07.56 & +22:25:24.2 & Known & L8 pec & 3.0 & L8.5 pec (sl. red) & 87 \\
SDSS J112118.57+433246.5 & 11:21:18.58 & +43:32:46.3 & Known & d/sdL8 & 1.4 & L5 pec (blue) & 87 \\
2MASS J11263991-5003550 & 11:26:39.79 & -50:03:54.7 & Known & d/sdL8 pec & 3.5 & L4.5 & 102 \\
2MASS J11582077+0435014 & 11:58:21.34 & +04:34:48.0 & Known & d/sdL8 & 2.3 & d/sdL8 & 12 \\
WISEA J130729.56-055815.4 & 13:07:29.83 & -05:58:14.9 & Known & L8 & 1.1 & L8 pec(sl. blue) & 67 \\
SDSS J133148.92-011651.4 & 13:31:48.94 & -01:16:51.2 & Known & d/sdL8 pec & 2.6 & L6 & 77 \\
ULAS J133836.97-022910.7 & 13:38:37.03 & -02:29:07.4 & Known & d/sdL8 & 1.4 & sdL9 & 12 \\
WISEA J134310.44-121628.8 & 13:43:10.68 & -12:16:26.0 & Known & d/sdL8 & 1.5 & L4 & 103 \\
2MASSW J1343167+394508 & 13:43:16.66 & +39:45:09.0 & Known & L8 & 1.2 & L5 & 91 \\
ULAS J141203.85+121609.9 & 14:12:03.96 & +12:16:09.8 & Known & d/sdL8 & 1.0 & L5sd & 83 \\
SDSS J141624.08+134826.7 & 14:16:24.07 & +13:48:26.3 & Known & d/sdL8 pec & 2.4 & L7sd & 72 \\
ULAS J150531.70+010232.7 & 15:05:31.68 & +01:02:32.6 & Known & d/sdL8 & 1.0 & L2 & 52 \\
WISE J151314.61+401935.6 & 15:13:14.54 & +40:19:35.4 & Known & L8 & 1.5 & L7.5 pec (sl. blue) & 73 \\
SDSS J151506.11+443648.3 & 15:15:06.07 & +44:36:48.2 & Known & L8 & 0.4 & L7.5 & 87 \\
ULAS J153653.80+015540.6 & 15:36:53.93 & +01:55:40.1 & Known & d/sdL8 & 1.8 & T5 & 23 \\
2MASS J15423630-0045452 & 15:42:36.24 & -00:45:46.1 & Known & d/sdL8 & 1.0 & L7 & 104 \\
SDSS J161626.46+221859.2 & 16:16:26.50 & +22:18:59.4 & Known & L8 & 1.1 & L5 & 94 \\
PSO J244.1180+06.3598 & 16:16:28.42 & +06:21:35.3 & Known & L8 & 1.5 & L9(red) & 32 \\
ULAS J161710.39+235031.4 & 16:17:10.34 & +23:50:31.6 & Known & d/sdL8 & 2.3 & T6 & 23 \\
SDSS J162051.17+323732.1 & 16:20:51.12 & +32:37:32.2 & Known & L8 & 1.1 & L6 & 33 \\
SDSS J163030.53+434404.0 & 16:30:30.55 & +43:44:03.5 & Known & L8 & 1.1 & L8.5 & 87 \\
2MASSW J1632291+190441 & 16:32:29.18 & +19:04:40.4 & Known & L8 & 0.9 & L8 & 72 \\
2MASSW J1728114+394859 & 17:28:11.50 & +39:48:59.4 & Known & L8 & 1.1 & L7 & 91 \\
WISEP J180026.60+013453.1 & 18:00:26.47 & +01:34:57.0 & Known & L8 & 0.5 & L7.5 & 105 \\
SDSS J213154.43-011939.3 & 21:31:54.48 & -01:19:38.3 & Known & d/sdL8 & 1.8 & L9 & 33 \\
2MASS J21522609+0937575 & 21:52:26.09 & +09:37:57.4 & Known & L8 & 0.9 & L7 & 73 \\
2MASS J23322678+1234530 & 23:32:26.83 & +12:34:53.0 & Known & d/sdL8 & 1.5 & T0pec & 80 \\
PSO J353.6355+13.2209 & 23:34:32.50 & +13:13:15.2 & Known & L8 & 1.2 & L8: & 32 \\
PSO J357.8314+49.6330 & 23:51:19.94 & +49:38:00.6 & Known & d/sdL8 & 2.1 & T0(blue) & 32 \\
PSO J359.8867-01.8651 & 23:59:32.83 & -01:51:52.9 & Known & esdL8 & 2.4 & T1 & 32 \\
CWISE J042506.60-425510.1 & 04:25:06.61 & -42:55:10.1 & Known & L8 pec & 3.0 & L8 & 97 \\
CWISE J053204.60+111955.1 & 05:32:04.60 & +11:19:55.2 & Known & L8 & 1.2 & L7 & 48 \\
CWISE J062727.34-002826.8 & 06:27:27.35 & -00:28:26.9 & Known & d/sdL8 & 1.8 & T0 & 106 \\
CWISE J084325.36+290435.7 & 08:43:25.36 & +29:04:35.7 & Known & L8 & 1.1 & L6: & 12 \\
CWISE J093858.11+761212.1 & 09:38:58.11 & +76:12:12.1 & Known & L8 & 1.1 & L5:: & 97 \\
WISEA J135501.90-825838.9 & 13:55:03.24 & -82:58:37.5 & Known & L8 & 1.0 & sdL5? & 103 \\
CWISE J201204.23+672608.9 & 20:12:04.25 & +67:26:09.1 & Known & L8 & 1.3 & L5.1$\beta$ & 2 \\
WISEA J162341.27-740230.4 & 16:23:41.03 & -74:02:32.9 & Known & L8 & 1.3 & L9 pec(sl.red) & 97 \\
2MASS J11322058-3809562 & 11:32:20.58 & -38:09:56.2 & Known & L8 & 0.8 & L7.0$\alpha$ & 2 \\
2MASS J11430272+1905440 & 11:43:02.72 & +19:05:44.0 & Known & L8 & 0.9 & L4.6$\beta$ & 2 \\
2MASS J14111847+2948515 & 14:11:18.47 & +29:48:51.5 & Known & d/sdL8 & 1.0 & L4+T4 & 107 \\
WISEA J034409.71+013641.5 & 03:44:09.71 & +01:36:41.5 & Known & L8 & 0.9 & L8 & 35 \\
2MASS J21555037-1954242 & 21:55:50.37 & -19:54:24.2 & Known & L8 & 1.3 & L7 & 35 \\
WISEA J032049.31-532656.7 & 03:20:49.21 & -53:26:54.9 & Known & L8 & 0.9 & L3.5$\gamma$ & 2 \\
SIMP J1218498-133252 & 12:18:49.83 & -13:32:52.6 & Known & d/sdL8 & 0.9 & L7.0 & 69 \\
EUCLID Q1 -574238742505125019 & 03:49:41.73 & -50:30:45.0 & Known & d/sdL8 & 1.4 & L5: & 2 \\
PSO J004.7148+51.8918 & 00:18:51.16 & +51:53:30.6 & Known & L7 & 2.2 & L7 & 32 \\
GU Psc b & 01:12:36.54 & +17:04:29.9 & Known & L7 & 1.2 & T3.5 & 108 \\
2MASS J08511627+1817302 & 08:51:16.28 & +18:17:30.2 & Known & L7 & 1.2 & L5: & 84 \\
2MASS J10255227+3212349 & 10:25:52.28 & +32:12:35.0 & Known & L7 & 0.8 & L9 & 87 \\
2MASS J11193254-1137466 & 11:19:32.54 & -11:37:46.7 & Known & L7 $\gamma$ & 1.2 & L7$\gamma$ & 109 \\
2MASS J11472421-2040204 & 11:47:24.21 & -20:40:20.4 & Known & L7 $\gamma$ & 1.0 & L7pec(red) & 110 \\
2MASS J16265636-2441204 & 16:26:56.37 & -24:41:20.5 & Known & L7 $\gamma$ & 1.6 & L3 & 111 \\
WISE J174102.78-464225.5 & 17:41:02.81 & -46:42:21.9 & Known & L7 $\gamma$ & 1.2 & L6-L8 $\gamma$ & 112 \\
PSO J318.5338-22.8603 & 21:14:08.03 & -22:51:35.8 & Known & L7 $\gamma$ & 1.0 & L7 VL-G & 113 \\
2MASS J22443167+2043433 & 22:44:31.67 & +20:43:43.3 & Known & L7 $\gamma$ & 1.0 & L7$\gamma$ & 84 \\
WISE J233527.07+451140.9 & 23:35:27.34 & +45:11:44.3 & Known & L7 & 1.3 & L9pec(red) & 61 \\
2MASS J21011544+1756586 & 21:01:15.44 & +17:56:58.7 & Known & L7 & 0.8 & L7.5 & 91 \\
ULAS J001836.51-002559.1 & 00:18:36.46 & -00:25:59.2 & Known & L7 & 1.1 & L9 & 52 \\
ULAS J002827.56+142349.1 & 00:28:27.50 & +14:23:50.3 & Known & L7 & 0.9 & L8.5 & 57 \\
SDSS J003609.26+241343.3 & 00:36:09.26 & +24:13:43.3 & Known & L7 & 1.0 & L5.5 & 33 \\
ULAS J004757.41+154641.4 & 00:47:57.43 & +15:46:41.2 & Known & L7 & 2.1 & T2 & 57 \\
ULAS J012906.88+011350.4 & 01:29:06.89 & +01:13:50.5 & Known & L7 & 1.0 & L6 & 52 \\
ULAS J014927.09+144108.2 & 01:49:27.10 & +14:41:08.9 & Known & L7 & 0.9 & L5 & 57 \\
SDSS J020333.26-010812.5 & 02:03:33.29 & -01:08:12.5 & Known & L7 & 1.3 & L5 & 52 \\
SDSSp J023617.93+004855.0 & 02:36:17.95 & +00:48:54.7 & Known & L7 & 1.1 & L6 & 77 \\
SDSS J024256.98+212319.6 & 02:42:56.95 & +21:23:19.7 & Known & L7 & 0.8 & L4 & 33 \\
ULAS J031451.72+045346.2 & 03:14:51.72 & +04:53:46.0 & Known & L7 & 0.8 & L5.5 & 57 \\
ULAS J031959.75+061740.7 & 03:19:59.78 & +06:17:40.9 & Known & L7 & 1.3 & L1.5 & 52 \\
SDSS J035104.37+481046.8 & 03:51:04.22 & +48:10:47.6 & Known & L7 & 1.4 & L6.5 & 37 \\
PSO J069.7303+04.3834 & 04:38:55.18 & +04:23:00.2 & Known & L7 & 1.4 & T2 & 2 \\
PSO J071.4708+36.4930 & 04:45:52.97 & +36:29:36.2 & Known & L7 & 0.9 & L6: & 32 \\
WISE J044633.45-242956.8 & 04:46:33.58 & -24:30:00.7 & Known & L7 & 1.4 & L6(blue) & 32 \\
2MASS J05185995-2828372 & 05:18:59.95 & -28:28:37.2 & Known & L7 & 1.4 & T1pec & 30 \\
SDSS J074838.61+174332.9 & 07:48:38.64 & +17:43:33.2 & Known & L7 & 0.9 & L5$\alpha$ & 32 \\
2MASSI J0756252+124456 & 07:56:25.30 & +12:44:55.7 & Known & L7 & 0.8 & L6 & 91 \\
SDSS J090023.68+253934.3 & 09:00:23.69 & +25:39:34.6 & Known & L7 & 1.9 & L6 pec (blue) & 73 \\
ULAS J095126.87+075756.8 & 09:51:26.93 & +07:57:58.3 & Known & L7 & 1.0 & L6 & 52 \\
ULAS J095606.72+082115.7 & 09:56:06.72 & +08:21:15.1 & Known & L7 & 1.0 & L5 & 52 \\
2MASS J10020752+1358556 & 10:02:07.49 & +13:58:53.8 & Known & L7 & 1.1 & L7pec & 80 \\
ULAS J101618.77+000028.0 & 10:16:18.82 & +00:00:28.8 & Known & L7 & 0.8 & L5 & 52 \\
SDSS J103026.78+021306.4 & 10:30:26.81 & +02:13:06.6 & Known & L7 & 1.0 & L9.5 & 94 \\
SDSS J104625.76+042441.0 & 10:46:25.75 & +04:24:40.7 & Known & L7 & 1.1 & L6 & 94 \\
SDSS J105213.51+442255.7 & 10:52:13.46 & +44:22:55.9 & Known & L7 & 1.0 & L7.5 & 34 \\
ULAS J112043.11+090429.8 & 11:20:43.18 & +09:04:30.0 & Known & L7 & 1.2 & L4 & 52 \\
SDSS J112615.25+012048.2 & 11:26:15.31 & +01:20:48.1 & Known & L7 & 1.0 & L6 & 94 \\
ULAS J130435.66+154252.6 & 13:04:35.69 & +15:42:52.2 & Known & L7 & 1.1 & T0pec & 80 \\
ULAS J134414.90+092405.0 & 13:44:14.86 & +09:24:04.7 & Known & L7 & 1.4 & L6 & 52 \\
CFBDS J145847.93+061402.8 & 14:58:47.90 & +06:14:02.8 & Known & L7 & 1.4 & T2 & 22 \\
SDSS J151114.66+060742.9 & 15:11:14.64 & +06:07:43.3 & Known & L7 & 0.8 & T2 & 22 \\
2MASSW J1515008+484742 & 15:14:59.38 & +48:48:04.0 & Known & L7 & 1.2 & L6 & 90 \\
SDSS J154508.93+355527.3 & 15:45:08.93 & +35:55:28.2 & Known & L7 & 1.1 & L7.5 & 33 \\
2MASSI J1711457+223204 & 17:11:45.72 & +22:32:04.2 & Known & L7 & 0.7 & L5+T5.5 & 37 \\
WISE J173859.27+614242.1 & 17:38:59.26 & +61:42:42.1 & Known & L7 $\gamma$ & 1.9 & L9 pec(very red) & 28 \\
2MASS J17392515+2454421 & 17:39:25.15 & +24:54:42.5 & Known & L7 pec & 5.6 & L4 & 72 \\
WISEA J193430.11-421444.3 & 19:34:30.12 & -42:14:44.5 & Known & L7 & 1.2 & L9pec(blue) & 66 \\
CFBDS J214139.77-033739.0 & 21:41:39.74 & -03:37:39.4 & Known & L7 & 1.4 & T1 & 22 \\
ULAS J221904.07+063059.1 & 22:19:04.08 & +06:30:59.4 & Known & L7 & 1.0 & L5 & 52 \\
ULAS J223347.82+002214.0 & 22:33:47.83 & +00:22:14.2 & Known & L7 & 1.3 & T0 & 57 \\
ULAS J230358.64+005807.3 & 23:03:58.61 & +00:58:07.0 & Known & L7 & 1.2 & L5 & 57 \\
CFBDS J233051.24-084454.6 & 23:30:51.19 & -08:44:53.5 & Known & L7 & 0.8 & T0 & 22 \\
ULAS J234716.99-011009.1 & 23:47:17.04 & -01:10:09.5 & Known & L7 & 1.1 & L9 & 52 \\
CWISE J004556.52+795847.4 & 00:45:56.52 & +79:58:47.5 & Known & L7 $\gamma$ pec & 4.1 & d/sdL9 & 12 \\
CWISE J032440.19-191906.6 & 03:24:40.19 & -19:19:06.6 & Known & L7 & 1.2 & L8 pec(blue) & 97 \\
CWISE J033029.56+391022.5 & 03:30:29.49 & +39:10:24.3 & Known & L7 & 2.3 & L7 pec (red) & 50 \\
CWISE J050626.96+073842.4 & 05:06:26.97 & +07:38:42.5 & Known & L7 $\gamma$ & 2.1 & L8-T0$\gamma$ & 114 \\
CWISE J173453.84-481359.1 & 17:34:53.84 & -48:13:59.1 & Known & L7 $\gamma$ & 2.5 & L5 & 97 \\
CWISE J174057.81+131708.4 & 17:40:57.82 & +13:17:08.4 & Known & L7 & 1.2 & L9 & 97 \\
WISEA J103534.63-071148.2 & 10:35:34.92 & -07:11:47.9 & Known & L7 & 2.3 & L7sd & 35 \\
2MASS J10293958+5715445 & 10:29:39.58 & +57:15:44.5 & Known & L7 & 1.2 & L6 pec (blue) & 103 \\
WISEA J223444.44-230916.1 & 22:34:44.44 & -23:09:16.1 & Known & L7 & 1.1 & L5 & 35 \\
2MASS J10481476+1358341 & 10:48:14.75 & +13:58:32.2 & Known & L7 & 1.4 & L5.5 & 58 \\
EUCLID Q1 -607287223470778395 & 04:02:54.89 & -47:04:40.2 & Known & L7 & 1.3 & L5.0 & 68 \\
2MASS J04070752+1546457 & 04:07:07.53 & +15:46:45.8 & Known & L6 & 0.5 & L3 & 84 \\
2MASS J12130336-0432437 & 12:13:02.96 & -04:32:44.3 & Known & L6 & 0.9 & L5 & 92 \\
2MASS J00511078-1544169 & 00:51:10.87 & -15:44:17.4 & Known & L6 & 0.4 & L3.5 & 91 \\
2MASS J09153413+0422045 & 09:15:34.05 & +04:22:05.1 & Known & L6 & 0.6 & L6 & 115 \\
2MASS J19285196-4356256 & 19:28:52.06 & -43:56:30.0 & Known & L6 & 0.6 & L4pec & 55 \\
Gaia eDR3 4894945708668731264 & 04:39:00.87 & -23:53:10.9 & Known & L6 & 1.1 & L4.5 & 87 \\
2MASS J04380349+0700551 & 04:38:03.50 & +07:00:55.1 & Known & L6 & 1.3 & L1 & 116 \\
SDSS J000250.98+245413.8 & 00:02:50.98 & +24:54:14.0 & Known & L6 & 0.8 & L5.5 & 33 \\
2MASS J00150206+2959323 & 00:15:02.06 & +29:59:32.3 & Known & L6 & 0.9 & L7.5pec & 72 \\
2MASS J00282091+2249050 & 00:28:21.00 & +22:49:04.1 & Known & L6 & 0.5 & L6 & 73 \\
SDSS J012743.51+135420.9 & 01:27:43.51 & +13:54:20.9 & Known & L6 & 0.8 & L5 & 77 \\
SDSS J015141.69+124429.6 & 01:51:41.76 & +12:44:28.3 & Known & L6 & 2.2 & T1 & 30 \\
ULAS J015144.10+134645.8 & 01:51:44.11 & +13:46:45.5 & Known & L6 & 1.0 & L5 & 57 \\
2MASSW J0208236+273740 & 02:08:23.93 & +27:37:38.3 & Known & L6 & 0.7 & L5 & 91 \\
2MASSW J0208549+250048 & 02:08:55.01 & +25:00:48.6 & Known & L6 & 0.7 & L5 & 91 \\
2MASSW J0309088-194938 & 03:09:09.14 & -19:49:39.4 & Known & L6 & 0.6 & L4.5 & 91 \\
Hya09 & 04:46:35.35 & +14:51:25.9 & Known & L6 & 0.9 & L3.5 & 48 \\
2MASS J04474307-1936045 & 04:47:43.08 & -19:36:04.7 & Known & L6 & 0.6 & L4 & 37 \\
PSO J087.7749-12.6537 & 05:51:06.10 & -12:39:13.0 & Known & L6 & 1.2 & L8 & 32 \\
WISE J064336.71-022315.4 & 06:43:36.70 & -02:23:13.2 & Known & L6 & 1.9 & L8 & 117 \\
2MASSW J0708213+295035 & 07:08:21.36 & +29:50:34.8 & Known & L6 & 1.2 & L5 & 91 \\
2MASSW J0740096+321203 & 07:40:09.65 & +32:12:02.9 & Known & L6 & 0.6 & L4.5 & 91 \\
SDSS J075656.54+231458.5 & 07:56:56.30 & +23:14:57.5 & Known & L6 & 1.1 & L3.5 & 33 \\
2MASSW J0801405+462850 & 08:01:40.54 & +46:28:49.1 & Known & L6 & 1.0 & L6.5 & 91 \\
ULAS J092646.81-015150.0 & 09:26:46.87 & -01:51:49.7 & Known & L6 & 1.5 & L5 & 52 \\
2MASSI J1010148-040649 & 10:10:14.45 & -04:06:50.0 & Known & L6 & 0.5 & L6 & 92 \\
SDSS J104922.45+012559.2 & 10:49:22.44 & +01:25:59.2 & Known & L6 & 0.5 & L5 & 101 \\
2MASS J11181292-0856106 & 11:18:12.29 & -08:56:14.6 & Known & L6 & 2.1 & L6 & 72 \\
2MASS J11191046+0552484 & 11:19:10.46 & +05:52:48.4 & Known & L6 & 0.8 & L4 & 104 \\
WISEA J122221.95-213948.6 & 12:22:22.18 & -21:39:46.8 & Known & L6 & 0.6 & L6 & 67 \\
DENIS-P J122813.8-154711 & 12:28:15.24 & -15:47:34.8 & Known & L6 & 0.6 & L5 & 86 \\
2MASS J13184794+1736117 & 13:18:47.95 & +17:36:11.5 & Known & L6 & 0.7 & L5.5 & 72 \\
2MASSW J1328550+211449 & 13:28:55.03 & +21:14:48.1 & Known & L6 & 1.0 & L5 & 86 \\
SDSS J140023.12+433822.3 & 14:00:23.18 & +43:38:21.8 & Known & L6 & 1.0 & L8 & 87 \\
ULAS J140152.43+090733.1 & 14:01:52.49 & +09:07:32.9 & Known & L6 & 0.9 & L5 & 52 \\
2MASS J14075361+1241099 & 14:07:53.26 & +12:41:10.7 & Known & L6 & 0.9 & L5 & 37 \\
PSO J218.5616-27.8952 & 14:34:14.86 & -27:53:42.7 & Known & L6 & 0.7 & L6 & 32 \\
ULAS J143615.75+072056.8 & 14:36:15.72 & +07:20:57.1 & Known & L6 & 1.0 & L5 & 52 \\
SDSSp J144600.60+002452.0 & 14:46:00.79 & +00:24:50.8 & Known & L6 & 0.4 & L6 & 77 \\
WISE J150406.66-455223.9 & 15:04:06.65 & -45:52:23.9 & Known & L6 & 1.6 & L8 & 28 \\
2MASSW J1507476-162738 & 15:07:47.66 & -16:27:40.0 & Known & L6 & 2.0 & L5 & 91 \\
SDSS J151110.91+434036.3 & 15:11:10.90 & +43:40:36.8 & Known & L6 & 0.7 & L5.8 & 118 \\
ULAS J151821.34+085517.5 & 15:18:21.36 & +08:55:18.1 & Known & L6 & 1.1 & L5 & 52 \\
2MASSI J1526140+204341 & 15:26:14.02 & +20:43:40.4 & Known & L6 & 0.9 & L7 & 91 \\
SDSS J153453.33+121949.2 & 15:34:53.26 & +12:19:49.4 & Known & L6 & 0.7 & L5 & 73 \\
SDSS J162603.03+211313.0 & 16:26:03.02 & +21:13:13.4 & Known & L6 & 0.7 & L3 & 119 \\
SDSS J171714.10+652622.2 & 17:17:14.06 & +65:26:22.2 & Known & L6 & 0.5 & L4 & 77 \\
2MASSW J1841086+311727 & 18:41:08.62 & +31:17:28.3 & Known & L6 & 0.7 & L4pec & 91 \\
WISEA J205202.06-204313.0 & 20:52:01.78 & -20:43:12.0 & Known & L6 & 1.3 & L8 pec(sl. blue) & 67 \\
2MASS J21321145+1341584 & 21:32:11.45 & +13:41:58.2 & Known & L6 & 0.5 & L6 & 90 \\
2MASS J21373742+0808463 & 21:37:37.39 & +08:08:46.3 & Known & L6 & 0.4 & L5 & 37 \\
2MASS J22120703+3430351 & 22:12:07.03 & +34:30:35.3 & Known & L6 & 0.7 & L6 & 72 \\
2MASSW J2224438-015852 & 22:24:43.85 & -01:58:53.4 & Known & L6 & 0.6 & L4.5 pec(red) & 120 \\
PSO J344.8146+20.1917 & 22:59:15.48 & +20:11:30.1 & Known & L6 & 0.9 & L2.5$\beta$ & 32 \\
ULAS J235618.01+075420.4 & 23:56:18.02 & +07:54:20.2 & Known & L6 & 1.0 & L7+T7 & 57 \\
CWISE J023749.78-260544.1 & 02:37:49.79 & -26:05:44.1 & Known & L6 & 0.8 & L2 pec(red) & 97 \\
CWISE J055829.92-233053.4 & 05:58:29.92 & -23:30:53.4 & Known & L6 & 1.0 & L7 blue & 5 \\
CWISE J060822.15-421244.7 & 06:08:22.16 & -42:12:44.7 & Known & L6 & 0.8 & L5.5 sl. blue & 5 \\
CWISE J070533.91-183925.0 & 07:05:33.92 & -18:39:25.1 & Known & L6 & 1.0 & L8 & 97 \\
CWISE J082624.01-601203.9 & 08:26:24.02 & -60:12:04.0 & Known & L6 & 1.4 & L8 & 97 \\
CWISE J091735.38-634451.2 & 09:17:35.39 & -63:44:51.2 & Known & L6 & 0.5 & L7 & 19 \\
CWISE J231403.13+693935.2 & 23:14:03.13 & +69:39:35.2 & Known & L6 & 1.1 & L7 blue & 5 \\
CWISE J232453.81+503525.6 & 23:24:53.81 & +50:35:25.6 & Known & L6 & 1.0 & L5:: & 97 \\
CWISE J233333.54+025129.3 & 23:33:33.55 & +02:51:29.4 & Known & L6 & 0.6 & L6 pec(sl.blue) & 97 \\
CWISE J040057.48-132204.9 & 04:00:57.49 & -13:22:05.0 & Known & L6 & 1.1 & L6.5 & 69 \\
2MASS J00205014-1519129 & 00:20:50.14 & -15:19:12.9 & Known & L6 & 1.3 & L0.9$\alpha$ & 2 \\
2MASS J13042886-0032410 & 13:04:28.86 & -00:32:41.0 & Known & L6 & 0.5 & L6 & 50 \\
2MASS J22533287-2539475 & 22:53:32.87 & -25:39:47.5 & Known & L6 & 0.7 & L5 & 97 \\
2MASS J04135399-2023166 & 04:13:53.99 & -20:23:16.6 & Known & L6 & 1.5 & L5 & 35 \\
2MASS J06285868+3452527 & 06:28:58.68 & +34:52:52.7 & Known & L6 & 1.3 & L4 & 35 \\
WISEA J201826.00-332207.3 & 20:18:25.98 & -33:22:05.3 & Known & L6 & 0.8 & L3.0$\alpha$ & 2 \\
2MASS J17153111+1054108 & 17:15:31.12 & +10:54:10.9 & Known & L6 & 0.9 & L6 & 50 \\
SDSS J081828.75+430639.8 & 08:18:28.76 & +43:06:39.8 & Known & L6 & 0.9 & L3 & 121 \\
2MASS J10524963+1858151 & 10:52:49.64 & +18:58:15.1 & Known & L6 & 0.8 & L5 pec (red) & 50 \\
2MASS J01412651+1001339 & 01:41:26.52 & +10:01:34.0 & Known & L6 & 0.8 & L5 & 50 \\
2MASS J00160844-0043021 & 00:16:08.44 & -00:43:02.1 & Known & L5 & 0.6 & L5.5 & 94 \\
2MASSW J0030300-145033 & 00:30:30.13 & -14:50:33.4 & Known & L5 & 1.1 & L4$\beta$ & 84 \\
2MASS J00470038+6803543 & 00:47:00.39 & +68:03:54.4 & Known & L5 $\beta$/$\gamma$ & 1.3 & L6$\gamma$ & 84 \\
2MASS J00581143-5653326 & 00:58:11.43 & -56:53:32.6 & Known & L5 $\beta$/$\gamma$ & 1.6 & L9 & 97 \\
2MASS J02062493+2640237 & 02:06:24.93 & +26:40:23.8 & Known & L5 $\beta$/$\gamma$ & 1.6 & L9 pec (red) & 10 \\
2MASS J03264225-2102057 & 03:26:42.26 & -21:02:05.8 & Known & L5 $\beta$/$\gamma$ & 1.0 & L5$\beta$/$\gamma$ & 84 \\
2MASSW J0337036-175807 & 03:37:03.60 & -17:58:07.9 & Known & L5 & 1.1 & L4 & 84 \\
2MASSI J0342162-681732 & 03:42:16.21 & -68:17:32.1 & Known & L5 $\beta$/$\gamma$ & 1.1 & L4$\gamma$ & 84 \\
2MASS J03582255-4116060 & 03:58:22.55 & -41:16:06.0 & Known & L5 $\beta$/$\gamma$ & 0.7 & L6pec & 84 \\
2MASS J04183483+2131275 & 04:18:34.83 & +21:31:27.5 & Known & L5 $\beta$/$\gamma$ & 1.4 & L5 & 122 \\
2MASSI J0421072-630602 & 04:21:07.18 & -63:06:02.2 & Known & L5 $\beta$/$\gamma$ & 0.5 & L5$\beta$ & 123 \\
2MASS J05012406-0010452 & 05:01:24.07 & -00:10:45.3 & Known & L5 $\beta$/$\gamma$ & 0.6 & L4$\gamma$ & 84 \\
2MASS J05120636-2949540 & 05:12:06.37 & -29:49:54.0 & Known & L5 $\beta$/$\gamma$ & 0.7 & L5$\beta$ & 84 \\
2MASS J06322402-5010349 & 06:32:24.03 & -50:10:35.0 & Known & L5 & 0.4 & L3$\beta$ & 84 \\
2MASS J08095903+4434216 & 08:09:59.04 & +44:34:21.6 & Known & L5 $\beta$/$\gamma$ & 0.7 & L6pec(red) & 84 \\
2MASS J09553336-0208403 & 09:55:33.36 & -02:08:40.4 & Known & L5 $\beta$/$\gamma$ & 1.2 & L7pec(red) & 110 \\
2MASS J09593276+4523309 & 09:59:32.77 & +45:23:31.0 & Known & L5 $\beta$/$\gamma$ & 0.9 & L3$\gamma$ & 112 \\
2MASS J10212570-2830427 & 10:21:25.71 & -28:30:42.8 & Known & L5 $\beta$/$\gamma$ & 1.1 & L5$\beta$ & 110 \\
2MASS J13153094-2649513 & 13:15:30.94 & -26:49:51.3 & Known & L5 & 0.6 & L5.5 & 63 \\
2MASS J15515237+0941148 & 15:51:52.38 & +09:41:14.9 & Known & L5 $\beta$/$\gamma$ & 1.4 & L4$\gamma$ & 124 \\
2MASS J18212815+1414010 & 18:21:28.15 & +14:14:01.0 & Known & L5 & 0.5 & L4.5pec & 125 \\
2MUCD 11946 & 20:02:50.73 & -05:21:52.4 & Known & L5 $\beta$/$\gamma$ & 1.5 & L5$\beta$ & 112 \\
SIMP J21543454-1055308 & 21:54:34.54 & -10:55:30.8 & Known & L5 $\beta$/$\gamma$ & 0.8 & L5$\beta$/$\gamma$ & 84 \\
2MASS J22495345+0044046 & 22:49:53.46 & +00:44:04.7 & Known & L5 $\beta$/$\gamma$ & 0.7 & L4$\gamma$ & 124 \\
2MASS J23512200+3010540 & 23:51:22.01 & +30:10:54.0 & Known & L5 & 0.6 & L5pec & 84 \\
2MASS J00165953-4056541 & 00:16:59.84 & -40:56:53.6 & Known & L5 & 0.4 & L3.5 & 63 \\
HD 97334B & 11:12:25.32 & +35:48:10.3 & Known & L5 & 0.6 & L4.5 & 91 \\
2MASS J04364267+1901351 & 04:36:42.68 & +19:01:35.2 & Known & L5 & 1.0 & L6 & 97 \\
2MASS J04410548+2130019 & 04:41:05.48 & +21:30:02.0 & Known & L5 $\beta$/$\gamma$ & 1.2 & L5 pec(red) & 48 \\
SDSSp J010752.33+004156.1 & 01:07:52.32 & +00:41:56.8 & Known & L5 $\beta$/$\gamma$ & 1.0 & L7 pec INT-G & 84 \\
ULAS J013243.81+055232.2 & 01:32:43.73 & +05:52:31.8 & Known & L5 & 0.8 & L5 & 57 \\
2MASS J01414839-1601196 & 01:41:48.38 & -16:01:19.6 & Known & L5 & 0.9 & L5.5 & 87 \\
2MASSW J0205034+125142 & 02:05:03.86 & +12:51:41.8 & Known & L5 & 0.9 & L5 & 91 \\
ULAS J025940.95+054934.8 & 02:59:40.94 & +05:49:34.7 & Known & L5 & 1.4 & L3 & 52 \\
2MASSW J0306268+154514 & 03:06:26.88 & +15:45:13.0 & Known & L5 $\beta$/$\gamma$ & 1.1 & L6.5 & 73 \\
2MASS J03101401-2756452 & 03:10:13.87 & -27:56:46.3 & Known & L5 & 0.5 & L5 & 90 \\
2MASS J03185403-3421292 & 03:18:54.41 & -34:21:28.8 & Known & L5 $\beta$/$\gamma$ & 1.3 & L7 & 63 \\
WISEA J032301.86+562558.0 & 03:23:01.63 & +56:26:02.0 & Known & L5 $\beta$/$\gamma$ & 1.1 & L7 & 66 \\
ULAS J034150.21+042324.9 & 03:41:50.26 & +04:23:25.1 & Known & L5 & 0.7 & L5 & 57 \\
2MASS J06244595-4521548 & 06:24:45.94 & -45:21:54.7 & Known & L5 & 0.6 & L6 & 55 \\
2MASSI J0652307+471034 & 06:52:30.72 & +47:10:35.0 & Known & L5 & 0.6 & L5 & 123 \\
WISEA J081322.19-152203.2 & 08:13:22.30 & -15:22:04.4 & Known & L5 $\beta$/$\gamma$ & 1.7 & L6 INT-G & 126 \\
2MASSW J0829570+265510 & 08:29:57.07 & +26:55:10.2 & Known & L5 $\beta$/$\gamma$ & 1.3 & L6.5 & 91 \\
SDSS J083506.16+195304.4 & 08:35:06.22 & +19:53:04.9 & Known & L5 & 0.7 & L4.5 & 33 \\
2MASSI J0835425-081923 & 08:35:42.53 & -08:19:23.5 & Known & L5 & 0.8 & L4pec & 84 \\
2MASS J09054654+5623117 & 09:05:46.54 & +56:23:11.8 & Known & L5 & 0.6 & L5 & 115 \\
2MASS J09175418+6028065 & 09:17:54.17 & +60:28:06.6 & Known & L5 $\beta$/$\gamma$ & 0.9 & L5 pec(red) & 104 \\
WISEA J095729.41+462413.5 & 09:57:29.83 & +46:24:17.3 & Known & L5 & 0.7 & L5pec(red) & 66 \\
DENIS J1013-7842 & 10:13:25.97 & -78:42:55.1 & Known & L5 & 0.4 & L3 & 38 \\
2MASSW J1102337-235945 & 11:02:33.74 & -23:59:46.3 & Known & L5 $\beta$/$\gamma$ & 1.4 & L4.5 & 91 \\
2MASS J12172372-0237369 & 12:17:23.74 & -02:37:36.8 & Known & L5 & 0.7 & L4 & 104 \\
ULAS J122325.69+044827.6 & 12:23:25.70 & +04:48:27.7 & Known & L5 & 0.6 & L5 & 52 \\
2MASSW J1239272+551537 & 12:39:27.29 & +55:15:37.1 & Known & L5 & 0.4 & L5 & 91 \\
2MASSW J1246467+402715 & 12:46:46.78 & +40:27:15.1 & Known & L5 & 0.4 & L4 & 91 \\
2MASSI J1305410+204639 & 13:05:41.06 & +20:46:39.4 & Known & L5 & 0.5 & L5 & 127 \\
SDSSp J132629.82-003831.5 & 13:26:29.81 & -00:38:31.6 & Known & L5 $\beta$/$\gamma$ & 0.7 & L7 & 52 \\
SDSS J134203.11+134022.2 & 13:42:03.10 & +13:40:22.4 & Known & L5 & 0.6 & L5.5 & 33 \\
SDSS J144128.52+504600.4 & 14:41:28.51 & +50:46:00.8 & Known & L5 & 0.7 & L3 & 33 \\
2MASSW J1448256+103159 & 14:48:25.63 & +10:31:59.2 & Known & L5 & 0.9 & L4.7$\alpha$ & 112 \\
SIMP J1501530-013506 & 15:01:53.02 & -01:35:07.1 & Known & L5 & 0.7 & L4.5 & 65 \\
SDSS J154849.02+172235.4 & 15:48:49.10 & +17:22:35.8 & Known & L5 & 1.2 & L5 & 33 \\
2MASSW J1553214+210907 & 15:53:21.41 & +21:09:07.6 & Known & L5 $\beta$/$\gamma$ & 1.2 & L6 pec (red) & 73 \\
SDSS J162255.27+115924.1 & 16:22:55.30 & +11:59:24.0 & Known & L5 & 1.1 & L4.5 & 87 \\
2MASSI J1656188+283506 & 16:56:18.84 & +28:35:05.6 & Known & L5 & 0.7 & L4.5 & 91 \\
SDSS J173101.41+531047.9 & 17:31:01.42 & +53:10:48.0 & Known & L5 & 0.7 & L5 & 87 \\
2MASS J21512543-2441000 & 21:51:25.78 & -24:41:00.6 & Known & L5 & 0.5 & L4pec & 84 \\
PSO J331.9397-07.0570 & 22:07:45.43 & -07:03:24.1 & Known & L5 $\beta$/$\gamma$ & 1.0 & L7 & 32 \\
PSO J334.8034+11.2278 & 22:19:12.84 & +11:13:40.8 & Known & L5 & 0.8 & L5 & 32 \\
ULAS J223756.91+071656.8 & 22:37:56.98 & +07:16:57.4 & Known & L5 $\beta$/$\gamma$ & 1.4 & L7.5 & 57 \\
PSO J341.7509-15.1075 & 22:47:00.17 & -15:06:27.7 & Known & L5 & 0.8 & L5$\alpha$ & 32 \\
2MASS J22490917+3205489 & 22:49:10.08 & +32:05:46.3 & Known & L5 & 0.5 & L5 pec (red) & 73 \\
PSO J346.5281-15.9406 & 23:06:06.65 & -15:56:26.5 & Known & L5 $\beta$/$\gamma$ & 0.8 & L7 & 32 \\
2MASS J23174712-4838501 & 23:17:47.11 & -48:38:50.3 & Known & L5 $\beta$/$\gamma$ & 1.2 & L6.5pec(red) & 72 \\
WISE J231921.92+764544.4 & 23:19:21.34 & +76:45:43.9 & Known & L5 & 0.6 & L4$\beta$ & 128 \\
CWISE J010738.77-131413.9 & 01:07:38.78 & -13:14:14.0 & Known & L5 $\beta$/$\gamma$ & 1.0 & L7: & 97 \\
CWISE J013557.09-620245.1 & 01:35:57.10 & -62:02:45.2 & Known & L5 & 0.8 & L3.9$\alpha$ & 2 \\
CWISE J022454.80+152629.5 & 02:24:54.81 & +15:26:29.5 & Known & L5 $\beta$/$\gamma$ & 0.9 & L6 $\beta$ & 106 \\
CWISE J033817.87+171744.1 & 03:38:17.87 & +17:17:44.1 & Known & L5 $\beta$/$\gamma$ & 1.3 & L7 & 48 \\
CWISE J042222.17+213900.5 & 04:22:22.17 & +21:39:00.5 & Known & L5 $\beta$/$\gamma$ & 1.1 & L5-7 pec(red) & 76 \\
CWISE J043718.82-550943.5 & 04:37:18.83 & -55:09:43.6 & Known & L5 $\beta$/$\gamma$ & 1.2 & L2.7$\alpha$ & 2 \\
CWISE J050259.77-610207.0 & 05:02:59.77 & -61:02:07.0 & Known & L5 & 0.6 & L3.3$\beta$ & 2 \\
CWISE J101523.92-111539.6 & 10:15:23.93 & -11:15:39.6 & Known & L5 & 0.8 & L5$\beta$ & 106 \\
CWISE J115659.73+413043.9 & 11:56:59.73 & +41:30:44.0 & Known & L5 $\beta$/$\gamma$ & 2.0 & L8.5 pec(red) & 58 \\
CWISE J130522.97-395105.0 & 13:05:22.97 & -39:51:05.1 & Known & L5 $\beta$/$\gamma$ & 1.5 & L3.6$\gamma$ & 2 \\
CWISE J145642.55+645010.0 & 14:56:42.56 & +64:50:10.0 & Known & L5 $\beta$/$\gamma$ & 0.9 & L7 & 97 \\
CWISE J201530.71-421543.1 & 20:15:30.72 & -42:15:43.2 & Known & L5 $\beta$/$\gamma$ & 1.3 & L3.6$\beta$ & 2 \\
CWISE J204902.91-745614.1 & 20:49:02.92 & -74:56:14.2 & Known & L5 $\beta$/$\gamma$ & 0.9 & L7: & 97 \\
CWISE J020229.32+230513.8 & 02:02:29.33 & +23:05:13.9 & Known & L5 $\beta$/$\gamma$ & 0.7 & L6 pec (red) & 73 \\
2MASS J10390822+2440446 & 10:39:08.22 & +24:40:44.6 & Known & L5 & 0.8 & L7.5 & 69 \\
2MASS J05342451+1652559 & 05:34:24.43 & +16:52:54.6 & Known & L5 & 0.9 & L2 pec & 35 \\
2MASS J07113894+3706040 & 07:11:38.94 & +37:06:04.0 & Known & L5 & 1.3 & L6 & 97 \\
WISEA J143211.17+324433.8 & 14:32:11.27 & +32:44:33.8 & Known & L5 $\beta$/$\gamma$ & 1.2 & L7 & 97 \\
WISEA J153358.52+475706.9 & 15:33:58.68 & +47:57:06.5 & Known & L5 $\beta$/$\gamma$ & 0.9 & L8: & 97 \\
2MASS J03530419+0418193 & 03:53:04.20 & +04:18:19.4 & Known & L5 & 0.7 & L6 pec (red) & 50 \\
2MASS J00191296-6226005 & 00:19:12.96 & -62:26:00.5 & Known & L4 & 0.7 & L1$\gamma$ & 84 \\
2MASS J00344300-4102266 & 00:34:43.01 & -41:02:26.7 & Known & L4 & 0.5 & L1:$\beta$ & 84 \\
2MASS J01205114-5200349 & 01:20:51.14 & -52:00:34.9 & Known & L4 & 0.5 & L1 & 129 \\
2MASS J01262109+1428057 & 01:26:21.10 & +14:28:05.8 & Known & L4 $\gamma$ & 1.0 & L4$\gamma$ & 124 \\
2MASSW J0129122+351758 & 01:29:12.22 & +35:17:58.1 & Known & L4 & 0.9 & L3.5 & 84 \\
2MASS J01550354+0950003 & 01:55:03.55 & +09:50:00.3 & Known & L4 & 0.5 & L4 & 84 \\
2MASS J02004709-5105206 & 02:00:47.09 & -51:05:20.6 & Known & L4 $\gamma$ & 1.6 & L7pec(red) & 97 \\
2MASS J02260907-1609591 & 02:26:09.08 & -16:09:59.1 & Known & L4 $\gamma$ & 1.0 & L7 pec(red) low-gravity & 97 \\
2MASS J02583123-1520536 & 02:58:31.24 & -15:20:53.6 & Known & L4 & 0.7 & L3$\beta$ & 84 \\
2MASS J03552337+1133437 & 03:55:23.61 & +11:33:34.0 & Known & L4 $\gamma$ & 0.9 & L3-L6$\gamma$ & 84 \\
2MASS J04185879-4507413 & 04:18:58.79 & -45:07:41.3 & Known & L4 & 1.0 & L3$\gamma$ & 84 \\
2MUCD 11538 & 16:15:42.55 & +49:53:21.2 & Known & L4 $\gamma$ & 0.9 & L4 $\gamma$ & 130 \\
2MASS J16270592-2418402 & 16:27:05.93 & -24:18:40.2 & Known & L4 $\gamma$ & 1.4 & L3 & 111 \\
2MASSW J2148162+400359 & 21:48:16.34 & +40:03:59.5 & Known & L4 $\gamma$ & 1.0 & L5$\beta$-$\gamma$ & 72 \\
2MASS J23155665-4747315 & 23:15:56.66 & -47:47:31.5 & Known & L4 & 1.0 & L3pec & 84 \\
2MASS J23433470-3646021 & 23:43:34.71 & -36:46:02.2 & Known & L4 $\gamma$ & 0.7 & L3-L6$\gamma$ & 84 \\
UGCS J042201.36+265512.1 & 04:22:01.36 & +26:55:12.1 & Known & L4 $\gamma$ & 1.4 & L1 & 131 \\
2MASS J00135779-2235200 & 00:13:57.87 & -22:35:21.4 & Known & L4 & 0.9 & L4 & 132 \\
PSO J057.2893+15.2433 & 03:49:09.44 & +15:14:36.0 & Known & L4 $\gamma$ & 1.6 & L7 pec(red) & 32 \\
BKLT J162810-242421 & 16:28:10.45 & -24:24:20.1 & Known & L4 $\gamma$ & 1.0 & L0 & 111 \\
WISEA J000627.85+185728.8 & 00:06:27.79 & +18:57:31.3 & Known & L4 $\beta$ & 1.0 & L6 pec (sl. red) & 73 \\
2MASS J00135882-1816462 & 00:13:58.87 & -18:16:46.9 & Known & L4 & 1.0 & L5pec & 32 \\
ULAS J002406.37+134705.3 & 00:24:06.48 & +13:47:05.6 & Known & L4 & 1.1 & L3 & 52 \\
2MASSI J0028394+150141 & 00:28:39.43 & +15:01:41.5 & Known & L4 $\beta$ & 0.9 & L4.5 & 91 \\
2MASSI J0034568-070601 & 00:34:57.07 & -07:06:04.0 & Known & L4 & 0.4 & L3 & 132 \\
WISEA J004403.39+022810.6 & 00:44:03.31 & +02:28:11.3 & Known & L4 $\gamma$ & 0.9 & L7pec(sl.red) & 97 \\
2MASS J00521232+0012172 & 00:52:12.36 & +00:12:17.6 & Known & L4 & 1.0 & L4.5 & 100 \\
2MASSI J0104075-005328 & 01:04:07.56 & -00:53:28.7 & Known & L4 & 1.4 & L5 & 64 \\
ULAS J011151.89-010534.2 & 01:11:51.91 & -01:05:34.4 & Known & L4 & 0.9 & L3.5 & 57 \\
ULAS J024703.40-010700.8 & 02:47:03.38 & -01:07:01.6 & Known & L4 & 1.4 & L4.5 & 57 \\
2MASS J03001631+2130205 & 03:00:16.32 & +21:30:20.5 & Known & L4 & 1.1 & L6pec(blue)s & 72 \\
2MASSW J0326137+295015 & 03:26:13.66 & +29:50:16.4 & Known & L4 & 0.7 & L3.5 & 86 \\
ULAS J033036.84+042657.7 & 03:30:36.77 & +04:26:58.2 & Known & L4 & 1.1 & L4 & 57 \\
2MASSW J0355419+225702 & 03:55:42.12 & +22:57:01.1 & Known & L4 & 1.0 & L3 & 86 \\
2MASSI J0443058-320209 & 04:43:05.81 & -32:02:08.5 & Known & L4 & 1.5 & L5 & 132 \\
2MASSW J0717163+570543 & 07:17:16.27 & +57:05:43.1 & Known & L4 & 0.3 & L3 pec (red) & 87 \\
PSO J109.4864+46.5278 & 07:17:56.71 & +46:31:40.8 & Known & L4 & 1.3 & T0 & 32 \\
SDSS J080531.84+481233.0 & 08:05:31.85 & +48:12:32.8 & Known & L4 & 2.1 & L4 & 77 \\
2MASSW J0820299+450031 & 08:20:29.98 & +45:00:31.3 & Known & L4 $\beta$ & 0.9 & L5 & 91 \\
PSO J127.4696+10.5777 & 08:29:52.73 & +10:34:40.1 & Known & L4 & 0.9 & L4 & 32 \\
ULAS J084710.35+020413.3 & 08:47:10.32 & +02:04:13.1 & Known & L4 & 1.1 & L5.5 & 52 \\
SDSS J084751.48+013811.0 & 08:47:51.48 & +01:38:11.0 & Known & L4 & 0.7 & L4 & 101 \\
ULAS J085559.77+003048.3 & 08:55:59.78 & +00:30:48.6 & Known & L4 & 1.4 & L3.5 & 52 \\
WISEA J090258.99+670833.1 & 09:02:59.26 & +67:08:35.2 & Known & L4 $\gamma$ & 1.1 & L7(sl.red) & 97 \\
ULAS J093930.74+065309.8 & 09:39:30.79 & +06:53:10.3 & Known & L4 & 1.0 & L5 & 52 \\
SDSS J111320.16+343057.9 & 11:13:20.14 & +34:30:58.0 & Known & L4 & 0.8 & L3 & 33 \\
ULAS J112029.65-004440.6 & 11:20:29.64 & -00:44:40.6 & Known & L4 & 1.0 & L2 & 52 \\
2MASS J11260310+4819256 & 11:26:03.07 & +48:19:26.0 & Known & L4 & 1.0 & L5 & 80 \\
ULAS J113850.09-002451.3 & 11:38:50.06 & -00:24:50.8 & Known & L4 & 0.8 & L2.5 & 52 \\
PSO J175.2003+16.1403 & 11:40:48.07 & +16:08:25.4 & Known & L4 & 1.0 & L5 & 32 \\
ULAS J114418.08+091025.1 & 11:44:18.14 & +09:10:24.6 & Known & L4 & 0.9 & L1 & 52 \\
SDSS J115013.17+052012.3 & 11:50:13.20 & +05:20:12.8 & Known & L4 & 2.0 & L5.5 & 101 \\
ULAS J120009.69+120821.4 & 12:00:09.67 & +12:08:21.5 & Known & L4 & 2.5 & L6 & 52 \\
ULAS J120545.92+084206.8 & 12:05:45.96 & +08:42:07.2 & Known & L4 & 1.3 & L3 & 52 \\
2MASS J12162161+4456340 & 12:16:21.62 & +44:56:33.7 & Known & L4 & 0.6 & L5 & 90 \\
SDSS J121659.17+300306.3 & 12:16:59.16 & +30:03:05.8 & Known & L4 & 1.2 & L4 & 87 \\
ULAS J122111.67+122217.0 & 12:21:11.74 & +12:22:17.4 & Known & L4 & 1.4 & L4 & 52 \\
WISEA J122248.13-211638.6 & 12:22:48.29 & -21:16:38.3 & Known & L4 & 1.4 & L7 & 103 \\
SDSSp J125737.26-011336.1 & 12:57:37.37 & -01:13:36.1 & Known & L4 & 0.7 & L4 & 77 \\
ULAS J132720.56+101138.5 & 13:27:20.52 & +10:11:39.1 & Known & L4 & 1.0 & L4.5 & 52 \\
LSPM J1336+2541B & 13:36:25.03 & +25:40:36.8 & Known & L4 & 1.3 & L4 & 96 \\
SDSS J134525.57+521634.0 & 13:45:25.58 & +52:16:34.0 & Known & L4 & 0.7 & L3.5 & 33 \\
ULAS J134612.77+082503.3 & 13:46:12.79 & +08:25:03.4 & Known & L4 & 1.0 & L2 & 52 \\
2MASS J14140586+0107102 & 14:14:05.86 & +01:07:10.2 & Known & L4 & 0.8 & L4 & 104 \\
SDSS J141659.78+500626.4 & 14:16:59.88 & +50:06:26.3 & Known & L4 & 0.9 & L4 & 133 \\
ULAS J141710.01+131737.1 & 14:17:10.08 & +13:17:37.0 & Known & L4 & 0.8 & L4 & 52 \\
SDSS J142227.25+221557.1 & 14:22:27.22 & +22:15:57.2 & Known & L4 & 1.2 & L5 pec (blue) & 87 \\
SDSS J142612.86+313039.4 & 14:26:12.91 & +31:30:40.0 & Known & L4 & 0.6 & L5 & 73 \\
SDSS J143211.74-005900.8 & 14:32:11.74 & -00:59:00.6 & Known & L4 & 0.8 & L4.5 & 94 \\
ULAS J143623.86+014257.6 & 14:36:23.83 & +01:42:57.2 & Known & L4 & 1.4 & L1 & 52 \\
ULAS J144812.93-000018.6 & 14:48:12.96 & -00:00:17.6 & Known & L4 & 1.8 & L2 & 52 \\
DENIS-P J1454078-660447 & 14:54:07.97 & -66:04:47.3 & Known & L4 & 2.0 & L3.5 & 134 \\
SDSS J152531.32+581053.1 & 15:25:31.32 & +58:10:52.7 & Known & L4 & 1.0 & L7 pec (blue) & 73 \\
ULAS J154038.87-001256.7 & 15:40:38.76 & -00:12:57.6 & Known & L4 & 1.0 & L4 & 52 \\
2MASS J15422494+5522451 & 15:42:24.94 & +55:22:45.1 & Known & L4 & 0.8 & L4 & 104 \\
ULAS J154448.83+094256.9 & 15:44:48.89 & +09:42:58.0 & Known & L4 & 1.1 & L4 & 52 \\
2MASS J16005759+3021571 & 16:00:57.58 & +30:21:57.2 & Known & L4 & 0.8 & L5 & 80 \\
SDSS J161731.65+401859.7 & 16:17:31.66 & +40:19:00.1 & Known & L4 $\beta$ & 0.9 & L4 & 33 \\
SDSS J163359.23-064056.5 & 16:33:59.04 & -06:40:58.8 & Known & L4 & 1.6 & L6 & 33 \\
2MASS J16370238+2520386 & 16:37:02.40 & +25:20:38.8 & Known & L4 & 1.9 & L4 & 80 \\
SDSS J164916.89+464340.0 & 16:49:16.87 & +46:43:39.7 & Known & L4 & 1.2 & L5 & 33 \\
SDSS J171147.17+233130.5 & 17:11:47.16 & +23:31:30.7 & Known & L4 & 0.7 & L3.5 & 33 \\
2MASS J17461199+5034036 & 17:46:11.98 & +50:34:03.4 & Known & L4 & 1.3 & L5 & 115 \\
2MASS J17502484-0016151 & 17:50:24.82 & -00:16:14.9 & Known & L4 & 1.9 & L5 & 34 \\
2MASS J18131803+5101246 & 18:13:17.90 & +51:01:27.8 & Known & L4 & 1.1 & L5 & 72 \\
2MASS J18505160-5019113 & 18:50:51.58 & -50:19:12.4 & Known & L4 & 1.2 & L4 & 72 \\
PSO J316.5156+04.1173 & 21:06:03.74 & +04:07:02.6 & Known & L4 & 1.1 & L6$\alpha$(blue) & 32 \\
2MASS J21513979+3402444 & 21:51:39.82 & +34:02:44.5 & Known & L4 & 0.9 & L7 pec(sl.blue) & 72 \\
2MASS J21580457-1550098 & 21:58:04.63 & -15:50:10.7 & Known & L4 & 0.5 & L4 & 72 \\
PSO J336.9036-18.9148 & 22:27:36.70 & -18:54:55.1 & Known & L4 $\gamma$ & 1.1 & L6::$\gamma$(red) & 32 \\
PSO J338.8587+31.4729 & 22:35:26.04 & +31:28:22.4 & Known & L4 & 1.2 & L2$\alpha$pec & 32 \\
ULAS J223636.89+011132.3 & 22:36:36.94 & +01:11:32.6 & Known & L4 & 0.8 & L3.5 & 57 \\
PSO J342.3797-16.4665 & 22:49:30.84 & -16:28:01.2 & Known & L4 & 1.7 & L5.7$\alpha$ & 2 \\
ULAS J230424.80+130111.3 & 23:04:24.84 & +13:01:12.4 & Known & L4 & 1.0 & L5 & 52 \\
PSO J346.3203-11.1654 & 23:05:16.78 & -11:09:55.8 & Known & L4 & 1.3 & L8.5 & 32 \\
SDSS J232804.58-103845.7 & 23:28:04.58 & -10:38:45.2 & Known & L4 & 0.7 & L3.5 & 33 \\
ULAS J233942.81+075327.2 & 23:39:42.79 & +07:53:26.9 & Known & L4 & 1.2 & L4 & 52 \\
2MASS J23440624-0733282 & 23:44:06.24 & -07:33:28.4 & Known & L4 & 1.0 & L4.5 & 63 \\
WISEA J235422.31-081129.7 & 23:54:22.25 & -08:11:29.0 & Known & L4 $\gamma$ & 0.9 & L5(red) & 97 \\
CWISE J014611.20-050850.0 & 01:46:11.22 & -05:08:50.3 & Known & L4 & 0.7 & L8 pec(blue) & 135 \\
CWISE J041232.79+104408.0 & 04:12:32.79 & +10:44:08.0 & Known & L4 & 0.9 & L5: (red) & 136 \\
CWISE J055942.94-012002.4 & 05:59:42.94 & -01:20:02.4 & Known & L4 $\gamma$ & 1.3 & L5.5 red & 5 \\
CWISE J063649.77-542429.2 & 06:36:49.78 & -54:24:29.2 & Known & L4 & 1.6 & L9 & 19 \\
CWISE J075628.41-063709.5 & 07:56:28.41 & -06:37:09.6 & Known & L4 & 1.0 & L6: blue & 5 \\
CWISE J092132.53-153430.2 & 09:21:32.53 & -15:34:30.3 & Known & L4 & 1.5 & L6.0 & 69 \\
CWISE J125656.38-100247.8 & 12:56:56.38 & -10:02:47.8 & Known & L4 & 1.2 & L1.5 & 69 \\
CWISE J131355.15+223005.6 & 13:13:55.15 & +22:30:05.7 & Known & L4 & 1.4 & L3 & 106 \\
CWISE J162511.27+774946.8 & 16:25:11.28 & +77:49:46.9 & Known & L4 & 1.0 & L2 & 106 \\
CWISE J170021.90+101934.5 & 17:00:21.91 & +10:19:34.6 & Known & L4 $\gamma$ & 1.3 & L6.5 pec(red) VL-G & 58 \\
WISEA J035843.03+103939.5 & 03:58:43.09 & +10:39:39.5 & Known & L4 & 0.7 & L3 & 69 \\
2MASS J00150673+3006004 & 00:15:06.73 & +30:06:00.4 & Known & L4 & 0.8 & L2 & 50 \\
2MASS J01183399+1810542 & 01:18:33.99 & +18:10:54.2 & Known & L4 & 0.5 & L2 & 50 \\
2MASS J01581172+3232013 & 01:58:11.72 & +32:32:01.3 & Known & L4 & 0.7 & L4.5 & 103 \\
2MASS J04234652+0843211 & 04:23:46.52 & +08:43:21.1 & Known & L4 & 1.3 & L2 & 50 \\
2MASS J07244848+2506143 & 07:24:48.48 & +25:06:14.3 & Known & L4 & 1.0 & L3 & 73 \\
2MASS J08503941-0221528 & 08:50:39.41 & -02:21:52.8 & Known & L4 & 1.9 & sdL7 pec(red) & 35 \\
2MASS J11285958+5110202 & 11:28:59.58 & +51:10:20.2 & Known & L4 & 0.9 & L6 & 50 \\
2MASS J13331605+3744214 & 13:33:16.05 & +37:44:21.4 & Known & L4 & 0.6 & L5 & 103 \\
2MASS J14313545-0313117 & 14:31:35.45 & -03:13:11.7 & Known & L4 & 1.0 & L6 pec(blue) & 50 \\
2MASS J16133450-0747057 & 16:13:34.50 & -07:47:05.7 & Known & L4 & 0.8 & L4 & 69 \\
2MASS J23313131+2041273 & 23:31:31.31 & +20:41:27.3 & Known & L4 & 1.0 & L3.5 & 73 \\
2MASS J01165802+4333081 & 01:16:58.03 & +43:33:08.2 & Known & L4 & 1.1 & L5.5 pec (red) & 73 \\
2MASS J00501561+1012431 & 00:50:15.62 & +10:12:43.1 & Known & L4 & 0.7 & L2 & 50 \\
2MASS J01442482-0430031 & 01:44:24.83 & -04:30:03.1 & Known & L4 & 0.9 & L4 & 50 \\
EUCLID Q1 -618648142486160246 & 04:07:27.56 & -48:36:57.7 & Known & L4 & 1.3 & L2:: $\gamma$? & 2 \\
UGCS J161135.81-183310.9 & 16:11:35.82 & -18:33:11.0 & Known & L4 $\gamma$ & 1.9 & L2-L4 & 137 \\
SDSS J125637.13-022452.4 & 12:56:37.13 & -02:24:52.2 & Known & sdL3.5 & 1.6 & sdL3.5 & 72 \\
2MASS J16262034+3925190 & 16:26:20.14 & +39:25:19.6 & Known & sdL3.5 & 1.3 & sdL4 & 72 \\
2MASS J00011217+1535355 & 00:01:12.18 & +15:35:35.5 & Known & L3 $\gamma$ & 0.4 & L4$\beta$ & 84 \\
2MASS J00040288-6410358 & 00:04:02.88 & -64:10:35.8 & Known & L3 $\gamma$ & 0.7 & L1$\gamma$ & 72 \\
2MASS J00193927-3724392 & 00:19:39.28 & -37:24:39.2 & Known & L3 & 0.7 & L3 & 84 \\
2MASS J00332386-1521309 & 00:33:23.86 & -15:21:30.9 & Known & L3 & 1.0 & L4$\beta$ & 123 \\
2MASS J01174748-3403258 & 01:17:47.48 & -34:03:25.8 & Known & L3 & 0.5 & L1 & 129 \\
2MASS J01531463-6744181 & 01:53:14.63 & -67:44:18.2 & Known & L3 $\gamma$ & 0.6 & L3$\beta$ & 84 \\
2MASS J02410564-5511466 & 02:41:05.65 & -55:11:46.6 & Known & L3 & 0.4 & L1 & 129 \\
2MASS J03492367+0635078 & 03:49:23.67 & +06:35:07.9 & Known & L3 $\gamma$ & 0.7 & L5 $\gamma$ & 49 \\
2MASS J04532647-1751543 & 04:53:26.48 & -17:51:54.3 & Known & L3 & 0.4 & L3 & 84 \\
2MASS J05002100+0330501 & 05:00:21.00 & +03:30:50.2 & Known & L3 & 0.7 & L4pec & 84 \\
2MASS J05104958-1843548 & 05:10:49.58 & -18:43:54.8 & Known & L3 & 0.5 & L2:$\beta$? & 84 \\
2MASSI J0518461-275645 & 05:18:46.20 & -27:56:45.8 & Known & L3 & 0.7 & L1 & 129 \\
2MASS J05445741+3705039 & 05:44:57.42 & +37:05:00.5 & Known & L3 & 0.5 & L1.9 & 138 \\
2MASS J07235265-3309446 & 07:23:52.61 & -33:09:43.0 & Known & L3 $\gamma$ & 0.7 & L5 pec(sl.red) & 97 \\
2MASS J08204440-7514571 & 08:20:44.40 & -75:14:57.2 & Known & L3 & 1.0 & L3.5 & 84 \\
2MASSW J0928397-160312 & 09:28:39.53 & -16:03:12.4 & Known & L3 & 0.6 & L2 & 91 \\
2MASS J09512690-8023553 & 09:51:26.90 & -80:23:55.3 & Known & L3 & 0.5 & L5 pec INT-G & 49 \\
DENIS J1058.7-1548 & 10:58:47.87 & -15:48:17.2 & Known & L3 & 0.3 & L3 & 84 \\
2MASS J11480096-2836488 & 11:48:00.86 & -28:36:49.1 & Known & L3 & 0.7 & L3$\beta$ & 110 \\
2MASS J17065487-1314396 & 17:06:54.87 & -13:14:39.7 & Known & L3 & 1.3 & L5pec & 84 \\
2MASSI J1726000+153819 & 17:26:00.08 & +15:38:19.0 & Known & L3 $\gamma$ & 0.6 & L3.5$\gamma$ & 112 \\
2MASS J18095256-0448081 & 18:09:52.56 & -04:48:08.2 & Known & L3 pec & 4.4 & T1 & 56 \\
2MASS J19350976-6200473 & 19:35:09.77 & -62:00:47.3 & Known & L3 $\gamma$ & 1.0 & L1$\gamma$ & 84 \\
2MASS J20113196-5048112 & 20:11:31.96 & -50:48:11.2 & Known & L3 & 0.9 & L3$\gamma$ & 84 \\
PSO J306.0126+16.7969 & 20:24:02.99 & +16:47:50.1 & Known & L3 $\beta$ & 0.5 & L2.3 & 139 \\
2MASS J20484222-5127435 & 20:48:42.23 & -51:27:43.5 & Known & L3 & 1.0 & L2pec & 84 \\
2MASS J21265040-8140293 & 21:26:50.40 & -81:40:29.3 & Known & L3 $\gamma$ & 0.5 & L3 & 129 \\
2MASS J21324036+1029494 & 21:32:40.36 & +10:29:49.5 & Known & L3 $\gamma$ & 0.8 & L4:$\beta$ & 84 \\
2MASS J21420580-3101162 & 21:42:05.80 & -31:01:16.3 & Known & L3 & 0.7 & L3 & 84 \\
2MASS J22062157-6116284 & 22:06:21.58 & -61:16:28.5 & Known & L3 & 0.8 & L0:pec & 84 \\
2MASSW J2206450-421721 & 22:06:45.18 & -42:17:24.0 & Known & L3 $\gamma$ & 0.5 & L3$\gamma$ & 84 \\
2MASSW J2208136+292121 & 22:08:13.63 & +29:21:21.5 & Known & L3 $\gamma$ & 0.4 & L3$\gamma$ & 123 \\
PSO J334.2624+28.9438 & 22:17:02.91 & +28:56:38.7 & Known & L3 $\gamma$ & 0.6 & L3.5$\beta$ & 139 \\
2MASS J23225299-6151275 & 23:22:52.99 & -61:51:27.5 & Known & L3 & 0.6 & L2 & 129 \\
2MASS J23255604-0259508 & 23:25:56.04 & -02:59:50.9 & Known & L3 & 0.4 & L1$\gamma$ & 84 \\
2MASS J23392527+3507165 & 23:39:25.28 & +35:07:16.5 & Known & L3 & 0.4 & L4pec & 84 \\
USco J155150.2-213457 & 15:51:50.24 & -21:34:57.2 & Known & L3 $\gamma$ & 0.9 & L1 & 140 \\
2MASS J04195040+2820485 & 04:19:50.41 & +28:20:48.6 & Known & L3 & 1.2 & L0 & 131 \\
2MASS J00531899-3631102 & 00:53:19.06 & -36:31:11.9 & Known & L3 & 0.4 & L3.5 & 63 \\
2MASS J04090950+2104393 & 04:09:09.63 & +21:04:36.4 & Known & L3 & 0.7 & L3.4 & 118 \\
Gaia DR2 1311454726097258368 & 16:45:21.98 & +30:04:06.0 & Known & L3 & 0.5 & L3 & 90 \\
Gaia eDR3 1396308578194528384 & 15:51:20.92 & +43:29:29.7 & Known & L3 & 0.6 & L3.1V & 118 \\
Gaia eDR3 3432218798435750016 & 06:23:17.13 & +26:31:29.7 & Known & L3 & 0.6 & L3 pec (composite?) & 19 \\
2MASS J04533425+2033517 & 04:53:34.34 & +20:33:50.1 & Known & L3 pec & 2.4 & L5 & 2 \\
Cl* Melotte 22 BRB 21 & 03:54:10.27 & +23:41:40.4 & Known & L3 & 1.0 & L3 & 141 \\
{[}L2007b{]} Cha J11064106-7745040 & 11:06:41.06 & -77:45:04.0 & Known & L3 $\gamma$ & 1.5 & L0 & 142 \\
LHS 102BC & 00:04:34.87 & -40:44:06.4 & Known & L3 & 0.7 & L5 & 143 \\
2MASSI J0006205-172051 & 00:06:20.50 & -17:20:51.0 & Known & L3 & 0.4 & L2.5 & 132 \\
SDSS J000646.81+151225.8 & 00:06:46.80 & +15:12:25.9 & Known & L3 & 0.6 & L4.3 & 118 \\
2MASSW J0036159+182110 & 00:36:16.10 & +18:21:10.4 & Known & L3 & 0.7 & L3.5 & 91 \\
SDSS J020551.36-075925.0 & 02:05:51.38 & -07:59:25.1 & Known & L3 & 0.6 & L3 & 119 \\
2MASSI J0218291-313322 & 02:18:29.11 & -31:33:23.0 & Known & L3 & 0.4 & L3 & 92 \\
2MASSI J0224367+253704 & 02:24:36.70 & +25:37:04.4 & Known & L3 & 0.7 & L2 & 91 \\
2MASSI J0302012+135814 & 03:02:01.22 & +13:58:14.2 & Known & L3 & 0.7 & L2 pec (sl. red) & 73 \\
PSO J048.9806+07.5414 & 03:15:55.30 & +07:32:28.3 & Known & L3 & 1.0 & L6:(blue) & 32 \\
2MASS J03250136+2253039 & 03:25:01.87 & +22:53:01.3 & Known & L3 & 0.5 & L3 & 90 \\
2MASS J03274091-3148156 & 03:27:40.94 & -31:48:15.5 & Known & L3 & 0.6 & L3 & 144 \\
SDSSp J032817.38+003257.2 & 03:28:17.59 & +00:32:57.5 & Known & L3 & 0.7 & L3 & 77 \\
SDSSp J033035.13-002534.5 & 03:30:35.14 & -00:25:35.0 & Known & L3 & 1.5 & L4 & 77 \\
PSO J054.8149-11.7792 & 03:39:15.58 & -11:46:44.4 & Known & L3 & 0.8 & L3: & 32 \\
Hya02 & 03:52:46.44 & +21:12:32.8 & Known & L3 & 0.6 & L1.5 & 145 \\
WISE J040137.21+284951.7 & 04:01:37.58 & +28:49:52.7 & Known & L3 & 0.4 & L3 & 95 \\
WISE J040418.01+412735.6 & 04:04:18.07 & +41:27:39.6 & Known & L3 & 0.5 & L2pec & 95 \\
WISEA J042949.41-783705.6 & 04:29:49.49 & -78:37:05.5 & Known & L3 & 0.7 & L3 & 66 \\
2MASS J05265973-5026216 & 05:26:59.76 & -50:26:21.5 & Known & L3 $\beta$ & 0.6 & L3 & 115 \\
SDSSp J053951.99-005902.0 & 05:39:52.01 & -00:59:01.3 & Known & L3 & 2.1 & L5 & 146 \\
WISEA J055007.94+161051.9 & 05:50:07.75 & +16:10:54.8 & Known & L3 & 0.8 & L2 & 89 \\
WISEA J060742.13+455037.0 & 06:07:42.05 & +45:50:43.1 & Known & L3 & 0.8 & L2.5 & 89 \\
SDSS J065405.63+652805.4 & 06:54:05.64 & +65:28:05.2 & Known & L3 & 0.6 & L5.5 & 87 \\
2MASS J07003664+3157266 & 07:00:36.72 & +31:57:25.6 & Known & L3 & 0.5 & L3.5 & 147 \\
2MASSI J0753321+291711 & 07:53:32.16 & +29:17:11.8 & Known & L3 & 0.4 & L2 & 91 \\
SDSS J075752.70+091410.0 & 07:57:52.61 & +09:14:09.6 & Known & L3 & 0.6 & L3.0 & 148 \\
DENIS-P J0823031-491201 & 08:23:03.14 & -49:12:01.4 & Known & L3 & 0.3 & L2 $\beta$ & 107 \\
2MASS J08230838+6125208 & 08:23:08.33 & +61:25:20.6 & Known & L3 & 0.6 & L2.5 & 118 \\
2MASS J08234818+2428577 & 08:23:48.17 & +24:28:57.7 & Known & L3 & 0.4 & L3 & 115 \\
2MASSI J0856479+223518 & 08:56:47.71 & +22:35:17.9 & Known & L3 & 0.5 & L3 & 87 \\
2MASSW J0913032+184150 & 09:13:03.24 & +18:41:47.0 & Known & L3 & 0.5 & L3 & 86 \\
2MASSW J0918382+213406 & 09:18:38.57 & +21:34:03.4 & Known & L3 & 0.7 & L2.5 & 86 \\
2MASS J09221952-8010399 & 09:22:19.51 & -80:10:40.1 & Known & L3 & 0.6 & L2:: & 115 \\
2MASSW J0944027+313132 & 09:44:02.78 & +31:31:32.9 & Known & L3 & 0.5 & L2 & 91 \\
ULAS J100703.55+013017.0 & 10:07:03.58 & +01:30:16.6 & Known & L3 & 1.1 & L1 & 52 \\
ULAS J100731.32+104758.8 & 10:07:31.37 & +10:47:58.9 & Known & L3 & 0.8 & L2 & 52 \\
2MASSI J1029216+162652 & 10:29:21.70 & +16:26:51.7 & Known & L3 & 0.3 & L2.5 & 91 \\
2MASS J10315064+3349595 & 10:31:50.45 & +33:50:00.2 & Known & L3 & 0.5 & L2 & 72 \\
2MASS J10461875+4441149 & 10:46:18.77 & +44:41:14.6 & Known & L3 & 1.7 & L5pec(sl.blue) & 72 \\
2MASS J11000965+4957470 & 11:00:09.65 & +49:57:46.8 & Known & L3 & 0.4 & L3 pec (sl. red) & 87 \\
2MASSI J1104012+195921 & 11:04:01.27 & +19:59:21.8 & Known & L3 & 1.7 & L4 & 92 \\
NLTT 26746B & 11:15:01.46 & +16:07:02.6 & Known & L3 & 1.0 & L4 & 96 \\
2MASSW J1122362-391605 & 11:22:36.24 & -39:16:05.5 & Known & L3 & 0.8 & L3 & 149 \\
2MASSW J1123556+412228 & 11:23:55.46 & +41:22:27.5 & Known & L3 & 0.8 & L2.5 & 91 \\
2MASSW J1146345+223053 & 11:46:34.54 & +22:30:54.0 & Known & L3 & 0.3 & L3 & 86 \\
2MASSW J1155009+230706 & 11:55:00.89 & +23:07:06.2 & Known & L3 & 0.6 & L4 & 86 \\
SDSSp J120358.19+001550.3 & 12:03:58.13 & +00:15:50.0 & Known & L3 & 1.1 & L3 & 146 \\
2MASS J12070374-3151298 & 12:07:03.53 & -31:51:30.6 & Known & L3 & 0.5 & L2.5 & 37 \\
Kelu-1 & 13:05:40.18 & -25:41:06.0 & Known & L3 & 0.2 & L0.5pec & 150 \\
WISEA J131211.10-761740.9 & 13:12:11.06 & -76:17:40.9 & Known & L3 & 1.3 & L5.5 & 66 \\
2MASSW J1342236+175156 & 13:42:23.50 & +17:51:55.4 & Known & L3 & 0.6 & L2.5 & 86 \\
SDSS J135712.40+142839.8 & 13:57:12.43 & +14:28:39.7 & Known & L3 & 0.3 & L3 & 119 \\
2MASS J13580384+1458204 & 13:58:03.84 & +14:58:20.3 & Known & L3 & 0.8 & L4pec(red) & 28 \\
2MASS J14283132+5923354 & 14:28:31.32 & +59:23:35.5 & Known & L3 & 1.0 & L4 & 115 \\
SDSS J143832.63+572216.9 & 14:38:32.81 & +57:22:16.7 & Known & L3 & 0.7 & L5 & 101 \\
2MASSW J1438549-130910 & 14:38:55.15 & -13:09:11.2 & Known & L3 & 0.5 & L3.1V & 118 \\
ULAS J144220.94+084945.9 & 14:42:20.95 & +08:49:45.5 & Known & L3 & 1.1 & L5 & 52 \\
ULAS J145541.74+002224.3 & 14:55:41.71 & +00:22:25.0 & Known & L3 & 1.0 & L2 & 52 \\
2MASSW J1506544+132106 & 15:06:54.34 & +13:21:06.1 & Known & L3 & 0.2 & L3 & 123 \\
ULAS J150927.83+034449.7 & 15:09:27.84 & +03:44:49.9 & Known & L3 $\gamma$ & 0.9 & L2 & 52 \\
ULAS J153156.73+033605.9 & 15:31:56.74 & +03:36:06.1 & Known & L3 & 0.9 & L4 & 52 \\
2MASS J15500845+1455180 & 15:50:08.45 & +14:55:17.4 & Known & L3 & 0.7 & L3 & 151 \\
2MASS J16135698+4019158 & 16:13:56.93 & +40:19:16.3 & Known & L3 & 1.7 & L5(red) & 80 \\
2MASSW J1615441+355900 & 16:15:44.16 & +35:58:59.5 & Known & L3 & 0.3 & L3 & 91 \\
2MASS J16231308+3950419 & 16:23:13.08 & +39:50:42.0 & Known & L3 & 1.2 & L3 & 80 \\
2MASS J16410015+1335591 & 16:41:00.14 & +13:35:58.9 & Known & L3 & 1.2 & L2 & 80 \\
WISE J165842.56+510335.0 & 16:58:42.86 & +51:03:37.8 & Known & L3 & 1.1 & L6pec & 28 \\
2MASS J17161258+4125143 & 17:16:12.60 & +41:25:14.2 & Known & L3 & 0.9 & L4 & 80 \\
HIP 85365B & 17:26:22.34 & -05:02:11.0 & Known & L3 & 1.1 & L5.5 & 96 \\
WISE J173332.50+314458.3 & 17:33:32.76 & +31:44:57.5 & Known & L3 & 0.7 & L2pec(red) & 28 \\
2MASS J17534518-6559559 & 17:53:45.19 & -65:59:55.7 & Known & L3 & 0.6 & L4 & 55 \\
DENIS-P J1909081-193748 & 19:09:08.21 & -19:37:48.0 & Known & L3 & 0.8 & L1.4V & 118 \\
2MASS J20111253+7153122 & 20:11:12.60 & +71:53:12.1 & Known & L3 & 0.6 & L2 & 72 \\
2MASS J20360316+1051295 & 20:36:03.17 & +10:51:29.5 & Known & L3 & 0.5 & L3 & 115 \\
2MASS J21395208+2148397 & 21:39:52.30 & +21:48:39.2 & Known & L3 & 0.5 & L2 & 37 \\
2MASS J21555848+2345307 & 21:55:58.46 & +23:45:30.6 & Known & L3 & 0.5 & L2 & 72 \\
2MASS J22425317+2542573 & 22:42:53.21 & +25:42:57.2 & Known & L3 & 0.4 & L3 & 90 \\
2MASS J23072655+8753294 & 23:07:27.22 & +87:53:29.8 & Known & L3 & 0.4 & L3: & 115 \\
2MASS J23245065-5817554 & 23:24:50.66 & -58:17:55.3 & Known & L3 & 0.4 & L3 & 115 \\
Gaia eDR3 2273817675766257792 & 21:35:13.07 & +73:12:37.9 & Known & L3 & 0.4 & L2: & 103 \\
CWISE J003052.12-380829.6 & 00:30:52.13 & -38:08:29.7 & Known & L3 & 0.7 & L3.1$\alpha$ & 2 \\
CWISE J031042.59+204629.3 & 03:10:42.60 & +20:46:29.4 & Known & L3 & 0.6 & L5 & 48 \\
CWISE J041751.60-183830.3 & 04:17:51.61 & -18:38:30.3 & Known & L3 & 0.9 & L3.5 & 69 \\
CWISE J055959.28-583546.5 & 05:59:59.28 & -58:35:46.5 & Known & L3 & 0.3 & L2 & 97 \\
CWISE J074142.63-050645.9 & 07:41:42.63 & -05:06:45.9 & Known & L3 & 0.3 & L5: & 152 \\
CWISE J094352.22+335639.1 & 09:43:52.23 & +33:56:39.2 & Known & L3 & 0.8 & L2 & 106 \\
CWISE J114703.17-103257.6 & 11:47:03.18 & -10:32:57.7 & Known & L3 & 0.7 & L3 & 69 \\
CWISE J141329.72-270845.6 & 14:13:29.72 & -27:08:45.7 & Known & L3 & 0.9 & L1.3 VL-G & 153 \\
CWISE J142830.96-064435.5 & 14:28:30.97 & -06:44:35.5 & Known & L3 & 2.1 & L5 sl. blue & 5 \\
CWISE J160654.19-103214.7 & 16:06:54.19 & -10:32:14.7 & Known & L3 & 1.1 & L7 & 106 \\
2MASS J06402517-2352194 & 06:40:25.42 & -23:52:21.6 & Known & L3 & 1.0 & L5 & 19 \\
CWISE J232259.25+130024.7 & 23:22:59.27 & +13:00:24.4 & Known & L3 & 0.4 & L4.5 & 69 \\
2MASS J00065552+0236376 & 00:06:55.52 & +02:36:37.6 & Known & L3 & 0.6 & L3 & 50 \\
2MASS J02151451+0453179 & 02:15:14.51 & +04:53:17.9 & Known & L3 & 1.1 & L2 & 50 \\
2MASS J03070255+0852139 & 03:07:02.55 & +08:52:13.9 & Known & L3 & 1.1 & L1.5 pec (red) & 69 \\
2MASS J04210695-1133431 & 04:21:06.95 & -11:33:43.1 & Known & L3 & 0.8 & L3.0 & 69 \\
2MASS J08511977+1043470 & 08:51:19.77 & +10:43:47.0 & Known & L3 & 0.9 & L3 pec & 69 \\
2MASS J09353202+0147519 & 09:35:32.02 & +01:47:51.9 & Known & L3 & 1.0 & L2.5 & 154 \\
2MASS J10551343+2504028 & 10:55:13.43 & +25:04:02.8 & Known & L3 & 1.0 & L2 & 50 \\
2MASS J12113013+0406096 & 12:11:30.13 & +04:06:09.6 & Known & L3 & 0.3 & L2.5 & 69 \\
2MASS J13174922+0448149 & 13:17:49.22 & +04:48:14.9 & Known & L3 & 0.5 & L2.6$\alpha$ & 2 \\
2MASS J13451417+4757231 & 13:45:14.17 & +47:57:23.1 & Known & L3 & 0.7 & L5.5 & 73 \\
2MASS J14193789+3333326 & 14:19:37.89 & +33:33:32.6 & Known & L3 & 0.7 & L3 & 50 \\
2MASS J14554511+3843329 & 14:55:45.11 & +38:43:32.9 & Known & L3 & 0.6 & L2 & 50 \\
2MASS J15071202+6030393 & 15:07:12.02 & +60:30:39.3 & Known & L3 & 0.4 & L2: & 103 \\
2MASS J15552840+5918155 & 15:55:28.40 & +59:18:15.5 & Known & L3 & 0.4 & L4 & 50 \\
2MASS J17120142+3108217 & 17:12:01.42 & +31:08:21.7 & Known & L3 & 0.4 & L2 & 73 \\
2MASS J17145493+0643530 & 17:14:54.93 & +06:43:53.0 & Known & L3 & 0.8 & L2 pec (red) & 35 \\
2MASS J22355244+0418563 & 22:35:52.44 & +04:18:56.3 & Known & L3 & 1.0 & L3 & 69 \\
2MASS J23004298+0200145 & 23:00:42.98 & +02:00:14.5 & Known & L3 & 1.0 & L2 & 50 \\
2MASS J00391959+5834426 & 00:39:19.60 & +58:34:42.7 & Known & L3 & 1.3 & L6.5 & 153 \\
2MASS J04474757+2819165 & 04:47:47.64 & +28:19:09.2 & Known & L3 & 0.4 & L2.5: & 155 \\
2MASS J01394906+3427226 & 01:39:49.07 & +34:27:22.7 & Known & L3 & 0.6 & L1 & 50 \\
2MASS J07552723+1138485 & 07:55:27.23 & +11:38:48.5 & Known & L3 & 1.1 & L2 & 50 \\
2MASS J12023885+5345384 & 12:02:38.85 & +53:45:38.4 & Known & L3 & 0.7 & L2 & 50 \\
2MASS J15565004+1449081 & 15:56:50.04 & +14:49:08.2 & Known & L3 & 1.0 & L5 & 50 \\
2MASS J17164469+2302220 & 17:16:44.70 & +23:02:22.0 & Known & L3 & 1.1 & L2 & 50 \\
2MASS J22035781+0713492 & 22:03:57.82 & +07:13:49.3 & Known & L3 & 0.9 & L1 & 50 \\
2MASS J22295358+1556180 & 22:29:53.59 & +15:56:18.1 & Known & L3 & 0.4 & L2 & 50 \\
SDSS J115921.22+204553.4 & 11:59:21.22 & +20:45:53.5 & Known & L3 & 0.9 & L2 & 121 \\
2MASS J09325053+1836485 & 09:32:50.54 & +18:36:48.6 & Known & L3 & 0.9 & L4.5 & 73 \\
2MASS J15500191+4500451 & 15:50:01.92 & +45:00:45.2 & Known & L3 & 1.0 & L2 pec (red) & 73 \\
2MASS J17440969+5135032 & 17:44:09.69 & +51:35:03.2 & Known & L3 & 0.8 & L1.5 & 73 \\
CWISE J160954.65+142642.1 & 16:09:54.66 & +14:26:42.1 & Known & L3 & 0.6 & L2 & 73 \\
SDSS J095041.44+480904.4 & 09:50:41.44 & +48:09:04.5 & Known & L3 & 0.9 & L3 & 121 \\
2MASS J01392388-1845029 & 01:39:23.88 & -18:45:02.9 & Known & L3 & 0.9 & L6 & 50 \\
2MASS J08443811+2226161 & 08:44:38.12 & +22:26:16.1 & Known & L3 & 1.0 & L2 & 50 \\
2MASS J09155650+0514212 & 09:15:56.51 & +05:14:21.2 & Known & L3 & 0.7 & L2.4$\beta$ & 2 \\
2MASS J11060459-1907025 & 11:06:04.59 & -19:07:02.5 & Known & L3 $\beta$ & 1.1 & L5 & 50 \\
2MASS J12492272+0310255 & 12:49:22.73 & +03:10:25.5 & Known & L3 & 0.8 & L2 & 50 \\
2MASS J13482456-4227441 & 13:48:24.57 & -42:27:44.1 & Known & L3 & 0.4 & L2 & 103 \\
2MASS J15102256-1147125 & 15:10:22.57 & -11:47:12.5 & Known & L3 & 1.1 & L4.7$\alpha$ & 2 \\
2MASS J15442544+0750572 & 15:44:25.45 & +07:50:57.2 & Known & L3 & 0.9 & L2 & 50 \\
2MASS J23053808+0524070 & 23:05:38.09 & +05:24:07.0 & Known & L3 & 1.1 & L2 & 50 \\
SDSS J124253.69+245507.0 & 12:42:53.70 & +24:55:07.1 & Known & L3 & 1.1 & L2.5 & 156 \\
2MASS J16404526+3222324 & 16:40:45.27 & +32:22:32.4 & Known & L3 & 0.7 & L2 & 154 \\
2MASS J08554113+0919440 & 08:55:41.13 & +09:19:44.1 & Known & L3 & 0.9 & L3 & 154 \\
DANCe J16135217-2443562 & 16:13:52.17 & -24:43:56.2 & Known & L3 & 1.6 & L2 & 148 \\
DANCe J16064467-2033428 & 16:06:44.68 & -20:33:42.7 & Known & L3 & 1.4 & L0 & 148 \\
2MASS J00464841+0715177 & 00:46:48.42 & +07:15:17.7 & Known & L2 & 0.3 & L0$\delta$ & 84 \\
2MASS J00550564+0134365 & 00:55:05.65 & +01:34:36.5 & Known & L2 $\gamma$ & 0.4 & L2$\gamma$ & 112 \\
2MASS J02103857-3015313 & 02:10:38.57 & -30:15:31.3 & Known & L2 & 0.6 & L0 & 129 \\
2MASS J02292794-0053282 & 02:29:27.95 & -00:53:28.3 & Known & L2 & 1.0 & L0$\gamma$ & 2 \\
2MASS J02441019-3548036 & 02:44:10.20 & -35:48:03.6 & Known & L2 $\beta$ & 0.5 & L2pec & 84 \\
2MASS J03572695-4417305 & 03:57:26.96 & -44:17:30.6 & Known & L2 & 0.3 & L0 & 129 \\
2MASSI J0536199-192039 & 05:36:20.02 & -19:20:40.1 & Known & L2 $\gamma$ & 0.6 & L2$\gamma$ & 84 \\
2MASS J06022216+6336391 & 06:02:22.16 & +63:36:39.1 & Known & L2 $\beta$ & 0.3 & L2 & 84 \\
2MASSI J1108307+683017 & 11:08:30.82 & +68:30:16.9 & Known & L2 & 0.4 & L1$\gamma$ & 84 \\
2MASS J14252798-3650229 & 14:25:27.62 & -36:50:30.5 & Known & L2 $\gamma$ & 0.7 & L4$\gamma$ & 84 \\
2MUCD 12037 & 20:41:42.84 & -35:06:44.3 & Known & L2 $\beta$ & 0.4 & L2 & 84 \\
2MASS J21134171+3507408 & 21:13:41.87 & +35:07:39.6 & Known & L2 & 0.3 & L1$\beta$ & 139 \\
2MASS J16071478-2321011 & 16:07:14.59 & -23:21:02.3 & Known & L2 & 1.3 & L0 & 157 \\
2MASS J16082847-2315103 & 16:08:28.47 & -23:15:10.7 & Known & L2 & 1.1 & L1 & 158 \\
2MASS J16130232-2124283 & 16:13:02.32 & -21:24:28.4 & Known & L2 & 1.6 & L0 & 157 \\
UGCS J160420.42-213452.9 & 16:04:20.42 & -21:34:53.0 & Known & L2 & 1.3 & L2 & 140 \\
WISEA J160918.67-222923.9 & 16:09:18.69 & -22:29:23.7 & Known & L2 $\gamma$ & 1.6 & L1 & 140 \\
UGCS J041947.38+281534.4 & 04:19:47.38 & +28:15:34.4 & Known & L2 $\gamma$ & 0.9 & L1 & 131 \\
UGCS J042443.77+270453.4 & 04:24:43.77 & +27:04:53.4 & Known & L2 & 0.8 & L1 & 131 \\
2MASS J04314964+2322524 & 04:31:49.65 & +23:22:52.4 & Known & L2 & 1.0 & L0.5 & 131 \\
UGCS J043555.45+225313.5 & 04:35:55.45 & +22:53:13.5 & Known & L2 $\gamma$ & 1.4 & L0.5 & 131 \\
UGCS J043907.76+264236.0 & 04:39:07.76 & +26:42:36.0 & Known & L2 $\gamma$ & 1.1 & L1 & 131 \\
2MASS J12565688+0146163 & 12:56:56.67 & +01:46:15.8 & Known & L2 $\beta$ & 0.5 & L1.6 & 118 \\
Gaia eDR3 1370790111609798144 & 15:44:55.20 & +33:01:46.1 & Known & L2 $\beta$ & 1.4 & L6 & 121 \\
Gaia eDR3 4230729359939866752 & 20:28:20.45 & +00:52:26.4 & Known & L2 $\beta$ & 0.7 & L2.5 & 87 \\
2MASS J15562344-2541056 & 15:56:23.45 & -25:41:05.6 & Known & L2 & 1.3 & L0.5 & 159 \\
CFHTWIR-Oph 100 & 16:27:46.55 & -24:05:59.1 & Known & L2 $\gamma$ & 1.4 & L0 & 111 \\
Cl* IC 348 LRL 22865 & 03:45:17.65 & +32:07:55.3 & Known & L2 & 1.6 & L0 & 160 \\
Cl* Melotte 22 BRB 17 & 03:54:07.96 & +23:54:27.8 & Known & L2 & 1.1 & L0 & 141 \\
Cl* Melotte 22 BRB 23 & 03:50:39.54 & +25:02:54.9 & Known & L2 $\gamma$ & 1.4 & L3.5 & 141 \\
Cha J11104183-7633064 & 11:10:41.83 & -76:33:06.4 & Known & L2 $\gamma$ & 1.4 & L0 & 142 \\
ULAS J001040.57+010013.1 & 00:10:40.51 & +01:00:14.0 & Known & L2 & 1.1 & L1 & 52 \\
2MASSW J0015447+351603 & 00:15:44.78 & +35:16:02.6 & Known & L2 $\beta$ & 0.3 & L2 & 91 \\
NLTT 1011B & 00:19:32.76 & +40:18:57.2 & Known & L2 & 0.8 & L2 & 96 \\
2MASSW J0030438+313932 & 00:30:43.85 & +31:39:32.0 & Known & L2 & 0.6 & L2 & 86 \\
2MASSI J0125369-343505 & 01:25:36.91 & -34:35:04.9 & Known & L2 & 0.7 & L2 & 132 \\
2MASS J01340281+0508125 & 01:34:02.78 & +05:08:13.2 & Known & L2 & 0.7 & L1 & 72 \\
2MASS J02192196+0506306 & 02:19:21.96 & +05:06:30.6 & Known & L2 $\beta$ & 0.9 & L1 & 144 \\
2MASS J02330145-6403420 & 02:33:01.58 & -64:03:41.4 & Known & L2 & 0.5 & L2 & 72 \\
LSPM J0241+2553B & 02:41:51.55 & +25:53:44.9 & Known & L2 & 0.9 & L1 & 96 \\
2MASSI J0241536-124106 & 02:41:53.71 & -12:41:07.1 & Known & L2 & 0.4 & L1.9 & 118 \\
2MASSI J0251148-035245 & 02:51:15.77 & -03:53:07.4 & Known & L2 & 0.8 & L3 & 92 \\
ULAS J032353.82+061352.3 & 03:23:53.81 & +06:13:52.0 & Known & L2 & 1.2 & L1 & 52 \\
ULAS J033005.72+055653.4 & 03:30:05.76 & +05:56:53.5 & Known & L2 $\gamma$ & 0.8 & L5 & 52 \\
Roque 25 & 03:48:30.70 & +22:44:50.6 & Known & L2 & 0.6 & L0 & 161 \\
SDSS J040100.96-060933.0 & 04:01:00.91 & -06:09:33.8 & Known & L2 & 1.0 & L4 & 94 \\
2MASSI J0523382-140302 & 05:23:38.23 & -14:03:02.2 & Known & L2 $\beta$ & 0.3 & L2.5 & 92 \\
S Ori 71 & 05:39:00.31 & -02:37:05.9 & Known & L2 & 1.0 & L0 & 162 \\
2MASS J06160532-4557080 & 06:16:05.33 & -45:57:07.9 & Known & L2 $\beta$ & 1.1 & L2 & 115 \\
WISEA J065958.55+171710.9 & 06:59:58.51 & +17:17:15.7 & Known & L2 $\beta$ & 0.6 & L2 & 89 \\
WISEA J071552.38-114532.9 & 07:15:51.86 & -11:45:28.8 & Known & L2 $\beta$ & 1.8 & L4pec & 89 \\
2MASS J07354882+2720167 & 07:35:48.82 & +27:20:16.4 & Known & L2 & 1.1 & L1 & 104 \\
SDSS J080255.75+332143.6 & 08:02:55.75 & +33:21:43.9 & Known & L2 & 0.8 & L2 & 119 \\
SDSS J081653.72+344535.8 & 08:16:53.76 & +34:45:35.3 & Known & L2 & 1.3 & L2 & 119 \\
2MASSW J0829066+145622 & 08:29:06.62 & +14:56:22.2 & Known & L2 $\beta$ & 0.7 & L2 & 91 \\
SDSS J083429.19+230855.0 & 08:34:29.14 & +23:08:54.6 & Known & L2 & 0.7 & L1 & 119 \\
SDSS J084106.85+603506.3 & 08:41:06.84 & +60:35:06.7 & Known & L2 & 0.9 & L4 & 119 \\
SDSS J084307.95+314129.2 & 08:43:07.94 & +31:41:29.4 & Known & L2 & 0.7 & L3 & 119 \\
SDSS J084407.00+284702.1 & 08:44:06.98 & +28:47:02.4 & Known & L2 & 0.9 & L2 & 119 \\
2MASS J08441409-2924121 & 08:44:14.09 & -29:24:12.6 & Known & L2 $\beta$ pec & 1.8 & L4 & 163 \\
ULAS J085311.68+032147.7 & 08:53:11.69 & +03:21:47.2 & Known & L2 & 0.8 & L1 & 52 \\
SDSS J090347.55+011446.0 & 09:03:47.54 & +01:14:46.0 & Known & L2 & 0.6 & L2 & 101 \\
ULAS J094136.50+094214.2 & 09:41:36.60 & +09:42:14.4 & Known & L2 & 1.7 & L6.5 & 52 \\
ULAS J094420.32+024422.7 & 09:44:20.30 & +02:44:22.6 & Known & L2 & 0.8 & L2 & 52 \\
SDSS J095415.73+500140.3 & 09:54:15.74 & +50:01:40.1 & Known & L2 & 0.9 & L0 & 119 \\
PSO J149.1907-19.1730 & 09:56:45.84 & -19:10:22.8 & Known & L2 $\beta$ pec & 2.6 & L5pec & 32 \\
SDSS J095850.68+200150.6 & 09:58:50.47 & +20:01:48.0 & Known & L2 & 0.7 & L0 & 119 \\
ULAS J100310.96+075220.3 & 10:03:10.94 & +07:52:21.4 & Known & L2 & 1.6 & L4 & 52 \\
DENIS J1004403-131818 & 10:04:40.30 & -13:18:19.1 & Known & L2 & 0.6 & L0 & 164 \\
2MASS J10215386+3704166 & 10:21:53.86 & +37:04:16.7 & Known & L2 & 0.9 & L0 & 165 \\
PSO J158.1597+05.2231 & 10:32:38.47 & +05:13:24.2 & Known & L2 & 0.7 & L2$\alpha$(blue) & 32 \\
SDSS J104842.70+300650.5 & 10:48:42.58 & +30:06:50.4 & Known & L2 & 0.6 & L1 & 119 \\
NLTT 27966B & 11:36:39.70 & +48:52:40.1 & Known & L2 & 1.1 & L4 & 96 \\
ULAS J114105.18+091647.6 & 11:41:05.21 & +09:16:47.3 & Known & L2 & 1.7 & L5 & 52 \\
ULAS J120323.74-015655.8 & 12:03:23.78 & -01:56:55.7 & Known & L2 & 1.0 & L1 & 52 \\
SDSS J120610.49+624257.2 & 12:06:10.51 & +62:42:57.2 & Known & L2 $\beta$ & 0.5 & L1 & 119 \\
SDSS J121001.96+030739.2 & 12:10:01.97 & +03:07:39.4 & Known & L2 & 1.0 & L4.5 & 94 \\
PSO J183.9318-09.7914 & 12:15:43.68 & -09:47:29.0 & Known & L2 & 0.8 & L0 & 32 \\
SDSS J121645.58+492744.9 & 12:16:45.48 & +49:27:44.6 & Known & L2 $\beta$ & 0.3 & L1 & 119 \\
SDSS J122855.38+005044.1 & 12:28:55.39 & +00:50:43.8 & Known & L2 & 0.8 & L0 & 77 \\
2MASS J12304562+2827583 & 12:30:45.62 & +28:27:58.3 & Known & L2 $\beta$ & 0.7 & L2 & 87 \\
2MASS J12312141+4959234 & 12:31:21.41 & +49:59:23.3 & Known & L2 $\beta$ & 0.5 & L2 & 90 \\
SDSS J125137.76+462025.9 & 12:51:37.78 & +46:20:26.9 & Known & L2 $\beta$ & 1.0 & L4.2 & 118 \\
SDSS J125214.08+142239.3 & 12:52:14.02 & +14:22:38.6 & Known & L2 $\beta$ & 0.5 & L3 & 119 \\
SDSS J125230.79+183506.0 & 12:52:30.72 & +18:35:05.6 & Known & L2 & 0.9 & L1 & 119 \\
2MASS J13081228+6103486 & 13:08:12.29 & +61:03:48.6 & Known & L2 & 0.8 & L2 & 104 \\
SDSSp J131415.52-000848.1 & 13:14:15.53 & -00:08:48.1 & Known & L2 & 1.0 & L2?V & 166 \\
SDSS J131614.35+213329.9 & 13:16:14.38 & +21:33:29.9 & Known & L2 & 0.7 & L0 & 119 \\
ULAS J132410.21+025040.6 & 13:24:10.18 & +02:50:41.3 & Known & L2 & 1.3 & L2 & 52 \\
2MASS J13411160-3052505 & 13:41:11.62 & -30:52:50.5 & Known & L2 $\beta$ & 0.4 & L1.8$\alpha$ & 2 \\
SDSS J134544.36+654217.9 & 13:45:44.52 & +65:42:18.0 & Known & L2 & 0.6 & L0 & 167 \\
NLTT 35593B & 13:54:35.09 & -06:07:33.6 & Known & L2 & 0.6 & L2 & 96 \\
ULAS J142300.38+041026.4 & 14:23:00.43 & +04:10:27.1 & Known & L2 & 1.1 & L3 & 52 \\
2MASSI J1430435+291540 & 14:30:43.58 & +29:15:40.7 & Known & L2 $\beta$ & 0.2 & L2 & 92 \\
SDSSp J144001.82+002145.8 & 14:40:01.70 & +00:21:45.7 & Known & L2 & 0.6 & L1 & 146 \\
WISEA J144033.28-080406.9 & 14:40:33.12 & -08:04:04.8 & Known & L2 & 1.1 & L2(blue) & 67 \\
ULAS J144151.55+043738.5 & 14:41:51.62 & +04:37:43.7 & Known & L2 & 1.0 & L4sd & 83 \\
HIP 73169B & 14:57:11.64 & -06:19:26.4 & Known & L2 & 0.7 & L2.5 & 96 \\
PSO J228.6775-29.7088 & 15:14:42.58 & -29:42:31.7 & Known & L2 & 1.3 & L0.5 & 168 \\
PSO J231.8943-29.0599 & 15:27:34.61 & -29:03:36.0 & Known & L2 & 0.9 & L0$\gamma$ & 168 \\
SDSS J154502.87+061807.8 & 15:45:02.90 & +06:18:07.9 & Known & L2 & 1.7 & L4 & 101 \\
SDSS J154727.23+033636.3 & 15:47:27.17 & +03:36:36.4 & Known & L2 & 0.8 & L2 & 77 \\
2MASS J16062665+6837268 & 16:06:26.64 & +68:37:26.8 & Known & L2 $\beta$ & 0.4 & L2 & 144 \\
SDSS J160743.08+345947.4 & 16:07:43.08 & +34:59:47.0 & Known & L2 & 0.5 & L0 & 167 \\
2MASS J16091143+2116584 & 16:09:11.45 & +21:16:58.4 & Known & L2 & 0.8 & L2 & 80 \\
SDSS J161459.98+400435.1 & 16:15:00.02 & +40:04:34.7 & Known & L2 & 0.7 & L2 & 28 \\
2MASS J16304139+0938446 & 16:30:41.40 & +09:38:44.5 & Known & L2 & 0.7 & L1.5 & 73 \\
SDSS J163050.01+005101.3 & 16:30:49.90 & +00:50:58.6 & Known & L2 & 0.6 & L1 & 77 \\
2MASS J17081563+2557474 & 17:08:15.62 & +25:57:47.5 & Known & L2 $\gamma$ & 1.7 & L5(red) & 80 \\
PSO J258.2413+06.7612 & 17:12:57.91 & +06:45:40.3 & Known & L2 & 1.4 & T0pec & 32 \\
SDSS J172545.59+640501.2 & 17:25:45.53 & +64:05:01.0 & Known & L2 & 1.1 & L2pec(blue) & 80 \\
2MASS J18000116-1559235 & 18:00:01.18 & -15:59:24.0 & Known & L2 $\beta$ & 1.5 & L4.3 & 118 \\
2MASS J19223062+6610194 & 19:22:30.62 & +66:10:19.6 & Known & L2 $\beta$ & 0.2 & L1 & 115 \\
PSO J313.1577-26.0050 & 20:52:37.70 & -26:00:18.0 & Known & L2 & 1.3 & L1 & 32 \\
2MASSI J2104149-103736 & 21:04:14.98 & -10:37:37.2 & Known & L2 $\beta$ & 0.3 & L2.5 & 63 \\
2MASS J21075409-4544064 & 21:07:54.10 & -45:44:06.4 & Known & L2 $\beta$ & 0.3 & L2.6 & 118 \\
SDSS J214046.55+011259.7 & 21:40:46.58 & +01:12:59.4 & Known & L2 & 1.0 & L2 pec (sl. blue) & 73 \\
SDSS J215817.69+000300.3 & 21:58:17.66 & +00:03:00.0 & Known & L2 & 0.9 & L1.5 & 100 \\
ULAS J220917.12-005259.9 & 22:09:17.16 & -00:52:59.2 & Known & L2 & 1.4 & L1 & 57 \\
2MASS J22114470+6856262 & 22:11:44.66 & +68:56:26.2 & Known & L2 $\beta$ & 0.4 & L2 & 72 \\
ULAS J224051.81+000822.0 & 22:40:51.82 & +00:08:22.6 & Known & L2 & 1.4 & L1 & 52 \\
ULAS J225016.39+080822.4 & 22:50:16.27 & +08:08:24.7 & Known & L2 & 1.7 & L3.9$\alpha$ & 2 \\
2MASS J22551861-5713056 & 22:55:18.60 & -57:13:06.2 & Known & L2 $\beta$ & 1.0 & L5.5 & 169 \\
SDSS J225913.88-005158.2 & 22:59:13.90 & -00:51:58.3 & Known & L2 & 0.5 & L2 & 77 \\
SDSS J230722.58-005746.6 & 23:07:22.56 & -00:57:46.4 & Known & L2 & 1.4 & L1 & 100 \\
ULAS J231236.55+000602.3 & 23:12:36.53 & +00:06:02.5 & Known & L2 & 1.2 & L3 & 52 \\
PSO J353.0517-29.8947 & 23:32:12.48 & -29:53:40.6 & Known & L2 & 1.0 & L1: & 32 \\
SDSS J235841.98+000622.0 & 23:58:41.98 & +00:06:21.6 & Known & L2 & 1.0 & L1.5 & 100 \\
CWISE J025954.83-314656.2 & 02:59:54.83 & -31:46:56.3 & Known & L2 & 0.7 & L2.2$\alpha$ & 2 \\
CWISE J034547.29+513716.0 & 03:45:47.29 & +51:37:16.0 & Known & L2 & 1.1 & L5.5 sl. red & 5 \\
CWISE J041732.47-134540.3 & 04:17:32.48 & -13:45:40.4 & Known & L2 & 0.7 & L2 & 69 \\
CWISE J043237.76-063952.8 & 04:32:37.77 & -06:39:52.9 & Known & L2 $\beta$ & 0.5 & L2 pec(red) & 69 \\
CWISE J061741.79+194512.8A & 06:17:41.80 & +19:45:12.8 & Known & L2 $\beta$ & 0.4 & L6.5 & 19 \\
CWISE J062648.96+594129.2 & 06:26:48.97 & +59:41:29.2 & Known & L2 & 1.2 & L3 & 106 \\
CWISE J094555.08-075746.2 & 09:45:55.08 & -07:57:46.2 & Known & L2 & 0.6 & L2.0 & 69 \\
CWISE J114734.04+215358.5 & 11:47:34.05 & +21:53:58.6 & Known & L2 & 0.9 & L1.5: & 69 \\
CWISE J165141.67+695306.6 & 16:51:41.68 & +69:53:06.6 & Known & L2 $\beta$ & 0.6 & L0.5 & 106 \\
CWISE J174509.03+380733.2 & 17:45:09.04 & +38:07:33.3 & Known & L2 & 1.0 & L4$\beta$ & 106 \\
CWISE J183610.97+031525.4 & 18:36:10.97 & +03:15:25.4 & Known & L2 & 1.0 & L6 pec(very red) & 19 \\
CWISE J183927.39+442450.9 & 18:39:27.39 & +44:24:50.9 & Known & L2 $\beta$ & 0.7 & L2 & 170 \\
CWISE J194929.61+171301.3 & 19:49:29.62 & +17:13:01.4 & Known & L2 $\beta$ & 0.7 & L2.5 & 5 \\
CWISE J214129.80-024623.6 & 21:41:29.80 & -02:46:23.7 & Known & L2 & 1.0 & L4 & 106 \\
2MASS J09071993-4308473 & 09:07:20.27 & -43:08:56.9 & Known & L2 & 0.9 & L5 & 5 \\
CWISE J053208.25-325330.7 & 05:32:08.25 & -32:53:30.7 & Known & L2 & 0.7 & L1.0 & 69 \\
CWISE J131845.54+362614.1 & 13:18:45.54 & +36:26:14.2 & Known & L2 $\gamma$ & 0.4 & L6 pec (sl. red) & 97 \\
ULAS J145028.16+323314.8 & 14:50:28.16 & +32:33:14.8 & Known & L2 & 0.7 & L1.5 & 154 \\
2MASS J01001471-0301494 & 01:00:14.71 & -03:01:49.4 & Known & L2 & 0.6 & L1 & 50 \\
2MASS J01341675-0546530 & 01:34:16.75 & -05:46:53.0 & Known & L2 & 0.7 & L2 & 50 \\
2MASS J01343635-0145444 & 01:34:36.35 & -01:45:44.4 & Known & L2 & 0.6 & L0 & 50 \\
2MASS J10391406-1904471 & 10:39:14.06 & -19:04:47.1 & Known & L2 $\beta$ & 0.5 & L1.5 & 69 \\
2MASS J10414238-0429259 & 10:41:42.38 & -04:29:25.9 & Known & L2 & 0.9 & L3.5 & 69 \\
2MASS J10520466+1722433 & 10:52:04.66 & +17:22:43.3 & Known & L2 & 1.7 & L3.1$\alpha$ & 2 \\
2MASS J11213919-1053269 & 11:21:39.19 & -10:53:26.9 & Known & L2 & 0.9 & L1 & 50 \\
2MASS J14154242+2635040 & 14:15:42.42 & +26:35:04.0 & Known & L2 & 0.5 & L1: & 69 \\
2MASS J15025475+5044252 & 15:02:54.75 & +50:44:25.2 & Known & L2 & 0.5 & L2 & 50 \\
2MASS J15371974-0800344 & 15:37:19.74 & -08:00:34.4 & Known & L2 & 0.7 & L2.5 & 69 \\
2MASS J17563950+3343002 & 17:56:39.50 & +33:43:00.2 & Known & L2 & 0.7 & L2 & 69 \\
2MASS J22455168+1722276 & 22:45:51.68 & +17:22:27.6 & Known & L2 & 0.5 & L0.5: pec (red) & 69 \\
2MASS J23302193+1006003 & 23:30:21.93 & +10:06:00.3 & Known & L2 & 0.7 & L2.2$\alpha$ & 2 \\
WISEA J032838.73+015517.7 & 03:28:38.73 & +01:55:17.7 & Known & L2 & 0.8 & L5 pec (blue) & 35 \\
2MASS J08131950-5232031 & 08:13:19.38 & -52:31:50.2 & Known & L2 $\beta$ & 1.1 & L3.0pec & 171 \\
2MASS J17084651+2606449 & 17:08:46.52 & +26:06:44.9 & Known & L2 & 1.1 & L4: pec (blue) & 69 \\
2MASS J01414428+2227409 & 01:41:44.29 & +22:27:41.0 & Known & L2 & 0.8 & L3 & 50 \\
2MASS J11303803+2341480 & 11:30:38.04 & +23:41:48.0 & Known & L2 & 0.9 & L2.5: pec (blue) & 69 \\
2MASS J12453705+4028456 & 12:45:37.06 & +40:28:45.6 & Known & L2 & 0.8 & L2 pec (blue) & 73 \\
2MASS J15202471+2203340 & 15:20:24.72 & +22:03:34.0 & Known & L2 & 0.8 & L1 & 50 \\
SDSS J074912.70+200559.0 & 07:49:12.70 & +20:05:59.1 & Known & L2 & 1.0 & L1 & 121 \\
SDSS J075215.94+454746.2 & 07:52:15.95 & +45:47:46.3 & Known & L2 & 1.2 & L1 & 121 \\
SDSS J082239.18+511222.7 & 08:22:39.19 & +51:12:22.8 & Known & L2 & 0.7 & L2 & 121 \\
SDSS J120319.88+473951.7 & 12:03:19.89 & +47:39:51.7 & Known & L2 & 0.6 & L0 & 121 \\
2MASS J09083688+5526401 & 09:08:36.93 & +55:26:40.0 & Known & L2 $\beta$ & 0.8 & L1 & 50 \\
CWISE J160557.47+193107.8 & 16:05:57.47 & +19:31:07.8 & Known & L2 $\beta$ & 0.7 & L3 & 73 \\
2MASS J11151597+1937266 & 11:15:15.97 & +19:37:26.6 & Known & L2 $\gamma$ & 0.6 & L2 & 172 \\
2MASS J00062250+1300451 & 00:06:22.51 & +13:00:45.2 & Known & L2 & 0.8 & L2 & 50 \\
2MASS J01385967+8110079 & 01:38:59.67 & +81:10:07.9 & Known & L2 $\beta$ & 0.4 & L2 & 170 \\
2MASS J03511847-1149326 & 03:51:18.48 & -11:49:32.7 & Known & L2 & 0.9 & L2 & 50 \\
2MASS J04214620-0025072 & 04:21:46.21 & -00:25:07.2 & Known & L2 & 0.8 & L2 & 50 \\
2MASS J13170488+3447513 & 13:17:04.88 & +34:47:51.3 & Known & L2 & 0.7 & L0 & 50 \\
SIMP J1344137-161402 & 13:44:13.72 & -16:14:02.2 & Known & L2 & 1.0 & L4.0 & 69 \\
2MASS J16123860+3126489 & 16:12:38.61 & +31:26:49.3 & Known & L2 & 0.7 & L2 & 50 \\
2MASS J16194822-0425366 & 16:19:48.23 & -04:25:36.6 & Known & L2 & 0.9 & L1 & 50 \\
SIMP J2150391-041211 & 21:50:39.11 & -04:12:11.8 & Known & L2 & 0.7 & L0.0 & 69 \\
2MASS J13485229+1251368 & 13:48:52.30 & +12:51:36.9 & Known & L2 & 0.9 & L0 & 154 \\
SDSS J124525.18+281816.0 & 12:45:25.25 & +28:18:16.1 & Known & L2 & 1.0 & L2.0 & 156 \\
ULAS J135359.58+011856.7 & 13:53:59.58 & +01:18:56.8 & Known & L2 & 1.7 & sdL0 & 83 \\
ULAS J134423.98+280603.8 & 13:44:23.99 & +28:06:03.9 & Known & L2 & 1.2 & sdL4 & 83 \\
WISE J110707.72-762632.5 & 11:07:07.73 & -76:26:32.5 & Known & L2 $\gamma$ & 1.5 & L0.7 & 173 \\
{[}LHC2021{]} 36 & 16:06:09.23 & -23:38:11.4 & Known & L2 & 1.2 & L1 & 174 \\
UGCS J161125.84-190711.7 & 16:11:25.85 & -19:07:11.8 & Known & L2 $\gamma$ & 1.8 & L0-L4 & 137 \\
WISEA J052857.69+090104.2 & 05:28:57.69 & +09:01:04.3 & Known & L1 $\gamma$ & 0.9 & L1$\gamma$ & 175 \\
2MASS J00182834-6703130 & 00:18:28.34 & -67:03:13.0 & Known & L1 $\gamma$ & 0.5 & L0$\gamma$ & 84 \\
2MASS J00210589-4244433 & 00:21:05.90 & -42:44:43.3 & Known & L1 & 0.3 & L0.5 & 84 \\
EROS-MP J0032-4405 & 00:32:56.03 & -44:05:07.3 & Known & L1 $\beta$ & 0.3 & L0$\gamma$ & 123 \\
2MASS J00381489-6403529 & 00:38:14.90 & -64:03:52.9 & Known & L1 & 0.4 & M9.5 & 129 \\
2MASS J00452143+1634446 & 00:45:21.80 & +16:34:44.0 & Known & L1 $\gamma$ & 0.4 & L2$\beta$ & 123 \\
SIPS J0058-0651 & 00:58:42.53 & -06:51:23.9 & Known & L1 & 0.4 & L1$\beta$ & 84 \\
2MASS J01244599-5745379 & 01:24:46.00 & -57:45:38.0 & Known & L1 $\gamma$ & 0.5 & L0$\gamma$ & 123 \\
2MASS J02241193-7633201 & 02:24:12.27 & -76:33:19.9 & Known & L1 & 0.7 & L0 & 164 \\
2MASS J02340093-6442068 & 02:34:00.93 & -64:42:06.9 & Known & L1 $\beta$ & 0.3 & L0 & 129 \\
2MASS J02401209-5305527 & 02:40:12.09 & -53:05:52.7 & Known & L1 & 0.3 & M9.5 & 129 \\
2MASS J03032042-7312300 & 03:03:20.42 & -73:12:30.0 & Known & L1 $\gamma$ & 0.6 & L2 $\gamma$ & 72 \\
2MASS J03164512-2848521 & 03:16:45.13 & -28:48:52.2 & Known & L1 $\beta$ & 0.2 & L1$\beta$ & 84 \\
2MASS J03231002-4631237 & 03:23:10.02 & -46:31:23.7 & Known & L1 $\gamma$ & 0.4 & L0 & 129 \\
LP 944-20 & 03:39:35.22 & -35:25:44.1 & Known & L1 & 0.3 & M9$\beta$ & 112 \\
{[}BLH2002{]} KPNO-Tau 9 & 04:35:51.44 & +22:49:11.6 & Known & L1 & 0.7 & M8.5 & 131 \\
2MASSI J0443376+000205 & 04:43:37.67 & +00:02:03.4 & Known & L1 & 0.2 & M9 & 129 \\
2MASS J05431887+6422528 & 05:43:18.87 & +64:22:52.8 & Known & L1 & 0.5 & L2 & 84 \\
LSPM J0602+3910 & 06:02:30.46 & +39:10:59.2 & Known & L1 & 0.3 & L1 & 176 \\
2MASS J06085283-2753583 & 06:08:52.85 & -27:53:58.2 & Known & L1 & 0.6 & L0 $\delta$ & 84 \\
2MASS J06165623-2543557 & 06:16:56.25 & -25:43:55.9 & Known & L1 $\gamma$ & 0.3 & L1$\gamma$ & 2 \\
2MASS J08194351-0450071 & 08:19:43.52 & -04:50:07.1 & Known & L1 & 0.5 & L1:pec & 84 \\
2MASS J08254335-0029110 & 08:25:43.31 & -00:29:11.3 & Known & L1 & 1.0 & L0.5 & 84 \\
2MASS J09185636-6101191 & 09:18:56.29 & -61:01:18.7 & Known & L1 & 0.7 & L1$\gamma$ & 2 \\
2MASS J10224821+5825453 & 10:22:48.22 & +58:25:45.4 & Known & L1 & 0.3 & L1 $\beta$ & 130 \\
2MASS J10452400-0149576 & 10:45:24.01 & -01:49:57.7 & Known & L1 & 0.5 & L1 & 149 \\
DENIS J104731.1-181558 & 10:47:31.10 & -18:15:57.4 & Known & L1 & 0.9 & L2.5 & 177 \\
2MASS J11544223-3400390 & 11:54:42.23 & -34:00:39.1 & Known & L1 $\beta$ & 0.2 & L0$\beta$ & 84 \\
2MASS J12042529-2806364 & 12:04:25.29 & -28:06:36.5 & Known & L1 & 0.6 & L0.5 & 84 \\
2MASS J12074836-3900043 & 12:07:48.27 & -39:00:04.9 & Known & L1 $\beta$ & 0.5 & L1$\delta$ & 84 \\
2MASS J13015465-1510223 & 13:01:54.66 & -15:10:22.3 & Known & L1 & 0.7 & L1 & 115 \\
G 124-62B & 14:41:37.17 & -09:45:59.0 & Known & L1 & 0.7 & L0.5 & 63 \\
2MASS J15525906+2948485 & 15:52:59.07 & +29:48:48.6 & Known & L1 $\beta$ & 0.3 & L0$\beta$ & 123 \\
2MASS J17054834-0516462 & 17:05:48.34 & -05:16:46.2 & Known & L1 & 0.7 & L0.5 & 115 \\
2MASSI J1711135+232633 & 17:11:13.54 & +23:26:33.4 & Known & L1 $\beta$ & 0.4 & L0$\gamma$ & 112 \\
2MASS J18103569-5513435 & 18:10:35.72 & -55:13:45.0 & Known & L1 $\gamma$ & 0.8 & L2 & 129 \\
2MASS J18462188-5706040 & 18:46:21.88 & -57:06:04.1 & Known & L1 & 0.6 & L1: & 84 \\
2MASS J19395435-5216468 & 19:39:54.36 & -52:16:46.9 & Known & L1 & 0.5 & L1 & 84 \\
2MASS J20061462-3208510 & 20:06:14.62 & -32:08:51.0 & Known & L1 & 0.7 & L0$\delta$ & 2 \\
2MASS J20135152-2806020 & 20:13:51.58 & -28:06:03.3 & Known & L1 & 0.4 & M9 & 129 \\
2MUCD 12054 & 20:57:54.09 & -02:52:30.3 & Known & L1 & 0.4 & L1.5 & 178 \\
2MASS J21572060+8340575 & 21:57:20.60 & +83:40:57.5 & Known & L1 $\beta$ & 0.3 & M9$\gamma$ & 84 \\
2MASS J23153135+0617146 & 23:15:31.36 & +06:17:14.6 & Known & L1 $\gamma$ & 0.6 & L0$\gamma$ & 112 \\
2MASS J23224684-3133231 & 23:22:46.84 & -31:33:23.2 & Known & L1 & 0.8 & L0$\beta$ & 179 \\
2MASS J23360735-3541489 & 23:36:07.36 & -35:41:49.0 & Known & L1 & 0.5 & M9$\beta$ & 84 \\
2MASS J23541257+2208228 & 23:54:12.69 & +22:08:21.2 & Known & L1 & 0.5 & L1.9 & 139 \\
UGCS J154723.32-272907.3 & 15:47:23.33 & -27:29:07.3 & Known & L1 & 1.0 & L0 & 140 \\
2MASS J16081843-2232248 & 16:08:18.44 & -22:32:24.8 & Known & L1 & 1.1 & L0 & 157 \\
2MASS J20544332-2745512 & 20:54:43.33 & -27:45:51.2 & Known & L1 $\gamma$ & 0.9 & L2.3 INT-G & 153 \\
UGCS J050418.06+242302.3 & 05:04:18.06 & +24:23:02.3 & Known & L1 $\gamma$ & 1.4 & L0 & 131 \\
2MASS J04362054-4218523 & 04:36:20.59 & -42:18:51.6 & Known & L1 & 0.4 & L0.4V & 118 \\
2MASS J05301261+6253254 & 05:30:12.63 & +62:53:23.8 & Known & L1 & 0.5 & L1 & 115 \\
2MASS J10484281+0111580 & 10:48:42.35 & +01:11:54.5 & Known & L1 & 0.6 & L1 & 77 \\
2MASS J16235981-0508066 & 16:23:59.64 & -05:08:14.2 & Known & L1 & 0.6 & L1 & 28 \\
Gaia DR2 149089554774211584 & 04:20:39.09 & +23:55:47.3 & Known & L1 $\beta$ & 0.7 & L1 & 155 \\
Gaia DR2 3295377360811741184 & 04:58:45.77 & +12:12:34.0 & Known & L1 & 0.5 & L0.5 & 145 \\
Gaia DR2 5756372799418344960 & 09:09:57.28 & -06:58:18.4 & Known & L1 & 0.6 & L0 & 63 \\
2MASS J02081833+2542533 & 02:08:18.83 & +25:42:52.7 & Known & L1 & 0.4 & L1V & 91 \\
Gaia eDR3 1210858070810123392 & 15:25:29.77 & +20:04:07.6 & Known & L1 & 0.5 & L1 & 119 \\
Gaia eDR3 2545563520758981760 & 00:19:11.62 & +00:30:16.9 & Known & L1 & 0.5 & L0.4V & 118 \\
Gaia eDR3 4408577118080317056 & 16:19:28.37 & +00:50:10.4 & Known & L1 & 0.5 & L1.3V & 118 \\
Gaia eDR3 4873243032763432064 & 04:51:01.07 & -34:02:12.7 & Known & L1 & 0.4 & L0.5 & 92 \\
Gaia eDR3 932505947640566784 & 08:00:48.14 & +46:58:25.7 & Known & L1 & 0.6 & L1.3V & 118 \\
2MASS J03530845+1030564 & 03:53:08.60 & +10:30:56.1 & Known & L1 & 0.6 & L0.9V & 118 \\
2MASS J16064555-2121589 & 16:06:45.55 & -21:21:58.9 & Known & L1 $\gamma$ & 1.0 & L1-L3 & 148 \\
WISEA J000131.93-084126.9 & 00:01:31.70 & -08:41:24.0 & Known & L1 & 1.4 & L1pec(blue) & 66 \\
2MASS J00145575-4844171 & 00:14:55.78 & -48:44:16.8 & Known & L1 & 0.6 & L2.5pec & 63 \\
SDSS J002138.86+002605.8 & 00:21:38.86 & +00:26:06.0 & Known & L1 & 1.0 & L1.5 & 100 \\
2MASS J00285545-1927165 & 00:28:55.44 & -19:27:16.6 & Known & L1 & 0.7 & L0.7 & 118 \\
DENIS J0031192-384035 & 00:31:19.27 & -38:40:36.1 & Known & L1 & 1.5 & L2pec(blue) & 10 \\
2MASS J00320509+0219017 & 00:32:05.09 & +02:19:01.9 & Known & L1 & 0.5 & L1.5 & 115 \\
2MASSI J0032431-223727 & 00:32:43.10 & -22:37:27.1 & Known & L1 & 0.7 & L1 & 132 \\
SDSS J003843.99+134339.5 & 00:38:43.99 & +13:43:39.4 & Known & L1 & 0.6 & L1 & 77 \\
ULAS J004355.61+141117.6 & 00:43:55.63 & +14:11:17.9 & Known & L1 & 1.3 & L0 & 57 \\
SDSSp J005406.55-003101.8 & 00:54:06.58 & -00:31:02.3 & Known & L1 & 0.5 & L1 & 77 \\
DENIS J0116529-645557 & 01:16:52.85 & -64:55:57.0 & Known & L1 & 0.7 & L1 & 164 \\
2MASS J01282664-5545343 & 01:28:26.64 & -55:45:34.2 & Known & L1 & 0.4 & L2 & 115 \\
2MASSW J0141032+180450 & 01:41:03.26 & +18:04:50.2 & Known & L1 & 0.6 & L1 & 90 \\
2MASS J01472702+4731142 & 01:47:27.29 & +47:31:13.8 & Known & L1 $\beta$ & 0.4 & L1.5 & 72 \\
2MASSW J0147334+345311 & 01:47:33.46 & +34:53:11.0 & Known & L1 & 0.3 & L0.5 & 86 \\
2MASSI J0213288+444445 & 02:13:28.80 & +44:44:45.2 & Known & L1 & 0.9 & L1.5 & 92 \\
2MASS J02271036-1624479 & 02:27:10.34 & -16:24:47.5 & Known & L1 & 0.9 & L1 & 115 \\
2MASSW J0228110+253738 & 02:28:11.33 & +25:37:37.6 & Known & L1 & 0.7 & L0 & 2 \\
2MASS J02304442-3027275 & 02:30:44.42 & -30:27:27.0 & Known & L1 & 0.7 & L1 & 72 \\
DENIS J0230450-095305 & 02:30:45.00 & -09:53:05.3 & Known & L1 & 0.6 & L0 & 164 \\
SDSS J023547.56-084919.8 & 02:35:47.57 & -08:49:19.9 & Known & L1 & 0.4 & L2 & 77 \\
2MASSW J0242435+160739 & 02:42:43.73 & +16:07:35.8 & Known & L1 & 0.7 & L2 pec (sl. blue) & 73 \\
WISEA J030845.36+325923.1 & 03:08:45.12 & +32:59:26.9 & Known & L1 & 1.6 & L1pec(blue) & 66 \\
DENIS J031433.1-462339 & 03:14:33.05 & -46:23:40.2 & Known & L1 & 0.5 & L2 & 164 \\
SDSS J031740.38+061303.8 & 03:17:40.39 & +06:13:04.4 & Known & L1 & 0.7 & L3 & 119 \\
SDSS J034408.91+011124.9 & 03:44:08.90 & +01:11:25.1 & Known & L1 & 0.9 & L1 pec (sl. blue) & 73 \\
SDSS J035048.62-051812.8 & 03:50:48.62 & -05:18:13.0 & Known & L1 & 0.7 & L1 & 77 \\
2MASS J04012977-4050448 & 04:01:29.78 & -40:50:44.9 & Known & L1 & 0.4 & L0 & 118 \\
2MASSI J0408290-145033 & 04:08:29.06 & -14:50:33.7 & Known & L1 & 0.5 & L2 & 130 \\
2MASS J04150602+8230557 & 04:15:06.31 & +82:30:55.4 & Known & L1 & 0.8 & L3 & 72 \\
SDSS J042230.66+072342.9 & 04:22:30.58 & +07:23:44.9 & Known & L1 & 0.6 & L1 & 119 \\
2MASSI J0428510-225323 & 04:28:50.98 & -22:53:22.6 & Known & L1 pec & 2.9 & L0.5 & 132 \\
2MASSI J0445538-304820 & 04:45:53.90 & -30:48:20.5 & Known & L1 & 0.7 & L2 & 92 \\
2MASS J05161597-3332046 & 05:16:16.06 & -33:32:02.8 & Known & L1 $\beta$ & 1.4 & L6 & 87 \\
2MASS J05264348-4455455 & 05:26:43.49 & -44:55:45.5 & Known & L1 & 0.3 & M9.5 & 63 \\
WISEA J053257.29+041842.5 & 05:32:57.10 & +04:18:47.2 & Known & L1 & 0.5 & L3 & 89 \\
SIPS J0614-2019 & 06:14:11.98 & -20:19:18.5 & Known & L1 & 0.6 & L2 & 55 \\
DENIS-P J0615493-010041 & 06:15:49.34 & -01:00:41.8 & Known & L1 & 1.1 & L1 & 118 \\
2MASS J06320617+8305014 & 06:32:06.12 & +83:05:01.3 & Known & L1 & 0.8 & L0.5 & 115 \\
2MASS J06395596-7418446 & 06:39:55.99 & -74:18:44.6 & Known & L1 & 1.2 & L5 & 90 \\
2MASS J06411840-4322329 & 06:41:18.43 & -43:22:32.5 & Known & L1 & 0.5 & L1.5 & 115 \\
2MASS J07231462+5727081 & 07:23:14.62 & +57:27:07.9 & Known & L1 & 0.6 & L1 pec (sl. red) & 73 \\
2MASS J07415784+0531568 & 07:41:57.84 & +05:31:57.0 & Known & L1 & 0.6 & L1.5 & 72 \\
2MASSI J0746425+200032 & 07:46:42.10 & +20:00:31.3 & Known & L1 & 0.5 & L0.5 & 91 \\
DENIS-P J0751164-253043 & 07:51:16.39 & -25:30:43.2 & Known & L1 & 0.9 & L1.5 & 134 \\
SDSS J075515.26+293445.4 & 07:55:15.26 & +29:34:45.1 & Known & L1 & 0.8 & L3.5 & 94 \\
SDSS J080027.57+551134.1 & 08:00:27.60 & +55:11:34.4 & Known & L1 & 0.7 & L1 & 119 \\
SDSS J080159.52+480628.6 & 08:01:59.52 & +48:06:28.4 & Known & L1 & 1.0 & L0 & 167 \\
SDSS J080549.90+511312.6 & 08:05:49.90 & +51:13:12.7 & Known & L1 & 0.8 & L1 & 119 \\
SDSS J080858.99+410741.0 & 08:08:58.99 & +41:07:41.2 & Known & L1 & 0.7 & L2 & 119 \\
DENIS-P J0812316-244442 & 08:12:31.73 & -24:44:42.4 & Known & L1 & 0.8 & L0.9 & 118 \\
SDSS J081301.02+322807.9 & 08:13:00.96 & +32:28:07.7 & Known & L1 & 0.8 & L3 & 119 \\
SDSS J081556.74+452411.8 & 08:15:56.66 & +45:24:10.8 & Known & L1 & 1.0 & L1 & 77 \\
SDSS J081757.49+182405.0 & 08:17:57.48 & +18:24:04.7 & Known & L1 & 0.7 & L1 & 119 \\
SDSS J081802.24+582920.9 & 08:18:02.28 & +58:29:21.1 & Known & L1 & 0.7 & L0 & 119 \\
SDSS J081812.28+331048.2 & 08:18:12.31 & +33:10:48.0 & Known & L1 & 0.6 & L0 & 119 \\
SDSS J081814.38+245337.4 & 08:18:14.38 & +24:53:38.4 & Known & L1 & 1.3 & L0 & 119 \\
SDSS J082539.87+310040.7 & 08:25:39.89 & +31:00:40.7 & Known & L1 & 0.7 & L1 & 119 \\
SSSPM J0829-1309 & 08:28:34.18 & -13:09:19.8 & Known & L1 & 0.4 & L2 & 180 \\
SDSS J083122.08+153850.3 & 08:31:22.18 & +15:38:51.0 & Known & L1 & 1.0 & L1 & 119 \\
2MASSW J0832045-012835 & 08:32:04.51 & -01:28:36.1 & Known & L1 & 0.4 & L1.5 & 91 \\
2MASS J08355829+0548308 & 08:35:58.30 & +05:48:31.0 & Known & L1 & 0.4 & L1.7 & 118 \\
SDSS J083611.43+450319.5 & 08:36:11.42 & +45:03:19.4 & Known & L1 & 0.8 & L1 & 119 \\
SDSS J083652.36+183544.9 & 08:36:52.39 & +18:35:45.2 & Known & L1 & 0.8 & L0 & 119 \\
SDSS J084001.62+451752.4 & 08:40:01.63 & +45:17:52.4 & Known & L1 & 0.5 & L0 & 167 \\
SDSS J084333.28+102443.5 & 08:43:33.24 & +10:24:47.2 & Known & L1 & 0.5 & L1 pec (sl. blue) & 73 \\
SDSS J084444.58+403620.0 & 08:44:44.74 & +40:36:19.8 & Known & L1 & 0.7 & L1 & 119 \\
SDSS J084520.21+360551.4 & 08:45:20.21 & +36:05:51.4 & Known & L1 & 0.5 & L0 & 167 \\
2MASSI J0847287-153237 & 08:47:28.75 & -15:32:37.3 & Known & L1 & 0.6 & L2 & 92 \\
SDSS J084934.05+591622.9 & 08:49:33.98 & +59:16:22.1 & Known & L1 & 0.6 & L0 & 119 \\
SDSS J085359.10+223335.8 & 08:53:58.97 & +22:33:34.9 & Known & L1 & 1.0 & L2 & 119 \\
SDSS J085805.47+221457.8 & 08:58:05.50 & +22:14:58.2 & Known & L1 & 0.7 & L1 & 119 \\
SDSS J085836.98+271050.8 & 08:58:36.94 & +27:10:51.6 & Known & L1 $\beta$ & 1.0 & L0 & 167 \\
PSO J135.0395+32.0845 & 09:00:09.58 & +32:05:04.6 & Known & L1 & 1.0 & L1.5$\alpha$ & 32 \\
SDSS J090531.00+195433.0 & 09:05:30.98 & +19:54:32.8 & Known & L1 & 0.8 & L0 & 119 \\
PSO J136.5494-06.1944 & 09:06:11.83 & -06:11:39.8 & Known & L1 & 1.0 & L2$\alpha$pec & 32 \\
2MASS J09111297+7401081 & 09:11:12.96 & +74:01:08.0 & Known & L1 & 0.4 & L0 & 115 \\
SDSS J091128.95+320644.7 & 09:11:28.99 & +32:06:44.6 & Known & L1 & 1.1 & L0 & 167 \\
SDSS J091714.76+314824.8 & 09:17:14.76 & +31:48:24.8 & Known & L1 & 0.8 & L2 & 101 \\
2MASS J09211410-2104446 & 09:21:14.11 & -21:04:44.4 & Known & L1 & 0.9 & L1.5 & 115 \\
SDSS J092142.52+084202.7 & 09:21:42.41 & +08:42:01.8 & Known & L1 & 0.6 & L2 & 119 \\
SDSS J092757.46+602746.3 & 09:27:57.43 & +60:27:46.4 & Known & L1 & 0.4 & L1 & 77 \\
SDSS J093113.23+280227.1 & 09:31:13.15 & +28:02:28.7 & Known & L1 & 0.9 & L3 & 119 \\
2MASS J09352803-2934596 & 09:35:28.03 & -29:34:59.5 & Known & L1 & 0.4 & L0 & 115 \\
SDSS J094047.88+294653.0 & 09:40:47.90 & +29:46:53.4 & Known & L1 $\beta$ & 0.5 & L1 & 119 \\
SDSS J094350.20+151909.2 & 09:43:50.23 & +15:19:09.5 & Known & L1 & 0.7 & L1 & 119 \\
PSO J146.0144+05.1319 & 09:44:03.46 & +05:07:55.2 & Known & L1 & 0.9 & L1$\alpha$ & 32 \\
SDSS J094903.15+264944.2 & 09:49:03.19 & +26:49:43.7 & Known & L1 & 0.8 & L0 & 119 \\
SDSS J100016.92+321829.4 & 10:00:17.06 & +32:18:30.6 & Known & L1 & 2.1 & L3.5 & 101 \\
ULAS J100647.06+121117.2 & 10:06:47.09 & +12:11:17.5 & Known & L1 & 0.7 & L1 & 52 \\
PSO J152.2977+15.9912 & 10:09:11.59 & +15:59:28.3 & Known & L1 & 1.0 & L1.5 & 32 \\
2MASSI J1017075+130839 & 10:17:07.56 & +13:08:39.8 & Known & L1 & 0.3 & L1 & 181 \\
SDSS J101742.51+431057.9 & 10:17:42.50 & +43:10:58.1 & Known & L1 & 0.7 & L1 & 119 \\
2MASSW J1018588-290953 & 10:18:58.78 & -29:09:53.6 & Known & L1 & 1.0 & L1 & 149 \\
2MASSW J1035245+250745 & 10:35:24.53 & +25:07:44.4 & Known & L1 & 0.4 & L1 & 91 \\
WISEA J103602.80+030615.6 & 10:36:03.10 & +03:06:15.8 & Known & L1 & 0.6 & L4pec(blue) & 66 \\
PSO J159.0433-27.6357 & 10:36:10.42 & -27:38:05.6 & Known & L1 & 0.7 & L2 & 32 \\
SDSSp J104325.10+000148.2 & 10:43:24.89 & +00:01:45.5 & Known & L1 & 0.7 & L3 & 182 \\
SDSS J104407.47+015742.0 & 10:44:07.49 & +01:57:42.1 & Known & L1 & 0.4 & L1 & 101 \\
SDSS J104617.02+351305.8 & 10:46:17.02 & +35:13:05.5 & Known & L1 & 0.7 & L0 & 167 \\
SDSS J104928.24+253723.2 & 10:49:28.25 & +25:37:23.2 & Known & L1 & 0.7 & L1 & 119 \\
2MASS J10511900+5613086 & 10:51:18.98 & +56:13:08.8 & Known & L1 & 0.4 & L2 & 115 \\
2MASSI J1059513-211308 & 10:59:51.43 & -21:13:08.8 & Known & L1 & 0.9 & L1 & 92 \\
2MASS J11124910-2044315 & 11:12:49.13 & -20:44:31.2 & Known & L1 & 0.4 & L0.5: & 82 \\
2MASSI J1117369+360936 & 11:17:36.94 & +36:09:35.6 & Known & L1 & 0.2 & L1 & 73 \\
SDSS J112210.27+340432.5 & 11:22:10.32 & +34:04:32.9 & Known & L1 & 0.9 & L1 & 119 \\
SDSS J112647.03+581632.2 & 11:26:47.02 & +58:16:32.5 & Known & L1 & 1.1 & L3 & 119 \\
SDSS J113344.68+131126.4 & 11:33:44.50 & +13:11:24.7 & Known & L1 & 0.8 & L1 & 119 \\
2MASS J11391441-4321106 & 11:39:14.33 & -43:21:10.1 & Known & L1 & 1.2 & L2.5 & 72 \\
2MASSW J1145572+231730 & 11:45:57.14 & +23:17:29.8 & Known & L1 & 0.7 & L1.5 & 86 \\
SDSS J114805.02+020350.9 & 11:48:05.02 & +02:03:51.1 & Known & L1 & 1.5 & L1 & 77 \\
SDSS J115250.06+643252.5 & 11:52:50.06 & +64:32:52.4 & Known & L1 & 0.8 & L2 & 119 \\
2MASSW J1155395-372735 & 11:55:39.53 & -37:27:35.6 & Known & L1 & 0.4 & L2 & 149 \\
2MASS J11582484+1354456 & 11:58:24.84 & +13:54:46.1 & Known & L1 & 0.5 & M9 & 92 \\
DENIS-P J1159+0057 & 11:59:38.50 & +00:57:26.6 & Known & L1 & 0.3 & L0 & 77 \\
SDSS J115940.72+540938.6 & 11:59:40.75 & +54:09:38.5 & Known & L1 & 0.5 & L2 & 119 \\
SDSS J120020.66+340615.4 & 12:00:20.74 & +34:06:15.5 & Known & L1 & 0.5 & L1 & 119 \\
SDSS J120252.65-022748.4 & 12:02:52.63 & -02:27:48.2 & Known & L1 & 0.5 & L0 & 167 \\
ULAS J120315.34+095054.8 & 12:03:15.34 & +09:50:55.0 & Known & L1 & 1.3 & L0 & 52 \\
DENIS J1206501-393725 & 12:06:50.09 & -39:37:26.0 & Known & L1 & 0.7 & L2 & 164 \\
2MASS J12073804-3909050 & 12:07:38.04 & -39:09:05.0 & Known & L1 & 0.5 & L0.9 & 118 \\
SDSS J120916.20+542949.5 & 12:09:16.20 & +54:29:49.6 & Known & L1 & 0.6 & L1 & 119 \\
PSO J182.6569-26.6197 & 12:10:37.75 & -26:37:10.9 & Known & L1 & 0.7 & L2 & 32 \\
SDSS J121304.77+152922.2 & 12:13:04.82 & +15:29:22.9 & Known & L1 & 1.7 & L1 & 119 \\
SDSS J122524.00-021559.7 & 12:25:23.98 & -02:16:00.1 & Known & L1 & 0.6 & L3 & 119 \\
ULAS J123012.52+071717.9 & 12:30:12.50 & +07:17:18.6 & Known & L1 & 1.5 & L4 & 52 \\
SDSS J124514.95+120442.0 & 12:45:14.95 & +12:04:42.2 & Known & L1 & 0.3 & L1 & 119 \\
SDSS J125253.62+342138.8 & 12:52:53.52 & +34:21:38.9 & Known & L1 & 0.6 & L2 & 119 \\
2MASSW J1300425+191235 & 13:00:42.50 & +19:12:34.6 & Known & L1 & 0.9 & sdL1 & 73 \\
2MASS J13023811+5650212 & 13:02:38.11 & +56:50:21.1 & Known & L1 & 0.5 & L2 & 72 \\
2MASS J13061727+3820296 & 13:06:17.28 & +38:20:29.8 & Known & L1 & 0.3 & L0 & 115 \\
SDSS J131113.82+240105.0 & 13:11:13.70 & +24:01:04.8 & Known & L1 & 0.8 & L3 & 119 \\
WISEP J131141.91+362925.2 & 13:11:42.22 & +36:29:24.0 & Known & L1 & 1.3 & L5pec(blue) & 10 \\
SDSS J131221.79+290935.0 & 13:12:21.72 & +29:09:35.6 & Known & L1 & 0.8 & L0 & 119 \\
SDSS J131543.68+233458.0 & 13:15:43.44 & +23:34:58.1 & Known & L1 & 0.5 & L1 & 119 \\
SDSS J132511.10+051704.2 & 13:25:11.09 & +05:17:04.2 & Known & L1 & 0.5 & L1 & 119 \\
SDSS J132715.21+075937.5 & 13:27:15.26 & +07:59:37.7 & Known & L1 & 0.3 & L1 & 119 \\
2MASSI J1332286+263508 & 13:32:28.39 & +26:35:08.5 & Known & L1 & 0.8 & L2 & 91 \\
G 255-34B & 13:32:45.29 & +74:59:44.2 & Known & L1 & 0.6 & L2 & 127 \\
SDSS J133345.36-021600.2 & 13:33:45.38 & -02:16:00.1 & Known & L1 & 0.4 & L3 & 119 \\
2MASSW J1334062+194034 & 13:34:06.22 & +19:40:35.0 & Known & L1 & 0.4 & L1.5 & 86 \\
2MASSW J1338261+414034 & 13:38:26.14 & +41:40:33.6 & Known & L1 & 0.5 & L2.5 & 91 \\
2MASS J13384944+0437315 & 13:38:49.44 & +04:37:31.4 & Known & L1 & 0.9 & L1 & 115 \\
SDSS J134148.85+551046.2 & 13:41:48.89 & +55:10:45.8 & Known & L1 & 0.6 & L1 & 119 \\
SDSS J134329.01+131226.2 & 13:43:28.80 & +13:12:25.9 & Known & L1 & 0.6 & L1 & 119 \\
SDSS J134607.41+084234.5 & 13:46:07.46 & +08:42:34.6 & Known & L1 & 0.7 & L2 & 119 \\
2MASS J13484591+0353545 & 13:48:45.91 & +03:53:54.6 & Known & L1 & 0.8 & L1 & 119 \\
PM I13518+4157B & 13:51:47.47 & +41:57:47.9 & Known & L1 & 0.4 & L1.5 & 96 \\
SDSS J135439.54+504451.0 & 13:54:39.62 & +50:44:51.0 & Known & L1 & 1.0 & L1 & 119 \\
ULAS J135556.12+085054.3 & 13:55:56.16 & +08:50:55.0 & Known & L1 & 0.9 & L3 & 52 \\
SDSS J135955.19+324719.0 & 13:59:55.22 & +32:47:19.3 & Known & L1 & 0.6 & L0 & 119 \\
SDSS J140231.75+014830.3 & 14:02:31.78 & +01:48:30.2 & Known & L1 & 0.5 & L1 & 77 \\
SDSS J140441.68+023550.1 & 14:04:41.69 & +02:35:50.3 & Known & L1 & 1.2 & L1 & 77 \\
2MASS J14075592-3033593 & 14:07:55.90 & -30:33:59.4 & Known & L1 & 0.9 & L1 & 72 \\
SDSS J140818.89+064954.3 & 14:08:18.84 & +06:49:52.3 & Known & L1 & 0.4 & L1 & 119 \\
2MASS J14090310-3357565 & 14:09:03.12 & -33:57:56.5 & Known & L1 & 0.4 & L2 & 63 \\
2MASSW J1411175+393636 & 14:11:17.40 & +39:36:36.4 & Known & L1 & 0.5 & L1.5 & 91 \\
2MASSW J1412244+163312 & 14:12:24.48 & +16:33:11.9 & Known & L1 & 0.6 & L0.5 & 91 \\
2MASS J14182962-3538060 & 14:18:29.64 & -35:38:06.0 & Known & L1 $\beta$ & 0.5 & L1.5 & 72 \\
2MASS J14192618+5919047 & 14:19:26.23 & +59:19:04.4 & Known & L1 & 0.8 & L1 & 87 \\
SDSS J142058.30+213156.6 & 14:20:58.42 & +21:31:55.6 & Known & L1 & 0.8 & L1 & 119 \\
SDSS J142257.15+082752.1 & 14:22:57.19 & +08:27:54.0 & Known & L1 & 0.5 & L2 & 119 \\
SDSS J142928.52+573055.0 & 14:29:28.51 & +57:30:54.7 & Known & L1 & 0.6 & L0 & 167 \\
2MASS J14313097+1436539 & 14:31:30.94 & +14:36:53.6 & Known & L1 & 1.2 & d/sdL2 & 73 \\
SDSS J143132.79+351300.6 & 14:31:32.81 & +35:13:00.5 & Known & L1 & 0.5 & L1 & 119 \\
SDSS J143535.72-004347.0 & 14:35:35.74 & -00:43:47.3 & Known & L1 & 0.8 & L3 & 77 \\
ULAS J143705.60+115930.1 & 14:37:05.64 & +11:59:30.5 & Known & L1 & 1.2 & L1 & 52 \\
SDSS J143911.87+082315.6 & 14:39:11.90 & +08:23:15.7 & Known & L1 & 0.5 & L0 & 119 \\
SDSS J143925.22+424141.7 & 14:39:25.22 & +42:41:41.6 & Known & L1 & 0.3 & L0 & 119 \\
SDSS J143933.44+031759.2 & 14:39:33.43 & +03:17:58.9 & Known & L1 & 0.7 & L1 & 77 \\
2MASSW J1439409+182637 & 14:39:40.92 & +18:26:36.6 & Known & L1 & 0.5 & L1 & 86 \\
SDSS J144016.20+002638.9 & 14:40:16.20 & +00:26:39.5 & Known & L1 & 0.7 & L3 & 77 \\
2MASS J14412565+1856484 & 14:41:25.63 & +18:56:48.1 & Known & L1 & 0.6 & L1 & 165 \\
SDSS J144635.65+164337.3 & 14:46:35.64 & +16:43:37.6 & Known & L1 & 0.7 & L0 & 119 \\
ULAS2MASS J1452+1114 & 14:52:02.09 & +11:14:54.2 & Known & L1 & 0.6 & L2.9 & 118 \\
ULAS J145231.11+033944.0 & 14:52:31.13 & +03:39:43.9 & Known & L1 & 0.8 & L0 & 52 \\
SDSS J145325.89+142041.8 & 14:53:25.85 & +14:20:40.9 & Known & L1 & 0.8 & L1 & 119 \\
SDSS J145502.93+261919.6 & 14:55:02.86 & +26:19:19.9 & Known & L1 & 0.6 & L1 & 119 \\
SDSS J145658.17+070104.7 & 14:56:58.20 & +07:01:04.1 & Known & L1 & 0.9 & L3 & 119 \\
SDSS J150309.53+115323.1 & 15:03:09.53 & +11:53:22.9 & Known & L1 & 0.5 & L2 & 119 \\
SDSS J151136.24+353511.4 & 15:11:36.29 & +35:35:11.4 & Known & L1 & 0.5 & L1 & 101 \\
ULAS J151355.05-013300.6 & 15:13:55.06 & -01:33:00.4 & Known & L1 & 0.8 & L1 & 52 \\
SDSS J151527.14+341232.7 & 15:15:27.14 & +34:12:32.8 & Known & L1 & 0.5 & L1 & 119 \\
PSO J229.2354-26.6737 & 15:16:56.52 & -26:40:25.3 & Known & L1 $\beta$ & 0.8 & L0 & 168 \\
2MASS J15200224-4422419 & 15:20:02.18 & -44:22:42.6 & Known & L1 & 0.7 & L1.5 & 183 \\
2MASS J15230657-2347526 & 15:23:06.55 & -23:47:52.8 & Known & L1 & 0.9 & L2.5 & 169 \\
SDSS J152314.46+105258.9 & 15:23:14.50 & +10:52:58.4 & Known & L1 & 0.5 & L0 & 119 \\
PSO J231.7900-26.4494 & 15:27:09.60 & -26:26:57.8 & Known & L1 $\beta$ & 1.0 & L0$\gamma$ & 168 \\
2MASS J15311344+1641282 & 15:31:13.44 & +16:41:28.3 & Known & L1 $\gamma$ & 0.7 & L1 & 144 \\
ULAS J153128.47+073755.0 & 15:31:28.46 & +07:37:54.8 & Known & L1 & 0.7 & L4 & 52 \\
SDSS J153223.34+261118.8 & 15:32:23.28 & +26:11:18.6 & Known & L1 & 1.1 & L1 & 119 \\
2MASS J15341068+0426410 & 15:34:10.68 & +04:26:40.9 & Known & L1 & 0.9 & L0 & 104 \\
2MASS J15392137+6502364 & 15:39:21.38 & +65:02:36.6 & Known & L1 & 0.4 & L1 & 144 \\
DENIS-P J153941.96-052042.4 & 15:39:41.93 & -05:20:42.7 & Known & L1 & 1.4 & L2 & 82 \\
SDSS J154628.38+253634.3 & 15:46:28.49 & +25:36:33.8 & Known & L1 & 1.4 & L1 & 101 \\
SDSS J154910.12+551203.2 & 15:49:10.13 & +55:12:03.2 & Known & L1 & 0.7 & L3 & 119 \\
SDSS J155215.38+065041.5 & 15:52:15.38 & +06:50:41.3 & Known & L1 & 0.7 & L0 & 101 \\
SDSS J155644.35+172308.9 & 15:56:44.35 & +17:23:08.9 & Known & L1 & 0.3 & L0 & 119 \\
2MASSI J1600054+170832 & 16:00:05.47 & +17:08:32.6 & Known & L1 & 0.4 & L1.5 & 91 \\
SDSS J160140.86+215945.4 & 16:01:40.87 & +21:59:45.2 & Known & L1 & 1.0 & L1 & 119 \\
SDSS J161420.50+004643.6 & 16:14:20.40 & +00:46:42.6 & Known & L1 & 0.6 & L2 & 77 \\
SDSS J162208.04+454813.1 & 16:22:08.04 & +45:48:13.3 & Known & L1 & 0.6 & L0 & 167 \\
SDSS J162307.37+290827.7 & 16:23:07.10 & +29:08:28.3 & Known & L1 & 0.6 & L1 & 119 \\
SDSS J162834.35+242847.2 & 16:28:34.34 & +24:28:47.6 & Known & L1 & 0.5 & L1 & 119 \\
SDSS J163142.02+243359.7 & 16:31:41.86 & +24:33:59.0 & Known & L1 & 1.2 & L0 & 119 \\
2MASS J16360752+2336011 & 16:36:07.54 & +23:36:01.1 & Known & L1 $\beta$ & 0.6 & L1 & 80 \\
2MASS J16382073+1327354 & 16:38:20.50 & +13:27:35.6 & Known & L1 & 0.9 & L2 & 72 \\
SDSS J164230.27+202048.1 & 16:42:30.24 & +20:20:48.1 & Known & L1 & 0.5 & L1 & 119 \\
SDSS J164438.14+284614.5 & 16:44:38.16 & +28:46:14.5 & Known & L1 & 0.8 & L2 & 119 \\
SDSS J164439.66+260013.3 & 16:44:39.65 & +26:00:12.6 & Known & L1 & 1.2 & L1 & 119 \\
SDSS J165031.33+352359.5 & 16:50:31.32 & +35:23:59.6 & Known & L1 & 0.7 & L2 & 119 \\
SDSS J165329.69+623136.5 & 16:53:29.69 & +62:31:36.5 & Known & L1 & 0.4 & L3 & 77 \\
2MASS J16573454+1054233 & 16:57:34.56 & +10:54:23.4 & Known & L1 & 0.8 & L2 & 115 \\
2MASSW J1658037+702701 & 16:58:03.79 & +70:27:01.8 & Known & L1 & 0.7 & L1 & 184 \\
SDSS J170219.44+385841.2 & 17:02:19.44 & +38:58:41.2 & Known & L1 & 0.8 & L1 & 119 \\
2MASS J17072343-0558249 & 17:07:23.42 & -05:58:25.3 & Known & L1 & 0.3 & M9Ve & 149 \\
DENIS J1707252-013809 & 17:07:25.30 & -01:38:09.2 & Known & L1 & 0.6 & L0.5 & 164 \\
WISEA J170726.69+545109.3 & 17:07:26.62 & +54:51:08.3 & Known & L1 & 1.2 & L1(blue) & 67 \\
SDSS J172244.32+632946.8 & 17:22:44.33 & +63:29:46.7 & Known & L1 & 0.2 & L0 & 77 \\
SDSS J172822.19+584509.9 & 17:28:22.18 & +58:45:09.7 & Known & L1 & 0.6 & L1 & 77 \\
2MASS J17320014+2656228 & 17:32:00.14 & +26:56:22.6 & Known & L1 & 0.6 & L1 & 72 \\
G 259-20B & 17:43:08.45 & +85:26:59.6 & Known & L1 & 1.6 & L5 & 185 \\
DENIS-P J1745346-164053 & 17:45:34.66 & -16:40:54.1 & Known & L1 & 1.1 & L1.3 & 118 \\
2MASSI J1807159+501531 & 18:07:15.94 & +50:15:31.7 & Known & L1 & 0.5 & L1.5 & 92 \\
PSO J276.8234+22.4380 & 18:27:17.57 & +22:26:16.8 & Known & L1 & 1.6 & L9 & 32 \\
2MASS J19170993+7755597 & 19:17:09.94 & +77:55:59.9 & Known & L1 & 0.3 & L0: & 115 \\
2MASS J19360187-5502322 & 19:36:01.90 & -55:02:32.3 & Known & L1 & 1.5 & L4 & 55 \\
WISE J195113.62-331116.7 & 19:51:13.54 & -33:11:12.8 & Known & L1 & 0.9 & L1 pec? & 28 \\
WISEA J195311.04-022954.7 & 19:53:11.16 & -02:29:50.6 & Known & L1 & 1.3 & L2pec(blue) & 66 \\
DENIS J2013108-124244 & 20:13:10.82 & -12:42:45.4 & Known & L1 & 0.6 & L1.5 & 164 \\
2MASS J20261584-2943124 & 20:26:15.84 & -29:43:13.1 & Known & L1 & 0.6 & L0.5$\alpha$ & 2 \\
2MASS J20343769+0827009 & 20:34:37.68 & +08:27:01.1 & Known & L1 & 0.5 & L1 & 87 \\
2MASSI J2107316-030733 & 21:07:31.68 & -03:07:33.6 & Known & L1 & 0.4 & L0 & 92 \\
WISEA J211807.07-321713.5 & 21:18:06.98 & -32:17:10.0 & Known & L1 & 0.6 & L1.5 & 66 \\
2MASS J21203387-0747208 & 21:20:33.89 & -07:47:20.8 & Known & L1 & 0.8 & L2 & 80 \\
WISEA J212354.78-365223.4 & 21:23:54.41 & -36:52:21.0 & Known & L1 & 0.5 & L1.5 & 66 \\
2MASSW J2130446-084520 & 21:30:44.64 & -08:45:20.5 & Known & L1 & 0.8 & L1 & 72 \\
2MASS J21371044+1450475 & 21:37:10.46 & +14:50:47.8 & Known & L1 & 0.5 & L2 & 115 \\
DENIS J2139136-352950 & 21:39:13.66 & -35:29:50.6 & Known & L1 & 0.5 & L0 & 164 \\
2MASS J21481326-6323265 & 21:48:13.27 & -63:23:26.9 & Known & L1 & 0.6 & L1 & 55 \\
2MASS J21501592-7520367 & 21:50:15.77 & -75:20:36.6 & Known & L1 & 0.4 & L1: & 115 \\
PM I22118-1005B & 22:11:41.26 & -10:08:18.2 & Known & L1 & 0.4 & L1.5 & 96 \\
2MASSI J2238074+435317 & 22:38:07.46 & +43:53:17.5 & Known & L1 & 0.6 & L1.5 & 92 \\
DENIS J2308113-272200 & 23:08:11.38 & -27:22:00.5 & Known & L1 & 0.3 & L1.5 & 164 \\
SSSPM J2310-1759 & 23:10:18.48 & -17:59:09.6 & Known & L1 & 0.3 & M9.9$\alpha$ & 2 \\
2MASS J23211254-1326282 & 23:21:12.58 & -13:26:28.3 & Known & L1 & 0.5 & L1 & 169 \\
DENIS J2329343-540858 & 23:29:31.75 & -54:08:58.9 & Known & L1 & 0.9 & L3 & 164 \\
ULAS J233002.13+140329.9 & 23:30:02.14 & +14:03:30.2 & Known & L1 & 1.2 & L1 & 52 \\
2MASS J23302258-0347189 & 23:30:22.82 & -03:47:18.6 & Known & L1 & 0.8 & L0.5 & 118 \\
SDSS J233526.42+081721.3 & 23:35:26.40 & +08:17:21.5 & Known & L1 & 0.4 & L0 & 119 \\
SDSS J234034.42-001351.6 & 23:40:34.44 & -00:13:51.2 & Known & L1 & 0.8 & L1 & 119 \\
SDSS J234406.88+011515.6 & 23:44:06.86 & +01:15:15.5 & Known & L1 & 0.7 & L3 & 119 \\
DENIS J2354599-185221 & 23:54:59.93 & -18:52:21.7 & Known & L1 & 0.5 & L2 & 164 \\
CWISE J000812.84+080640.4 & 00:08:12.84 & +08:06:40.4 & Known & L1 & 0.7 & L2.5 & 69 \\
CWISE J005505.82+381649.5 & 00:55:05.83 & +38:16:49.5 & Known & L1 pec & 4.7 & T0 & 58 \\
CWISE J041246.85-073416.8 & 04:12:46.86 & -07:34:16.8 & Known & L1 & 0.8 & L2 pec & 19 \\
CWISE J103604.84-514424.4 & 10:36:04.84 & -51:44:24.4 & Known & L1 & 1.6 & L7+T4 & 85 \\
CWISE J111715.09+185701.8 & 11:17:15.10 & +18:57:01.8 & Known & L1 & 1.3 & L2 & 69 \\
CWISE J115925.96-363451.6 & 11:59:25.97 & -36:34:51.7 & Known & L1 & 0.4 & M9.5 & 19 \\
CWISE J151456.85+354746.2 & 15:14:56.86 & +35:47:46.2 & Known & L1 & 0.7 & M0: & 186 \\
CWISE J164824.24-291311.8 & 16:48:24.24 & -29:13:11.8 & Known & L1 & 1.6 & L5 pec & 19 \\
CWISE J182932.97+260041.8 & 18:29:32.98 & +26:00:41.9 & Known & L1 & 1.0 & L1.5 pec FLD-G & 58 \\
CWISE J233135.66+644356.5 & 23:31:35.67 & +64:43:56.6 & Known & L1 & 0.3 & M8: & 5 \\
CWISE J181155.54+272840.8 & 18:11:55.54 & +27:28:40.9 & Known & L1 & 0.8 & L2.5 pec (blue) & 69 \\
ULAS J002640.45+063215.1 & 00:26:40.46 & +06:32:15.1 & Known & L1 & 0.9 & M9.5 & 181 \\
ULAS J121735.50+070832.1 & 12:17:35.51 & +07:08:32.1 & Known & L1 & 0.6 & L1 & 69 \\
2MASS J01240647+1404415 & 01:24:06.47 & +14:04:41.5 & Known & L1 & 0.6 & K4III & 187 \\
2MASS J01512665+3824122 & 01:51:26.65 & +38:24:12.2 & Known & L1 & 0.6 & L1.5 & 69 \\
2MASS J02110979-1427349 & 02:11:09.79 & -14:27:34.9 & Known & L1 & 0.5 & L2 & 69 \\
2MASS J04123639-0253247 & 04:12:36.39 & -02:53:24.7 & Known & L1 & 0.8 & L2 & 58 \\
2MASS J04373186-2517458 & 04:37:31.86 & -25:17:45.8 & Known & L1 & 0.8 & L1.5 & 171 \\
2MASS J05004808+0442143 & 05:00:48.08 & +04:42:14.3 & Known & L1 & 0.5 & L0.5 pec & 103 \\
2MASS J07410440+2316377 & 07:41:04.40 & +23:16:37.7 & Known & L1 & 1.1 & L0 & 188 \\
2MASS J07491385+3143406 & 07:49:13.85 & +31:43:40.6 & Known & L1 & 0.6 & L1 & 121 \\
2MASS J08042000+2217208 & 08:04:20.00 & +22:17:20.8 & Known & L1 & 1.1 & L2 & 154 \\
2MASS J08111040+1855280 & 08:11:10.40 & +18:55:28.0 & Known & L1 & 0.8 & L1 & 189 \\
2MASS J08250960+1224341 & 08:25:09.60 & +12:24:34.1 & Known & L1 & 0.8 & L1 & 121 \\
2MASS J08422090+0935107 & 08:42:20.90 & +09:35:10.7 & Known & L1 & 0.7 & L1.5 & 154 \\
2MASS J08495188+5559036 & 08:49:51.88 & +55:59:03.6 & Known & L1 & 0.6 & L0 & 121 \\
2MASS J09030094+0516137 & 09:03:00.94 & +05:16:13.7 & Known & L1 & 0.7 & L0.5 & 154 \\
2MASS J09113656+1432450 & 09:11:36.56 & +14:32:45.0 & Known & L1 & 0.4 & L0 & 121 \\
2MASS J09415754+5334424 & 09:41:57.54 & +53:34:42.4 & Known & L1 & 0.7 & L0 & 121 \\
2MASS J09481259+5300387 & 09:48:12.59 & +53:00:38.7 & Known & L1 & 0.5 & L1 & 73 \\
2MASS J10103108+0728515 & 10:10:31.08 & +07:28:51.5 & Known & L1 & 0.8 & L1.5 & 154 \\
2MASS J10271549+5445175 & 10:27:15.49 & +54:45:17.5 & Known & L1 $\gamma$ & 0.6 & L2 & 73 \\
2MASS J10564986+2328415 & 10:56:49.86 & +23:28:41.5 & Known & L1 & 0.6 & L0 & 121 \\
2MASS J11102921-2925186 & 11:10:29.21 & -29:25:18.6 & Known & L1 & 0.7 & L2 INT-G & 170 \\
2MASS J11272648+1234310 & 11:27:26.48 & +12:34:31.0 & Known & L1 & 1.0 & L4.0$\alpha$ & 2 \\
2MASS J11282763+5934003 & 11:28:27.63 & +59:34:00.3 & Known & L1 & 0.7 & L0.5 & 73 \\
2MASS J12281243+1101139 & 12:28:12.43 & +11:01:13.9 & Known & L1 & 0.5 & L0.5 & 154 \\
2MASS J12352675+4124310 & 12:35:26.75 & +41:24:31.0 & Known & L1 $\gamma$ & 0.8 & L2: pec (red) & 73 \\
2MASS J12413560-2457465 & 12:41:35.60 & -24:57:46.5 & Known & L1 & 0.7 & L2.5 pec(sl.blue) & 103 \\
2MASS J13183258-0632057 & 13:18:32.58 & -06:32:05.7 & Known & L1 & 0.5 & L0.0 & 69 \\
2MASS J13214050+0757443 & 13:21:40.50 & +07:57:44.3 & Known & L1 & 0.4 & L1.5 & 154 \\
2MASS J13570258+1309431 & 13:57:02.58 & +13:09:43.1 & Known & L1 & 0.6 & L1 & 154 \\
2MASS J14115273+5559274 & 14:11:52.73 & +55:59:27.4 & Known & L1 & 0.4 & L0 & 121 \\
2MASS J15365938+0646507 & 15:36:59.38 & +06:46:50.7 & Known & L1 & 0.8 & L2 & 154 \\
2MASS J15543848+1939078 & 15:54:38.48 & +19:39:07.8 & Known & L1 & 1.0 & L0 & 121 \\
2MASS J16595093+3515083 & 16:59:50.93 & +35:15:08.3 & Known & L1 & 0.4 & L0 & 121 \\
2MASS J17204297+1518336 & 17:20:42.97 & +15:18:33.6 & Known & L1 & 0.6 & M8.7 VL-G & 153 \\
2MASS J21453394+0007367 & 21:45:33.94 & +00:07:36.7 & Known & L1 & 0.7 & L2 & 154 \\
2MASS J21570693-0130348 & 21:57:06.93 & -01:30:34.8 & Known & L1 $\gamma$ & 0.9 & L6.5 & 69 \\
2MASS J03570493+1529270 & 03:57:05.07 & +15:29:21.8 & Known & L1 & 0.9 & L3 & 69 \\
2MASS J05085506+3319272 & 05:08:54.78 & +33:19:17.2 & Known & L1 & 0.5 & L2V & 190 \\
2MASS J10133048-7246231 & 10:13:30.48 & -72:46:23.1 & Known & L1 & 0.8 & sdL2? & 103 \\
2MASS J08250271+1722501 & 08:25:02.70 & +17:22:49.6 & Known & L1 & 1.0 & L0 & 121 \\
2MASS J08270185+4129191 & 08:27:01.84 & +41:29:19.5 & Known & L1 & 0.6 & L1 & 50 \\
2MASS J09403732+3542177 & 09:40:37.20 & +35:42:18.6 & Known & L1 & 0.6 & L0 & 121 \\
2MASS J13264464+3627407 & 13:26:44.64 & +36:27:40.7 & Known & L1 & 0.6 & L2 & 50 \\
2MASS J14124574+3403074 & 14:12:45.67 & +34:03:07.3 & Known & L1 & 0.4 & L0 & 50 \\
2MASS J15163838+3333576 & 15:16:38.38 & +33:33:57.7 & Known & L1 & 0.4 & L1 & 50 \\
CWISE J014816.43+371241.4 & 01:48:16.44 & +37:12:41.4 & Known & L1 & 1.0 & L1: pec (blue) & 69 \\
CWISE J225438.18+164044.7 & 22:54:38.19 & +16:40:44.8 & Known & L1 & 0.5 & L1 & 69 \\
SDSS J073050.99+461459.5 & 07:30:50.99 & +46:14:59.5 & Known & L1 & 0.8 & L0 & 121 \\
2MASS J09195617+3934192 & 09:19:56.18 & +39:34:19.3 & Known & L1 $\beta$ & 0.3 & L0 & 121 \\
2MASS J10592523+5659596 & 10:59:25.23 & +56:59:59.6 & Known & L1 & 0.9 & L1 & 50 \\
SDSS J094522.05+474558.0 & 09:45:22.05 & +47:45:58.1 & Known & L1 & 0.7 & L1 & 121 \\
2MASS J01090780+0625582 & 01:09:07.80 & +06:25:58.3 & Known & L1 & 0.5 & L1.5 & 191 \\
SIMP J0251286-081825 & 02:51:28.61 & -08:18:25.5 & Known & L1 & 0.9 & L5.0 & 69 \\
2MASS J04134574+3709087 & 04:13:45.71 & +37:09:09.0 & Known & L1 & 0.6 & L1 & 192 \\
SIMP J0951440-134347 & 09:51:44.02 & -13:43:47.4 & Known & L1 & 0.5 & L7.5 & 69 \\
SIMP J2332433-124938 & 23:32:43.37 & -12:49:38.4 & Known & L1 & 0.9 & L0.2$\alpha$ & 2 \\
2MASS J13570965+5544496 & 13:57:09.63 & +55:44:49.6 & Known & L1 & 0.8 & M9 & 2 \\
EUCLID Q1 -609567450499707214 & 04:03:49.62 & -49:58:14.6 & Known & L1 & 0.7 & L3: pec? & 2 \\
2MASS J09243237+0149460 & 09:24:32.38 & +01:49:46.1 & Known & L1 & 0.8 & L2.5 & 154 \\
2MASS J09510664+0557470 & 09:51:06.64 & +05:57:47.1 & Known & L1 & 1.1 & L2 & 154 \\
2MASS J09503045+0041074 & 09:50:30.46 & +00:41:07.5 & Known & L1 & 0.9 & L1 & 154 \\
2MASS J10121743+0405059 & 10:12:17.43 & +04:05:05.9 & Known & L1 & 0.8 & L0.5 & 154 \\
2MASS J16273646+2742001 & 16:27:36.46 & +27:42:00.1 & Known & L1 & 0.9 & L1 & 154 \\
2MASS J15022606+0804218 & 15:02:26.06 & +08:04:21.9 & Known & L1 & 0.5 & L0.5 & 154 \\
2MASS J07442860+2402523 & 07:44:28.60 & +24:02:52.3 & Known & L1 & 0.8 & L1 & 154 \\
2MASS J09521869+0823245 & 09:52:18.66 & +08:23:24.5 & Known & L1 & 0.8 & L1 & 154 \\
SDSS J121827.30+311553.6 & 12:18:27.32 & +31:15:53.7 & Known & L1 & 1.1 & L2.0 & 156 \\
2MASS J12111490+2335398 & 12:11:14.90 & +23:35:39.8 & Known & L1 & 0.7 & L2.0 & 156 \\
2MASS J08570164+0238034 & 08:57:01.65 & +02:38:03.4 & Known & L1 & 0.8 & L2 & 154 \\
2MASS J09353251+0903564 & 09:35:32.52 & +09:03:56.5 & Known & L1 & 0.9 & L0 & 154 \\
2MASS J13492175+0836181 & 13:49:21.76 & +08:36:18.2 & Known & L1 & 0.7 & L1.5 & 154 \\
2MASS J15341810+0656120 & 15:34:18.11 & +06:56:12.1 & Known & L1 & 0.9 & L1 & 154 \\
2MASS J04162497+3037545 & 04:16:24.93 & +30:37:54.4 & Known & L1 & 0.7 & L1.5V & 193 \\
2MASS J07571176+2240586 & 07:57:11.74 & +22:40:58.8 & Known & L1 & 0.9 & L1 & 154 \\
2MASS J22172487-0032224 & 22:17:24.84 & -00:32:22.2 & Known & L1 & 0.6 & L0.5 & 154 \\
DANCe J16255679-2113354 & 16:25:56.79 & -21:13:35.4 & Known & L1 $\gamma$ & 1.1 & L0 & 148 \\
2MASS J12144964+0453314 & 12:14:49.64 & +04:53:31.4 & Known & L1 & 0.6 & L1 & 154 \\
{[}BZR99{]} S Ori 51 & 05:39:03.21 & -02:30:19.9 & Known & L1 & 1.0 & L0 & 157 \\
2MASS J00374306-5846229 & 00:37:43.07 & -58:46:22.9 & Known & L0 $\gamma$ & 0.4 & L0 & 129 \\
2MASS J01415823-4633574 & 01:41:58.23 & -46:33:57.4 & Known & L0 $\gamma$ & 0.3 & L0 & 129 \\
2MASS J02235464-5815067 & 02:23:54.86 & -58:15:06.9 & Known & L0 $\gamma$ & 0.4 & L0 & 129 \\
2MASS J02265658-5327032 & 02:26:56.59 & -53:27:03.3 & Known & L0 $\gamma$ & 0.4 & L0 & 129 \\
2MASS J02411151-0326587 & 02:41:11.52 & -03:26:58.8 & Known & L0 $\gamma$ & 0.4 & L0$\gamma$ & 123 \\
2MASS J03420931-2904317 & 03:42:09.31 & -29:04:31.7 & Known & L0 $\gamma$ & 0.6 & L0:$\beta$ & 84 \\
2MASS J04062677-3812102 & 04:06:26.77 & -38:12:10.2 & Known & L0 $\gamma$ & 0.7 & L0$\gamma$ & 72 \\
{[}BLH2002{]} KPNO-Tau 1 & 04:15:14.73 & +28:00:09.0 & Known & L0 & 0.5 & M8.5 & 131 \\
2MASS J04172478+1634364 & 04:17:24.80 & +16:34:36.3 & Known & L0 & 0.4 & M8 & 115 \\
2MASS J04341527+2250309 & 04:34:15.29 & +22:50:30.5 & Known & L0 $\gamma$ & 0.7 & M6 & 131 \\
2MASS J04354526+2737130 & 04:35:45.29 & +27:37:12.7 & Known & L0 & 0.8 & L0.9 & 194 \\
2MASS J04361030+2159364 & 04:36:10.32 & +21:59:36.1 & Known & L0 & 0.5 & M8.5 & 131 \\
2MASS J04361038+2259560 & 04:36:10.40 & +22:59:55.8 & Known & L0 $\beta$ & 0.6 & M7.5 & 131 \\
2MASS J04400972-5126544 & 04:40:09.73 & -51:26:54.4 & Known & L0 $\gamma$ & 0.5 & L0:$\gamma$ & 84 \\
2MASS J08561384-1342242 & 08:56:13.78 & -13:42:24.6 & Known & L0 & 0.4 & M8$\gamma$ & 84 \\
2MASS J11271382-3735076 & 11:27:13.82 & -37:35:07.6 & Known & L0 & 0.5 & L0$\delta$ & 84 \\
2MASS J19013913-3700173 & 19:01:39.14 & -37:00:17.9 & Known & L0 $\gamma$ & 0.9 & L0? & 118 \\
2MASS J19355595-2846343 & 19:35:55.99 & -28:46:35.4 & Known & L0 & 0.3 & M8.5 & 129 \\
2MASS J19564700-7542270 & 19:56:47.00 & -75:42:27.0 & Known & L0 $\gamma$ & 0.8 & L0$\gamma$ & 123 \\
2MASS J20334473-5635338 & 20:33:44.74 & -56:35:33.8 & Known & L0 $\gamma$ & 0.5 & L0$\gamma$ & 84 \\
2MASS J21043128-0939217 & 21:04:31.36 & -09:39:22.7 & Known & L0 $\beta$ & 0.5 & L0.8 INT-G & 153 \\
2MASS J22134491-2136079 & 22:13:44.92 & -21:36:08.0 & Known & L0 $\gamma$ & 0.5 & L0$\gamma$ & 123 \\
2MASS J22351658-3844154 & 22:35:16.59 & -38:44:15.4 & Known & L0 $\gamma$ & 0.3 & L1.5$\gamma$ & 84 \\
2MASS J16060374-2219298 & 16:06:03.74 & -22:19:30.3 & Known & L0 & 0.8 & L2 & 158 \\
2MASS J16144169-2351058 & 16:14:41.70 & -23:51:05.8 & Known & L0 $\beta$ & 1.2 & L1 & 158 \\
2MASS J16195827-2832276 & 16:19:58.26 & -28:32:28.0 & Known & L0 & 1.5 & L0.8 & 195 \\
J15584839-2315589 & 15:58:48.38 & -23:15:59.5 & Known & L0 & 0.8 & L0$\gamma$ & 168 \\
UGCS J161434.76-241933.2 & 16:14:34.79 & -24:19:33.0 & Known & L0 & 1.1 & L0 & 137 \\
Gaia eDR3 3416336838301404672 & 05:21:34.56 & +23:05:59.6 & Known & L0 & 1.0 & M9.5 INT-G? & 153 \\
2MASS J04102390+1459104 & 04:10:24.03 & +14:59:10.1 & Known & L0 $\beta$ & 0.6 & L1 pec (red) & 69 \\
2MASS J08370450+2016033 & 08:37:04.49 & +20:16:03.2 & Known & L0 & 0.5 & L0 & 121 \\
2MASS J16192610-2136131 & 16:19:26.10 & -21:36:13.2 & Known & L0 & 0.8 & M9.5 & 196 \\
Cl* Melotte 22 PLIZ 2141 & 03:44:31.27 & +25:35:15.0 & Known & L0 & 1.0 & L1.8 & 138 \\
UGCS J161122.76-185727.4 & 16:11:22.74 & -18:57:27.2 & Known & L0 $\gamma$ & 1.3 & L5:: & 196 \\
SDSS J000632.60+140606.3 & 00:06:32.69 & +14:06:06.5 & Known & L0 & 0.6 & L0 & 167 \\
2MASS J00184613-6356122 & 00:18:46.08 & -63:56:11.8 & Known & L0 $\beta$ & 0.5 & L2 & 115 \\
SDSS J002611.45-094341.1 & 00:26:11.45 & -09:43:40.8 & Known & L0 & 0.7 & L1 & 119 \\
SDSS J011816.78+141841.4 & 01:18:16.80 & +14:18:41.4 & Known & L0 & 0.8 & L1 & 119 \\
SDSS J012236.30+153339.4 & 01:22:36.31 & +15:33:39.6 & Known & L0 & 0.6 & L0 & 167 \\
2MASSW J0135358+120522 & 01:35:35.86 & +12:05:21.8 & Known & L0 $\beta$ & 0.4 & L1.5 & 91 \\
SDSS J020735.60+135556.3 & 02:07:35.59 & +13:55:56.3 & Known & L0 $\beta$ & 0.5 & L3 & 77 \\
SDSS J021128.25+141003.8 & 02:11:28.25 & +14:10:03.7 & Known & L0 & 0.6 & L1 & 77 \\
SDSSp J041320.38-011424.9 & 04:13:20.38 & -01:14:24.7 & Known & L0 & 0.5 & L0.5 & 182 \\
S Ori 52 & 05:40:09.31 & -02:26:32.6 & Known & L0 & 1.3 & L0 & 162 \\
PSO J088.3324-24.4439 & 05:53:19.75 & -24:26:37.7 & Known & L0 & 1.0 & L1: & 32 \\
SDSS J081253.19+372104.2 & 08:12:53.21 & +37:21:02.2 & Known & L0 & 0.6 & L0.5 pec & 69 \\
SDSS J081733.99+393606.0 & 08:17:33.98 & +39:36:05.8 & Known & L0 & 0.8 & L0 & 119 \\
SDSS J082346.99+154947.4 & 08:23:46.99 & +15:49:47.3 & Known & L0 & 0.8 & L1 & 119 \\
SDSS J082928.21+343954.0 & 08:29:28.18 & +34:39:53.3 & Known & L0 & 0.6 & L0 & 119 \\
SDSS J083732.80+161737.5 & 08:37:32.81 & +16:17:38.0 & Known & L0 & 1.0 & L0 & 119 \\
ULAS J083842.51+081700.5 & 08:38:42.50 & +08:17:00.6 & Known & L0 & 1.1 & L1 & 52 \\
SDSS J084016.42+543002.1 & 08:40:16.44 & +54:30:02.2 & Known & L0 & 0.7 & L1 & 101 \\
SDSS J084036.04+143424.3 & 08:40:35.95 & +14:34:23.9 & Known & L0 & 1.2 & L1 & 119 \\
SDSS J091750.34+294445.0 & 09:17:50.35 & +29:44:45.2 & Known & L0 & 0.7 & L0.9 INT-G & 153 \\
SDSS J092532.11+283550.9 & 09:25:32.11 & +28:35:50.6 & Known & L0 & 0.7 & L0 & 119 \\
SDSS J093215.46+345624.8 & 09:32:15.46 & +34:56:25.1 & Known & L0 & 1.0 & L0 & 119 \\
SDSS J093706.72+284705.6 & 09:37:06.70 & +28:47:05.3 & Known & L0 & 0.6 & L0 & 167 \\
SDSS J093824.88+290328.9 & 09:38:24.89 & +29:03:29.5 & Known & L0 & 1.2 & L0 & 119 \\
SDSS J100942.68+580217.6 & 10:09:42.89 & +58:02:18.2 & Known & L0 $\beta$ & 0.5 & L3 & 119 \\
SDSS J103428.24+414000.7 & 10:34:28.25 & +41:40:00.5 & Known & L0 & 0.9 & L0 & 119 \\
SDSS J103451.12+125840.7 & 10:34:51.14 & +12:58:40.8 & Known & L0 & 0.6 & L0 & 119 \\
SDSS J104121.86+244228.0 & 10:41:21.91 & +24:42:28.4 & Known & L0 & 0.6 & L0 & 119 \\
SDSS J104319.44+071232.4 & 10:43:19.46 & +07:12:32.4 & Known & L0 & 0.6 & L0 & 119 \\
SDSS J104934.84+602029.4 & 10:49:34.90 & +60:20:29.0 & Known & L0 & 1.0 & L0 & 119 \\
SDSS J105259.70+334406.1 & 10:52:59.74 & +33:44:06.4 & Known & L0 & 0.7 & L0 & 119 \\
SDSS J110008.19+295516.1 & 11:00:07.99 & +29:55:16.3 & Known & L0 & 0.7 & L0 & 167 \\
SDSS J110555.02+042145.3 & 11:05:55.03 & +04:21:45.4 & Known & L0 & 0.6 & L0 & 119 \\
SDSS J114804.26+025405.7 & 11:48:04.18 & +02:54:04.7 & Known & L0 & 0.6 & L0 & 77 \\
2MASS J12123389+0206280 & 12:12:33.89 & +02:06:28.1 & Known & L0 $\beta$ & 0.6 & L1 & 144 \\
ULAS J121320.56+150235.1 & 12:13:20.59 & +15:02:34.8 & Known & L0 & 1.1 & L1 & 52 \\
SDSS J125437.60+293832.7 & 12:54:37.63 & +29:38:33.0 & Known & L0 & 0.5 & L0 & 167 \\
SDSS J125459.33+263107.2 & 12:54:59.33 & +26:31:07.3 & Known & L0 & 0.5 & L1 & 119 \\
SDSS J130148.19+584104.1 & 13:01:48.22 & +58:41:04.2 & Known & L0 & 1.1 & L1 & 119 \\
SDSS J130317.69+181522.0 & 13:03:17.64 & +18:15:22.3 & Known & L0 & 0.5 & L0 & 119 \\
SDSS J131839.06+213043.0 & 13:18:39.00 & +21:30:42.5 & Known & L0 & 0.6 & L0 & 119 \\
SDSS J140409.91+400214.0 & 14:04:09.86 & +40:02:13.9 & Known & L0 & 0.9 & L0 & 167 \\
SDSS J141133.55+172530.6 & 14:11:33.58 & +17:25:30.7 & Known & L0 & 0.6 & L1 & 119 \\
SDSS J144430.14+485807.3 & 14:44:30.05 & +48:58:08.0 & Known & L0 & 0.5 & L0 & 119 \\
SDSS J144842.76+371932.1 & 14:48:42.77 & +37:19:32.2 & Known & L0 & 0.6 & L0 & 167 \\
SDSS J150240.80+613815.5 & 15:02:40.78 & +61:38:15.4 & Known & L0 & 0.8 & L1 & 77 \\
SDSS J151240.67+340350.1 & 15:12:40.63 & +34:03:50.0 & Known & L0 $\beta$ & 0.6 & L1.5 pec & 73 \\
SDSS J161611.36+521328.0 & 16:16:11.35 & +52:13:27.8 & Known & L0 & 0.4 & L0 & 167 \\
SDSS J161840.27+202045.6 & 16:18:40.25 & +20:20:45.2 & Known & L0 & 0.5 & L0 & 119 \\
2MASS J16322360+2839567 & 16:32:23.62 & +28:39:56.5 & Known & L0 & 0.7 & L1 & 80 \\
SDSS J163817.31+321144.0 & 16:38:17.33 & +32:11:44.2 & Known & L0 & 0.6 & L0 & 167 \\
SDSS J164911.16+300048.3 & 16:49:11.16 & +30:00:48.6 & Known & L0 & 0.8 & L1 & 154 \\
SDSS J165850.26+182000.6 & 16:58:50.30 & +18:20:00.2 & Known & L0 & 0.9 & d/sdL1 & 73 \\
SDSS J171319.23+292816.1 & 17:13:19.22 & +29:28:16.3 & Known & L0 & 0.6 & L0 & 119 \\
SDSS J172006.69+615537.7 & 17:20:06.72 & +61:55:37.6 & Known & L0 & 0.6 & L3 & 101 \\
PSO J282.5878+34.7691 & 18:50:21.07 & +34:46:08.8 & Known & L0 & 1.5 & L1 & 32 \\
2MASSI J2054358+151904 & 20:54:35.83 & +15:19:04.1 & Known & L0 & 1.1 & L0.3 & 118 \\
SDSS J211846.77-001044.6 & 21:18:46.78 & -00:10:44.8 & Known & L0 & 0.8 & L1 & 101 \\
SDSS J233358.42+005012.1 & 23:33:58.42 & +00:50:11.8 & Known & L0 & 0.4 & L0 & 119 \\
SDSS J233615.99+004253.4 & 23:36:16.01 & +00:42:53.6 & Known & L0 & 0.8 & L0 & 119 \\
CWISE J113646.36+205733.9 & 11:36:46.36 & +20:57:34.0 & Known & L0 & 0.7 & M9: & 5 \\
WISEA J001334.75+110939.8 & 00:13:34.78 & +11:09:39.8 & Known & L0 $\gamma$ & 0.4 & L1pec & 50 \\
WISEA J154156.77+055350.6 & 15:41:56.78 & +05:53:50.7 & Known & L0 & 0.9 & L1 & 154 \\
ULAS J163352.77+305222.8 & 16:33:52.78 & +30:52:22.8 & Known & L0 & 0.7 & L2 & 154 \\
2MASS J00435012+0928429 & 00:43:50.12 & +09:28:42.9 & Known & L0 $\beta$ & 0.7 & L2 & 50 \\
2MASS J08315234+0055139 & 08:31:52.34 & +00:55:13.9 & Known & L0 & 0.9 & L0 & 154 \\
2MASS J10151130-1121467 & 10:15:11.30 & -11:21:46.7 & Known & L0 & 0.6 & L0.7 FLD-G & 153 \\
2MASS J12350820+0615138 & 12:35:08.20 & +06:15:13.8 & Known & L0 & 0.7 & L1 & 154 \\
2MASS J15014711-1831272 & 15:01:47.11 & -18:31:27.2 & Known & L0 & 0.8 & L0.2$\alpha$ & 2 \\
2MASS J15021651+0803339 & 15:02:16.51 & +08:03:33.9 & Known & L0 & 0.6 & L0 & 154 \\
2MASS J15411568+6130256 & 15:41:15.68 & +61:30:25.6 & Known & L0 & 0.6 & M9.7 INT-G & 153 \\
2MASS J23444256+0909020 & 23:44:42.56 & +09:09:02.0 & Known & L0 $\beta$ & 0.5 & L0.7$\alpha$ & 2 \\
2MASS J07541401+4315342 & 07:54:14.04 & +43:15:34.2 & Known & L0 & 0.6 & L0 & 121 \\
2MASS J08221377+5101201 & 08:22:13.76 & +51:01:20.3 & Known & L0 & 0.7 & L0 & 121 \\
2MASS J08242224+1058580 & 08:24:22.17 & +10:58:58.1 & Known & L0 & 1.0 & L0 & 121 \\
2MASS J10265851+2515262 & 10:26:58.52 & +25:15:26.3 & Known & L0 $\gamma$ & 0.8 & L5 pec (red) & 50 \\
CWISE J094633.50+180818.0 & 09:46:33.51 & +18:08:18.1 & Known & L0 & 0.8 & L0.5 & 69 \\
SDSS J081439.92+562857.2 & 08:14:39.93 & +56:28:57.3 & Known & L0 & 0.7 & L0 & 121 \\
SDSS J082401.74+461320.4 & 08:24:01.75 & +46:13:20.4 & Known & L0 & 0.8 & L0 & 121 \\
SDSS J111423.85+402624.6 & 11:14:23.79 & +40:26:24.4 & Known & L0 & 0.4 & L0 & 121 \\
SDSS J113135.64+382941.6 & 11:31:35.64 & +38:29:41.9 & Known & L0 & 0.8 & L0 & 121 \\
SDSS J134526.65+451128.3 & 13:45:26.65 & +45:11:28.4 & Known & L0 & 1.6 & L0 & 121 \\
SDSS J135523.24+404742.2 & 13:55:23.21 & +40:47:42.2 & Known & L0 & 0.4 & L0 & 121 \\
SDSS J163752.16+254325.1 & 16:37:52.17 & +25:43:25.1 & Known & L0 & 1.1 & L1 & 121 \\
SDSS J163437.19+233620.5 & 16:34:37.19 & +23:36:20.6 & Known & L0 & 1.0 & L1 & 73 \\
SDSS J100912.71+461056.2 & 10:09:12.71 & +46:10:56.2 & Known & L0 & 0.8 & L0 & 121 \\
SDSS J164245.38+191002.3 & 16:42:45.38 & +19:10:02.4 & Known & L0 & 0.7 & L1 & 121 \\
SIMP J0006315-215822 & 00:06:31.59 & -21:58:22.6 & Known & L0 & 0.8 & L0.5 & 69 \\
CWISE J044747.32+082552.0 & 04:47:47.25 & +08:25:51.9 & Known & L0 & 1.1 & M9 & 48 \\
PSO J349.3359+32.0532 & 23:17:20.64 & +32:03:11.7 & Known & L0 $\gamma$ & 1.1 & L1.5 VL-G & 153 \\
EUCLID Q1 -531916744298502273 & 03:32:46.00 & -29:51:00.8 & Known & L0 & 1.1 & L1: pec? & 2 \\
2MASS J03310143+3037512 & 03:31:01.43 & +30:37:51.3 & Known & L0 & 1.1 & L0 & 197 \\
2MASS J11132060+0018516 & 11:13:20.60 & +00:18:51.7 & Known & L0 & 0.6 & L0.5 & 154 \\
2MASS J12004635+1146056 & 12:00:46.36 & +11:46:05.6 & Known & L0 & 1.1 & L0.5 & 154 \\
2MASS J12224827+1300578 & 12:22:48.28 & +13:00:57.8 & Known & L0 & 1.2 & L0 & 154 \\
2MASS J00033475-0012587 & 00:03:34.76 & -00:12:58.8 & Known & L0 $\beta$ & 0.9 & L1.5 & 154 \\
2MASS J07550580+2116487 & 07:55:05.80 & +21:16:48.7 & Known & L0 & 0.6 & L2 & 154 \\
2MASS J08332637+1948256 & 08:33:26.37 & +19:48:25.7 & Known & L0 & 0.7 & L0.5 & 154 \\
2MASS J09113067+2859085 & 09:11:30.67 & +28:59:08.6 & Known & L0 & 0.8 & L0 & 154 \\
2MASS J10054529+0601167 & 10:05:45.29 & +06:01:16.8 & Known & L0 & 0.8 & L1 & 154 \\
2MASS J12443903+0904177 & 12:44:39.04 & +09:04:17.8 & Known & L0 & 0.7 & L0.5 & 154 \\
2MASS J12315122+0514575 & 12:31:51.22 & +05:14:57.5 & Known & L0 & 0.9 & L0.5 & 154 \\
2MASS J15145999+0805404 & 15:14:59.99 & +08:05:40.5 & Known & L0 & 0.6 & L0.5 & 154 \\
2MASS J15425873+1011397 & 15:42:58.73 & +10:11:39.7 & Known & L0 & 0.8 & L0 & 154 \\
2MASS J08422885+0746270 & 08:42:28.85 & +07:46:27.0 & Known & L0 & 0.8 & L0 & 154 \\
2MASS J22220425-0015310 & 22:22:04.23 & -00:15:31.0 & Known & L0 & 0.8 & L0 & 154 \\
2MASS J02103986+0026245 & 02:10:39.86 & +00:26:24.3 & Known & L0 & 0.9 & L1.5 & 154 \\
2MASS J22551491-0111508 & 22:55:14.91 & -01:11:51.7 & Known & L0 & 0.7 & L0.5 & 154 \\
2MASS J01404731+1413188 & 01:40:47.29 & +14:13:18.7 & Known & L0 & 0.5 & L0 & 154 \\
2MASS J09331118-0212144 & 09:33:11.18 & -02:12:14.5 & Known & L0 & 0.7 & L0.5 & 154 \\
2MASS J08004870-2325584 & 08:00:48.70 & -23:25:58.5 & Known & L0 & 1.2 & L0.0 & 171 \\
WISEA J020201.25-313645.2 & 02:02:01.39 & -31:36:32.8 & Known & sdM9.5 & 0.1 & L0sd & 89 \\
WISEA J030601.66-033059.0 & 03:06:01.44 & -03:30:45.4 & Known & sdM9.5 & 0.5 & L0sd & 89 \\
ULAS J124425.90+102441.9 & 12:44:25.97 & +10:24:43.2 & Known & sdM9.5 & 1.2 & L0.5esd & 198 \\
ULAS J124947.04+095019.8 & 12:49:46.92 & +09:50:17.9 & Known & sdM9.5 & 1.4 & L1sd & 198 \\
GD 165B & 14:24:39.10 & +09:17:10.7 & Known & sdM9.5 & 0.9 & L4 & 86 \\
ULAS J135216.31+312327.0 & 13:52:16.67 & +31:23:27.8 & Known & sdM9.5 & 1.1 & esdL0.5 & 199 \\
2MASS J02251947-5837295 & 02:25:19.47 & -58:37:29.5 & Known & M9 $\beta$ & 0.4 & M9 & 129 \\
2MASS J03014892-5903021 & 03:01:48.93 & -59:03:02.2 & Known & M9 $\beta$ & 0.4 & M9 & 129 \\
2MASS J04362767+1151243 & 04:36:27.78 & +11:51:24.1 & Known & M9 $\beta$ & 0.5 & M9 & 92 \\
2MASS J04362788-4114465 & 04:36:27.88 & -41:14:46.5 & Known & M9 $\beta$ & 0.4 & M8$\beta$ & 112 \\
2MASS J04380083+2558572 & 04:38:00.87 & +25:58:56.9 & Known & M9 pec & 0.9 & M7.25 & 131 \\
2MASS J04555897+2140007 & 04:55:59.07 & +21:39:60.0 & Known & M9 $\beta$ & 0.6 & M8.5V & 155 \\
2MASS J07083261-4701475 & 07:08:32.61 & -47:01:47.6 & Known & M9 $\beta$ & 0.5 & M8.5 & 84 \\
2MASS J08315598+1025417 & 08:31:55.92 & +10:25:39.1 & Known & M9 $\beta$ & 0.5 & M9 & 115 \\
2MASS J10220489+0200477 & 10:22:04.89 & +02:00:47.7 & Known & M9 & 0.7 & M9$\beta$ & 179 \\
2MASS J12212770+0257198 & 12:21:27.71 & +02:57:19.9 & Known & M9 $\beta$ & 0.4 & M9pec & 84 \\
2MASS J12271545-0636458 & 12:27:15.32 & -06:36:46.9 & Known & M9 $\beta$ & 0.5 & M8.5$\beta$ & 84 \\
2MASS J12321772-6856005 & 12:32:17.13 & -68:56:02.2 & Known & M9 $\beta$ & 0.4 & M8 & 134 \\
TWA 29 & 12:45:14.09 & -44:29:08.1 & Known & M9 & 0.7 & M9.5$\gamma$ & 110 \\
2MASS J14211873-1618201 & 14:21:18.44 & -16:18:21.4 & Known & M9 $\beta$ & 0.6 & M7.5 & 149 \\
2MASSW J1510478-281817 & 15:10:47.87 & -28:18:17.5 & Known & M9 & 0.6 & M9$\beta$ & 84 \\
2MASS J15474719-2423493 & 15:47:47.20 & -24:23:49.4 & Known & M9 & 0.5 & M9$\gamma$ & 112 \\
2MASS J20482880-3255434 & 20:48:28.80 & -32:55:43.4 & Known & M9 & 0.9 & M9 & 84 \\
{[}HB88{]} 2124-4228 & 21:27:26.30 & -42:15:20.6 & Known & M9 $\beta$ & 0.6 & M8 & 84 \\
2MASS J04111790-0556489 & 04:11:17.99 & -05:56:49.7 & Known & M9 & 0.5 & M9 & 2 \\
2MASS J02394245-1735471 & 02:39:42.52 & -17:35:48.9 & Known & M9 & 0.5 & L0 & 92 \\
2MASS J08320822-7031003 & 08:32:08.09 & -70:30:59.5 & Known & M9 $\beta$ & 0.4 & M9 & 115 \\
2MASS J08391608+1253543 & 08:39:16.02 & +12:53:52.1 & Known & M9 $\beta$ & 0.4 & M9 & 92 \\
Gaia DR2 5765884021676288000 & 14:23:57.49 & -87:29:20.7 & Known & M9 $\beta$ & 0.8 & M8 & 115 \\
Gaia eDR3 1302116024087590656 & 16:25:30.59 & +23:40:00.5 & Known & M9 $\beta$ & 0.6 & M9 & 121 \\
Gaia eDR3 140483501170146560 & 02:51:21.76 & +35:22:21.1 & Known & M9 & 0.5 & M9.4 INT-G & 153 \\
Gaia eDR3 2812953753518597632 & 23:26:26.70 & +13:45:51.5 & Known & M9 $\beta$ & 0.9 & M7.5 & 92 \\
Gaia eDR3 3094326750525827328 & 07:59:29.41 & +03:23:56.2 & Known & M9 $\beta$ & 1.2 & M7 & 115 \\
Gaia eDR3 322492502798326144 & 01:31:18.93 & +38:01:54.9 & Known & M9 $\beta$ & 0.8 & L1.5 & 37 \\
Gaia eDR3 351387835881167360 & 02:14:00.53 & +42:43:36.0 & Known & M9 $\beta$ & 0.7 & M9 & 92 \\
Gaia eDR3 3647529597790850816 & 14:19:19.30 & -01:24:47.1 & Known & M9 & 0.7 & M9V & 200 \\
Gaia eDR3 3665048150915590144 & 13:47:55.46 & +02:35:28.7 & Known & M9 $\beta$ & 0.7 & M9 & 121 \\
Gaia eDR3 3793379505977547008 & 11:34:29.38 & -02:24:18.9 & Known & M9 $\beta$ & 0.4 & M9V & 200 \\
Gaia eDR3 385097457933797760 & 00:21:51.21 & +42:20:50.5 & Known & M9 $\beta$ & 0.8 & M9 & 92 \\
Gaia eDR3 4026880286402654720 & 12:04:30.45 & +32:12:59.0 & Known & M9 & 0.6 & L0e & 167 \\
Gaia eDR3 6870499758526673920 & 19:56:15.44 & -17:54:25.7 & Known & M9 $\beta$ & 1.2 & M8.5V & 118 \\
Gaia eDR3 828637042670637952 & 09:59:50.61 & +53:48:53.8 & Known & M9 & 0.5 & M9 & 167 \\
PSO J004.7818+41.0231 & 00:19:07.69 & +41:01:22.6 & Known & M9 $\beta$ & 0.5 & L0.1 & 139 \\
UGCS J034322.51+321817.4 & 03:43:22.51 & +32:18:17.6 & Known & M9 $\gamma$ pec & 1.9 & L0 & 160 \\
2MASS J00044144-2058298 & 00:04:41.47 & -20:58:30.0 & Known & M9 $\beta$ & 0.4 & M8 & 54 \\
2MASS J00054844-2157196 & 00:05:48.46 & -21:57:19.8 & Known & M9 $\beta$ & 0.6 & M9 & 115 \\
2MASS J00100009-2031122 & 00:10:00.10 & -20:31:12.4 & Known & M9 & 0.6 & L0 & 90 \\
SDSS J001637.62-103911.2 & 00:16:37.63 & -10:39:10.8 & Known & M9 & 0.6 & L0 & 167 \\
SDSS J002209.31-011040.2 & 00:22:09.31 & -01:10:40.1 & Known & M9 $\beta$ & 0.6 & L0 & 167 \\
SDSS J003524.44+144739.8 & 00:35:24.43 & +14:47:39.8 & Known & M9 & 1.0 & L0 & 77 \\
2MASS J00412179+3547133 & 00:41:21.82 & +35:47:13.2 & Known & M9 & 1.2 & M9sd & 201 \\
SDSS J004154.54+134135.5 & 00:41:54.55 & +13:41:35.5 & Known & M9 & 0.7 & L0 & 77 \\
RG 0050-2722 & 00:52:54.70 & -27:05:59.6 & Known & M9 $\beta$ & 0.3 & M8 & 202 \\
SDSS J005705.55-084624.2 & 00:57:05.54 & -08:46:24.2 & Known & M9 & 0.5 & L0 & 167 \\
WISEA J011639.05-165420.5 & 01:16:38.62 & -16:54:21.2 & Known & M9 $\beta$ & 1.0 & M8.5d-sd & 67 \\
2MASS J01165457-1357342 & 01:16:54.58 & -13:57:33.8 & Known & M9 $\beta$ & 0.6 & M9 & 115 \\
CTI 012657.5+280202 & 01:27:39.14 & +28:05:53.2 & Known & M9 $\beta$ & 0.5 & M8.5 & 202 \\
WISEA J013012.66-104732.4 & 01:30:12.58 & -10:47:29.0 & Known & M9 & 1.1 & M8.5d-sd & 67 \\
SDSS J021248.51+221822.0 & 02:12:48.48 & +22:18:22.0 & Known & M9 & 0.7 & L0 & 119 \\
SSSPM J0219-1939 & 02:19:28.06 & -19:38:41.3 & Known & M9 $\beta$ & 0.6 & L1.1$\alpha$ & 2 \\
SDSS J022754.95+002619.9 & 02:27:54.94 & +00:26:20.0 & Known & M9 & 1.0 & L0 & 119 \\
2MASS J02284355-6325052 & 02:28:43.46 & -63:25:05.5 & Known & M9 $\beta$ & 0.7 & L1 & 115 \\
SDSS J030536.54-064216.3 & 03:05:36.55 & -06:42:16.6 & Known & M9 & 0.8 & L0 & 167 \\
2MASS J04235322-0006587 & 04:23:53.21 & -00:06:58.7 & Known & M9 $\beta$ & 0.3 & M8.5 & 92 \\
2MASS J04270723+0859027 & 04:27:07.25 & +08:59:02.8 & Known & M9 $\beta$ & 0.6 & M8 & 115 \\
2MASS J05345844-1511439 & 05:34:58.44 & -15:11:43.8 & Known & M9 $\beta$ & 0.4 & M9 & 90 \\
S Ori 47 & 05:38:14.62 & -02:40:15.2 & Known & M9 & 0.8 & L0 & 203 \\
2MASS J06193544-5249367 & 06:19:35.45 & -52:49:36.8 & Known & M9 $\beta$ & 0.4 & M9 & 115 \\
2MASS J06431685-1843375 & 06:43:16.87 & -18:43:37.2 & Known & M9 $\beta$ & 0.6 & M8 & 163 \\
DENIS-P J0652197-253450 & 06:52:19.75 & -25:34:50.5 & Known & M9 & 0.4 & L2 $\beta$ & 107 \\
ESO 207-61 & 07:07:53.28 & -49:00:50.4 & Known & M9 $\beta$ & 0.5 & M9 & 204 \\
DENIS-P J0716478-063037 & 07:16:47.90 & -06:30:37.1 & Known & M9 $\beta$ & 0.8 & L1.1 & 118 \\
2MASS J07193188-5051410 & 07:19:31.87 & -50:51:41.0 & Known & M9 & 0.6 & L0 & 115 \\
2MASS J07410404-0359495 & 07:41:04.03 & -03:59:49.6 & Known & M9 $\beta$ & 0.5 & M9.7 INT-G & 153 \\
SDSS J074515.08+254619.1 & 07:45:15.07 & +25:46:19.2 & Known & M9 & 0.9 & L0 & 167 \\
SDSS J075910.45+242712.5 & 07:59:10.44 & +24:27:13.0 & Known & M9 & 0.5 & L0 & 167 \\
SDSS J080054.27+241316.8 & 08:00:54.29 & +24:13:17.0 & Known & M9 & 1.2 & L0 & 119 \\
SDSS J080550.06+533531.4 & 08:05:50.09 & +53:35:31.9 & Known & M9 & 0.8 & L0 & 119 \\
SDSS J081752.63+194727.6 & 08:17:52.66 & +19:47:27.6 & Known & M9 & 0.5 & L0 & 167 \\
2MASS J08194602+1658539 & 08:19:46.01 & +16:58:53.8 & Known & M9 $\beta$ & 0.6 & M9 & 92 \\
SDSS J082115.06+333651.2 & 08:21:15.07 & +33:36:51.8 & Known & M9 & 1.1 & L0 & 167 \\
SDSS J082642.65+193922.0 & 08:26:42.62 & +19:39:22.3 & Known & M9 $\beta$ & 0.5 & L0 & 167 \\
WISE J083450.79+642526.8 & 08:34:51.00 & +64:25:29.3 & Known & M9 $\beta$ & 0.6 & M8 & 28 \\
SDSS J083545.33+222430.9 & 08:35:45.36 & +22:24:31.0 & Known & M9 & 0.6 & L0 & 167 \\
SDSS J083646.35+052642.6 & 08:36:46.37 & +05:26:42.7 & Known & M9 $\beta$ & 0.8 & L0 & 167 \\
SDSS J083724.78+081603.9 & 08:37:24.70 & +08:16:03.0 & Known & M9 & 0.9 & L0 & 167 \\
SDSS J083926.25+433936.0 & 08:39:26.26 & +43:39:35.6 & Known & M9 & 0.6 & L0 & 167 \\
SDSS J084149.77+005844.6 & 08:41:49.78 & +00:58:44.8 & Known & M9 & 1.1 & L0 & 119 \\
SDSS J084610.73+030837.5 & 08:46:10.75 & +03:08:37.3 & Known & M9 & 0.6 & L0 & 154 \\
SDSS J085213.94+421921.3 & 08:52:13.97 & +42:19:21.4 & Known & M9 & 0.6 & L0 & 119 \\
SDSS J085602.05+124014.3 & 08:56:02.09 & +12:40:14.9 & Known & M9 & 0.6 & L0 & 119 \\
2MASS J08594029+1145325 & 08:59:40.30 & +11:45:32.4 & Known & M9 $\beta$ & 0.6 & M8 & 115 \\
SDSS J090040.61+422721.5 & 09:00:40.61 & +42:27:21.6 & Known & M9 & 0.7 & L0 & 119 \\
SDSS J090238.98+301840.3 & 09:02:38.95 & +30:18:40.3 & Known & M9 & 1.0 & L0 & 119 \\
SDSS J090737.68+450935.7 & 09:07:37.66 & +45:09:35.6 & Known & M9 $\beta$ & 0.5 & L0 & 167 \\
WISEA J091657.18-112104.7 & 09:16:57.10 & -11:21:00.4 & Known & M9 $\beta$ & 0.5 & M9 & 89 \\
SDSS J091659.09+512450.4 & 09:16:59.11 & +51:24:50.4 & Known & M9 $\beta$ & 0.7 & L0 & 119 \\
SDSS J092026.43+265157.7 & 09:20:26.45 & +26:51:58.3 & Known & M9 & 0.8 & L0 & 167 \\
SDSS J092308.70+234013.7 & 09:23:08.90 & +23:40:09.8 & Known & M9 $\beta$ & 1.0 & L1 pec (sl. blue) & 73 \\
SDSS J093146.84+544227.1 & 09:31:46.85 & +54:42:27.4 & Known & M9 & 0.6 & L0 & 119 \\
NLTT 22073B & 09:33:37.32 & -27:52:45.1 & Known & M9 $\beta$ & 0.6 & M7.5 & 96 \\
SDSS J093858.88+044343.9 & 09:38:58.87 & +04:43:43.7 & Known & M9 & 0.8 & L0 & 119 \\
SDSS J093906.46+341257.5 & 09:39:06.48 & +34:12:57.6 & Known & M9 & 0.4 & L0 & 167 \\
2MASS J09424604+5531025 & 09:42:46.03 & +55:31:02.6 & Known & M9 $\beta$ & 0.7 & M8 & 115 \\
PSO J147.5092-27.6337 & 09:50:02.21 & -27:38:01.0 & Known & M9 & 0.7 & L0.5 & 32 \\
SDSS J095916.66+364157.6 & 09:59:16.66 & +36:41:57.8 & Known & M9 & 0.6 & L0 & 119 \\
DENIS-P J100428.3-114648 & 10:04:28.22 & -11:46:49.1 & Known & M9 & 0.5 & M8 & 164 \\
SDSS J100442.60+614628.7 & 10:04:42.65 & +61:46:28.6 & Known & M9 & 0.9 & L0 & 167 \\
SDSS J100844.64+470738.0 & 10:08:44.64 & +47:07:38.6 & Known & M9 & 0.7 & L0 & 167 \\
SDSS J101105.22+382617.5 & 10:11:05.26 & +38:26:18.2 & Known & M9 $\beta$ & 0.6 & L0 & 167 \\
SDSS J101327.96+352052.8 & 10:13:27.96 & +35:20:53.5 & Known & M9 & 0.6 & L0 & 167 \\
SDSS J101517.63+075212.0 & 10:15:17.64 & +07:52:12.0 & Known & M9 & 0.9 & L0 & 167 \\
2MASS J10213232-2044069 & 10:21:32.30 & -20:44:07.1 & Known & M9 $\beta$ & 0.4 & M9 & 205 \\
WISEA J102304.04+155616.4 & 10:23:04.13 & +15:56:22.9 & Known & M9 $\beta$ & 0.7 & M8pec & 89 \\
2MASS J10321706+0501032 & 10:32:17.06 & +05:01:03.0 & Known & M9 $\beta$ & 0.7 & M8.5 & 115 \\
SDSS J103225.19+330042.0 & 10:32:25.20 & +33:00:43.2 & Known & M9 & 0.5 & L0 & 167 \\
SDSS J103405.67+035016.3 & 10:34:05.64 & +03:50:16.4 & Known & M9 & 0.5 & L0 & 119 \\
SDSS J103602.44+372448.5 & 10:36:02.45 & +37:24:48.6 & Known & M9 & 1.4 & L0 & 101 \\
SDSS J103730.42+461826.6 & 10:37:30.41 & +46:18:26.6 & Known & M9 & 0.5 & L0 & 119 \\
SDSS J104729.03+301639.7 & 10:47:28.99 & +30:16:38.6 & Known & M9 & 0.9 & L0 & 119 \\
2MASS J10503781-4517010 & 10:50:37.80 & -45:17:01.0 & Known & M9 $\beta$ & 1.0 & M9 & 163 \\
SDSS J105339.22+642351.5 & 10:53:39.26 & +64:23:51.7 & Known & M9 & 0.7 & L0 & 119 \\
SDSS J105355.39+385737.5 & 10:53:55.37 & +38:57:36.7 & Known & M9 & 0.5 & L0 & 119 \\
SDSS J110148.04+544009.2 & 11:01:48.02 & +54:40:08.8 & Known & M9 & 0.8 & L0 & 119 \\
SDSS J110212.06+162938.7 & 11:02:11.98 & +16:29:39.5 & Known & M9 & 0.8 & L0 & 119 \\
SDSS J110938.29+235339.6 & 11:09:38.33 & +23:53:40.2 & Known & M9 & 0.6 & L0 & 119 \\
SDSS J113833.10+674040.3 & 11:38:33.10 & +67:40:40.4 & Known & M9 & 0.6 & L0 & 77 \\
SDSS J114912.31-015300.6 & 11:49:12.31 & -01:53:00.6 & Known & M9 $\beta$ & 0.5 & M9 & 167 \\
DENIS-P J1157480-484442 & 11:57:48.10 & -48:44:42.7 & Known & M9 & 0.6 & M9.4 & 118 \\
SDSS J115804.70+644720.4 & 11:58:04.80 & +64:47:20.4 & Known & M9 & 0.9 & L0 & 119 \\
SDSS J115948.00+383016.3 & 11:59:48.02 & +38:30:16.2 & Known & M9 & 0.9 & L0 & 167 \\
2MASS J12022564-0629026 & 12:02:25.66 & -06:29:02.8 & Known & M9 $\beta$ & 0.4 & M9 & 92 \\
2MASS J12023666-0604054 & 12:02:36.67 & -06:04:05.5 & Known & M9 $\beta$ & 0.5 & M8 & 92 \\
SDSS J120831.49+014924.7 & 12:08:31.51 & +01:49:24.6 & Known & M9 $\beta$ & 0.6 & L0 & 119 \\
SDSS J121210.98+605947.9 & 12:12:10.97 & +60:59:47.8 & Known & M9 & 0.5 & L0 & 119 \\
SDSS J121409.75+332356.0 & 12:14:09.77 & +33:23:56.0 & Known & M9 & 0.9 & L0 & 119 \\
SDSS J121433.61+372111.9 & 12:14:33.65 & +37:21:11.9 & Known & M9 & 0.8 & L0 & 167 \\
ULAS J121816.52+134953.8 & 12:18:16.66 & +13:49:54.1 & Known & M9 & 1.0 & L2 & 52 \\
SDSS J121950.20+654136.5 & 12:19:50.21 & +65:41:36.6 & Known & M9 & 1.0 & L0 & 119 \\
SDSS J123112.97+405027.9 & 12:31:13.01 & +40:50:27.6 & Known & M9 $\beta$ & 0.6 & L0 & 119 \\
SDSS J123200.85+022344.1 & 12:32:00.84 & +02:23:44.2 & Known & M9 & 1.1 & L0 & 167 \\
2MASS J12321827-0951502 & 12:32:18.07 & -09:51:52.2 & Known & M9 & 0.7 & L0 & 115 \\
SDSS J123322.63+213805.1 & 12:33:22.58 & +21:38:03.5 & Known & M9 & 0.7 & L0 & 119 \\
SDSS J123517.23+315815.6 & 12:35:17.26 & +31:58:16.0 & Known & M9 & 0.8 & L0 & 119 \\
2MASS J13023897+0351410 & 13:02:38.98 & +03:51:41.0 & Known & M9 $\beta$ & 0.8 & M7.5 & 115 \\
2MASS J13082507+0725512 & 13:08:25.08 & +07:25:51.2 & Known & M9 $\beta$ & 0.6 & M9 & 115 \\
SDSS J132937.22+035729.6 & 13:29:37.22 & +03:57:29.5 & Known & M9 & 0.5 & L0 & 167 \\
SDSS J134322.51-030100.2 & 13:43:22.51 & -03:01:00.5 & Known & M9 & 0.5 & L0 & 119 \\
SDSS J135238.65+324002.4 & 13:52:38.62 & +32:40:01.9 & Known & M9 & 1.2 & L0 & 119 \\
WISE J135307.51-085712.0 & 13:53:07.75 & -08:57:11.9 & Known & M9 $\beta$ & 0.6 & L0 & 28 \\
2MASS J13571497-1438529 & 13:57:14.93 & -14:38:52.8 & Known & M9 $\beta$ & 0.9 & M7 & 205 \\
2MASS J14022235+0648479 & 14:02:22.34 & +06:48:47.9 & Known & M9 $\beta$ & 0.6 & M9 & 115 \\
SDSS J140601.47+524931.0 & 14:06:01.51 & +52:49:30.7 & Known & M9 & 0.3 & L0 & 167 \\
2MASSI J1456014-274735 & 14:56:01.39 & -27:47:36.6 & Known & M9 $\beta$ & 0.3 & M8 $\beta$ & 107 \\
2MASS J14573965+4517167 & 14:57:39.62 & +45:17:16.8 & Known & M9 $\beta$ & 0.5 & M9 & 184 \\
2MASS J15004572+4219448 & 15:00:45.72 & +42:19:44.8 & Known & M9 $\beta$ & 0.8 & M9 & 115 \\
2MASS J15293306+6730215 & 15:29:33.07 & +67:30:21.6 & Known & M9 & 0.8 & L0: & 72 \\
ULAS J153108.89+060111.1 & 15:31:08.88 & +06:01:11.6 & Known & M9 & 0.8 & L0 & 54 \\
SDSS J154050.74+503324.4 & 15:40:50.69 & +50:33:25.2 & Known & M9 & 1.2 & L0 & 119 \\
SDSS J154343.92-014737.3 & 15:43:43.92 & -01:47:37.3 & Known & M9 & 0.8 & L0 & 167 \\
SDSS J154625.94+160917.9 & 15:46:25.92 & +16:09:18.7 & Known & M9 & 0.8 & L0 & 119 \\
SDSS J154951.39+490450.1 & 15:49:51.31 & +49:04:50.5 & Known & M9 & 0.7 & L0 & 167 \\
SDSS J155132.71+544201.2 & 15:51:32.71 & +54:42:01.1 & Known & M9 & 0.9 & L0 & 119 \\
SDSS J155252.32-003501.9 & 15:52:52.32 & -00:35:02.0 & Known & M9 $\beta$ & 1.1 & L0 & 167 \\
WISE J155755.29+591425.3 & 15:57:55.70 & +59:14:23.3 & Known & M9 $\beta$ & 0.5 & M9 & 28 \\
SDSS J161106.31+002547.0 & 16:11:06.31 & +00:25:46.9 & Known & M9 & 0.9 & L0 & 119 \\
2MASS J16154245+0546400 & 16:15:42.46 & +05:46:40.1 & Known & M9 & 0.6 & M9 & 115 \\
2MASS J16272794+8105075 & 16:27:27.86 & +81:05:07.8 & Known & M9 $\beta$ & 0.5 & M9 & 184 \\
2MASS J16351919+4223053 & 16:35:19.20 & +42:23:05.3 & Known & M9 $\beta$ & 0.4 & M8 & 184 \\
SDSS J170316.71+190636.0 & 17:03:16.73 & +19:06:36.0 & Known & M9 & 0.7 & L0 & 167 \\
2MASS J17312974+2721233 & 17:31:29.74 & +27:21:23.4 & Known & M9 $\beta$ & 0.3 & L0 & 115 \\
WISEP J190648.47+401106.8 & 19:06:48.07 & +40:11:08.5 & Known & M9 $\beta$ & 0.8 & L1 & 206 \\
2MASS J19163888-3700026 & 19:16:39.02 & -37:00:02.2 & Known & M9 & 1.0 & L1 & 72 \\
{[}HB88{]} M18 & 21:18:31.78 & -45:05:52.4 & Known & M9 $\beta$ & 0.5 & M8.6 & 118 \\
DENIS-P J220002.05-303832.9 & 22:00:02.04 & -30:38:33.4 & Known & M9 $\beta$ & 0.5 & M9 & 115 \\
2MASS J22264440-7503425 & 22:26:44.42 & -75:03:42.5 & Known & M9 $\beta$ & 0.5 & M8 & 115 \\
2MASS J22431696-5932206 & 22:43:16.97 & -59:32:20.4 & Known & M9 $\beta$ & 0.6 & L0? & 10 \\
2MASSI J2252014-181558 & 22:52:01.51 & -18:15:59.4 & Known & M9 $\beta$ & 0.7 & M8.5 & 92 \\
SSSPM J2307-5009 & 23:06:58.78 & -50:08:58.9 & Known & M9 $\beta$ & 0.3 & M9 & 180 \\
LHS 4039C & 23:54:09.29 & -33:16:26.8 & Known & M9 $\beta$ & 0.6 & M8.5 & 207 \\
SSSPM J2356-3426 & 23:56:10.82 & -34:26:04.6 & Known & M9 $\beta$ & 0.4 & M9 & 180 \\
SSSPM J2400-2008 & 23:59:57.65 & -20:07:40.4 & Known & M9 $\beta$ & 0.4 & M9.5 & 180 \\
2MASS J18544597+8429470 & 18:54:46.85 & +84:29:52.2 & Known & M9 $\beta$ & 0.6 & M9 & 115 \\
2MASP J1256227+283047 & 12:56:23.13 & +28:30:43.7 & Known & M9 & 0.8 & M7.5V & 208 \\
2MASS J22341394+2359559 & 22:34:15.01 & +23:59:55.0 & Known & M9 & 0.6 & M9.5e & 184 \\
Gaia eDR3 2536129912855899904 & 01:03:11.58 & -00:44:17.2 & Known & M9 $\beta$ & 0.5 & M9V & 200 \\
Gaia eDR3 111810883737728 & 02:59:43.28 & +00:47:05.2 & Known & M9 $\beta$ & 1.1 & M8V & 200 \\
Gaia eDR3 1199027841091825536 & 16:11:54.52 & +17:36:48.9 & Known & M9 $\beta$ & 0.8 & M9 & 121 \\
Gaia EDR3 1160497655119487232 & 15:09:30.74 & +07:28:24.8 & Known & M9 $\beta$ & 0.7 & M9V & 200 \\
Gaia EDR3 1506081993748884608 & 14:15:20.17 & +46:37:00.0 & Known & M9 $\beta$ & 0.6 & M9V & 200 \\
Gaia EDR3 3168525815256214784 & 07:30:48.94 & +15:53:10.3 & Known & M9 $\beta$ & 0.4 & M9 & 92 \\
Gaia EDR3 4572575736992766464 & 16:55:30.45 & +24:19:13.5 & Known & M9 $\beta$ & 0.7 & M9V & 200 \\
Gaia EDR3 6894984160189465472 & 21:33:43.23 & -07:32:07.3 & Known & M9 $\beta$ & 0.6 & M8 INT-G & 153 \\
2MASS J03093359-1354243 & 03:09:33.59 & -13:54:24.3 & Known & M9 $\beta$ & 0.9 & M6: & 103 \\
2MASS J03271177-2828242 & 03:27:11.77 & -28:28:24.2 & Known & M9 & 0.7 & M8.0$\alpha$ & 2 \\
2MASS J03574747-5037496 & 03:57:47.47 & -50:37:49.6 & Known & M9 $\beta$ & 0.8 & M9.0$\gamma$ & 2 \\
2MASS J05402357+6417035 & 05:40:23.57 & +64:17:03.5 & Known & M9 $\beta$ & 0.4 & M8.5 & 5 \\
2MASS J05592903+5844206 & 05:59:29.03 & +58:44:20.6 & Known & M9 $\beta$ & 0.5 & M9 & 103 \\
2MASS J09124535-0659095 & 09:12:45.35 & -06:59:09.5 & Known & M9 $\beta$ & 0.4 & M8.8 INT-G & 153 \\
2MASS J10035482-1441534 & 10:03:54.82 & -14:41:53.4 & Known & M9 & 0.8 & M9.8$\alpha$ & 2 \\
2MASS J10541102-8505023 & 10:54:11.02 & -85:05:02.3 & Known & M9 $\beta$ & 0.5 & M8 & 149 \\
2MASS J12014651-1324059 & 12:01:46.51 & -13:24:05.9 & Known & M9 $\beta$ & 0.3 & M9.5 & 103 \\
2MASS J13052133+2245026 & 13:05:21.33 & +22:45:02.6 & Known & M9 $\beta$ & 0.6 & M9V & 200 \\
2MASS J14022916-2655467 & 14:02:29.16 & -26:55:46.7 & Known & M9 & 0.9 & M9.1 INT-G & 153 \\
2MASS J15102960+3619480 & 15:10:29.60 & +36:19:48.0 & Known & M9 $\beta$ & 0.5 & M9 & 2 \\
2MASS J16134557+1708273 & 16:13:45.57 & +17:08:27.3 & Known & M9 $\beta$ & 0.5 & M9.6V & 118 \\
2MASS J21263403-3143224 & 21:26:34.03 & -31:43:22.4 & Known & M9 $\beta$ & 0.6 & M9 & 115 \\
2MASS J23294790-1607551 & 23:29:47.90 & -16:07:55.1 & Known & M9 $\beta$ & 0.4 & M9 & 2 \\
2MASS J23590836+2338311 & 23:59:08.36 & +23:38:31.1 & Known & M9 & 0.6 & M9 & 115 \\
2MASS J03334664+3851564 & 03:33:47.00 & +38:51:51.0 & Known & M9 $\beta$ & 1.1 & M9.6$\alpha$ & 2 \\
SIPS J0410-1459 & 04:10:36.44 & -14:59:24.4 & Known & M9 $\beta$ & 0.5 & M8.5 & 209 \\
2MASS J05075070-0342427 & 05:07:50.74 & -03:42:47.3 & Known & M9 $\beta$ & 0.7 & M9:pec & 103 \\
2MASS J05445543+0639438 & 05:44:55.61 & +06:39:38.5 & Known & M9 $\beta$ & 0.7 & M8.6$\alpha$ & 2 \\
2MASS J06142970+3833415 & 06:14:29.81 & +38:33:35.5 & Known & M9 pec & 1.6 & M9 & 35 \\
2MASS J10503886+0558333 & 10:50:38.51 & +05:58:31.9 & Known & M9 $\beta$ & 0.6 & M9V & 200 \\
2MASS J16331306-7553232 & 16:33:12.47 & -75:53:35.9 & Known & M9 $\beta$ & 0.6 & M9.5 & 164 \\
2MASS J21265788+2531080 & 21:26:57.72 & +25:30:56.2 & Known & M9 $\beta$ & 0.6 & M8 & 19 \\
Gaia DR3 3243484260270828672 & 03:50:10.92 & -07:09:20.0 & Known & M9 & 0.6 & M9V & 200 \\
2MASS J00100480-0930519 & 00:10:04.81 & -09:30:52.0 & Known & M9 & 0.6 & M9 & 50 \\
2MASS J01145788+4318561 & 01:14:57.90 & +43:18:56.1 & Known & M9 $\beta$ & 0.5 & M9 & 50 \\
PSO J049.9168+41.7116 & 05:39:16.80 & +42:11:16.0 & Known & M9 $\beta$ & 0.7 & M9.5 INT-G & 153 \\
SIMP J0414483+152900 & 04:14:48.39 & +15:29:00.9 & Known & M9 & 0.8 & M9.1$\alpha$ & 2 \\
PSO J279.6187+11.6036 & 18:38:28.47 & +11:36:14.9 & Known & M9 & 0.5 & M8.5 FLD-G & 153 \\
2MASS J20472471+1421526 & 20:47:24.74 & +14:21:52.4 & Known & M9 $\beta$ & 0.7 & M7.5 & 90 \\
2MASS J16072782-2239040 & 16:07:27.82 & -22:39:04.1 & Known & M8 & 1.7 & L1 & 158 \\
SDSS J002800.37+010252.0 & 00:28:00.36 & +01:02:52.4 & Known & M8 & 0.7 & L0 & 100 \\
SDSS J004058.93+152845.0 & 00:40:59.06 & +15:28:44.0 & Known & M8 & 0.9 & L1 & 119 \\
SDSS J004221.15+145923.9 & 00:42:21.17 & +14:59:23.6 & Known & M8 & 1.3 & L1 & 77 \\
ULAS J010036.01+062044.1 & 01:00:36.00 & +06:20:44.2 & Known & M8 & 1.0 & L0 & 52 \\
SDSS J014956.27+001647.8 & 01:49:56.26 & +00:16:48.0 & Known & M8 & 1.0 & L0.5 & 100 \\
SDSS J022723.77-005518.6 & 02:27:23.76 & -00:55:18.8 & Known & M8 & 1.1 & L0 & 77 \\
SDSS J025601.86+011047.2 & 02:56:01.87 & +01:10:46.9 & Known & M8 & 0.7 & L0 & 77 \\
SDSS J033456.32+010618.7 & 03:34:56.28 & +01:06:18.7 & Known & M8 & 0.7 & L0.5 & 100 \\
SDSS J082612.27+544735.4 & 08:26:12.31 & +54:47:34.8 & Known & M8 & 0.7 & L0 & 119 \\
SDSS J083424.12+071916.2 & 08:34:24.19 & +07:19:16.3 & Known & M8 & 1.0 & L0 & 167 \\
SDSS J091656.32+105740.0 & 09:16:56.33 & +10:57:40.3 & Known & M8 & 1.0 & L1 & 119 \\
SDSS J100435.88+565757.4 & 10:04:35.90 & +56:57:57.2 & Known & M8 & 0.8 & L0 & 119 \\
SDSS J102947.68+483412.2 & 10:29:47.69 & +48:34:12.4 & Known & M8 & 0.8 & L0 & 101 \\
SDSS J103528.61+231840.0 & 10:35:28.70 & +23:18:38.9 & Known & M8 & 0.9 & L0 & 119 \\
SDSS J115306.12+371653.4 & 11:53:06.31 & +37:16:52.7 & Known & M8 & 0.9 & L0 & 119 \\
SDSS J122711.07+021349.1 & 12:27:11.06 & +02:13:48.7 & Known & M8 & 1.0 & L0 & 167 \\
SDSS J132926.03+531733.9 & 13:29:25.94 & +53:17:34.4 & Known & M8 & 1.1 & L1 & 101 \\
SDSS J133010.03+141113.3 & 13:30:09.91 & +14:11:13.2 & Known & M8 & 0.9 & L0 & 119 \\
SDSS J135327.06+650944.5 & 13:53:26.74 & +65:09:43.9 & Known & M8 & 1.0 & L0 & 167 \\
2MASS J06554712+2250215 & 06:55:47.13 & +22:50:19.9 & Known & M7 & 1.2 & M5.8 & 210 \\
2MASS J15575209-1956353 & 15:57:51.90 & -19:56:39.4 & Known & M7 & 0.7 & M7s & 140 \\
2MASS J04223302+1033189 & 04:22:33.12 & +10:33:16.2 & Known & M7 & 1.0 & L0.5 & 69 \\
Gaia eDR3 1616177467427816832 & 15:05:53.77 & +61:05:49.3 & Known & M7 & 1.1 & L0 & 167 \\
WISEA J004326.26+222124.0 & 00:43:26.14 & +22:21:28.4 & Known & M7 & 1.0 & L1sd & 89 \\
SDSS J010718.70+132656.2 & 01:07:19.01 & +13:26:53.9 & Known & M7 & 1.4 & L0 & 167 \\
SDSS J104426.79+272033.2 & 10:44:26.76 & +27:20:33.4 & Known & M7 & 1.1 & L1 & 119 \\
SDSS J124555.66+490210.9 & 12:45:55.66 & +49:02:10.7 & Known & M7 & 0.9 & L1 & 119 \\
WISEA J222409.64-185242.1 & 22:24:09.48 & -18:52:39.0 & Known & M7 & 0.9 & M8 & 66 \\
2MASS J06322809+2643468 & 06:32:28.44 & +26:43:47.5 & Known & M7 & 1.2 & M7 & 103 \\
\enddata
\tablecomments{References: (1) \cite{2018ApJS..236...28T}; (2) This paper; (3) \cite{2015MNRAS.450.2486C}; (4) \cite{2022arXiv220800070G}; (5) \cite{2024ApJS..271...55K}; (6) \cite{2012ApJ...753..156K}; (7) \cite{2012ApJ...759...60T}; (8) \cite{2013ApJS..205....6M}; (9) \cite{2018ApJ...867..109M}; (10) \cite{2011ApJS..197...19K}; (11) \cite{2009MNRAS.397..258L}; (12) \cite{2025ApJ...982...79B}; (13) \cite{2014AJ....147..113C}; (14) \cite{2013AJ....145...84W}; (15) \cite{2008MNRAS.391..320B}; (16) \cite{2003ApJ...594..510B}; (17) \cite{2011ApJ...735..116B}; (18) \cite{2020ApJ...899..123M}; (19) \cite{2021ApJS..253....7K}; (20) \cite{2023ApJ...958...94R}; (21) \cite{2020ApJ...889...74M}; (22) \cite{2011AJ....141..203A}; (23) \cite{2013MNRAS.433..457B}; (24) \cite{2007AJ....134.1162L}; (25) \cite{2015ApJ...804...92S}; (26) \cite{2008MNRAS.390..304P}; (27) \cite{2007MNRAS.379.1423L}; (28) \cite{2013PASP..125..809T}; (29) \cite{2012AA...548A..53L}; (30) \cite{2006ApJ...637.1067B}; (31) \cite{2010MNRAS.406.1885B}; (32) \cite{2015ApJ...814..118B}; (33) \cite{2006AJ....131.2722C}; (34) \cite{2016ApJ...826...73P}; (35) \cite{2019AJ....158..182G}; (36) \cite{2012ApJ...757..100D}; (37) \cite{2010ApJ...710.1142B}; (38) \cite{2014AJ....148..129A}; (39) \cite{2017ApJ...841L..19K}; (40) \cite{2013AA...557A..43B}; (41) \cite{2010ApJ...718L..38A}; (42) \cite{2007ApJ...663..677S}; (43) \cite{2010AA...522A.112R}; (44) \cite{2011AJ....142...77D}; (45) \cite{2019MNRAS.486.1260Z}; (46) \cite{2025MNRAS.542..656Z}; (47) \cite{2024ApJ...967..147M}; (48) \cite{2022AJ....163..242S}; (49) \cite{2022ApJ...924...68V}; (50) \cite{2017AJ....154..112K}; (51) \cite{2009AJ....137..304S}; (52) \cite{2015MNRAS.449.3651M}; (53) \cite{2011ApJ...743...50C}; (54) \cite{2007AA...466.1059K}; (55) \cite{2013AJ....146..161M}; (56) \cite{2013ApJ...777...84B}; (57) \cite{2013MNRAS.430.1171D}; (58) \cite{2023ApJ...959...63S}; (59) \cite{2014MNRAS.443.2327S}; (60) \cite{2019ApJ...883..183M}; (61) \cite{2016ApJ...833...96L}; (62) \cite{2013ApJ...778...36R}; (63) \cite{2008ApJ...689.1295K}; (64) \cite{2008ApJ...676.1281M}; (65) \cite{2011ApJ...739...48A}; (66) \cite{2014ApJ...787..126L}; (67) \cite{2016ApJ...817..112S}; (68) \cite{2024AA...686A.171Z}; (69) \cite{2016ApJ...830..144R}; (70) \cite{2018PASJ...70S..35M}; (71) \cite{2006ApJ...651L..57A}; (72) \cite{2010ApJS..190..100K}; (73) \cite{2023arXiv230711882S}; (74) \cite{2015MNRAS.454.4054B}; (75) \cite{2020AJ....159..257B}; (76) \cite{2024AJ....168..165S}; (77) \cite{2002AJ....123.3409H}; (78) \cite{2008ApJ...685.1183L}; (79) \cite{2012ApJS..201...19D}; (80) \cite{2015AJ....150..182K}; (81) \cite{2008MNRAS.385L..53C}; (82) \cite{2004AA...416L..17K}; (83) \cite{2018MNRAS.480.5447Z}; (84) \cite{2015ApJS..219...33G}; (85) \cite{2023AJ....166..226B}; (86) \cite{1999ApJ...519..802K}; (87) \cite{2014AJ....147...34S}; (88) \cite{2014AA...567A..43S}; (89) \cite{2014ApJ...783..122K}; (90) \cite{2007AJ....133..439C}; (91) \cite{2000AJ....120..447K}; (92) \cite{2003AJ....126.2421C}; (93) \cite{2012AJ....144..180M}; (94) \cite{2004AJ....127.3553K}; (95) \cite{2013ApJ...776..126C}; (96) \cite{2014ApJ...792..119D}; (97) \cite{2017AJ....153..196S}; (98) \cite{2013ApJ...772..129B}; (99) \cite{2019MNRAS.484.5142P}; (100) \cite{2009AA...494..949S}; (101) \cite{2009AA...497..619Z}; (102) \cite{2008ApJ...674..451B}; (103) \cite{2016ApJS..224...36K}; (104) \cite{2011ApJ...732...56G}; (105) \cite{2015AJ....150..179G}; (106) \cite{2024AJ....167..253R}; (107) \cite{2019ApJ...883..205B}; (108) \cite{2014ApJ...787....5N}; (109) \cite{2017ApJ...843L...4B}; (110) \cite{2017ApJS..228...18G}; (111) \cite{2012AA...539A.151A}; (112) \cite{2016ApJS..225...10F}; (113) \cite{2013ApJ...777L..20L}; (114) \cite{2023ApJ...943L..16S}; (115) \cite{2008AJ....136.1290R}; (116) \cite{2018AA...620A.130P}; (117) \cite{2018RNAAS...2..205M}; (118) \cite{2014ApJ...794..143B}; (119) \cite{2010AJ....139.1808S}; (120) \cite{2021MNRAS.506.1944B}; (121) \cite{2019AJ....157..231K}; (122) \cite{2017AA...599A..78P}; (123) \cite{2009AJ....137.3345C}; (124) \cite{2013AJ....145....2F}; (125) \cite{2008ApJ...686..528L}; (126) \cite{2022ApJ...935...15Z}; (127) \cite{2013MNRAS.431.2745G}; (128) \cite{2016ApJ...816...78C}; (129) \cite{2024AJ....168..159L}; (130) \cite{2018AJ....155...34C}; (131) \cite{2023AJ....165...37L}; (132) \cite{2003AA...403..929K}; (133) \cite{2010AJ....139..176F}; (134) \cite{2008MNRAS.383..831P}; (135) \cite{2022ApJ...926L..12S}; (136) \cite{2016ApJ...822L...1S}; (137) \cite{2025AJ....170...19L}; (138) \cite{2024ApJ...961..121H}; (139) \cite{2016ApJ...821..120A}; (140) \cite{2018AJ....156...76L}; (141) \cite{2010AA...519A..93B}; (142) \cite{2017AJ....154...46E}; (143) \cite{2001AJ....121.3235K}; (144) \cite{2009AJ....137....1F}; (145) \cite{2014MNRAS.445.3908L}; (146) \cite{2000AJ....119..928F}; (147) \cite{2003PASP..115.1207T}; (148) \cite{2022AA...664A.111B}; (149) \cite{2002ApJ...575..484G}; (150) \cite{2009AIPC.1094..561S}; (151) \cite{2009AJ....138.1563B}; (152) \cite{2018RNAAS...2...50C}; (153) \cite{2016PhDT.......189A}; (154) \cite{2010MNRAS.404.1817Z}; (155) \cite{2006ApJ...645..676L}; (156) \cite{2020AA...640A...9M}; (157) \cite{2013MNRAS.435.2650C}; (158) \cite{2011AA...527A..24L}; (159) \cite{2020AA...633A.152C}; (160) \cite{2013AA...549A.123A}; (161) \cite{2000ApJ...543..299M}; (162) \cite{2000Sci...290..103Z}; (163) \cite{2012MNRAS.427.3280F}; (164) \cite{2010AA...517A..53M}; (165) \cite{2015ApJ...802...37B}; (166) \cite{2002ApJ...564..466G}; (167) \cite{2008AJ....135..785W}; (168) \cite{2017ApJ...837...95B}; (169) \cite{2007MNRAS.374..445K}; (170) \cite{2020MNRAS.494.4891M}; (171) \cite{2024AA...685A...6R}; (172) \cite{2017AJ....153...92T}; (173) \cite{2022AA...657A.129A}; (174) \cite{2021MNRAS.503.2265L}; (175) \cite{2016ApJ...820...32B}; (176) \cite{2003ApJ...586L.149S}; (177) \cite{1999AJ....118.2466M}; (178) \cite{2019AJ....157..234S}; (179) \cite{2012ApJ...752...56F}; (180) \cite{2005AA...440.1061L}; (181) \cite{2003IAUS..211..197W}; (182) \cite{2002AJ....123..458S}; (183) \cite{2007ApJ...658..557B}; (184) \cite{2000AJ....120.1085G}; (185) \cite{2012ApJ...760..152L}; (186) \cite{2021MNRAS.507.4646K}; (187) \cite{2020ApJS..249....3A}; (188) \cite{2024MNRAS.534..695C}; (189) \cite{2015AJ....149..158S}; (190) \cite{2019CoSka..49..546C}; (191) \cite{2016AA...589A..49S}; (192) \cite{2018AA...619L...8R}; (193) \cite{2017AJ....153...46L}; (194) \cite{2018ApJ...858...41Z}; (195) \cite{2014MNRAS.442.1586D_DUP}; (196) \cite{2020AJ....160...44L}; (197) \cite{2020PASP..132j4401A}; (198) \cite{2017MNRAS.464.3040Z}; (199) \cite{2019MNRAS.489.1423Z}; (200) \cite{2011AJ....141...97W}; (201) \cite{2004AJ....127.2856B}; (202) \cite{1995AJ....109..797K}; (203) \cite{2004ApJ...600.1020M}; (204) \cite{1991ApJ...367L..59R}; (205) \cite{2006MNRAS.366L..40P}; (206) \cite{2013ApJ...779..172G}; (207) \cite{2004AA...425..519S}; (208) \cite{1997ApJ...476..311K}; (209) \cite{2013AA...556A..15R}; (210) \cite{2022ApJ...941..101S}.}
\end{deluxetable*}

